BackPACK: Packing more into backprop

Automatic differentiation frameworks are optimized for exactly one thing: computing the average mini-batch gradient. Yet, other quantities such as the variance of the mini-batch gradients or many approximations to the Hessian can, in theory, be computed efficiently, and at the same time as the gradient. While these quantities are of great interest to researchers and practitioners, current deep-learning software does not support their automatic calculation. Manually implementing them is burdensome, inefficient if done naively, and the resulting code is rarely shared. This hampers progress in deep learning, and unnecessarily narrows research to focus on gradient descent and its variants; it also complicates replication studies and comparisons between newly developed methods that require those quantities, to the point of impossibility. To address this problem, we introduce BackPACK, an efficient framework built on top of PyTorch, that extends the backpropagation algorithm to extract additional information from first- and second-order derivatives. Its capabilities are illustrated by benchmark reports for computing additional quantities on deep neural networks, and an example application by testing several recent curvature approximations for optimization.

==> figs/cifar100_allcnnc/curvatures_const_final_valid_accuracies/0_test_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={cifar100\_allcnnc},
xmin=-17.5, xmax=367.5,
ylabel={test\_losses},
ymin=1.96558837649914, ymax=5.06883983256725,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,4.9277828962375)
--(axis cs:0,4.92570223869421)
--(axis cs:1,4.76619351827181)
--(axis cs:2,4.71069844563802)
--(axis cs:3,4.63608904985281)
--(axis cs:4,4.53120496334174)
--(axis cs:5,4.34761773622953)
--(axis cs:6,4.26990788410872)
--(axis cs:7,4.18069181686793)
--(axis cs:8,4.07161871745036)
--(axis cs:9,4.00419186017452)
--(axis cs:10,3.972098110578)
--(axis cs:11,3.88651404472498)
--(axis cs:12,3.83825406202903)
--(axis cs:13,3.7632272319916)
--(axis cs:14,3.76132616018638)
--(axis cs:15,3.7135625451039)
--(axis cs:16,3.63225064369348)
--(axis cs:17,3.59278985628715)
--(axis cs:18,3.53547848646457)
--(axis cs:19,3.52170534622975)
--(axis cs:20,3.5034583455477)
--(axis cs:21,3.4113941009228)
--(axis cs:22,3.42021124790876)
--(axis cs:23,3.35424750126325)
--(axis cs:24,3.34404103572552)
--(axis cs:25,3.31575340643907)
--(axis cs:26,3.29192205881461)
--(axis cs:27,3.25357455168015)
--(axis cs:28,3.2117528013694)
--(axis cs:29,3.15084762145311)
--(axis cs:30,3.13297353035364)
--(axis cs:31,3.094658773679)
--(axis cs:32,3.04559157139216)
--(axis cs:33,3.08207643337739)
--(axis cs:34,3.00807160597581)
--(axis cs:35,2.97289305925369)
--(axis cs:36,2.99779221033439)
--(axis cs:37,2.92877546029213)
--(axis cs:38,2.90327762946104)
--(axis cs:39,2.84423006497897)
--(axis cs:40,2.90660092922357)
--(axis cs:41,2.85381599114491)
--(axis cs:42,2.82779682599581)
--(axis cs:43,2.82096817707404)
--(axis cs:44,2.83629116339561)
--(axis cs:45,2.81302843796901)
--(axis cs:46,2.80607614761744)
--(axis cs:47,2.78296666726088)
--(axis cs:48,2.7983033595941)
--(axis cs:49,2.7494249527271)
--(axis cs:50,2.72767005211268)
--(axis cs:51,2.73112873389171)
--(axis cs:52,2.72298587896885)
--(axis cs:53,2.74211500241206)
--(axis cs:54,2.72233987618715)
--(axis cs:55,2.66626252577855)
--(axis cs:56,2.67259188493093)
--(axis cs:57,2.66841688522926)
--(axis cs:58,2.69192748650526)
--(axis cs:59,2.66495552276954)
--(axis cs:60,2.66497615514657)
--(axis cs:61,2.67169960339864)
--(axis cs:62,2.6410624507146)
--(axis cs:63,2.59961799780528)
--(axis cs:64,2.63358464302161)
--(axis cs:65,2.64461829112126)
--(axis cs:66,2.61778882527963)
--(axis cs:67,2.61311917885756)
--(axis cs:68,2.64911985091674)
--(axis cs:69,2.68565891644894)
--(axis cs:70,2.56838631324279)
--(axis cs:71,2.55296943890743)
--(axis cs:72,2.66999148558348)
--(axis cs:73,2.60387303890326)
--(axis cs:74,2.55201891905222)
--(axis cs:75,2.54592452752285)
--(axis cs:76,2.56092428855407)
--(axis cs:77,2.56497888381665)
--(axis cs:78,2.56829453431643)
--(axis cs:79,2.55940935244927)
--(axis cs:80,2.49421133903357)
--(axis cs:81,2.52187796586599)
--(axis cs:82,2.57158953868426)
--(axis cs:83,2.56760721328931)
--(axis cs:84,2.55321086981358)
--(axis cs:85,2.55379750331243)
--(axis cs:86,2.48490163454643)
--(axis cs:87,2.5202831534239)
--(axis cs:88,2.46216195821762)
--(axis cs:89,2.5043872885215)
--(axis cs:90,2.48963498152219)
--(axis cs:91,2.52624267034042)
--(axis cs:92,2.46892426411311)
--(axis cs:93,2.5059532385606)
--(axis cs:94,2.50623477269442)
--(axis cs:95,2.47674557795891)
--(axis cs:96,2.4630201336665)
--(axis cs:97,2.49818563308471)
--(axis cs:98,2.48221492614502)
--(axis cs:99,2.45226871203154)
--(axis cs:100,2.46462331368373)
--(axis cs:101,2.42237703922467)
--(axis cs:102,2.4201005926499)
--(axis cs:103,2.41933943522282)
--(axis cs:104,2.45010777314504)
--(axis cs:105,2.44325718665734)
--(axis cs:106,2.38496882181901)
--(axis cs:107,2.45323282021743)
--(axis cs:108,2.41529333285796)
--(axis cs:109,2.4283321973605)
--(axis cs:110,2.45227213242115)
--(axis cs:111,2.46711952411211)
--(axis cs:112,2.45894404558035)
--(axis cs:113,2.43102167202876)
--(axis cs:114,2.40838669660764)
--(axis cs:115,2.4688127163129)
--(axis cs:116,2.4781175225209)
--(axis cs:117,2.49360687610431)
--(axis cs:118,2.40457631838627)
--(axis cs:119,2.43259827754436)
--(axis cs:120,2.4411191588793)
--(axis cs:121,2.43146313459445)
--(axis cs:122,2.41455838160637)
--(axis cs:123,2.43056036111636)
--(axis cs:124,2.42116549993173)
--(axis cs:125,2.40140427381564)
--(axis cs:126,2.39810640231157)
--(axis cs:127,2.39833608651773)
--(axis cs:128,2.42327929918583)
--(axis cs:129,2.39401717675038)
--(axis cs:130,2.44715498960935)
--(axis cs:131,2.38488994653408)
--(axis cs:132,2.39528223948601)
--(axis cs:133,2.45066686929801)
--(axis cs:134,2.38981924454371)
--(axis cs:135,2.41905524333318)
--(axis cs:136,2.41590417806919)
--(axis cs:137,2.36062211256761)
--(axis cs:138,2.38520503655458)
--(axis cs:139,2.39386976835055)
--(axis cs:140,2.36244848599801)
--(axis cs:141,2.39422438542048)
--(axis cs:142,2.37690153488746)
--(axis cs:143,2.38696868450214)
--(axis cs:144,2.38358389261441)
--(axis cs:145,2.3947455057731)
--(axis cs:146,2.38934536316456)
--(axis cs:147,2.39327510809287)
--(axis cs:148,2.43161186040976)
--(axis cs:149,2.35986059904099)
--(axis cs:150,2.3608211286557)
--(axis cs:151,2.43243235960985)
--(axis cs:152,2.3516993522644)
--(axis cs:153,2.40583282556289)
--(axis cs:154,2.38594957192739)
--(axis cs:155,2.4389430529032)
--(axis cs:156,2.386457606768)
--(axis cs:157,2.35530748581275)
--(axis cs:158,2.38955689699222)
--(axis cs:159,2.36280641494653)
--(axis cs:160,2.39116885570379)
--(axis cs:161,2.34893182302133)
--(axis cs:162,2.41996546586355)
--(axis cs:163,2.39603312351765)
--(axis cs:164,2.36976016637606)
--(axis cs:165,2.3891113224702)
--(axis cs:166,2.40569171233055)
--(axis cs:167,2.39103622925587)
--(axis cs:168,2.35604127859458)
--(axis cs:169,2.33914480759547)
--(axis cs:170,2.3610697831863)
--(axis cs:171,2.43059061735104)
--(axis cs:172,2.38517384804212)
--(axis cs:173,2.39090067148209)
--(axis cs:174,2.41890158408727)
--(axis cs:175,2.39748726135645)
--(axis cs:176,2.38063189463738)
--(axis cs:177,2.37623765835395)
--(axis cs:178,2.37651178011527)
--(axis cs:179,2.3902717034022)
--(axis cs:180,2.38625421279516)
--(axis cs:181,2.43225607505211)
--(axis cs:182,2.37426191568375)
--(axis cs:183,2.38465517300826)
--(axis cs:184,2.41046617734127)
--(axis cs:185,2.37759375419372)
--(axis cs:186,2.43454508903699)
--(axis cs:187,2.36733713822487)
--(axis cs:188,2.40149801663863)
--(axis cs:189,2.37120153353764)
--(axis cs:190,2.40419847231645)
--(axis cs:191,2.38824292940971)
--(axis cs:192,2.37451190673388)
--(axis cs:193,2.4134544256406)
--(axis cs:194,2.40304231796509)
--(axis cs:195,2.39954006824738)
--(axis cs:196,2.36613720044112)
--(axis cs:197,2.37391130893658)
--(axis cs:198,2.3640486231217)
--(axis cs:199,2.38770157557267)
--(axis cs:200,2.4011296966137)
--(axis cs:201,2.37766262965325)
--(axis cs:202,2.37833010386198)
--(axis cs:203,2.34781485184645)
--(axis cs:204,2.36624199151993)
--(axis cs:205,2.39525266488393)
--(axis cs:206,2.33659441348834)
--(axis cs:207,2.34007555857683)
--(axis cs:208,2.37879343674733)
--(axis cs:209,2.43566985160877)
--(axis cs:210,2.39858318903507)
--(axis cs:211,2.39997146221308)
--(axis cs:212,2.36360571323297)
--(axis cs:213,2.38962504802606)
--(axis cs:214,2.37905217286868)
--(axis cs:215,2.37617661555608)
--(axis cs:216,2.37524183896872)
--(axis cs:217,2.34095252324373)
--(axis cs:218,2.39288314489218)
--(axis cs:219,2.38284382606164)
--(axis cs:220,2.36752588855915)
--(axis cs:221,2.36543264297339)
--(axis cs:222,2.44613198286448)
--(axis cs:223,2.35080524896964)
--(axis cs:224,2.38974172488237)
--(axis cs:225,2.36283890864788)
--(axis cs:226,2.39442073993194)
--(axis cs:227,2.37123871002442)
--(axis cs:228,2.4060700459358)
--(axis cs:229,2.39123955139747)
--(axis cs:230,2.45772548975089)
--(axis cs:231,2.39685063790052)
--(axis cs:232,2.34918831403439)
--(axis cs:233,2.45189875975633)
--(axis cs:234,2.34467935562134)
--(axis cs:235,2.33787070329373)
--(axis cs:236,2.36455592436668)
--(axis cs:237,2.35370943714411)
--(axis cs:238,2.40370406248631)
--(axis cs:239,2.39052407405315)
--(axis cs:240,2.34328955717576)
--(axis cs:241,2.35828592838385)
--(axis cs:242,2.3357563156348)
--(axis cs:243,2.38183552026749)
--(axis cs:244,2.3448005211659)
--(axis cs:245,2.34861974532788)
--(axis cs:246,2.36585607284155)
--(axis cs:247,2.35165571555113)
--(axis cs:248,2.33709069704398)
--(axis cs:249,2.35697797934214)
--(axis cs:250,2.33643269997377)
--(axis cs:251,2.3661512808922)
--(axis cs:252,2.33891137899497)
--(axis cs:253,2.34707156511453)
--(axis cs:254,2.33418633234807)
--(axis cs:255,2.35280713973901)
--(axis cs:256,2.37665342367612)
--(axis cs:257,2.40735611395958)
--(axis cs:258,2.34692766880378)
--(axis cs:259,2.34756076794404)
--(axis cs:260,2.34864036089335)
--(axis cs:261,2.35473475395105)
--(axis cs:262,2.34185852759924)
--(axis cs:263,2.40715143160942)
--(axis cs:264,2.35318230054317)
--(axis cs:265,2.37679291229982)
--(axis cs:266,2.3430217672617)
--(axis cs:267,2.31668962882115)
--(axis cs:268,2.3719804363373)
--(axis cs:269,2.38612404542092)
--(axis cs:270,2.33360414015941)
--(axis cs:271,2.3413293560346)
--(axis cs:272,2.3747601875892)
--(axis cs:273,2.38625349906775)
--(axis cs:274,2.35916437246861)
--(axis cs:275,2.40269609139516)
--(axis cs:276,2.33475962663308)
--(axis cs:277,2.38668431685521)
--(axis cs:278,2.35761771752284)
--(axis cs:279,2.3918567880606)
--(axis cs:280,2.34580494119571)
--(axis cs:281,2.37147408418166)
--(axis cs:282,2.31605357390184)
--(axis cs:283,2.36065620948107)
--(axis cs:284,2.34487198102169)
--(axis cs:285,2.35595811483188)
--(axis cs:286,2.3717831327365)
--(axis cs:287,2.36945192019145)
--(axis cs:288,2.37289462792568)
--(axis cs:289,2.4056991094198)
--(axis cs:290,2.35074632595747)
--(axis cs:291,2.34689114109064)
--(axis cs:292,2.35181212119567)
--(axis cs:293,2.34778181559)
--(axis cs:294,2.36143325383847)
--(axis cs:295,2.36416887778502)
--(axis cs:296,2.33396078837224)
--(axis cs:297,2.3807118611458)
--(axis cs:298,2.36875803195513)
--(axis cs:299,2.31780094978137)
--(axis cs:300,2.3489077091217)
--(axis cs:301,2.36494313600736)
--(axis cs:302,2.35734995053365)
--(axis cs:303,2.37124000298671)
--(axis cs:304,2.38835136707012)
--(axis cs:305,2.33768654480959)
--(axis cs:306,2.33594973576375)
--(axis cs:307,2.37101869246899)
--(axis cs:308,2.34404795750594)
--(axis cs:309,2.35231718650231)
--(axis cs:310,2.33615177640548)
--(axis cs:311,2.32393576854315)
--(axis cs:312,2.31749187524502)
--(axis cs:313,2.3499592084151)
--(axis cs:314,2.35026752643096)
--(axis cs:315,2.34717423487932)
--(axis cs:316,2.33068698568222)
--(axis cs:317,2.3855002614168)
--(axis cs:318,2.35326477350333)
--(axis cs:319,2.35544991951722)
--(axis cs:320,2.38540773361157)
--(axis cs:321,2.31199324436677)
--(axis cs:322,2.310559404202)
--(axis cs:323,2.33509954733726)
--(axis cs:324,2.33404827041504)
--(axis cs:325,2.37679737500655)
--(axis cs:326,2.35704344205367)
--(axis cs:327,2.32785276877574)
--(axis cs:328,2.34334679597463)
--(axis cs:329,2.33951129363133)
--(axis cs:330,2.37682800568067)
--(axis cs:331,2.40162029785988)
--(axis cs:332,2.33889116232212)
--(axis cs:333,2.35796544337884)
--(axis cs:334,2.36359987656275)
--(axis cs:335,2.31610241608742)
--(axis cs:336,2.35124459327796)
--(axis cs:337,2.36926119296979)
--(axis cs:338,2.35284190758681)
--(axis cs:339,2.32492198546728)
--(axis cs:340,2.34097765042232)
--(axis cs:341,2.35291354931318)
--(axis cs:342,2.35230004711029)
--(axis cs:343,2.37954310576121)
--(axis cs:344,2.32807971269656)
--(axis cs:345,2.3688398935856)
--(axis cs:346,2.39304677492533)
--(axis cs:347,2.34787020622156)
--(axis cs:348,2.37222879208051)
--(axis cs:349,2.37224810092877)
--(axis cs:350,2.35114317521071)
--(axis cs:350,2.4503693993275)
--(axis cs:350,2.4503693993275)
--(axis cs:349,2.44649399549533)
--(axis cs:348,2.39758841960858)
--(axis cs:347,2.42327408607189)
--(axis cs:346,2.47171278488942)
--(axis cs:345,2.42160040751482)
--(axis cs:344,2.46012324094772)
--(axis cs:343,2.44063599751546)
--(axis cs:342,2.45443883156165)
--(axis cs:341,2.4280078961299)
--(axis cs:340,2.4187324704268)
--(axis cs:339,2.48303430966842)
--(axis cs:338,2.42628046335318)
--(axis cs:337,2.42311168633975)
--(axis cs:336,2.43164132802914)
--(axis cs:335,2.40304298278613)
--(axis cs:334,2.45083740888498)
--(axis cs:333,2.37823529426868)
--(axis cs:332,2.47281137949381)
--(axis cs:331,2.43247599937977)
--(axis cs:330,2.47180153620549)
--(axis cs:329,2.39522318733044)
--(axis cs:328,2.38625401411301)
--(axis cs:327,2.41838517402991)
--(axis cs:326,2.43524414453751)
--(axis cs:325,2.46178466692949)
--(axis cs:324,2.4577721571311)
--(axis cs:323,2.40822499226301)
--(axis cs:322,2.41641668020151)
--(axis cs:321,2.36993691401604)
--(axis cs:320,2.45145710003682)
--(axis cs:319,2.47734765670238)
--(axis cs:318,2.42246173283993)
--(axis cs:317,2.46132668623557)
--(axis cs:316,2.50311853946784)
--(axis cs:315,2.42519366435516)
--(axis cs:314,2.39663907044973)
--(axis cs:313,2.47673330857204)
--(axis cs:312,2.46798728826718)
--(axis cs:311,2.3996015496743)
--(axis cs:310,2.38682683461752)
--(axis cs:309,2.40822477829762)
--(axis cs:308,2.379993444834)
--(axis cs:307,2.51726688788487)
--(axis cs:306,2.47261615135731)
--(axis cs:305,2.40883253782223)
--(axis cs:304,2.47176547386707)
--(axis cs:303,2.47397320392804)
--(axis cs:302,2.46028867898843)
--(axis cs:301,2.47469217960651)
--(axis cs:300,2.56397808056611)
--(axis cs:299,2.43231678620363)
--(axis cs:298,2.42830334565578)
--(axis cs:297,2.45207107525605)
--(axis cs:296,2.45487431532297)
--(axis cs:295,2.45174090067546)
--(axis cs:294,2.41566387200967)
--(axis cs:293,2.47760810454686)
--(axis cs:292,2.43729996222716)
--(axis cs:291,2.51225856939952)
--(axis cs:290,2.51637230622463)
--(axis cs:289,2.50577250963602)
--(axis cs:288,2.48557693377519)
--(axis cs:287,2.47912144813782)
--(axis cs:286,2.44331836853272)
--(axis cs:285,2.53159104249416)
--(axis cs:284,2.48855352860231)
--(axis cs:283,2.45264234909645)
--(axis cs:282,2.40983842886411)
--(axis cs:281,2.44536570707957)
--(axis cs:280,2.43606542165463)
--(axis cs:279,2.48998749103302)
--(axis cs:278,2.40698286814567)
--(axis cs:277,2.42495140356895)
--(axis cs:276,2.43476409789843)
--(axis cs:275,2.45112071740322)
--(axis cs:274,2.55368471909792)
--(axis cs:273,2.48395048043667)
--(axis cs:272,2.49613322967138)
--(axis cs:271,2.40897190876496)
--(axis cs:270,2.48894951740901)
--(axis cs:269,2.51689961476204)
--(axis cs:268,2.53046692029024)
--(axis cs:267,2.40331697463989)
--(axis cs:266,2.41405462148862)
--(axis cs:265,2.5064514875412)
--(axis cs:264,2.42260383948302)
--(axis cs:263,2.46803829303155)
--(axis cs:262,2.43753546323532)
--(axis cs:261,2.46208304013961)
--(axis cs:260,2.54736502812459)
--(axis cs:259,2.39712318854454)
--(axis cs:258,2.45187235642702)
--(axis cs:257,2.47938731083503)
--(axis cs:256,2.42653451974575)
--(axis cs:255,2.39297397014422)
--(axis cs:254,2.39046063942787)
--(axis cs:253,2.520025795851)
--(axis cs:252,2.43851246283605)
--(axis cs:251,2.52520663615985)
--(axis cs:250,2.46422223097239)
--(axis cs:249,2.39674992897572)
--(axis cs:248,2.45035225000137)
--(axis cs:247,2.41408584820919)
--(axis cs:246,2.5191558599472)
--(axis cs:245,2.45570784348708)
--(axis cs:244,2.38132627652242)
--(axis cs:243,2.50845838510073)
--(axis cs:242,2.44347357291442)
--(axis cs:241,2.46715160058095)
--(axis cs:240,2.43636218859599)
--(axis cs:239,2.48220658302307)
--(axis cs:238,2.49114859104156)
--(axis cs:237,2.44166855628674)
--(axis cs:236,2.50561899863757)
--(axis cs:235,2.39122963257325)
--(axis cs:234,2.42318025919107)
--(axis cs:233,2.5155612551249)
--(axis cs:232,2.499389452812)
--(axis cs:231,2.46251270251396)
--(axis cs:230,2.62123303229992)
--(axis cs:229,2.48913019131391)
--(axis cs:228,2.51373123205625)
--(axis cs:227,2.48795187320465)
--(axis cs:226,2.42750366223164)
--(axis cs:225,2.42221663548396)
--(axis cs:224,2.47487204961288)
--(axis cs:223,2.47208614838429)
--(axis cs:222,2.51847279988802)
--(axis cs:221,2.50067983988004)
--(axis cs:220,2.4960683125716)
--(axis cs:219,2.49431181718142)
--(axis cs:218,2.45115874822323)
--(axis cs:217,2.56330550633944)
--(axis cs:216,2.46311290294696)
--(axis cs:215,2.43804003489323)
--(axis cs:214,2.45828135502644)
--(axis cs:213,2.50429294659541)
--(axis cs:212,2.52103122839561)
--(axis cs:211,2.55886166370832)
--(axis cs:210,2.49675081784909)
--(axis cs:209,2.48691850594985)
--(axis cs:208,2.44161971104451)
--(axis cs:207,2.43391042794937)
--(axis cs:206,2.40494546217796)
--(axis cs:205,2.52702972980646)
--(axis cs:204,2.43919225686636)
--(axis cs:203,2.45081007174956)
--(axis cs:202,2.47922420196044)
--(axis cs:201,2.43032117379017)
--(axis cs:200,2.50557049115499)
--(axis cs:199,2.49476535962178)
--(axis cs:198,2.46381439001132)
--(axis cs:197,2.45558099410473)
--(axis cs:196,2.47356271743774)
--(axis cs:195,2.52887584918585)
--(axis cs:194,2.47440957258909)
--(axis cs:193,2.51091587237823)
--(axis cs:192,2.46670114229887)
--(axis cs:191,2.48833711942037)
--(axis cs:190,2.51554276698675)
--(axis cs:189,2.43344648373433)
--(axis cs:188,2.48962358633677)
--(axis cs:187,2.48542997164604)
--(axis cs:186,2.55994935677602)
--(axis cs:185,2.46862147710262)
--(axis cs:184,2.49653794826605)
--(axis cs:183,2.45991783111523)
--(axis cs:182,2.40974270686125)
--(axis cs:181,2.58633614656253)
--(axis cs:180,2.46709244984847)
--(axis cs:179,2.5193928587131)
--(axis cs:178,2.43351029279905)
--(axis cs:177,2.54998939923751)
--(axis cs:176,2.42791492663897)
--(axis cs:175,2.47917892841192)
--(axis cs:174,2.53067562366143)
--(axis cs:173,2.4316248970154)
--(axis cs:172,2.48124133317898)
--(axis cs:171,2.51510762709838)
--(axis cs:170,2.52931878199944)
--(axis cs:169,2.48597244421641)
--(axis cs:168,2.40237980316847)
--(axis cs:167,2.48434252769519)
--(axis cs:166,2.4796080558728)
--(axis cs:165,2.49448111271247)
--(axis cs:164,2.53903967753435)
--(axis cs:163,2.43106849988302)
--(axis cs:162,2.50422358512878)
--(axis cs:161,2.51392827737026)
--(axis cs:160,2.55220618767616)
--(axis cs:159,2.4328483916246)
--(axis cs:158,2.51120715874892)
--(axis cs:157,2.47701528591987)
--(axis cs:156,2.44634252175307)
--(axis cs:155,2.52362391581902)
--(axis cs:154,2.44352624202386)
--(axis cs:153,2.456295528473)
--(axis cs:152,2.46305181888434)
--(axis cs:151,2.54685037564009)
--(axis cs:150,2.49758666142439)
--(axis cs:149,2.49251992274553)
--(axis cs:148,2.51346508050576)
--(axis cs:147,2.54717117395156)
--(axis cs:146,2.48608591006352)
--(axis cs:145,2.52353961651142)
--(axis cs:144,2.45529494224451)
--(axis cs:143,2.50379890509141)
--(axis cs:142,2.48651353518168)
--(axis cs:141,2.52449330763939)
--(axis cs:140,2.50855896870295)
--(axis cs:139,2.46713714110546)
--(axis cs:138,2.52253879644932)
--(axis cs:137,2.46690265948956)
--(axis cs:136,2.58180871376624)
--(axis cs:135,2.50114545149681)
--(axis cs:134,2.55390166166501)
--(axis cs:133,2.57930349997985)
--(axis cs:132,2.49262392062407)
--(axis cs:131,2.4375846080291)
--(axis cs:130,2.50953799333328)
--(axis cs:129,2.44622096648583)
--(axis cs:128,2.61700050647442)
--(axis cs:127,2.50607559161308)
--(axis cs:126,2.50438123635757)
--(axis cs:125,2.53540569238174)
--(axis cs:124,2.51360303163528)
--(axis cs:123,2.49695107417229)
--(axis cs:122,2.56880152989657)
--(axis cs:121,2.51965633111122)
--(axis cs:120,2.53568597176136)
--(axis cs:119,2.55393479420589)
--(axis cs:118,2.48218499850004)
--(axis cs:117,2.60837725034127)
--(axis cs:116,2.53629763921102)
--(axis cs:115,2.57548637573536)
--(axis cs:114,2.55189281090712)
--(axis cs:113,2.48142080429273)
--(axis cs:112,2.50789211346553)
--(axis cs:111,2.5960592291294)
--(axis cs:110,2.51783785606042)
--(axis cs:109,2.54726156821618)
--(axis cs:108,2.51802043578564)
--(axis cs:107,2.4898502215361)
--(axis cs:106,2.51613574761611)
--(axis cs:105,2.53493056847499)
--(axis cs:104,2.69436803230873)
--(axis cs:103,2.52154798538257)
--(axis cs:102,2.50921092430751)
--(axis cs:101,2.52360171843798)
--(axis cs:100,2.64247145408239)
--(axis cs:99,2.58975673638857)
--(axis cs:98,2.57378650934268)
--(axis cs:97,2.712616113516)
--(axis cs:96,2.61554623261476)
--(axis cs:95,2.63810469859686)
--(axis cs:94,2.56456802747188)
--(axis cs:93,2.70651201407115)
--(axis cs:92,2.62269949148863)
--(axis cs:91,2.71181578361071)
--(axis cs:90,2.59210352561413)
--(axis cs:89,2.67137535260274)
--(axis cs:88,2.67520634333293)
--(axis cs:87,2.69918077572798)
--(axis cs:86,2.76135951891924)
--(axis cs:85,2.68804060648649)
--(axis cs:84,2.62774571852806)
--(axis cs:83,2.66076680482962)
--(axis cs:82,2.77354662846296)
--(axis cs:81,2.60565158801201)
--(axis cs:80,2.71454478838505)
--(axis cs:79,2.65340170034995)
--(axis cs:78,2.72042206617502)
--(axis cs:77,2.6632670775438)
--(axis cs:76,2.70434728341225)
--(axis cs:75,2.63219969700544)
--(axis cs:74,2.73313178313084)
--(axis cs:73,2.66458647831892)
--(axis cs:72,2.74379797470875)
--(axis cs:71,2.78209244287931)
--(axis cs:70,2.70037458034662)
--(axis cs:69,2.80338676006366)
--(axis cs:68,2.86218236348568)
--(axis cs:67,2.79895783082033)
--(axis cs:66,2.87586613496145)
--(axis cs:65,2.80110948666548)
--(axis cs:64,2.70491371857814)
--(axis cs:63,2.77185599162028)
--(axis cs:62,2.79145960930066)
--(axis cs:61,2.79663660587409)
--(axis cs:60,2.74901785605993)
--(axis cs:59,2.80389421566939)
--(axis cs:58,2.73946527640025)
--(axis cs:57,2.84884457251964)
--(axis cs:56,2.86625249722065)
--(axis cs:55,2.83968009857031)
--(axis cs:54,2.84202799277428)
--(axis cs:53,2.89935469168883)
--(axis cs:52,2.83037742284628)
--(axis cs:51,2.83752590723527)
--(axis cs:50,2.90157900712429)
--(axis cs:49,2.86585837602615)
--(axis cs:48,2.86735458863087)
--(axis cs:47,2.98528976012499)
--(axis cs:46,2.91113947905027)
--(axis cs:45,3.03376142948102)
--(axis cs:44,3.03282703803136)
--(axis cs:43,2.93244690161485)
--(axis cs:42,3.12091055436012)
--(axis cs:41,3.01540004290067)
--(axis cs:40,2.96377263466517)
--(axis cs:39,3.08403965601554)
--(axis cs:38,3.10561026518161)
--(axis cs:37,3.08069070638754)
--(axis cs:36,3.13714785759266)
--(axis cs:35,3.2928172426346)
--(axis cs:34,3.2501001220483)
--(axis cs:33,3.35173931947121)
--(axis cs:32,3.22659310927758)
--(axis cs:31,3.37484980546511)
--(axis cs:30,3.37085127372008)
--(axis cs:29,3.29743124888493)
--(axis cs:28,3.38944166593063)
--(axis cs:27,3.47951173782349)
--(axis cs:26,3.40963190029829)
--(axis cs:25,3.42857246368359)
--(axis cs:24,3.55310554229296)
--(axis cs:23,3.56997152628043)
--(axis cs:22,3.57526524708821)
--(axis cs:21,3.61520112783481)
--(axis cs:20,3.64824786247351)
--(axis cs:19,3.66003763217192)
--(axis cs:18,3.6773339387698)
--(axis cs:17,3.7261209105834)
--(axis cs:16,3.78979301452637)
--(axis cs:15,3.95059680633056)
--(axis cs:14,3.93700483976266)
--(axis cs:13,3.97588616609573)
--(axis cs:12,4.00848549757248)
--(axis cs:11,4.09939512228354)
--(axis cs:10,4.10106737185747)
--(axis cs:9,4.25971751946669)
--(axis cs:8,4.30826446337578)
--(axis cs:7,4.32337643549992)
--(axis cs:6,4.43084002763797)
--(axis cs:5,4.53601721005562)
--(axis cs:4,4.69739814599355)
--(axis cs:3,4.80251999696096)
--(axis cs:2,4.83982554765848)
--(axis cs:1,4.90316129342104)
--(axis cs:0,4.9277828962375)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,4.9277828778976)
--(axis cs:0,4.925702275374)
--(axis cs:1,4.50286497213902)
--(axis cs:2,4.33068742201879)
--(axis cs:3,4.0423615528987)
--(axis cs:4,3.83689497525875)
--(axis cs:5,3.56906310564432)
--(axis cs:6,3.36567948261897)
--(axis cs:7,3.20884553897075)
--(axis cs:8,3.0922573407491)
--(axis cs:9,2.92483686330991)
--(axis cs:10,2.84683865308762)
--(axis cs:11,2.75220308548365)
--(axis cs:12,2.67152757522387)
--(axis cs:13,2.60815992110815)
--(axis cs:14,2.56479508601702)
--(axis cs:15,2.47718684948408)
--(axis cs:16,2.46204005602079)
--(axis cs:17,2.47012643172191)
--(axis cs:18,2.40697008677018)
--(axis cs:19,2.40813382772299)
--(axis cs:20,2.38596106034059)
--(axis cs:21,2.39397672506479)
--(axis cs:22,2.33149959338017)
--(axis cs:23,2.34454698593189)
--(axis cs:24,2.31614507008822)
--(axis cs:25,2.30324049179371)
--(axis cs:26,2.29271555711062)
--(axis cs:27,2.3136941805864)
--(axis cs:28,2.28237513242624)
--(axis cs:29,2.27748000927461)
--(axis cs:30,2.27468266319006)
--(axis cs:31,2.25641295543084)
--(axis cs:32,2.24520219365756)
--(axis cs:33,2.28098703882633)
--(axis cs:34,2.24736454318731)
--(axis cs:35,2.2443509499232)
--(axis cs:36,2.2792944526061)
--(axis cs:37,2.24471361362017)
--(axis cs:38,2.22473796667197)
--(axis cs:39,2.24679942772939)
--(axis cs:40,2.21876384279667)
--(axis cs:41,2.22528856381392)
--(axis cs:42,2.175661892463)
--(axis cs:43,2.22337282468111)
--(axis cs:44,2.2146861736591)
--(axis cs:45,2.21583102528866)
--(axis cs:46,2.19337875338701)
--(axis cs:47,2.20802357945687)
--(axis cs:48,2.21351420802948)
--(axis cs:49,2.23261151329065)
--(axis cs:50,2.18576493706459)
--(axis cs:51,2.2052251406205)
--(axis cs:52,2.21868504469211)
--(axis cs:53,2.19429079538737)
--(axis cs:54,2.18854781908867)
--(axis cs:55,2.19050598297364)
--(axis cs:56,2.19511993802511)
--(axis cs:57,2.20043516617555)
--(axis cs:58,2.17719984665895)
--(axis cs:59,2.19571581330055)
--(axis cs:60,2.18732682711039)
--(axis cs:61,2.19003678590823)
--(axis cs:62,2.17212696870168)
--(axis cs:63,2.20766836557633)
--(axis cs:64,2.1730291889264)
--(axis cs:65,2.18055671759141)
--(axis cs:66,2.19606604942909)
--(axis cs:67,2.19697554600544)
--(axis cs:68,2.17927449406722)
--(axis cs:69,2.17732783922782)
--(axis cs:70,2.16555303029525)
--(axis cs:71,2.16514217318633)
--(axis cs:72,2.179191723848)
--(axis cs:73,2.19267663588891)
--(axis cs:74,2.18487979815556)
--(axis cs:75,2.1896499930284)
--(axis cs:76,2.17276424628038)
--(axis cs:77,2.17678104073573)
--(axis cs:78,2.18704825104811)
--(axis cs:79,2.18694849656178)
--(axis cs:80,2.17982191153062)
--(axis cs:81,2.16982789223011)
--(axis cs:82,2.17690599881686)
--(axis cs:83,2.17964462744884)
--(axis cs:84,2.18358411085911)
--(axis cs:85,2.18755885729423)
--(axis cs:86,2.20012697730309)
--(axis cs:87,2.18899272420467)
--(axis cs:88,2.18105237759077)
--(axis cs:89,2.19084011591398)
--(axis cs:90,2.1955088575681)
--(axis cs:91,2.19100037293556)
--(axis cs:92,2.17319177434995)
--(axis cs:93,2.182959431257)
--(axis cs:94,2.18301534499878)
--(axis cs:95,2.18135759234428)
--(axis cs:96,2.18013896544774)
--(axis cs:97,2.21147415424005)
--(axis cs:98,2.18657165154433)
--(axis cs:99,2.19670515870437)
--(axis cs:100,2.19362857937813)
--(axis cs:101,2.17229880583592)
--(axis cs:102,2.19384643359062)
--(axis cs:103,2.18736321498186)
--(axis cs:104,2.21839137719228)
--(axis cs:105,2.20836021655645)
--(axis cs:106,2.20479007409169)
--(axis cs:107,2.22945556961573)
--(axis cs:108,2.19476950397858)
--(axis cs:109,2.18861872721941)
--(axis cs:110,2.22132926491591)
--(axis cs:111,2.21709412794847)
--(axis cs:112,2.21184207155154)
--(axis cs:113,2.18541046289297)
--(axis cs:114,2.20835924301392)
--(axis cs:115,2.20261390851094)
--(axis cs:116,2.21136491497358)
--(axis cs:117,2.20400679264313)
--(axis cs:118,2.22051141048089)
--(axis cs:119,2.19294462372095)
--(axis cs:120,2.2045133518867)
--(axis cs:121,2.22151890320656)
--(axis cs:122,2.20629678017054)
--(axis cs:123,2.22473941399501)
--(axis cs:124,2.2250689191696)
--(axis cs:125,2.22079973495924)
--(axis cs:126,2.2334996790458)
--(axis cs:127,2.20992731589537)
--(axis cs:128,2.22316910364689)
--(axis cs:129,2.23032166101994)
--(axis cs:130,2.2291280803008)
--(axis cs:131,2.21213901195771)
--(axis cs:132,2.21685002858822)
--(axis cs:133,2.24113248174007)
--(axis cs:134,2.22901068283961)
--(axis cs:135,2.20393841618147)
--(axis cs:136,2.23302582517648)
--(axis cs:137,2.23051949342092)
--(axis cs:138,2.22712874565369)
--(axis cs:139,2.23648149539263)
--(axis cs:140,2.23027322995357)
--(axis cs:141,2.22813210502649)
--(axis cs:142,2.23430783855609)
--(axis cs:143,2.21858537426362)
--(axis cs:144,2.24217401177455)
--(axis cs:145,2.21508188736744)
--(axis cs:146,2.24349624835528)
--(axis cs:147,2.22040793223259)
--(axis cs:148,2.25238676865896)
--(axis cs:149,2.23267882298201)
--(axis cs:150,2.23648434571731)
--(axis cs:151,2.23706507988465)
--(axis cs:152,2.24089109744781)
--(axis cs:153,2.24446731729385)
--(axis cs:154,2.239992303726)
--(axis cs:155,2.24508280326159)
--(axis cs:156,2.23529288860468)
--(axis cs:157,2.2453618141321)
--(axis cs:158,2.24952288163014)
--(axis cs:159,2.23609232367613)
--(axis cs:160,2.25523085166246)
--(axis cs:161,2.24124589103919)
--(axis cs:162,2.25087903936704)
--(axis cs:163,2.25016599817154)
--(axis cs:164,2.2685328622659)
--(axis cs:165,2.26455010894017)
--(axis cs:166,2.25908847955557)
--(axis cs:167,2.2694266300935)
--(axis cs:168,2.2489488132489)
--(axis cs:169,2.23318957136228)
--(axis cs:170,2.25640037885079)
--(axis cs:171,2.24925569540415)
--(axis cs:172,2.24996713720835)
--(axis cs:173,2.26460639635722)
--(axis cs:174,2.26021006932625)
--(axis cs:175,2.26809769257521)
--(axis cs:176,2.26263686938164)
--(axis cs:177,2.26420393204078)
--(axis cs:178,2.27154840414341)
--(axis cs:179,2.25836086043945)
--(axis cs:180,2.26701174179713)
--(axis cs:181,2.27051916489234)
--(axis cs:182,2.25721468375279)
--(axis cs:183,2.25779343262697)
--(axis cs:184,2.26685493496748)
--(axis cs:185,2.28996874124576)
--(axis cs:186,2.24005122291736)
--(axis cs:187,2.26591333059164)
--(axis cs:188,2.27176902462275)
--(axis cs:189,2.26040088442656)
--(axis cs:190,2.27265999714534)
--(axis cs:191,2.26648016006519)
--(axis cs:192,2.26765585862673)
--(axis cs:193,2.25698040234737)
--(axis cs:194,2.27905138027974)
--(axis cs:195,2.28768462248338)
--(axis cs:196,2.2826164945578)
--(axis cs:197,2.27841994166374)
--(axis cs:198,2.2950411316676)
--(axis cs:199,2.26421067347893)
--(axis cs:200,2.28878460251368)
--(axis cs:201,2.28330742548674)
--(axis cs:202,2.27442915470172)
--(axis cs:203,2.27537615024126)
--(axis cs:204,2.28471149695225)
--(axis cs:205,2.2728371261022)
--(axis cs:206,2.28085551659266)
--(axis cs:207,2.26463414079104)
--(axis cs:208,2.264896269028)
--(axis cs:209,2.28019685546557)
--(axis cs:210,2.28560425990667)
--(axis cs:211,2.30435301707341)
--(axis cs:212,2.29716658592224)
--(axis cs:213,2.29940523398228)
--(axis cs:214,2.28780215443709)
--(axis cs:215,2.30197142484861)
--(axis cs:216,2.30915037943767)
--(axis cs:217,2.28982502374894)
--(axis cs:218,2.2927409807841)
--(axis cs:219,2.28579937647551)
--(axis cs:220,2.25978655692859)
--(axis cs:221,2.29524809274918)
--(axis cs:222,2.29602880279223)
--(axis cs:223,2.29541732714726)
--(axis cs:224,2.29460201737208)
--(axis cs:225,2.29078120528123)
--(axis cs:226,2.29810872368324)
--(axis cs:227,2.28135932561679)
--(axis cs:228,2.30639457091307)
--(axis cs:229,2.2927107268419)
--(axis cs:230,2.28251677751541)
--(axis cs:231,2.31111352413129)
--(axis cs:232,2.29110068541307)
--(axis cs:233,2.3062785588778)
--(axis cs:234,2.2780579993358)
--(axis cs:235,2.31382197752977)
--(axis cs:236,2.30123669520403)
--(axis cs:237,2.30477611988019)
--(axis cs:238,2.31203360740955)
--(axis cs:239,2.32104454055811)
--(axis cs:240,2.32999504223848)
--(axis cs:241,2.30893553449557)
--(axis cs:242,2.32378530502319)
--(axis cs:243,2.30589316747127)
--(axis cs:244,2.31339680078702)
--(axis cs:245,2.31409259790029)
--(axis cs:246,2.32145653626858)
--(axis cs:247,2.30790493045098)
--(axis cs:248,2.31885094061876)
--(axis cs:249,2.32074778966415)
--(axis cs:250,2.30133700676453)
--(axis cs:251,2.31838181232795)
--(axis cs:252,2.30185894094981)
--(axis cs:253,2.30702940240884)
--(axis cs:254,2.3251875654245)
--(axis cs:255,2.30055890939175)
--(axis cs:256,2.29836179659917)
--(axis cs:257,2.30739235725158)
--(axis cs:258,2.31002035737038)
--(axis cs:259,2.32837194509995)
--(axis cs:260,2.31995675808344)
--(axis cs:261,2.31433727649542)
--(axis cs:262,2.30580990207501)
--(axis cs:263,2.31489105637257)
--(axis cs:264,2.31572725757574)
--(axis cs:265,2.33197670563673)
--(axis cs:266,2.31311712662379)
--(axis cs:267,2.32369451797925)
--(axis cs:268,2.31793896586467)
--(axis cs:269,2.31079058387341)
--(axis cs:270,2.31281437858557)
--(axis cs:271,2.31680645239659)
--(axis cs:272,2.32109803114182)
--(axis cs:273,2.31636762619019)
--(axis cs:274,2.32002231020194)
--(axis cs:275,2.32846191754708)
--(axis cs:276,2.33586051830879)
--(axis cs:277,2.32699016500742)
--(axis cs:278,2.33648187839068)
--(axis cs:279,2.33389173104213)
--(axis cs:280,2.34574555739378)
--(axis cs:281,2.32920831136214)
--(axis cs:282,2.32666708567204)
--(axis cs:283,2.32065927676665)
--(axis cs:284,2.33222750364206)
--(axis cs:285,2.32170671224594)
--(axis cs:286,2.32808912106049)
--(axis cs:287,2.33556674076961)
--(axis cs:288,2.30835691934977)
--(axis cs:289,2.32776996799004)
--(axis cs:290,2.31994777306532)
--(axis cs:291,2.33970483908286)
--(axis cs:292,2.33503828063989)
--(axis cs:293,2.33341142153129)
--(axis cs:294,2.33724025732432)
--(axis cs:295,2.33803127820675)
--(axis cs:296,2.3445716484999)
--(axis cs:297,2.34649296907278)
--(axis cs:298,2.32942947363242)
--(axis cs:299,2.33163120654913)
--(axis cs:300,2.33730366443976)
--(axis cs:301,2.3416323363781)
--(axis cs:302,2.30916259151239)
--(axis cs:303,2.32123111455868)
--(axis cs:304,2.32253863337712)
--(axis cs:305,2.33032821386288)
--(axis cs:306,2.34084803935809)
--(axis cs:307,2.33605751013144)
--(axis cs:308,2.33135431393599)
--(axis cs:309,2.33460604838836)
--(axis cs:310,2.33921133784147)
--(axis cs:311,2.33157042050973)
--(axis cs:312,2.32814360887576)
--(axis cs:313,2.3401229488544)
--(axis cs:314,2.35288949731069)
--(axis cs:315,2.3382145349796)
--(axis cs:316,2.35424095850724)
--(axis cs:317,2.34469535717597)
--(axis cs:318,2.336633734214)
--(axis cs:319,2.34542821156673)
--(axis cs:320,2.34116496336766)
--(axis cs:321,2.34703151537822)
--(axis cs:322,2.35778766564834)
--(axis cs:323,2.35495910812647)
--(axis cs:324,2.34540519958887)
--(axis cs:325,2.3589870547637)
--(axis cs:326,2.35728256671857)
--(axis cs:327,2.35544153054555)
--(axis cs:328,2.34750770299863)
--(axis cs:329,2.35021475645212)
--(axis cs:330,2.33934290821736)
--(axis cs:331,2.32493630128029)
--(axis cs:332,2.36231689575391)
--(axis cs:333,2.34498594586666)
--(axis cs:334,2.35964357852936)
--(axis cs:335,2.34083499205418)
--(axis cs:336,2.34796232902087)
--(axis cs:337,2.3528016882065)
--(axis cs:338,2.37212154956964)
--(axis cs:339,2.36005345980326)
--(axis cs:340,2.35062826443941)
--(axis cs:341,2.35456019257888)
--(axis cs:342,2.33563284232066)
--(axis cs:343,2.34424564242363)
--(axis cs:344,2.34374270989345)
--(axis cs:345,2.36697309215864)
--(axis cs:346,2.33978604506224)
--(axis cs:347,2.36186293760935)
--(axis cs:348,2.32602914174398)
--(axis cs:349,2.34436349150462)
--(axis cs:350,2.35599853518682)
--(axis cs:350,2.41556510558495)
--(axis cs:350,2.41556510558495)
--(axis cs:349,2.3878277135201)
--(axis cs:348,2.40648576540825)
--(axis cs:347,2.40984247739498)
--(axis cs:346,2.39528301281807)
--(axis cs:345,2.40973870723675)
--(axis cs:344,2.37371302033082)
--(axis cs:343,2.3869596352944)
--(axis cs:342,2.36646505196889)
--(axis cs:341,2.40093005314851)
--(axis cs:340,2.39752125128722)
--(axis cs:339,2.39515275374437)
--(axis cs:338,2.40159911375779)
--(axis cs:337,2.38803008580819)
--(axis cs:336,2.37239328714517)
--(axis cs:335,2.37614569755701)
--(axis cs:334,2.38047472788737)
--(axis cs:333,2.38844656944275)
--(axis cs:332,2.39924528201421)
--(axis cs:331,2.38305888496912)
--(axis cs:330,2.38647647622304)
--(axis cs:329,2.36776191913165)
--(axis cs:328,2.38090918767147)
--(axis cs:327,2.37983940350704)
--(axis cs:326,2.39766551286746)
--(axis cs:325,2.37795866452731)
--(axis cs:324,2.39168697289931)
--(axis cs:323,2.37944924678558)
--(axis cs:322,2.38182329825866)
--(axis cs:321,2.39111087719599)
--(axis cs:320,2.37636430141253)
--(axis cs:319,2.38396785809444)
--(axis cs:318,2.37919567640011)
--(axis cs:317,2.39760971069336)
--(axis cs:316,2.3770083120236)
--(axis cs:315,2.37876745829215)
--(axis cs:314,2.37282888400249)
--(axis cs:313,2.37274637130591)
--(axis cs:312,2.37438305371847)
--(axis cs:311,2.37756535487297)
--(axis cs:310,2.37229136549509)
--(axis cs:309,2.36967700567001)
--(axis cs:308,2.38153359828851)
--(axis cs:307,2.3777601306255)
--(axis cs:306,2.37548202581895)
--(axis cs:305,2.38614496206626)
--(axis cs:304,2.36367751237674)
--(axis cs:303,2.36685567330091)
--(axis cs:302,2.38739000833952)
--(axis cs:301,2.37287150438015)
--(axis cs:300,2.37618906375689)
--(axis cs:299,2.36296901488915)
--(axis cs:298,2.37883364084439)
--(axis cs:297,2.38199154535929)
--(axis cs:296,2.38212955915011)
--(axis cs:295,2.4145954419405)
--(axis cs:294,2.36524418378488)
--(axis cs:293,2.38864058103317)
--(axis cs:292,2.37244591498986)
--(axis cs:291,2.37198089024959)
--(axis cs:290,2.36916903807567)
--(axis cs:289,2.35663979328596)
--(axis cs:288,2.38148458569478)
--(axis cs:287,2.37584435634124)
--(axis cs:286,2.36186850070953)
--(axis cs:285,2.33962695262371)
--(axis cs:284,2.37587882310916)
--(axis cs:283,2.34879280817814)
--(axis cs:282,2.36513649041836)
--(axis cs:281,2.38178405471337)
--(axis cs:280,2.37660474502123)
--(axis cs:279,2.37509516569284)
--(axis cs:278,2.3893221334005)
--(axis cs:277,2.36752606355227)
--(axis cs:276,2.39043399003836)
--(axis cs:275,2.35868580219073)
--(axis cs:274,2.36006279480763)
--(axis cs:273,2.37072661901132)
--(axis cs:272,2.35088850596012)
--(axis cs:271,2.36832894652318)
--(axis cs:270,2.37131680051486)
--(axis cs:269,2.36212506278967)
--(axis cs:268,2.35712688091474)
--(axis cs:267,2.34582946621455)
--(axis cs:266,2.34052827113714)
--(axis cs:265,2.36708749563266)
--(axis cs:264,2.3402496056679)
--(axis cs:263,2.34766312593069)
--(axis cs:262,2.34373904497196)
--(axis cs:261,2.35643531573124)
--(axis cs:260,2.37275823110189)
--(axis cs:259,2.35966540452762)
--(axis cs:258,2.344512401483)
--(axis cs:257,2.35317474145156)
--(axis cs:256,2.34265026832238)
--(axis cs:255,2.37559430950727)
--(axis cs:254,2.35778745473959)
--(axis cs:253,2.34517474052234)
--(axis cs:252,2.33824738783714)
--(axis cs:251,2.35856006237177)
--(axis cs:250,2.33304110857157)
--(axis cs:249,2.35171431608689)
--(axis cs:248,2.32792781408016)
--(axis cs:247,2.33261816165386)
--(axis cs:246,2.36639573635199)
--(axis cs:245,2.33666191651271)
--(axis cs:244,2.34651950383798)
--(axis cs:243,2.3586744818932)
--(axis cs:242,2.34536556861339)
--(axis cs:241,2.34740867370214)
--(axis cs:240,2.37205573305106)
--(axis cs:239,2.34402339275067)
--(axis cs:238,2.34789728812682)
--(axis cs:237,2.35539170106252)
--(axis cs:236,2.34543708196053)
--(axis cs:235,2.32830285109006)
--(axis cs:234,2.34404901969127)
--(axis cs:233,2.35448633096157)
--(axis cs:232,2.35661260439799)
--(axis cs:231,2.33520540518638)
--(axis cs:230,2.33639273276696)
--(axis cs:229,2.32416559182681)
--(axis cs:228,2.3474812798011)
--(axis cs:227,2.33455320504995)
--(axis cs:226,2.34587374711648)
--(axis cs:225,2.30591096175023)
--(axis cs:224,2.34285122920305)
--(axis cs:223,2.33172351427567)
--(axis cs:222,2.33811793953944)
--(axis cs:221,2.31467607693794)
--(axis cs:220,2.33847225782199)
--(axis cs:219,2.31474816340667)
--(axis cs:218,2.33445438054892)
--(axis cs:217,2.3256108210637)
--(axis cs:216,2.34021334464733)
--(axis cs:215,2.35007763673098)
--(axis cs:214,2.30673509072035)
--(axis cs:213,2.33482861442444)
--(axis cs:212,2.33435835288121)
--(axis cs:211,2.37630504446152)
--(axis cs:210,2.3504811662894)
--(axis cs:209,2.31975562908711)
--(axis cs:208,2.3306245803833)
--(axis cs:207,2.30726282718854)
--(axis cs:206,2.32322852428143)
--(axis cs:205,2.33426111248823)
--(axis cs:204,2.32514097140386)
--(axis cs:203,2.31788064883305)
--(axis cs:202,2.32718457014133)
--(axis cs:201,2.34784779716761)
--(axis cs:200,2.34061686350749)
--(axis cs:199,2.32891861750529)
--(axis cs:198,2.32205184147908)
--(axis cs:197,2.31742831071218)
--(axis cs:196,2.30180356594232)
--(axis cs:195,2.31573569621795)
--(axis cs:194,2.29893784950941)
--(axis cs:193,2.32693627094611)
--(axis cs:192,2.35754825060184)
--(axis cs:191,2.31922684953763)
--(axis cs:190,2.30046063814408)
--(axis cs:189,2.30556207131117)
--(axis cs:188,2.33554211870218)
--(axis cs:187,2.31339767880929)
--(axis cs:186,2.28782051037519)
--(axis cs:185,2.31414954020427)
--(axis cs:184,2.31715782177754)
--(axis cs:183,2.30218154191971)
--(axis cs:182,2.30059801997283)
--(axis cs:181,2.32423218855491)
--(axis cs:180,2.30117593514614)
--(axis cs:179,2.30205201338499)
--(axis cs:178,2.29981023913775)
--(axis cs:177,2.30691070587207)
--(axis cs:176,2.30145039619544)
--(axis cs:175,2.31690864226757)
--(axis cs:174,2.27805379873667)
--(axis cs:173,2.29546131079014)
--(axis cs:172,2.29194982846578)
--(axis cs:171,2.29983207201346)
--(axis cs:170,2.31127985776999)
--(axis cs:169,2.29051434076749)
--(axis cs:168,2.29175445590264)
--(axis cs:167,2.29237586947588)
--(axis cs:166,2.31837896123911)
--(axis cs:165,2.29711191165142)
--(axis cs:164,2.30775343913298)
--(axis cs:163,2.29415141313504)
--(axis cs:162,2.27819032088304)
--(axis cs:161,2.28996210602614)
--(axis cs:160,2.27894137837948)
--(axis cs:159,2.28038305044174)
--(axis cs:158,2.2845507974808)
--(axis cs:157,2.26220126182605)
--(axis cs:156,2.27800908149817)
--(axis cs:155,2.27304874780851)
--(axis cs:154,2.28140828853998)
--(axis cs:153,2.29128684141697)
--(axis cs:152,2.28439871852215)
--(axis cs:151,2.28283521609429)
--(axis cs:150,2.27501776050299)
--(axis cs:149,2.27713803297434)
--(axis cs:148,2.29429110655418)
--(axis cs:147,2.26628395456534)
--(axis cs:146,2.28302850555151)
--(axis cs:145,2.29773654387547)
--(axis cs:144,2.28160593754206)
--(axis cs:143,2.26825258059379)
--(axis cs:142,2.29588773923042)
--(axis cs:141,2.29381605447867)
--(axis cs:140,2.26519128221732)
--(axis cs:139,2.28990936355713)
--(axis cs:138,2.27928334780228)
--(axis cs:137,2.29558460452618)
--(axis cs:136,2.28514094230456)
--(axis cs:135,2.25268170161125)
--(axis cs:134,2.29250583816797)
--(axis cs:133,2.26406594346731)
--(axis cs:132,2.27272004041916)
--(axis cs:131,2.27405989322907)
--(axis cs:130,2.28627546093403)
--(axis cs:129,2.26234891093694)
--(axis cs:128,2.27630953146861)
--(axis cs:127,2.25595994026233)
--(axis cs:126,2.27984922971481)
--(axis cs:125,2.29439479571122)
--(axis cs:124,2.26580448639699)
--(axis cs:123,2.27504377487378)
--(axis cs:122,2.24914196668527)
--(axis cs:121,2.25109971868686)
--(axis cs:120,2.23375301789015)
--(axis cs:119,2.23991546264062)
--(axis cs:118,2.26450286691005)
--(axis cs:117,2.25856610139211)
--(axis cs:116,2.25045418739319)
--(axis cs:115,2.25267648009154)
--(axis cs:114,2.27342137694359)
--(axis cs:113,2.23024806303856)
--(axis cs:112,2.24817493940011)
--(axis cs:111,2.26783892206657)
--(axis cs:110,2.27082753716371)
--(axis cs:109,2.26220698387195)
--(axis cs:108,2.27470252987666)
--(axis cs:107,2.25361065986829)
--(axis cs:106,2.24050692182321)
--(axis cs:105,2.24190840125084)
--(axis cs:104,2.26736065898186)
--(axis cs:103,2.24966856990105)
--(axis cs:102,2.23719619176327)
--(axis cs:101,2.23105320563683)
--(axis cs:100,2.24657854819909)
--(axis cs:99,2.24542025113717)
--(axis cs:98,2.23640238168912)
--(axis cs:97,2.24921688513878)
--(axis cs:96,2.23667542139689)
--(axis cs:95,2.23146068285673)
--(axis cs:94,2.24631869640106)
--(axis cs:93,2.25895623824535)
--(axis cs:92,2.22145070708715)
--(axis cs:91,2.24705950571941)
--(axis cs:90,2.22818603882423)
--(axis cs:89,2.23603940544984)
--(axis cs:88,2.2243896814493)
--(axis cs:87,2.23087542102887)
--(axis cs:86,2.25771881830998)
--(axis cs:85,2.26287327210108)
--(axis cs:84,2.24093501231609)
--(axis cs:83,2.20676244680698)
--(axis cs:82,2.23427200546631)
--(axis cs:81,2.23042083550722)
--(axis cs:80,2.23077561763617)
--(axis cs:79,2.24074431413259)
--(axis cs:78,2.25178063909213)
--(axis cs:77,2.23371572448657)
--(axis cs:76,2.19673685614879)
--(axis cs:75,2.22864735967074)
--(axis cs:74,2.23642537838373)
--(axis cs:73,2.23787513910196)
--(axis cs:72,2.22260696689288)
--(axis cs:71,2.22809317325934)
--(axis cs:70,2.23705325524012)
--(axis cs:69,2.23778544710233)
--(axis cs:68,2.2129374054762)
--(axis cs:67,2.25057438627267)
--(axis cs:66,2.24312234077698)
--(axis cs:65,2.22293281325927)
--(axis cs:64,2.22237153313099)
--(axis cs:63,2.22640992662846)
--(axis cs:62,2.23905649475562)
--(axis cs:61,2.22488011228733)
--(axis cs:60,2.23934058348338)
--(axis cs:59,2.23671865157592)
--(axis cs:58,2.21759192072428)
--(axis cs:57,2.2558145630054)
--(axis cs:56,2.23822352825067)
--(axis cs:55,2.2451668985379)
--(axis cs:54,2.24944463142982)
--(axis cs:53,2.23590682637997)
--(axis cs:52,2.2546819570737)
--(axis cs:51,2.27644478357755)
--(axis cs:50,2.26089662466294)
--(axis cs:49,2.26618331670761)
--(axis cs:48,2.27188078409586)
--(axis cs:47,2.28474130385961)
--(axis cs:46,2.25762997223781)
--(axis cs:45,2.26453912258148)
--(axis cs:44,2.26003258274152)
--(axis cs:43,2.25805487999549)
--(axis cs:42,2.23005348443985)
--(axis cs:41,2.29029402213219)
--(axis cs:40,2.28573834131926)
--(axis cs:39,2.29197544623644)
--(axis cs:38,2.27799687477259)
--(axis cs:37,2.27744376965058)
--(axis cs:36,2.33879182124749)
--(axis cs:35,2.32524743905434)
--(axis cs:34,2.32090735129821)
--(axis cs:33,2.31970319228295)
--(axis cs:32,2.35621397923201)
--(axis cs:31,2.34496907698802)
--(axis cs:30,2.38812300639275)
--(axis cs:29,2.3663350206155)
--(axis cs:28,2.37362332527454)
--(axis cs:27,2.35522398887536)
--(axis cs:26,2.39445550472308)
--(axis cs:25,2.36887256610088)
--(axis cs:24,2.38652043617689)
--(axis cs:23,2.40834019581477)
--(axis cs:22,2.47020574716421)
--(axis cs:21,2.46389993490317)
--(axis cs:20,2.44108746601985)
--(axis cs:19,2.4465653025187)
--(axis cs:18,2.50082686619881)
--(axis cs:17,2.50421104370019)
--(axis cs:16,2.54615213320805)
--(axis cs:15,2.57583020436458)
--(axis cs:14,2.60278601371325)
--(axis cs:13,2.66509469044514)
--(axis cs:12,2.7171238385714)
--(axis cs:11,2.88862525805449)
--(axis cs:10,2.9272819910294)
--(axis cs:9,3.0184442064701)
--(axis cs:8,3.13869147117321)
--(axis cs:7,3.31155076546547)
--(axis cs:6,3.44530022449982)
--(axis cs:5,3.65386264446454)
--(axis cs:4,3.95838077251728)
--(axis cs:3,4.18469404104428)
--(axis cs:2,4.41632055013608)
--(axis cs:1,4.62302333880694)
--(axis cs:0,4.9277828778976)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,4.92778294820052)
--(axis cs:0,4.92570228148729)
--(axis cs:1,4.41980168758295)
--(axis cs:2,4.16204770100422)
--(axis cs:3,3.98655586670607)
--(axis cs:4,3.81215392320584)
--(axis cs:5,3.71225417271638)
--(axis cs:6,3.58039461343716)
--(axis cs:7,3.48073224990796)
--(axis cs:8,3.36719673260664)
--(axis cs:9,3.33022555479637)
--(axis cs:10,3.25982351486499)
--(axis cs:11,3.21937310389983)
--(axis cs:12,3.17080324429732)
--(axis cs:13,3.12804275292617)
--(axis cs:14,3.08614888252356)
--(axis cs:15,3.02414117562465)
--(axis cs:16,3.01822933019736)
--(axis cs:17,2.93563492023028)
--(axis cs:18,2.91291824670938)
--(axis cs:19,2.91835279648121)
--(axis cs:20,2.88729940316616)
--(axis cs:21,2.79963240868006)
--(axis cs:22,2.77217776347429)
--(axis cs:23,2.75607503835972)
--(axis cs:24,2.7497143974671)
--(axis cs:25,2.76493899027506)
--(axis cs:26,2.7575094913825)
--(axis cs:27,2.77534266312917)
--(axis cs:28,2.71846150587767)
--(axis cs:29,2.74935635695091)
--(axis cs:30,2.68921803816771)
--(axis cs:31,2.73253300862435)
--(axis cs:32,2.67324924468994)
--(axis cs:33,2.68288325499266)
--(axis cs:34,2.64019308487574)
--(axis cs:35,2.74303125418149)
--(axis cs:36,2.66319226148801)
--(axis cs:37,2.68545345465342)
--(axis cs:38,2.6897890216265)
--(axis cs:39,2.6968558766903)
--(axis cs:40,2.62080295422138)
--(axis cs:41,2.61974899891095)
--(axis cs:42,2.63565922853274)
--(axis cs:43,2.636233768402)
--(axis cs:44,2.67230478769694)
--(axis cs:45,2.67271198370518)
--(axis cs:46,2.63488936118591)
--(axis cs:47,2.64881922342838)
--(axis cs:48,2.60828187832466)
--(axis cs:49,2.60933003517298)
--(axis cs:50,2.57955758235393)
--(axis cs:51,2.58052211541396)
--(axis cs:52,2.63718333611122)
--(axis cs:53,2.66335244667836)
--(axis cs:54,2.60338932428605)
--(axis cs:55,2.57181360782721)
--(axis cs:56,2.57352592089237)
--(axis cs:57,2.59420082202324)
--(axis cs:58,2.56030737895232)
--(axis cs:59,2.55168634500259)
--(axis cs:60,2.57950426217837)
--(axis cs:61,2.55020301617109)
--(axis cs:62,2.53924901057512)
--(axis cs:63,2.51239687204361)
--(axis cs:64,2.50039127086982)
--(axis cs:65,2.4986963669459)
--(axis cs:66,2.48458384092037)
--(axis cs:67,2.52068112293879)
--(axis cs:68,2.48703231414159)
--(axis cs:69,2.50042757468346)
--(axis cs:70,2.41337723609729)
--(axis cs:71,2.46292562209643)
--(axis cs:72,2.47407015928855)
--(axis cs:73,2.48336528967588)
--(axis cs:74,2.45066906549992)
--(axis cs:75,2.4596208639634)
--(axis cs:76,2.48006182297682)
--(axis cs:77,2.44728350639343)
--(axis cs:78,2.42703465620677)
--(axis cs:79,2.44775706529617)
--(axis cs:80,2.38362755989417)
--(axis cs:81,2.43621087532777)
--(axis cs:82,2.34547066535705)
--(axis cs:83,2.34716824079171)
--(axis cs:84,2.4312234765444)
--(axis cs:85,2.34905848900477)
--(axis cs:86,2.41228654751411)
--(axis cs:87,2.42884399035038)
--(axis cs:88,2.37242530400936)
--(axis cs:89,2.40212886914229)
--(axis cs:90,2.37433773737687)
--(axis cs:91,2.34676978679804)
--(axis cs:92,2.36029096444448)
--(axis cs:93,2.36676218265142)
--(axis cs:94,2.36205641275797)
--(axis cs:95,2.391839942871)
--(axis cs:96,2.36768282682468)
--(axis cs:97,2.36301847604605)
--(axis cs:98,2.3297074788656)
--(axis cs:99,2.36085810416784)
--(axis cs:100,2.36922479898502)
--(axis cs:101,2.38920734478877)
--(axis cs:102,2.36037757457831)
--(axis cs:103,2.34878028661777)
--(axis cs:104,2.28011132738529)
--(axis cs:105,2.36536037769073)
--(axis cs:106,2.33566558208221)
--(axis cs:107,2.3134225775034)
--(axis cs:108,2.31525301321959)
--(axis cs:109,2.29138502555016)
--(axis cs:110,2.31964520002023)
--(axis cs:111,2.30722268040364)
--(axis cs:112,2.30987758514209)
--(axis cs:113,2.32967540698174)
--(axis cs:114,2.2620268311256)
--(axis cs:115,2.32401350522653)
--(axis cs:116,2.33149813230221)
--(axis cs:117,2.32745058108599)
--(axis cs:118,2.32395949272009)
--(axis cs:119,2.27249982112493)
--(axis cs:120,2.24724002908438)
--(axis cs:121,2.26379282810749)
--(axis cs:122,2.31040757588851)
--(axis cs:123,2.32834386825562)
--(axis cs:124,2.28606489988474)
--(axis cs:125,2.27349333121226)
--(axis cs:126,2.28679646207736)
--(axis cs:127,2.31814765930176)
--(axis cs:128,2.25218291236804)
--(axis cs:129,2.25332415868074)
--(axis cs:130,2.27436907856892)
--(axis cs:131,2.24739046280201)
--(axis cs:132,2.28364288424834)
--(axis cs:133,2.25124218983528)
--(axis cs:134,2.27340514919697)
--(axis cs:135,2.27786696874178)
--(axis cs:136,2.27915029265942)
--(axis cs:137,2.24443690746258)
--(axis cs:138,2.27720877375358)
--(axis cs:139,2.22641404164143)
--(axis cs:140,2.24925705408439)
--(axis cs:141,2.2273817001245)
--(axis cs:142,2.2731412985386)
--(axis cs:143,2.25643268151161)
--(axis cs:144,2.28316648037006)
--(axis cs:145,2.25466242432594)
--(axis cs:146,2.22442958217401)
--(axis cs:147,2.21600166192422)
--(axis cs:148,2.23882196041254)
--(axis cs:149,2.27029785590294)
--(axis cs:150,2.20859038600555)
--(axis cs:151,2.1788040468326)
--(axis cs:152,2.24206651021273)
--(axis cs:153,2.19811177177307)
--(axis cs:154,2.20970659454664)
--(axis cs:155,2.21503074046893)
--(axis cs:156,2.22567570973665)
--(axis cs:157,2.19282778715476)
--(axis cs:158,2.22497374583513)
--(axis cs:159,2.24420150350302)
--(axis cs:160,2.22580416385944)
--(axis cs:161,2.24153820215127)
--(axis cs:162,2.20294386989031)
--(axis cs:163,2.21548292040825)
--(axis cs:164,2.23640038875433)
--(axis cs:165,2.21386904135729)
--(axis cs:166,2.20780216195644)
--(axis cs:167,2.17685614411648)
--(axis cs:168,2.19582442136911)
--(axis cs:169,2.21907246571321)
--(axis cs:170,2.21409501708471)
--(axis cs:171,2.19646466924594)
--(axis cs:172,2.19135846770727)
--(axis cs:173,2.21321041767414)
--(axis cs:174,2.18519157858995)
--(axis cs:175,2.19928206618016)
--(axis cs:176,2.19884425096023)
--(axis cs:177,2.19757189429723)
--(axis cs:178,2.2051719602866)
--(axis cs:179,2.21413653706893)
--(axis cs:180,2.21338583490787)
--(axis cs:181,2.25032056677036)
--(axis cs:182,2.20173951295706)
--(axis cs:183,2.19437656952785)
--(axis cs:184,2.1954809878117)
--(axis cs:185,2.21498591013444)
--(axis cs:186,2.2236844316507)
--(axis cs:187,2.21398888337306)
--(axis cs:188,2.18206807512503)
--(axis cs:189,2.2058639732691)
--(axis cs:190,2.17398014511818)
--(axis cs:191,2.22008700172106)
--(axis cs:192,2.24041265478501)
--(axis cs:193,2.16676995616693)
--(axis cs:194,2.16058256381597)
--(axis cs:195,2.18584484702502)
--(axis cs:196,2.1925155887237)
--(axis cs:197,2.20759173769217)
--(axis cs:198,2.17079533369113)
--(axis cs:199,2.19297428467335)
--(axis cs:200,2.23581247910475)
--(axis cs:201,2.18343384372882)
--(axis cs:202,2.16195257963278)
--(axis cs:203,2.17587629113442)
--(axis cs:204,2.19288050134977)
--(axis cs:205,2.17575084322538)
--(axis cs:206,2.19080080206578)
--(axis cs:207,2.18711954660905)
--(axis cs:208,2.18700333589163)
--(axis cs:209,2.17423110665419)
--(axis cs:210,2.19288222071452)
--(axis cs:211,2.14200115127441)
--(axis cs:212,2.16042663118778)
--(axis cs:213,2.19948635575099)
--(axis cs:214,2.19088343167916)
--(axis cs:215,2.19528685854031)
--(axis cs:216,2.16384657224019)
--(axis cs:217,2.1631499849833)
--(axis cs:218,2.16616616722865)
--(axis cs:219,2.14776050509551)
--(axis cs:220,2.18100963494717)
--(axis cs:221,2.14951344101857)
--(axis cs:222,2.16885866033725)
--(axis cs:223,2.18054059911997)
--(axis cs:224,2.14954172800749)
--(axis cs:225,2.17277501561703)
--(axis cs:226,2.15313212993817)
--(axis cs:227,2.19263218534298)
--(axis cs:228,2.16365990883265)
--(axis cs:229,2.17574176345116)
--(axis cs:230,2.15696802735329)
--(axis cs:231,2.18971071411402)
--(axis cs:232,2.19046714214178)
--(axis cs:233,2.15662849102265)
--(axis cs:234,2.1475734435595)
--(axis cs:235,2.16140165925026)
--(axis cs:236,2.17191658952297)
--(axis cs:237,2.17263373579734)
--(axis cs:238,2.17688471690202)
--(axis cs:239,2.19005845983823)
--(axis cs:240,2.1529588049803)
--(axis cs:241,2.18827258165066)
--(axis cs:242,2.16853831670223)
--(axis cs:243,2.17029619293335)
--(axis cs:244,2.19926070173581)
--(axis cs:245,2.15680122299072)
--(axis cs:246,2.18233335476655)
--(axis cs:247,2.18927677166768)
--(axis cs:248,2.1624743716839)
--(axis cs:249,2.17013963063558)
--(axis cs:250,2.18918764438385)
--(axis cs:251,2.18031721695876)
--(axis cs:252,2.15706357971216)
--(axis cs:253,2.16431456192946)
--(axis cs:254,2.18541412552198)
--(axis cs:255,2.17473448469089)
--(axis cs:256,2.16607111004683)
--(axis cs:257,2.14747813038337)
--(axis cs:258,2.16464608219954)
--(axis cs:259,2.19656603535016)
--(axis cs:260,2.14859150846799)
--(axis cs:261,2.17555305896661)
--(axis cs:262,2.12985612184573)
--(axis cs:263,2.16323727674973)
--(axis cs:264,2.17349689740401)
--(axis cs:265,2.14676893980075)
--(axis cs:266,2.14648456221972)
--(axis cs:267,2.15714051173283)
--(axis cs:268,2.13999917950386)
--(axis cs:269,2.15731473534535)
--(axis cs:270,2.17758445938428)
--(axis cs:271,2.16605970034233)
--(axis cs:272,2.13589861454108)
--(axis cs:273,2.14757243945048)
--(axis cs:274,2.15375167972002)
--(axis cs:275,2.15803687159832)
--(axis cs:276,2.16367097084339)
--(axis cs:277,2.15611335405937)
--(axis cs:278,2.1603506390865)
--(axis cs:279,2.16227082869945)
--(axis cs:280,2.15541035471818)
--(axis cs:281,2.15989337976162)
--(axis cs:282,2.18563951972203)
--(axis cs:283,2.15702145756819)
--(axis cs:284,2.19213339915642)
--(axis cs:285,2.15732960288341)
--(axis cs:286,2.16118151025894)
--(axis cs:287,2.14294965679829)
--(axis cs:288,2.1585053106149)
--(axis cs:289,2.14389862234776)
--(axis cs:290,2.16863015905405)
--(axis cs:291,2.12737777370673)
--(axis cs:292,2.15650357038547)
--(axis cs:293,2.12980979298934)
--(axis cs:294,2.1629857527904)
--(axis cs:295,2.14445462822914)
--(axis cs:296,2.16795948377022)
--(axis cs:297,2.17333891452887)
--(axis cs:298,2.13605400843498)
--(axis cs:299,2.13398548960686)
--(axis cs:300,2.16850119294264)
--(axis cs:301,2.17167099164082)
--(axis cs:302,2.14901829453615)
--(axis cs:303,2.16029450526604)
--(axis cs:304,2.15187670175846)
--(axis cs:305,2.17575033123677)
--(axis cs:306,2.12925107662494)
--(axis cs:307,2.14279149587338)
--(axis cs:308,2.14571308325499)
--(axis cs:309,2.13755096915441)
--(axis cs:310,2.1656112739673)
--(axis cs:311,2.15912908850572)
--(axis cs:312,2.14963597517747)
--(axis cs:313,2.14870079358419)
--(axis cs:314,2.15816864676965)
--(axis cs:315,2.17230650094839)
--(axis cs:316,2.14795228151175)
--(axis cs:317,2.16062087966846)
--(axis cs:318,2.14546901981036)
--(axis cs:319,2.15504155632777)
--(axis cs:320,2.15541646877925)
--(axis cs:321,2.17065599025824)
--(axis cs:322,2.18108288752727)
--(axis cs:323,2.16713978770452)
--(axis cs:324,2.147095426535)
--(axis cs:325,2.13880402002579)
--(axis cs:326,2.15337013204892)
--(axis cs:327,2.15404172356312)
--(axis cs:328,2.17991444621331)
--(axis cs:329,2.14552140388733)
--(axis cs:330,2.13442350121645)
--(axis cs:331,2.14809526159213)
--(axis cs:332,2.13300558695426)
--(axis cs:333,2.14808856906035)
--(axis cs:334,2.14446418866133)
--(axis cs:335,2.14625816161816)
--(axis cs:336,2.13199129929909)
--(axis cs:337,2.13817938398092)
--(axis cs:338,2.13916838245514)
--(axis cs:339,2.15359455347061)
--(axis cs:340,2.16142133031136)
--(axis cs:341,2.14781166880559)
--(axis cs:342,2.13772174410331)
--(axis cs:343,2.1675487496914)
--(axis cs:344,2.10664526086587)
--(axis cs:345,2.16008452803661)
--(axis cs:346,2.15266074736913)
--(axis cs:347,2.15656536282637)
--(axis cs:348,2.14730844895045)
--(axis cs:349,2.15240556612993)
--(axis cs:350,2.16593125156867)
--(axis cs:350,2.20953188951199)
--(axis cs:350,2.20953188951199)
--(axis cs:349,2.1655596892039)
--(axis cs:348,2.19969075612533)
--(axis cs:347,2.17753311609611)
--(axis cs:346,2.189549634854)
--(axis cs:345,2.21426956164531)
--(axis cs:344,2.20817303810364)
--(axis cs:343,2.22011075952114)
--(axis cs:342,2.21950128368842)
--(axis cs:341,2.20407453179359)
--(axis cs:340,2.20679173866908)
--(axis cs:339,2.20153028613482)
--(axis cs:338,2.20080855412361)
--(axis cs:337,2.18674105482224)
--(axis cs:336,2.18019364430354)
--(axis cs:335,2.20362984599211)
--(axis cs:334,2.20646405602113)
--(axis cs:333,2.24058740261273)
--(axis cs:332,2.21210868924092)
--(axis cs:331,2.22006788849831)
--(axis cs:330,2.23222601031646)
--(axis cs:329,2.20712137069458)
--(axis cs:328,2.20827518823819)
--(axis cs:327,2.23081504687285)
--(axis cs:326,2.19930254037564)
--(axis cs:325,2.20387453070054)
--(axis cs:324,2.21094856430323)
--(axis cs:323,2.20053990834799)
--(axis cs:322,2.25322533341554)
--(axis cs:321,2.21621831028889)
--(axis cs:320,2.2012973458339)
--(axis cs:319,2.22055792426452)
--(axis cs:318,2.19951443412365)
--(axis cs:317,2.25215194087762)
--(axis cs:316,2.17627700704795)
--(axis cs:315,2.22607164352368)
--(axis cs:314,2.20349786908199)
--(axis cs:313,2.20857336964363)
--(axis cs:312,2.18432629566926)
--(axis cs:311,2.20735347958711)
--(axis cs:310,2.23166945194587)
--(axis cs:309,2.26062507659961)
--(axis cs:308,2.23985492648222)
--(axis cs:307,2.2019836023832)
--(axis cs:306,2.20563475443767)
--(axis cs:305,2.23549055136167)
--(axis cs:304,2.24584534687874)
--(axis cs:303,2.20084070548033)
--(axis cs:302,2.23430890303392)
--(axis cs:301,2.2290666447236)
--(axis cs:300,2.21583217688096)
--(axis cs:299,2.19704855252535)
--(axis cs:298,2.18808643558086)
--(axis cs:297,2.2438975412112)
--(axis cs:296,2.22178132258929)
--(axis cs:295,2.20910514088777)
--(axis cs:294,2.23211370370327)
--(axis cs:293,2.20968704575147)
--(axis cs:292,2.2085838722877)
--(axis cs:291,2.22170800047043)
--(axis cs:290,2.22139517084146)
--(axis cs:289,2.23671343082037)
--(axis cs:288,2.2304380383247)
--(axis cs:287,2.20995922272022)
--(axis cs:286,2.24688190068954)
--(axis cs:285,2.2403517518288)
--(axis cs:284,2.21714774232644)
--(axis cs:283,2.1796891055046)
--(axis cs:282,2.25269634907062)
--(axis cs:281,2.26117012210381)
--(axis cs:280,2.24151066709787)
--(axis cs:279,2.24595556350855)
--(axis cs:278,2.23215393989514)
--(axis cs:277,2.26013391980758)
--(axis cs:276,2.21985237873518)
--(axis cs:275,2.18478019268085)
--(axis cs:274,2.21624750357408)
--(axis cs:273,2.23098478638209)
--(axis cs:272,2.23525517720443)
--(axis cs:271,2.22901349648451)
--(axis cs:270,2.2446965942016)
--(axis cs:269,2.24753788572091)
--(axis cs:268,2.2021574026499)
--(axis cs:267,2.2233416552727)
--(axis cs:266,2.22972113887469)
--(axis cs:265,2.2275241231307)
--(axis cs:264,2.22353782485693)
--(axis cs:263,2.26941161889296)
--(axis cs:262,2.21741677629642)
--(axis cs:261,2.22744035109495)
--(axis cs:260,2.20104821981528)
--(axis cs:259,2.23213999699324)
--(axis cs:258,2.22759339595452)
--(axis cs:257,2.22415227691332)
--(axis cs:256,2.21553278886355)
--(axis cs:255,2.22842937402236)
--(axis cs:254,2.26896314361157)
--(axis cs:253,2.22137594757936)
--(axis cs:252,2.22920054197311)
--(axis cs:251,2.25364963977765)
--(axis cs:250,2.23642957592622)
--(axis cs:249,2.20078634375181)
--(axis cs:248,2.22602341801692)
--(axis cs:247,2.239373926933)
--(axis cs:246,2.2368050752542)
--(axis cs:245,2.26940093819912)
--(axis cs:244,2.27728562248059)
--(axis cs:243,2.21854243599452)
--(axis cs:242,2.22009813709137)
--(axis cs:241,2.26026294170282)
--(axis cs:240,2.23256867359846)
--(axis cs:239,2.27959568454669)
--(axis cs:238,2.27515030212891)
--(axis cs:237,2.26939819714962)
--(axis cs:236,2.24656192003152)
--(axis cs:235,2.20178131797375)
--(axis cs:234,2.23983219189522)
--(axis cs:233,2.26593779294919)
--(axis cs:232,2.22146924795249)
--(axis cs:231,2.24000773063073)
--(axis cs:230,2.21563802315639)
--(axis cs:229,2.25699065281795)
--(axis cs:228,2.25820301052852)
--(axis cs:227,2.24299073983461)
--(axis cs:226,2.2352295143482)
--(axis cs:225,2.22004000040201)
--(axis cs:224,2.25477452920033)
--(axis cs:223,2.26784021197221)
--(axis cs:222,2.2405894948886)
--(axis cs:221,2.28806635584587)
--(axis cs:220,2.25752777166856)
--(axis cs:219,2.23033248155545)
--(axis cs:218,2.26517370419625)
--(axis cs:217,2.25208883254956)
--(axis cs:216,2.2485683407539)
--(axis cs:215,2.24373245010009)
--(axis cs:214,2.29831609970484)
--(axis cs:213,2.28693915024782)
--(axis cs:212,2.25864745867558)
--(axis cs:211,2.27271976455664)
--(axis cs:210,2.290053269802)
--(axis cs:209,2.23551563269053)
--(axis cs:208,2.26046180113768)
--(axis cs:207,2.27362778400764)
--(axis cs:206,2.2907900198912)
--(axis cs:205,2.27065404867515)
--(axis cs:204,2.28624311471597)
--(axis cs:203,2.2557717355398)
--(axis cs:202,2.27212540690716)
--(axis cs:201,2.28992186754178)
--(axis cs:200,2.28682038646478)
--(axis cs:199,2.24972299734751)
--(axis cs:198,2.273266993272)
--(axis cs:197,2.26301654561972)
--(axis cs:196,2.26290698999014)
--(axis cs:195,2.25628909545067)
--(axis cs:194,2.24621340632439)
--(axis cs:193,2.31516557014905)
--(axis cs:192,2.32938224077225)
--(axis cs:191,2.32209739623926)
--(axis cs:190,2.29159565537404)
--(axis cs:189,2.27390003280762)
--(axis cs:188,2.36108607665086)
--(axis cs:187,2.2815320850947)
--(axis cs:186,2.3486360235092)
--(axis cs:185,2.26132775346438)
--(axis cs:184,2.27483449761684)
--(axis cs:183,2.27375389750187)
--(axis cs:182,2.27892853205021)
--(axis cs:181,2.32796279130838)
--(axis cs:180,2.28025432122059)
--(axis cs:179,2.32398661894676)
--(axis cs:178,2.32857520763691)
--(axis cs:177,2.30270832777023)
--(axis cs:176,2.28553075973804)
--(axis cs:175,2.32339788553042)
--(axis cs:174,2.31493909236712)
--(axis cs:173,2.28102614023747)
--(axis cs:172,2.29889761178921)
--(axis cs:171,2.28036446601917)
--(axis cs:170,2.3405765570127)
--(axis cs:169,2.34411110327794)
--(axis cs:168,2.34506179736211)
--(axis cs:167,2.30199342813247)
--(axis cs:166,2.30459364408102)
--(axis cs:165,2.31272746202273)
--(axis cs:164,2.35009845250692)
--(axis cs:163,2.29047618462489)
--(axis cs:162,2.27116442032349)
--(axis cs:161,2.30534203083087)
--(axis cs:160,2.3352563503461)
--(axis cs:159,2.30415649444629)
--(axis cs:158,2.27854298628294)
--(axis cs:157,2.32867877147137)
--(axis cs:156,2.34035099011201)
--(axis cs:155,2.30977949270835)
--(axis cs:154,2.29434253542851)
--(axis cs:153,2.34248139002384)
--(axis cs:152,2.34154107478949)
--(axis cs:151,2.30220990379651)
--(axis cs:150,2.36142199620222)
--(axis cs:149,2.36078632336396)
--(axis cs:148,2.34245649132973)
--(axis cs:147,2.33826331373973)
--(axis cs:146,2.33217377922474)
--(axis cs:145,2.33497929878724)
--(axis cs:144,2.34268738061954)
--(axis cs:143,2.32918251630587)
--(axis cs:142,2.34269291315323)
--(axis cs:141,2.33164085944494)
--(axis cs:140,2.31552704098897)
--(axis cs:139,2.28823514091663)
--(axis cs:138,2.38408711323371)
--(axis cs:137,2.36004433876429)
--(axis cs:136,2.36816909832832)
--(axis cs:135,2.35854026980889)
--(axis cs:134,2.32624275256426)
--(axis cs:133,2.36493163689589)
--(axis cs:132,2.45162814397078)
--(axis cs:131,2.36580421832892)
--(axis cs:130,2.33204055367372)
--(axis cs:129,2.40457275739083)
--(axis cs:128,2.39351034011596)
--(axis cs:127,2.4299949377011)
--(axis cs:126,2.3939523100853)
--(axis cs:125,2.39928298118787)
--(axis cs:124,2.37367975711823)
--(axis cs:123,2.35625275893089)
--(axis cs:122,2.4106399386357)
--(axis cs:121,2.41199745428868)
--(axis cs:120,2.33181616129019)
--(axis cs:119,2.37759577922332)
--(axis cs:118,2.38039149840673)
--(axis cs:117,2.38350030397758)
--(axis cs:116,2.47830902613126)
--(axis cs:115,2.38619387608308)
--(axis cs:114,2.39989578571075)
--(axis cs:113,2.36822880078585)
--(axis cs:112,2.39323539153124)
--(axis cs:111,2.43248903292876)
--(axis cs:110,2.39748085614962)
--(axis cs:109,2.3980336128137)
--(axis cs:108,2.37775397606385)
--(axis cs:107,2.41919430249777)
--(axis cs:106,2.40479809657121)
--(axis cs:105,2.42169227661231)
--(axis cs:104,2.45387100409239)
--(axis cs:103,2.42510924583826)
--(axis cs:102,2.40171419045864)
--(axis cs:101,2.46148290389623)
--(axis cs:100,2.49070014403417)
--(axis cs:99,2.47162967308974)
--(axis cs:98,2.43726789339995)
--(axis cs:97,2.43853459908412)
--(axis cs:96,2.46680921621812)
--(axis cs:95,2.48118163836308)
--(axis cs:94,2.48040171464284)
--(axis cs:93,2.4380807632055)
--(axis cs:92,2.54754252922841)
--(axis cs:91,2.46245325375826)
--(axis cs:90,2.45191931724548)
--(axis cs:89,2.52312681766657)
--(axis cs:88,2.46912344755271)
--(axis cs:87,2.48070599635442)
--(axis cs:86,2.53107019876822)
--(axis cs:85,2.51286245920719)
--(axis cs:84,2.4874645165908)
--(axis cs:83,2.55944526501191)
--(axis cs:82,2.48895349563696)
--(axis cs:81,2.47652957072625)
--(axis cs:80,2.58590439344064)
--(axis cs:79,2.50959530702004)
--(axis cs:78,2.56886697885318)
--(axis cs:77,2.57890954995767)
--(axis cs:76,2.59941525642688)
--(axis cs:75,2.55512446165085)
--(axis cs:74,2.52504598024564)
--(axis cs:73,2.59669299003405)
--(axis cs:72,2.59427255850572)
--(axis cs:71,2.59240235732152)
--(axis cs:70,2.61922566095988)
--(axis cs:69,2.61315791729169)
--(axis cs:68,2.61321599514056)
--(axis cs:67,2.62274331312913)
--(axis cs:66,2.65900496794627)
--(axis cs:65,2.570287106893)
--(axis cs:64,2.58757758446229)
--(axis cs:63,2.62613931833169)
--(axis cs:62,2.65453949952737)
--(axis cs:61,2.62301142246295)
--(axis cs:60,2.64464221856533)
--(axis cs:59,2.72670570550821)
--(axis cs:58,2.63132076691359)
--(axis cs:57,2.67332032704965)
--(axis cs:56,2.63542254765828)
--(axis cs:55,2.70066698545065)
--(axis cs:54,2.69428237279256)
--(axis cs:53,2.76442512946251)
--(axis cs:52,2.74385774899752)
--(axis cs:51,2.72795431736188)
--(axis cs:50,2.71124862096249)
--(axis cs:49,2.75576762205515)
--(axis cs:48,2.71871604216404)
--(axis cs:47,2.77166803372212)
--(axis cs:46,2.77541926885262)
--(axis cs:45,2.78274400264789)
--(axis cs:44,2.72227308383355)
--(axis cs:43,2.7904606400392)
--(axis cs:42,2.75067790960654)
--(axis cs:41,2.82185139411535)
--(axis cs:40,2.76890488924124)
--(axis cs:39,2.77647697925568)
--(axis cs:38,2.73863385732357)
--(axis cs:37,2.72697336398638)
--(axis cs:36,2.83140766162139)
--(axis cs:35,2.83480604642477)
--(axis cs:34,2.78790892545993)
--(axis cs:33,2.89127577573825)
--(axis cs:32,2.81893669794767)
--(axis cs:31,2.81955470030124)
--(axis cs:30,2.80780148658997)
--(axis cs:29,2.84195922429745)
--(axis cs:28,2.84694669032708)
--(axis cs:27,2.88544049629798)
--(axis cs:26,2.87500747656211)
--(axis cs:25,2.90129994276242)
--(axis cs:24,2.92772064912014)
--(axis cs:23,2.93236895555105)
--(axis cs:22,2.93081915072906)
--(axis cs:21,2.92767127813437)
--(axis cs:20,2.95447023556783)
--(axis cs:19,2.96653227317028)
--(axis cs:18,2.96158549113151)
--(axis cs:17,3.02918780002839)
--(axis cs:16,3.04721769308433)
--(axis cs:15,3.09312801024853)
--(axis cs:14,3.11500540604958)
--(axis cs:13,3.16629168620476)
--(axis cs:12,3.20075830587974)
--(axis cs:11,3.27892316610385)
--(axis cs:10,3.32628556551077)
--(axis cs:9,3.39674944602526)
--(axis cs:8,3.45450477111034)
--(axis cs:7,3.57186033328374)
--(axis cs:6,3.60917523426887)
--(axis cs:5,3.74144657605734)
--(axis cs:4,3.89578434748527)
--(axis cs:3,4.04445201922686)
--(axis cs:2,4.23285435713255)
--(axis cs:1,4.4794639807481)
--(axis cs:0,4.92778294820052)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,4.92778294820052)
--(axis cs:0,4.92570229371389)
--(axis cs:1,4.65160102416307)
--(axis cs:2,4.44352947748624)
--(axis cs:3,4.24721943720793)
--(axis cs:4,4.09339463099455)
--(axis cs:5,4.04087369869917)
--(axis cs:6,3.9050337381852)
--(axis cs:7,3.77226939568153)
--(axis cs:8,3.63720212380091)
--(axis cs:9,3.52829815638371)
--(axis cs:10,3.469306461322)
--(axis cs:11,3.37078528679334)
--(axis cs:12,3.26677337670938)
--(axis cs:13,3.20852035589707)
--(axis cs:14,3.12337706639216)
--(axis cs:15,3.05853641950167)
--(axis cs:16,2.96004719917591)
--(axis cs:17,2.93667836831166)
--(axis cs:18,2.89453522517131)
--(axis cs:19,2.82681629902277)
--(axis cs:20,2.81591990972177)
--(axis cs:21,2.73194944552886)
--(axis cs:22,2.74748416283192)
--(axis cs:23,2.69621957265414)
--(axis cs:24,2.69617068614715)
--(axis cs:25,2.68337019590231)
--(axis cs:26,2.6521469950676)
--(axis cs:27,2.64361028793531)
--(axis cs:28,2.63433301143157)
--(axis cs:29,2.62136420836815)
--(axis cs:30,2.59335345641161)
--(axis cs:31,2.59181092335628)
--(axis cs:32,2.565026645477)
--(axis cs:33,2.55581028797688)
--(axis cs:34,2.51830825438866)
--(axis cs:35,2.52764262144382)
--(axis cs:36,2.50427850545981)
--(axis cs:37,2.52161071850703)
--(axis cs:38,2.51408686699011)
--(axis cs:39,2.49012213028394)
--(axis cs:40,2.49264227885466)
--(axis cs:41,2.45859711445295)
--(axis cs:42,2.45820022087831)
--(axis cs:43,2.46371121589954)
--(axis cs:44,2.41858969132105)
--(axis cs:45,2.44755184803254)
--(axis cs:46,2.42006408862579)
--(axis cs:47,2.41069547488139)
--(axis cs:48,2.41616660356522)
--(axis cs:49,2.41013907927733)
--(axis cs:50,2.42293973610951)
--(axis cs:51,2.42192076108395)
--(axis cs:52,2.38005435313934)
--(axis cs:53,2.40951867134143)
--(axis cs:54,2.38378629470483)
--(axis cs:55,2.37933673308446)
--(axis cs:56,2.37271615633598)
--(axis cs:57,2.36484959033819)
--(axis cs:58,2.36635593267587)
--(axis cs:59,2.36214092144599)
--(axis cs:60,2.38459406602077)
--(axis cs:61,2.35919510706877)
--(axis cs:62,2.34455568973835)
--(axis cs:63,2.34265596897174)
--(axis cs:64,2.3477570154728)
--(axis cs:65,2.35360871675687)
--(axis cs:66,2.36187141216718)
--(axis cs:67,2.34862418969472)
--(axis cs:68,2.36350557742975)
--(axis cs:69,2.31323961111215)
--(axis cs:70,2.37863799241873)
--(axis cs:71,2.32843919289418)
--(axis cs:72,2.34960797963998)
--(axis cs:73,2.32726004337653)
--(axis cs:74,2.31136171481548)
--(axis cs:75,2.29452952207663)
--(axis cs:76,2.31603527833254)
--(axis cs:77,2.32700519684033)
--(axis cs:78,2.31077008522474)
--(axis cs:79,2.34787308099942)
--(axis cs:80,2.30774146929765)
--(axis cs:81,2.34802791247001)
--(axis cs:82,2.33417870448186)
--(axis cs:83,2.31881929666568)
--(axis cs:84,2.32162325504499)
--(axis cs:85,2.33163640896479)
--(axis cs:86,2.31569857322253)
--(axis cs:87,2.30528911107626)
--(axis cs:88,2.31408678033413)
--(axis cs:89,2.28606046163119)
--(axis cs:90,2.31755002951011)
--(axis cs:91,2.31439304046142)
--(axis cs:92,2.3624173952983)
--(axis cs:93,2.31277693693454)
--(axis cs:94,2.30519972168482)
--(axis cs:95,2.29462916423113)
--(axis cs:96,2.31559990919553)
--(axis cs:97,2.33122306145155)
--(axis cs:98,2.28362579681934)
--(axis cs:99,2.32511957180806)
--(axis cs:100,2.35830394579814)
--(axis cs:101,2.34314323694278)
--(axis cs:102,2.3096893292207)
--(axis cs:103,2.30737840059476)
--(axis cs:104,2.2848931382864)
--(axis cs:105,2.30411999347882)
--(axis cs:106,2.29828076637708)
--(axis cs:107,2.314560792385)
--(axis cs:108,2.31700099737216)
--(axis cs:109,2.32054460812838)
--(axis cs:110,2.30157288985375)
--(axis cs:111,2.31247595793162)
--(axis cs:112,2.29750219828043)
--(axis cs:113,2.29720893731484)
--(axis cs:114,2.31047929403109)
--(axis cs:115,2.29893898352599)
--(axis cs:116,2.30304888578562)
--(axis cs:117,2.32821510235469)
--(axis cs:118,2.30817107894482)
--(axis cs:119,2.33549157319925)
--(axis cs:120,2.31890214865024)
--(axis cs:121,2.29599315997882)
--(axis cs:122,2.29521443140812)
--(axis cs:123,2.31813921683874)
--(axis cs:124,2.30739862032426)
--(axis cs:125,2.3160499563584)
--(axis cs:126,2.31271305756691)
--(axis cs:127,2.32554024916429)
--(axis cs:128,2.34502264933708)
--(axis cs:129,2.297859839904)
--(axis cs:130,2.30363485522759)
--(axis cs:131,2.32676227199726)
--(axis cs:132,2.29935618470877)
--(axis cs:133,2.31255870140516)
--(axis cs:134,2.31139988318468)
--(axis cs:135,2.30181270073622)
--(axis cs:136,2.29919539659451)
--(axis cs:137,2.30775456856459)
--(axis cs:138,2.28860990970563)
--(axis cs:139,2.28891649613014)
--(axis cs:140,2.30900955658693)
--(axis cs:141,2.3010514775912)
--(axis cs:142,2.30071220795314)
--(axis cs:143,2.29495346164092)
--(axis cs:144,2.31761742555178)
--(axis cs:145,2.30329341918994)
--(axis cs:146,2.2674404841203)
--(axis cs:147,2.31375370575831)
--(axis cs:148,2.32976606411812)
--(axis cs:149,2.28966678105868)
--(axis cs:150,2.32463980332399)
--(axis cs:151,2.29187748218194)
--(axis cs:152,2.33341917166343)
--(axis cs:153,2.29146987429032)
--(axis cs:154,2.29994838207196)
--(axis cs:155,2.28456782530516)
--(axis cs:156,2.28417977461448)
--(axis cs:157,2.28954860644463)
--(axis cs:158,2.29929762161695)
--(axis cs:159,2.28160014672157)
--(axis cs:160,2.28063424122639)
--(axis cs:161,2.33461067156914)
--(axis cs:162,2.27676373185256)
--(axis cs:163,2.3025010350423)
--(axis cs:164,2.29367792147856)
--(axis cs:165,2.28341894424879)
--(axis cs:166,2.32412466941736)
--(axis cs:167,2.30200622937618)
--(axis cs:168,2.2914743301196)
--(axis cs:169,2.29731923036086)
--(axis cs:170,2.29862433519119)
--(axis cs:171,2.26662609974543)
--(axis cs:172,2.30702055417574)
--(axis cs:173,2.30282669877395)
--(axis cs:174,2.29982098402121)
--(axis cs:175,2.30845677852631)
--(axis cs:176,2.29212707433945)
--(axis cs:177,2.2875566299145)
--(axis cs:178,2.2794205668645)
--(axis cs:179,2.32064637923852)
--(axis cs:180,2.27758024747555)
--(axis cs:181,2.28617946765362)
--(axis cs:182,2.2843116850425)
--(axis cs:183,2.28053933534867)
--(axis cs:184,2.30384102540138)
--(axis cs:185,2.25370517296669)
--(axis cs:186,2.32163794376911)
--(axis cs:187,2.2824548681577)
--(axis cs:188,2.30525823663443)
--(axis cs:189,2.28509377516233)
--(axis cs:190,2.26358356231298)
--(axis cs:191,2.28316026773208)
--(axis cs:192,2.31209464715077)
--(axis cs:193,2.29315445973323)
--(axis cs:194,2.30415635995376)
--(axis cs:195,2.27439195223344)
--(axis cs:196,2.2839590097085)
--(axis cs:197,2.31428695336366)
--(axis cs:198,2.27429349758686)
--(axis cs:199,2.27798444491166)
--(axis cs:200,2.3163286447525)
--(axis cs:201,2.27366524629104)
--(axis cs:202,2.28791898183334)
--(axis cs:203,2.27632177181733)
--(axis cs:204,2.27678247292836)
--(axis cs:205,2.30350916966414)
--(axis cs:206,2.29137560343131)
--(axis cs:207,2.2938964122381)
--(axis cs:208,2.30355250071257)
--(axis cs:209,2.2767858405908)
--(axis cs:210,2.28563471329518)
--(axis cs:211,2.30038741995127)
--(axis cs:212,2.30910168702786)
--(axis cs:213,2.26298827773485)
--(axis cs:214,2.28093002392696)
--(axis cs:215,2.28204696071454)
--(axis cs:216,2.29501518454307)
--(axis cs:217,2.32052677869797)
--(axis cs:218,2.3132685873753)
--(axis cs:219,2.2776707135714)
--(axis cs:220,2.27122477231882)
--(axis cs:221,2.26064011530998)
--(axis cs:222,2.28025437624027)
--(axis cs:223,2.27094780634611)
--(axis cs:224,2.2724157724625)
--(axis cs:225,2.2955916875448)
--(axis cs:226,2.28047659305426)
--(axis cs:227,2.27410145753469)
--(axis cs:228,2.2845619290303)
--(axis cs:229,2.24770725537569)
--(axis cs:230,2.28263751665751)
--(axis cs:231,2.26645471652349)
--(axis cs:232,2.2838471027521)
--(axis cs:233,2.30626348195932)
--(axis cs:234,2.31038744785847)
--(axis cs:235,2.25722630130939)
--(axis cs:236,2.29332606150554)
--(axis cs:237,2.29031811234279)
--(axis cs:238,2.28238068559231)
--(axis cs:239,2.28472307095161)
--(axis cs:240,2.28180855741868)
--(axis cs:241,2.30279998443066)
--(axis cs:242,2.28235194010612)
--(axis cs:243,2.28753362557827)
--(axis cs:244,2.28243809785598)
--(axis cs:245,2.29707145767334)
--(axis cs:246,2.27162753313016)
--(axis cs:247,2.25108652619215)
--(axis cs:248,2.25816230208446)
--(axis cs:249,2.27493360562202)
--(axis cs:250,2.27568704042679)
--(axis cs:251,2.27456376185784)
--(axis cs:252,2.24824587809734)
--(axis cs:253,2.28172466846613)
--(axis cs:254,2.29259271805103)
--(axis cs:255,2.29019429668402)
--(axis cs:256,2.2667644635225)
--(axis cs:257,2.27193909425002)
--(axis cs:258,2.30139139371041)
--(axis cs:259,2.27293771046859)
--(axis cs:260,2.27639785026893)
--(axis cs:261,2.27391359210014)
--(axis cs:262,2.29295214322897)
--(axis cs:263,2.27903816486016)
--(axis cs:264,2.276098492818)
--(axis cs:265,2.27968254150488)
--(axis cs:266,2.28540061528866)
--(axis cs:267,2.28383992268489)
--(axis cs:268,2.26145959817446)
--(axis cs:269,2.27684450302369)
--(axis cs:270,2.29274903199612)
--(axis cs:271,2.2766186717229)
--(axis cs:272,2.29809227662209)
--(axis cs:273,2.30676143291669)
--(axis cs:274,2.29250059066675)
--(axis cs:275,2.26337835880426)
--(axis cs:276,2.27953774806781)
--(axis cs:277,2.28919134537379)
--(axis cs:278,2.30590330943083)
--(axis cs:279,2.27902051424369)
--(axis cs:280,2.27828943882233)
--(axis cs:281,2.26558066102175)
--(axis cs:282,2.26725906592149)
--(axis cs:283,2.28029491351201)
--(axis cs:284,2.29210951083746)
--(axis cs:285,2.27017644429818)
--(axis cs:286,2.25627205845637)
--(axis cs:287,2.29154415466847)
--(axis cs:288,2.27902833697123)
--(axis cs:289,2.29708492908722)
--(axis cs:290,2.26307962720211)
--(axis cs:291,2.25426998199561)
--(axis cs:292,2.30905375266686)
--(axis cs:293,2.28574532270432)
--(axis cs:294,2.27331903653267)
--(axis cs:295,2.2788001428812)
--(axis cs:296,2.30602103166091)
--(axis cs:297,2.26744789496446)
--(axis cs:298,2.2585870210941)
--(axis cs:299,2.28009735620939)
--(axis cs:300,2.29933562798378)
--(axis cs:301,2.29903089694488)
--(axis cs:302,2.28514369710898)
--(axis cs:303,2.29041241223995)
--(axis cs:304,2.28080139404688)
--(axis cs:305,2.27546664843192)
--(axis cs:306,2.30309180189402)
--(axis cs:307,2.2689442382409)
--(axis cs:308,2.2959058880806)
--(axis cs:309,2.29154454362698)
--(axis cs:310,2.30016629053996)
--(axis cs:311,2.28560886474756)
--(axis cs:312,2.29141865938138)
--(axis cs:313,2.27110032164134)
--(axis cs:314,2.29634641225521)
--(axis cs:315,2.31986951675171)
--(axis cs:316,2.26208131282757)
--(axis cs:317,2.32810465036294)
--(axis cs:318,2.2939102603839)
--(axis cs:319,2.29227550900899)
--(axis cs:320,2.29402047242874)
--(axis cs:321,2.27576429110307)
--(axis cs:322,2.28094064272367)
--(axis cs:323,2.29214150783343)
--(axis cs:324,2.29499877186922)
--(axis cs:325,2.27344326483898)
--(axis cs:326,2.29174821040569)
--(axis cs:327,2.2684687162057)
--(axis cs:328,2.3226084174254)
--(axis cs:329,2.28319928967036)
--(axis cs:330,2.31593969540718)
--(axis cs:331,2.28994909463785)
--(axis cs:332,2.28956540119954)
--(axis cs:333,2.29840005590366)
--(axis cs:334,2.29139755322383)
--(axis cs:335,2.29824347832264)
--(axis cs:336,2.30008554917115)
--(axis cs:337,2.29192795891028)
--(axis cs:338,2.28523977139057)
--(axis cs:339,2.29037622916393)
--(axis cs:340,2.30090972628349)
--(axis cs:341,2.29243941643299)
--(axis cs:342,2.29343366775757)
--(axis cs:343,2.29693812513963)
--(axis cs:344,2.30576568994767)
--(axis cs:345,2.2723953754474)
--(axis cs:346,2.29299650360376)
--(axis cs:347,2.28494732960677)
--(axis cs:348,2.27709788466111)
--(axis cs:349,2.275515827613)
--(axis cs:350,2.29206388883102)
--(axis cs:350,2.36901420507676)
--(axis cs:350,2.36901420507676)
--(axis cs:349,2.31601501580996)
--(axis cs:348,2.35607225314165)
--(axis cs:347,2.32886400436744)
--(axis cs:346,2.34212131225146)
--(axis cs:345,2.31624086850729)
--(axis cs:344,2.33018180345878)
--(axis cs:343,2.32424492713733)
--(axis cs:342,2.31654397035256)
--(axis cs:341,2.37144466776114)
--(axis cs:340,2.35974176266255)
--(axis cs:339,2.32706717650096)
--(axis cs:338,2.34464829548811)
--(axis cs:337,2.34615246913372)
--(axis cs:336,2.33931965552844)
--(axis cs:335,2.33967463481121)
--(axis cs:334,2.34657121468813)
--(axis cs:333,2.32036946752133)
--(axis cs:332,2.33791508582922)
--(axis cs:331,2.36160429318746)
--(axis cs:330,2.34010883172353)
--(axis cs:329,2.3331767641581)
--(axis cs:328,2.33797522385915)
--(axis cs:327,2.33188303617331)
--(axis cs:326,2.34941671750484)
--(axis cs:325,2.30599538943706)
--(axis cs:324,2.35205813554617)
--(axis cs:323,2.35004764489639)
--(axis cs:322,2.33563827245663)
--(axis cs:321,2.33485939105352)
--(axis cs:320,2.31752795745165)
--(axis cs:319,2.32162825801434)
--(axis cs:318,2.34718738610928)
--(axis cs:317,2.37175733156693)
--(axis cs:316,2.33474189043045)
--(axis cs:315,2.35036344711597)
--(axis cs:314,2.32146836091311)
--(axis cs:313,2.32920245329539)
--(axis cs:312,2.34961612102313)
--(axis cs:311,2.33288997106063)
--(axis cs:310,2.3395482301712)
--(axis cs:309,2.35690444096541)
--(axis cs:308,2.32234134888038)
--(axis cs:307,2.33085025732334)
--(axis cs:306,2.35043182892677)
--(axis cs:305,2.32994241515795)
--(axis cs:304,2.32411012282738)
--(axis cs:303,2.32530736311888)
--(axis cs:302,2.31843156539477)
--(axis cs:301,2.32162983142413)
--(axis cs:300,2.32804637612441)
--(axis cs:299,2.3286953216944)
--(axis cs:298,2.32723372257673)
--(axis cs:297,2.3158796047553)
--(axis cs:296,2.31989200298603)
--(axis cs:295,2.32446089769021)
--(axis cs:294,2.32384580679429)
--(axis cs:293,2.3170106777778)
--(axis cs:292,2.35114329289167)
--(axis cs:291,2.31147551230895)
--(axis cs:290,2.34107555640049)
--(axis cs:289,2.32739895123702)
--(axis cs:288,2.33311256995568)
--(axis cs:287,2.32947313938385)
--(axis cs:286,2.31443753914955)
--(axis cs:285,2.32762225010456)
--(axis cs:284,2.3508392572403)
--(axis cs:283,2.31813320135459)
--(axis cs:282,2.31899800667396)
--(axis cs:281,2.34210064319464)
--(axis cs:280,2.363313298959)
--(axis cs:279,2.32799267845276)
--(axis cs:278,2.33070137103399)
--(axis cs:277,2.36111604250394)
--(axis cs:276,2.31965108406849)
--(axis cs:275,2.3193670304922)
--(axis cs:274,2.32953632947726)
--(axis cs:273,2.36454685605489)
--(axis cs:272,2.32184821825761)
--(axis cs:271,2.34280266517248)
--(axis cs:270,2.32345050267684)
--(axis cs:269,2.33755780565433)
--(axis cs:268,2.325087532019)
--(axis cs:267,2.32577984837385)
--(axis cs:266,2.36535757627243)
--(axis cs:265,2.32301162603574)
--(axis cs:264,2.3281967762189)
--(axis cs:263,2.33278797223018)
--(axis cs:262,2.31698654553829)
--(axis cs:261,2.31594658356446)
--(axis cs:260,2.30378090571135)
--(axis cs:259,2.34070970156254)
--(axis cs:258,2.33080847446735)
--(axis cs:257,2.3200926551452)
--(axis cs:256,2.33836754010274)
--(axis cs:255,2.34037527059897)
--(axis cs:254,2.30974233914644)
--(axis cs:253,2.33464753627777)
--(axis cs:252,2.30258663036884)
--(axis cs:251,2.30661097398171)
--(axis cs:250,2.32577276841188)
--(axis cs:249,2.35133006939521)
--(axis cs:248,2.33710682086456)
--(axis cs:247,2.30891480506995)
--(axis cs:246,2.34153054463558)
--(axis cs:245,2.35228899044868)
--(axis cs:244,2.33181694073555)
--(axis cs:243,2.33194176355998)
--(axis cs:242,2.32365819276907)
--(axis cs:241,2.35880133586052)
--(axis cs:240,2.34565961666596)
--(axis cs:239,2.32561545341443)
--(axis cs:238,2.3342877970292)
--(axis cs:237,2.34005009058194)
--(axis cs:236,2.32510378421881)
--(axis cs:235,2.33160779415033)
--(axis cs:234,2.33564133980335)
--(axis cs:233,2.35928530570788)
--(axis cs:232,2.35302807276066)
--(axis cs:231,2.32928444483341)
--(axis cs:230,2.33715104445433)
--(axis cs:229,2.33507016683236)
--(axis cs:228,2.36581621261743)
--(axis cs:227,2.36144459400422)
--(axis cs:226,2.3299914697806)
--(axis cs:225,2.35169928196149)
--(axis cs:224,2.30333482913482)
--(axis cs:223,2.35174809663724)
--(axis cs:222,2.31817409472588)
--(axis cs:221,2.33159817334933)
--(axis cs:220,2.35263127852709)
--(axis cs:219,2.30390881880736)
--(axis cs:218,2.35082480234978)
--(axis cs:217,2.35627021239354)
--(axis cs:216,2.33159269736363)
--(axis cs:215,2.35976829589942)
--(axis cs:214,2.35562004798498)
--(axis cs:213,2.3415279342578)
--(axis cs:212,2.35028137304844)
--(axis cs:211,2.32865504118112)
--(axis cs:210,2.32163381423706)
--(axis cs:209,2.33727150544142)
--(axis cs:208,2.32867306623703)
--(axis cs:207,2.34701691071192)
--(axis cs:206,2.36342409176704)
--(axis cs:205,2.3424430734072)
--(axis cs:204,2.32767550150553)
--(axis cs:203,2.32193193680201)
--(axis cs:202,2.32738527120688)
--(axis cs:201,2.30603776069788)
--(axis cs:200,2.35038159138117)
--(axis cs:199,2.32165686900799)
--(axis cs:198,2.35484058734698)
--(axis cs:197,2.34476084051988)
--(axis cs:196,2.32605333053149)
--(axis cs:195,2.342238621834)
--(axis cs:194,2.37978354325661)
--(axis cs:193,2.33192318830735)
--(axis cs:192,2.34979089636069)
--(axis cs:191,2.31012316086353)
--(axis cs:190,2.30873192426486)
--(axis cs:189,2.34831416148406)
--(axis cs:188,2.34709299451266)
--(axis cs:187,2.33396696738708)
--(axis cs:186,2.35308810075124)
--(axis cs:185,2.32294621070226)
--(axis cs:184,2.34768045254243)
--(axis cs:183,2.3457326506957)
--(axis cs:182,2.30801083567815)
--(axis cs:181,2.33955784791555)
--(axis cs:180,2.33610936158743)
--(axis cs:179,2.34846534942969)
--(axis cs:178,2.32283221146999)
--(axis cs:177,2.33331234027178)
--(axis cs:176,2.32336676579255)
--(axis cs:175,2.3695221100098)
--(axis cs:174,2.37990407913159)
--(axis cs:173,2.34004939060945)
--(axis cs:172,2.33565137783686)
--(axis cs:171,2.32270304667644)
--(axis cs:170,2.32415694151169)
--(axis cs:169,2.34808765619229)
--(axis cs:168,2.34054197103549)
--(axis cs:167,2.32746792145264)
--(axis cs:166,2.36634492721313)
--(axis cs:165,2.34496618463443)
--(axis cs:164,2.3464737977737)
--(axis cs:163,2.34147875431256)
--(axis cs:162,2.30255140096713)
--(axis cs:161,2.37272306894645)
--(axis cs:160,2.36068635873306)
--(axis cs:159,2.35606825963045)
--(axis cs:158,2.32487369424258)
--(axis cs:157,2.32304781216841)
--(axis cs:156,2.36270707387191)
--(axis cs:155,2.32430589351899)
--(axis cs:154,2.36815388844563)
--(axis cs:153,2.32130163755172)
--(axis cs:152,2.37723846924611)
--(axis cs:151,2.34285460221462)
--(axis cs:150,2.37357927132875)
--(axis cs:149,2.35476301877927)
--(axis cs:148,2.38303647591518)
--(axis cs:147,2.3594103424977)
--(axis cs:146,2.35996691844402)
--(axis cs:145,2.33907525814497)
--(axis cs:144,2.3620353050721)
--(axis cs:143,2.36931262566493)
--(axis cs:142,2.34540420006483)
--(axis cs:141,2.35762912034988)
--(axis cs:140,2.33822902349325)
--(axis cs:139,2.36038295580791)
--(axis cs:138,2.34977415586129)
--(axis cs:137,2.3463915112691)
--(axis cs:136,2.3594575386781)
--(axis cs:135,2.32608213180151)
--(axis cs:134,2.33669729721852)
--(axis cs:133,2.35007978249819)
--(axis cs:132,2.34831559658051)
--(axis cs:131,2.37152047952016)
--(axis cs:130,2.37720804948073)
--(axis cs:129,2.33799549708)
--(axis cs:128,2.39134880059805)
--(axis cs:127,2.36680638790131)
--(axis cs:126,2.3934649060934)
--(axis cs:125,2.35537824569604)
--(axis cs:124,2.37186598166441)
--(axis cs:123,2.35573224073801)
--(axis cs:122,2.32871596935468)
--(axis cs:121,2.37470104297002)
--(axis cs:120,2.39512786345604)
--(axis cs:119,2.37492263928438)
--(axis cs:118,2.38329177789199)
--(axis cs:117,2.37086966863045)
--(axis cs:116,2.36682977737525)
--(axis cs:115,2.35957407798523)
--(axis cs:114,2.34950833748548)
--(axis cs:113,2.35508817739976)
--(axis cs:112,2.36253066093494)
--(axis cs:111,2.35690901065484)
--(axis cs:110,2.35480507826194)
--(axis cs:109,2.34153542457483)
--(axis cs:108,2.35378745427498)
--(axis cs:107,2.36424534443097)
--(axis cs:106,2.37508107607181)
--(axis cs:105,2.36710400459094)
--(axis cs:104,2.36183949770072)
--(axis cs:103,2.36746039910194)
--(axis cs:102,2.35922497205245)
--(axis cs:101,2.38523375988007)
--(axis cs:100,2.39720598398111)
--(axis cs:99,2.37936834035776)
--(axis cs:98,2.33816572641715)
--(axis cs:97,2.35946911726242)
--(axis cs:96,2.35725775743142)
--(axis cs:95,2.35454107553531)
--(axis cs:94,2.37536134780982)
--(axis cs:93,2.36881990768971)
--(axis cs:92,2.41245390818669)
--(axis cs:91,2.35140075591894)
--(axis cs:90,2.37718763871071)
--(axis cs:89,2.3584292057233)
--(axis cs:88,2.37935498127571)
--(axis cs:87,2.39409015728877)
--(axis cs:86,2.37962602957701)
--(axis cs:85,2.37554446550516)
--(axis cs:84,2.37230761998739)
--(axis cs:83,2.37581138580273)
--(axis cs:82,2.3645021548638)
--(axis cs:81,2.39567980552331)
--(axis cs:80,2.38640623214917)
--(axis cs:79,2.38809628058703)
--(axis cs:78,2.37672889996798)
--(axis cs:77,2.40434852930216)
--(axis cs:76,2.38505834035384)
--(axis cs:75,2.40347316173407)
--(axis cs:74,2.34266494787656)
--(axis cs:73,2.38435229124167)
--(axis cs:72,2.39176761645537)
--(axis cs:71,2.43018717337877)
--(axis cs:70,2.44081190152046)
--(axis cs:69,2.4019887875288)
--(axis cs:68,2.41200937063266)
--(axis cs:67,2.41446165702282)
--(axis cs:66,2.42050372025906)
--(axis cs:65,2.41355906541531)
--(axis cs:64,2.40619480609894)
--(axis cs:63,2.39937347020858)
--(axis cs:62,2.3967924179175)
--(axis cs:61,2.4136271751844)
--(axis cs:60,2.42125978072484)
--(axis cs:59,2.42863371739021)
--(axis cs:58,2.40827347834905)
--(axis cs:57,2.41075730018127)
--(axis cs:56,2.40505614800331)
--(axis cs:55,2.43383251398038)
--(axis cs:54,2.43180868411675)
--(axis cs:53,2.44471466235625)
--(axis cs:52,2.45835829086793)
--(axis cs:51,2.48225326568652)
--(axis cs:50,2.48348908546643)
--(axis cs:49,2.51530060706994)
--(axis cs:48,2.45101276116493)
--(axis cs:47,2.47529887388914)
--(axis cs:46,2.48855587763664)
--(axis cs:45,2.52750835357568)
--(axis cs:44,2.49209664265315)
--(axis cs:43,2.50864561398824)
--(axis cs:42,2.49325198852099)
--(axis cs:41,2.51435136183714)
--(axis cs:40,2.57338389066549)
--(axis cs:39,2.54671592590136)
--(axis cs:38,2.57897704686874)
--(axis cs:37,2.56693086868677)
--(axis cs:36,2.56582226661535)
--(axis cs:35,2.61951785974014)
--(axis cs:34,2.5589608565355)
--(axis cs:33,2.6516859684235)
--(axis cs:32,2.60415927263407)
--(axis cs:31,2.61395120315063)
--(axis cs:30,2.67340287184104)
--(axis cs:29,2.65887988072175)
--(axis cs:28,2.68989371336423)
--(axis cs:27,2.74526494435775)
--(axis cs:26,2.73383563145613)
--(axis cs:25,2.742178383546)
--(axis cs:24,2.75164225315436)
--(axis cs:23,2.76468147834142)
--(axis cs:22,2.77384875065241)
--(axis cs:21,2.78858418342395)
--(axis cs:20,2.84647144873937)
--(axis cs:19,2.8939413137925)
--(axis cs:18,2.97604088752698)
--(axis cs:17,3.00087281220999)
--(axis cs:16,3.04969529922192)
--(axis cs:15,3.11608603520271)
--(axis cs:14,3.15862345542663)
--(axis cs:13,3.27610880442155)
--(axis cs:12,3.3372952189201)
--(axis cs:11,3.42464634241202)
--(axis cs:10,3.51658750038881)
--(axis cs:9,3.5933045561497)
--(axis cs:8,3.68994679512122)
--(axis cs:7,3.81365333612149)
--(axis cs:6,3.94091277244763)
--(axis cs:5,4.08328633583509)
--(axis cs:4,4.14578680655895)
--(axis cs:3,4.3209994603426)
--(axis cs:2,4.47824551508977)
--(axis cs:1,4.67323570679396)
--(axis cs:0,4.92778294820052)
--cycle;

\addplot [, color0, dashed]
table {%
0 4.92719528002617
1 4.82458352431273
2 4.73956764661349
3 4.72424045587197
4 4.5784712938162
5 4.42526085560138
6 4.34805492865734
7 4.26575790307461
8 4.12394326161116
9 4.07764847461994
10 4.02863312378908
11 3.96928557371482
12 3.93676518171262
13 3.83664816465133
14 3.81374715536069
15 3.7729381781358
16 3.71561954877315
17 3.64922210803399
18 3.60709428787231
19 3.56534017355014
20 3.52600699815995
21 3.45887781717838
22 3.50876707297105
23 3.46269541520339
24 3.37957943097139
25 3.34161399877988
26 3.30090081080412
27 3.31219209157504
28 3.2425561837661
29 3.20744195656899
30 3.209152001601
31 3.13851803082686
32 3.13387487790523
33 3.13693523101318
34 3.13639631943825
35 3.01513146131467
36 3.09478492920215
37 3.0356547771356
38 3.04736012373215
39 2.92972180170891
40 2.93971749452444
41 2.92737223857488
42 3.02332816674159
43 2.84723961353302
44 2.96057487451113
45 2.85191464424133
46 2.84607667800708
47 2.8259425163269
48 2.83333755150819
49 2.8328514221387
50 2.81272373443995
51 2.8104510368445
52 2.76272608989324
53 2.84289674575512
54 2.77840434893584
55 2.71932737338237
56 2.76884506910275
57 2.7421908500867
58 2.71538827663813
59 2.69778154140864
60 2.71098693823203
61 2.72372287358993
62 2.71890981992086
63 2.67697807458731
64 2.66687755095653
65 2.74769429060129
66 2.6850058329411
67 2.66432108023228
68 2.68854367427337
69 2.75356167707688
70 2.65076801104423
71 2.68841050832699
72 2.72670355821267
73 2.64948463439941
74 2.70865721885975
75 2.60400818555783
76 2.63567034403483
77 2.60377764701843
78 2.60071675594036
79 2.59002882395035
80 2.60621481675368
81 2.55015784960527
82 2.65232390012497
83 2.5941443045934
84 2.56652681032817
85 2.58008297895774
86 2.56702092672006
87 2.5805273606227
88 2.49931326279273
89 2.57047476829627
90 2.51613775277749
91 2.61162210122133
92 2.54968729080298
93 2.59389776449937
94 2.51162474583357
95 2.54493335577158
96 2.51445325521322
97 2.55051168722984
98 2.53365491903745
99 2.50530949922708
100 2.54588698423826
101 2.46369239305839
102 2.46961173338768
103 2.46442156265943
104 2.51826137762803
105 2.48705821159558
106 2.43512730720716
107 2.48066647541829
108 2.50370655304346
109 2.49448133737613
110 2.48841470632798
111 2.51886794505975
112 2.47515768576891
113 2.46579739374992
114 2.46748626232147
115 2.48160688999372
116 2.48240542717469
117 2.57681154287778
118 2.4508602924836
119 2.46728459993998
120 2.51709367067386
121 2.47733776080303
122 2.51246511324858
123 2.45571418908926
124 2.45079164015941
125 2.42740510671567
126 2.48051630227994
127 2.47432080293313
128 2.55492943678147
129 2.41409646547758
130 2.50025571920933
131 2.42714495842273
132 2.44265006444393
133 2.52025063832601
134 2.45457808482341
135 2.4550682703654
136 2.49003646923946
137 2.4384627647889
138 2.44371828360435
139 2.43597358618027
140 2.44986124222095
141 2.43584270049364
142 2.4573388007971
143 2.44229807914832
144 2.42755939715948
145 2.42793749845945
146 2.41345015244606
147 2.47612474820553
148 2.44789875470675
149 2.40273161729177
150 2.41996146776737
151 2.50015126436185
152 2.36454049746196
153 2.42996695408454
154 2.40876996822846
155 2.47106491602384
156 2.43716003955939
157 2.43150244003687
158 2.4339869817098
159 2.38740803645207
160 2.48027249482962
161 2.42213651155814
162 2.43424060100164
163 2.41874940884419
164 2.41082029159252
165 2.45324420317625
166 2.45430385760772
167 2.4420864031865
168 2.37227227748969
169 2.38038041958442
170 2.40870409134107
171 2.45271959671607
172 2.45683199320084
173 2.41125644781651
174 2.46959346074324
175 2.42686897363418
176 2.39954538223071
177 2.39557389723949
178 2.42095106992966
179 2.41552916856912
180 2.41591894626617
181 2.48747574977386
182 2.39730092501029
183 2.41449008843838
184 2.44485583060827
185 2.43833696536529
186 2.48547200361888
187 2.43321930445158
188 2.46802490491133
189 2.39962351016509
190 2.46280602614085
191 2.41081078541584
192 2.4143583102104
193 2.45396733589661
194 2.46323088804881
195 2.46028874470637
196 2.42141970915672
197 2.42018161370204
198 2.41055784469996
199 2.41533908171531
200 2.45719322180137
201 2.41106873597854
202 2.40770313678644
203 2.40715441642663
204 2.40721448873862
205 2.42193825428302
206 2.37993746537429
207 2.36577641963959
208 2.42021603767688
209 2.44645219888443
210 2.43245710165073
211 2.44061035376329
212 2.45830989495302
213 2.46161034474006
214 2.42737314334282
215 2.40241130193075
216 2.42822376275674
217 2.37853410916451
218 2.41352642499484
219 2.44081960580288
220 2.4246519437203
221 2.41709154080122
222 2.44937116060501
223 2.39085454512865
224 2.41215039827885
225 2.40340505196498
226 2.41026531732999
227 2.44650710546053
228 2.45316614860143
229 2.44989933723058
230 2.48079094825647
231 2.43230812977522
232 2.39699128040901
233 2.48138498342954
234 2.38208647874685
235 2.35312391855778
236 2.40171254903842
237 2.40738575580793
238 2.44523177391444
239 2.43375321840629
240 2.37632839801984
241 2.41536335150401
242 2.40492732096941
243 2.43687287355081
244 2.36412247327658
245 2.4202486368326
246 2.43099180857341
247 2.39325008636866
248 2.41424495134598
249 2.37843392292659
250 2.41428742653284
251 2.39331839329157
252 2.36970910659203
253 2.38915992088807
254 2.34369294765668
255 2.38119153487377
256 2.39382385290586
257 2.43426362367777
258 2.39539915170425
259 2.35861376615671
260 2.39867037076217
261 2.39700481219169
262 2.3844214005348
263 2.44713236124088
264 2.38242996044648
265 2.42407559737181
266 2.36068212985992
267 2.36715520039583
268 2.42844399427756
269 2.47665053453201
270 2.39932550222446
271 2.37673359039502
272 2.41400072207818
273 2.4559292671008
274 2.42905838061602
275 2.41329490221464
276 2.36126065254211
277 2.40143239192474
278 2.3733908029703
279 2.40563871921637
280 2.4018425605236
281 2.39913450143276
282 2.35591998161414
283 2.38239921056307
284 2.37289919914343
285 2.43022065590589
286 2.40640723399627
287 2.38940918751252
288 2.41066053280464
289 2.43095484146705
290 2.38362546761831
291 2.4361046736057
292 2.39495042042855
293 2.37852538548983
294 2.36457655063042
295 2.39087451115633
296 2.42013511902247
297 2.3968345232499
298 2.40395563382369
299 2.38722559886101
300 2.48017835617065
301 2.4464643796285
302 2.38033241797716
303 2.43450253743392
304 2.40299518291767
305 2.37028627212231
306 2.43749984411093
307 2.47717771774683
308 2.36292913021185
309 2.39911961555481
310 2.35494583386641
311 2.37403370783879
312 2.37254278782086
313 2.37639096455696
314 2.36825657807864
315 2.39177198593433
316 2.37360553558056
317 2.41072989427126
318 2.3737038557346
319 2.38485704629849
320 2.43731366671049
321 2.35757980591212
322 2.39753483197628
323 2.35919056183253
324 2.34524384217385
325 2.40371518868666
326 2.39257199336321
327 2.35251072736887
328 2.35769550922589
329 2.36530618178539
330 2.43285174247546
331 2.41271468614921
332 2.42246081584539
333 2.37103112232991
334 2.39858977916913
335 2.37016904354095
336 2.36491045585045
337 2.41039784138019
338 2.38764486251733
339 2.37590535481771
340 2.38287478532547
341 2.38724576509916
342 2.41065859794617
343 2.4038656827731
344 2.40855665390308
345 2.40145936379066
346 2.42818141900576
347 2.40374750357408
348 2.37802860981379
349 2.40546118601775
350 2.39120982549129
};
\addlegendentry{DiagGGN-MC}
\addplot [, color1, dashed]
table {%
0 4.92719524945968
1 4.55648733408023
2 4.34880242592249
3 4.09439836404262
4 3.86324895650913
5 3.63755535468077
6 3.3752137758793
7 3.23589346959041
8 3.11924375937535
9 2.94606161728883
10 2.90396587053935
11 2.80061239462632
12 2.6988466213911
13 2.63461864300263
14 2.5768875281016
15 2.52922140329312
16 2.49387661921672
17 2.49311390595558
18 2.46636505310352
19 2.42202208592342
20 2.4071407868312
21 2.44074919590583
22 2.41518845619299
23 2.37365750777416
24 2.35208608859625
25 2.33379725309519
26 2.32094754316868
27 2.33597850493896
28 2.31287722098522
29 2.29459460576375
30 2.30128555725782
31 2.31995725631714
32 2.30666446074461
33 2.29435993463565
34 2.2596172338877
35 2.28834123642017
36 2.3005073253925
37 2.25660332043966
38 2.24960164076243
39 2.2729730850611
40 2.28130498604897
41 2.25956086012033
42 2.20641890550271
43 2.23120250763037
44 2.23589850083376
45 2.2515825675084
46 2.22293205138965
47 2.23549121006941
48 2.22414204249015
49 2.23484885081267
50 2.23018944569123
51 2.22420848485751
52 2.23109107139783
53 2.21416399876277
54 2.22889769230133
55 2.23188240864338
56 2.22533541000806
57 2.21335094402998
58 2.18284865526053
59 2.22227055445696
60 2.20673240759434
61 2.20926734117361
62 2.18829902165975
63 2.22171918856792
64 2.19554301867118
65 2.2011117767065
66 2.22947316292005
67 2.22819821651165
68 2.20561511852802
69 2.19753221365122
70 2.20735731033179
71 2.20299225281446
72 2.20545217012748
73 2.21544255812963
74 2.2151503990858
75 2.21551336386265
76 2.18278461083388
77 2.21412524198874
78 2.20260563110694
79 2.23209877808889
80 2.19853539344592
81 2.1995515364867
82 2.21340749049798
83 2.19732789657055
84 2.19404729818686
85 2.21728776357113
86 2.21491245123056
87 2.20790039881682
88 2.20269933877847
89 2.20239409727928
90 2.2151821637765
91 2.22192712930533
92 2.17888673757895
93 2.22298945219089
94 2.21038264189011
95 2.20998073388369
96 2.18768587479225
97 2.23144454528124
98 2.20701473034345
99 2.20074998721098
100 2.21105609948818
101 2.18708755572637
102 2.21735832935724
103 2.20653194341904
104 2.23073059473282
105 2.23075487063481
106 2.22469377212035
107 2.23981636609787
108 2.24200910176986
109 2.23196103175481
110 2.24155814831073
111 2.24588230481515
112 2.22915149652041
113 2.21464854478836
114 2.22529935836792
115 2.228531788557
116 2.23439077536265
117 2.22430756153204
118 2.2562253964253
119 2.22675400666702
120 2.21771962214739
121 2.24371811059805
122 2.22695033672528
123 2.23598475945302
124 2.24303681728167
125 2.24948520690967
126 2.251449071444
127 2.23554727053031
128 2.24893860633557
129 2.24239347989743
130 2.24369743542793
131 2.24870813962741
132 2.22555727377916
133 2.2538486749698
134 2.24305281577966
135 2.22349007160236
136 2.27142868439357
137 2.25638717871446
138 2.24163111050924
139 2.25660884227508
140 2.23416825288381
141 2.25943081806868
142 2.26021917049701
143 2.24666796892117
144 2.25150774686764
145 2.25731092691422
146 2.25391833598797
147 2.25707542896271
148 2.27116197806138
149 2.25910228337997
150 2.27292237220666
151 2.25379558098622
152 2.25591649000461
153 2.26741262276967
154 2.2563251837706
155 2.25454177459081
156 2.24428150592706
157 2.24847956498464
158 2.26152324676514
159 2.25218627850215
160 2.2713250380296
161 2.2638760866263
162 2.25878424827869
163 2.27658452284642
164 2.28847217406982
165 2.28713197280199
166 2.27982547955635
167 2.29095113888765
168 2.277750539474
169 2.26044403436856
170 2.28434494061348
171 2.26740969755711
172 2.26372267191227
173 2.28155481204008
174 2.27498006820679
175 2.288100031706
176 2.28689035391196
177 2.28690504416441
178 2.28519692634925
179 2.28105321450111
180 2.28434895552122
181 2.30530450894282
182 2.29106818559842
183 2.27858355106452
184 2.29736754221794
185 2.29752018665656
186 2.27797343639227
187 2.29466794087337
188 2.29879416563572
189 2.2669381850805
190 2.29051841833653
191 2.28155387976231
192 2.30257003429608
193 2.28715174626081
194 2.2885375894033
195 2.2952982431803
196 2.29647431006798
197 2.28900874272371
198 2.306865637119
199 2.30110853757614
200 2.31428422683325
201 2.30474505363367
202 2.29726854501626
203 2.29326650423881
204 2.30629092607743
205 2.29919164303022
206 2.29715980321933
207 2.2928599470701
208 2.28799784794832
209 2.29914822639563
210 2.3093852416063
211 2.3365864111827
212 2.3088023463885
213 2.31174580408977
214 2.29407412577898
215 2.32280097557948
216 2.31906209542201
217 2.30663841198652
218 2.30778346306238
219 2.29939769781553
220 2.29330846590874
221 2.30624423577235
222 2.30936731130649
223 2.30170413163992
224 2.32489586487794
225 2.29859800216479
226 2.32164644889342
227 2.32088975722973
228 2.32409015679971
229 2.30802567494221
230 2.31526055855629
231 2.31385958806062
232 2.32090406845777
233 2.31861790021261
234 2.31498533028823
235 2.3184800637074
236 2.31176559130351
237 2.31958709313319
238 2.3288010144845
239 2.33283123297569
240 2.34872938119448
241 2.34053707428468
242 2.3343401887478
243 2.32932743506554
244 2.33620222103901
245 2.32492528206263
246 2.33887170064144
247 2.31338091080005
248 2.32122291357089
249 2.33669263430131
250 2.32030743819017
251 2.34294082109745
252 2.32568798768215
253 2.31403059378648
254 2.33716719884139
255 2.34670096482986
256 2.31964333852132
257 2.33238988350599
258 2.3171350314067
259 2.34315066765516
260 2.34915880973522
261 2.33592856847323
262 2.32849800892365
263 2.33332192897797
264 2.33548197379479
265 2.34483043352763
266 2.33490221775495
267 2.33337558844151
268 2.32592918322637
269 2.33802227484874
270 2.34556770630372
271 2.33990944654514
272 2.32949956563803
273 2.3549123268861
274 2.32991537986658
275 2.35182750530732
276 2.35681787209633
277 2.33627499066866
278 2.35100071246807
279 2.34972367531214
280 2.35932658727352
281 2.35382817036066
282 2.33819792056695
283 2.32997762545561
284 2.3468532378857
285 2.32828828310355
286 2.33654438837981
287 2.35615661816719
288 2.33023393765474
289 2.33489728279603
290 2.35677157915556
291 2.35782510195023
292 2.35600725198403
293 2.35073332297496
294 2.3448634147644
295 2.3585302615777
296 2.35856596628825
297 2.36817531402294
298 2.36660388188484
299 2.34553609597377
300 2.35390795805515
301 2.35874650111565
302 2.34709329330004
303 2.33078551139587
304 2.3510410846808
305 2.3551591863999
306 2.35742208590874
307 2.3623564640681
308 2.34419126694019
309 2.36135388337649
310 2.35270309142577
311 2.34823691233611
312 2.34875363569993
313 2.36302060958667
314 2.36133943154262
315 2.35410551841442
316 2.36821862978813
317 2.37916270586161
318 2.36286570475652
319 2.36014697032097
320 2.34913825683105
321 2.37377291153639
322 2.36858690701998
323 2.36674675574669
324 2.36262728923406
325 2.3706685824272
326 2.37756084784483
327 2.36043598713019
328 2.36763888750321
329 2.36010734545879
330 2.36398935623658
331 2.36934897838495
332 2.38358373519702
333 2.37201214448
334 2.36448848553193
335 2.35593041089865
336 2.36302847739978
337 2.37251086571278
338 2.38164834181468
339 2.38462958274743
340 2.36000647911659
341 2.37252830236386
342 2.36372241912744
343 2.36285293713594
344 2.3727129025337
345 2.39305786597423
346 2.35743323656229
347 2.37468780921056
348 2.36794788409502
349 2.36925335113819
350 2.36823773384094
};
\addlegendentry{KFAC}
\addplot [, white!14.50980392156863!black]
table {%
0 4.92719527391287
1 4.44307660445189
2 4.20452943215003
3 4.01701748982454
4 3.85964397283701
5 3.73535857445154
6 3.59189527768355
7 3.52881585634672
8 3.4186084881807
9 3.35635431913229
10 3.28780439878121
11 3.24854188087659
12 3.19206820695828
13 3.15705522818443
14 3.10573949263646
15 3.05298729431935
16 3.03468097173251
17 2.99054544705611
18 2.92974488857465
19 2.94966822709793
20 2.91706715180324
21 2.85841922576611
22 2.86078665501032
23 2.82341167865655
24 2.83660049316211
25 2.82401124025002
26 2.81212656620221
27 2.82239337762197
28 2.78736335497636
29 2.78825263793652
30 2.74126468866299
31 2.78559280358828
32 2.74949634686494
33 2.80265543094048
34 2.71258044242859
35 2.803398560255
36 2.73783884904323
37 2.70727774118766
38 2.71407396365435
39 2.75109504736387
40 2.70258787656442
41 2.73025023937225
42 2.71369985433725
43 2.72163137105795
44 2.68326479960711
45 2.73462417798165
46 2.65599636542491
47 2.71437022930537
48 2.69051486100906
49 2.69152504052871
50 2.65148683083363
51 2.64435744285583
52 2.70821798764742
53 2.72849951951932
54 2.67603050134121
55 2.63940447721726
56 2.61073658710871
57 2.64230453051054
58 2.58947259340531
59 2.56880092926514
60 2.61361596217522
61 2.58427176108727
62 2.56776309930361
63 2.56636102688618
64 2.54350852354979
65 2.53863699008257
66 2.56578611410581
67 2.55152201346862
68 2.55044508286012
69 2.5538482879981
70 2.47960292987334
71 2.50176484156878
72 2.53603636607146
73 2.52893784718636
74 2.47361786854573
75 2.48603924726829
76 2.52156117634896
77 2.50967640754504
78 2.48769291547629
79 2.45242671783154
80 2.43758263037755
81 2.44746105793195
82 2.36332367933713
83 2.53055732983809
84 2.47036221394172
85 2.49062977387355
86 2.46133787509723
87 2.45727524084923
88 2.43254907620259
89 2.44238542593442
90 2.42141406658368
91 2.41870002563183
92 2.45216202124571
93 2.40314254699609
94 2.41034819529607
95 2.4431918431551
96 2.42498086049007
97 2.40439471831689
98 2.41075225976797
99 2.40418620904287
100 2.43231257414207
101 2.41235476885086
102 2.37904393367278
103 2.3548680696732
104 2.39428032055879
105 2.3843936859033
106 2.36878247138781
107 2.36290864149729
108 2.3369854413546
109 2.34743259197626
110 2.37497187883426
111 2.3400031817265
112 2.33218970054235
113 2.34317725132673
114 2.3055815238219
115 2.35477299720813
116 2.40087117598607
117 2.34168725135999
118 2.33619548418583
119 2.31955263553522
120 2.29883223007887
121 2.2997069695057
122 2.33691640389271
123 2.34482532892472
124 2.3454495148781
125 2.36993125768808
126 2.31492562477405
127 2.34735332391201
128 2.27693460232172
129 2.32513886537307
130 2.29077968230614
131 2.28920305386568
132 2.35352720969763
133 2.30394757863803
134 2.31284425350336
135 2.29343839180775
136 2.32494800824385
137 2.30241152567741
138 2.3161539206138
139 2.26485053086892
140 2.27388946215312
141 2.29297952774243
142 2.32226041035774
143 2.30151992577773
144 2.32122631103565
145 2.32735501955717
146 2.26749149346963
147 2.28106180521158
148 2.27294102540383
149 2.31995650743827
150 2.24566075129387
151 2.2510740283208
152 2.29928598801295
153 2.22879494612034
154 2.26408407932673
155 2.2675620439725
156 2.28081759122702
157 2.27523925824043
158 2.26963771153719
159 2.27806150301909
160 2.27478767052675
161 2.28458973994622
162 2.24265495171914
163 2.26648933306718
164 2.31893396377563
165 2.26543346582315
166 2.2751778394748
167 2.23512767522763
168 2.25971167973983
169 2.25288907534037
170 2.27414732254468
171 2.2538468012443
172 2.24417635110708
173 2.25755345210051
174 2.25215784250162
175 2.27996592643933
176 2.22530587819906
177 2.25846614745947
178 2.25198965500563
179 2.22770548478151
180 2.25522105357586
181 2.28817001061562
182 2.23311093526009
183 2.24668863950632
184 2.22115897979492
185 2.25198853627229
186 2.24515092372894
187 2.24721847130702
188 2.232337922622
189 2.23027168023281
190 2.22803678268041
191 2.22855834777539
192 2.25260673272304
193 2.21013917067112
194 2.1880584359169
195 2.21425939828922
196 2.21220822823353
197 2.23008017662244
198 2.2244607760356
199 2.22228539142853
200 2.26518680651983
201 2.20002033313115
202 2.21506385619824
203 2.21278837552437
204 2.20607643555372
205 2.24343527738865
206 2.23822307433838
207 2.24867323881541
208 2.20203841802401
209 2.20715091778682
210 2.25869180758794
211 2.16835445624131
212 2.20566212519621
213 2.25108101429083
214 2.2540031671524
215 2.21759876073935
216 2.20266166711465
217 2.19150733336424
218 2.18972271222335
219 2.19114004342984
220 2.22387614922646
221 2.21168929338455
222 2.21822051207225
223 2.21067514480689
224 2.20771163396346
225 2.1866624660981
226 2.18894886817688
227 2.20683036095057
228 2.19688055606989
229 2.20175266418702
230 2.18596453238756
231 2.20706604841428
232 2.20126457856252
233 2.19186539986195
234 2.19083550954476
235 2.18579378800514
236 2.21226487251428
237 2.20366885570379
238 2.23029546095775
239 2.19756245918763
240 2.18344012743387
241 2.20885672324743
242 2.19779331561847
243 2.18904437621435
244 2.23935173108028
245 2.19049710646654
246 2.19178634270644
247 2.21376017118112
248 2.18057472736408
249 2.18458640728241
250 2.22155193029306
251 2.19731769347802
252 2.18714827299118
253 2.20851404544635
254 2.19325181765434
255 2.20277809332579
256 2.18871784821535
257 2.15918834851338
258 2.20188432473403
259 2.22697026912983
260 2.16430179736553
261 2.18126795689265
262 2.14186658920386
263 2.19283797037907
264 2.19269813941075
265 2.16817484146509
266 2.16514935860267
267 2.18757355824495
268 2.18992204238207
269 2.19816476565141
270 2.21959932339497
271 2.21233701705933
272 2.1793307967675
273 2.19601843907283
274 2.20189105547391
275 2.17893797923357
276 2.19526417438801
277 2.19681431085635
278 2.19916280874839
279 2.20753543193524
280 2.18826241370959
281 2.2032287304218
282 2.20500845939685
283 2.16565317068344
284 2.20477682657731
285 2.20066806597587
286 2.19022427613919
287 2.19239130081275
288 2.20509840586247
289 2.17397462099026
290 2.19316337505976
291 2.18662516428874
292 2.16416575205632
293 2.16725378311597
294 2.2106623955262
295 2.17454020029459
296 2.19664672093514
297 2.20471682915321
298 2.18246777852376
299 2.1930426695408
300 2.19168293323272
301 2.20160390169193
302 2.18150741167558
303 2.18990263877771
304 2.17666895725788
305 2.21808564357269
306 2.18195123855884
307 2.17314847310384
308 2.15757903685937
309 2.16817050866592
310 2.1817617110717
311 2.17644393749726
312 2.16637790814424
313 2.19188621105292
314 2.19085033887472
315 2.21143828599881
316 2.16557742846318
317 2.17870624860128
318 2.16956375653927
319 2.18712524267343
320 2.18687663170008
321 2.18116826583178
322 2.20362964501748
323 2.17521021304986
324 2.1878270201194
325 2.16673266429168
326 2.18655021679707
327 2.17776310291046
328 2.18855684689986
329 2.15377959685448
330 2.15172010507339
331 2.17106586694717
332 2.15309072457827
333 2.21903778345157
334 2.18026225536298
335 2.1644157400498
336 2.16525439268503
337 2.16314475811445
338 2.16333888432918
339 2.16898675148304
340 2.18688440934206
341 2.18805774052938
342 2.15583354693193
343 2.18432470621207
344 2.15762227620834
345 2.17755897228534
346 2.17042712523387
347 2.1703623793064
348 2.17029551053658
349 2.16147114374699
350 2.1892526730513
};
\addlegendentry{Adam}
\addplot [, white!38.82352941176471!black]
table {%
0 4.92719527391287
1 4.66016850716028
2 4.4753739405901
3 4.28923361729353
4 4.12034050317911
5 4.05734522220416
6 3.92178680652227
7 3.79530961391253
8 3.66254251125531
9 3.56858854110424
10 3.50008942225041
11 3.38459615523999
12 3.30357985313122
13 3.25290338504009
14 3.14714988989708
15 3.08824429756556
16 2.99697920297965
17 2.94637217888465
18 2.92918069240374
19 2.85652325397883
20 2.83065116099822
21 2.76399218424773
22 2.7644955989642
23 2.75154346380478
24 2.73317036261925
25 2.69728581416301
26 2.70058268461472
27 2.70706611718887
28 2.64866242958949
29 2.65031420267545
30 2.62555472973066
31 2.59668817581275
32 2.57964018674997
33 2.59976967481466
34 2.54944959664956
35 2.56780737485641
36 2.53624249115968
37 2.54759389314896
38 2.55581980790847
39 2.52302726721152
40 2.50727806030176
41 2.48856860857744
42 2.47447171272376
43 2.49303086904379
44 2.48130493591993
45 2.47240539391836
46 2.44465323900565
47 2.4308878947527
48 2.44205124867268
49 2.4705855907538
50 2.44782665448311
51 2.43518974536504
52 2.40397038215246
53 2.4205244290523
54 2.41375173972203
55 2.38782061980321
56 2.39217402079167
57 2.40311969854893
58 2.3829000546382
59 2.39660412225968
60 2.40173374689542
61 2.36538712794964
62 2.38597239286472
63 2.35889423504854
64 2.383741241235
65 2.38864192595849
66 2.38335068103595
67 2.39873765370785
68 2.38291530120067
69 2.3670456134356
70 2.40726934640835
71 2.38069792282887
72 2.35915728410085
73 2.35482627000564
74 2.33466490109762
75 2.3740310271581
76 2.35914577581944
77 2.37524973123501
78 2.34594073356726
79 2.36876304638691
80 2.34753503249242
81 2.37476441187736
82 2.34895940927359
83 2.34577956566444
84 2.35910545556973
85 2.37083688760415
86 2.36239268229558
87 2.36886309049068
88 2.35870792621221
89 2.33057957429152
90 2.36495826183221
91 2.32826047982925
92 2.37500885205391
93 2.34093928642762
94 2.32791263323564
95 2.33699177473019
96 2.3397801442024
97 2.33920883521056
98 2.31789971314944
99 2.35719798161433
100 2.37503181665372
101 2.35943280733549
102 2.33018257679083
103 2.3243356973697
104 2.33839925741538
105 2.36297433498578
106 2.3415703865198
107 2.33591310488872
108 2.33275315700433
109 2.32993261019389
110 2.3412705323635
111 2.32784031598996
112 2.31843817539704
113 2.32443271233485
114 2.3237281976602
115 2.33335770704807
116 2.33524581713554
117 2.34918240094796
118 2.32700304495983
119 2.35168336904966
120 2.35867249965668
121 2.34325544956403
122 2.30364505449931
123 2.32839232836014
124 2.35209993521373
125 2.33801386600886
126 2.32940233670748
127 2.35876065034133
128 2.351318750626
129 2.33163572886051
130 2.31785043386313
131 2.34264115492503
132 2.30611018951123
133 2.33408014590924
134 2.32492582003276
135 2.31623497987405
136 2.33341314242436
137 2.32541930981171
138 2.30629727473626
139 2.32175341324928
140 2.32152376725123
141 2.31908649053329
142 2.31598024184887
143 2.33469912639031
144 2.33773863315582
145 2.32370298642379
146 2.30994186645899
147 2.32535772751539
148 2.35598319310408
149 2.31182032365065
150 2.33790680384025
151 2.32369634738335
152 2.35564575745509
153 2.31099212780977
154 2.33610852253743
155 2.31067504332616
156 2.31282973595155
157 2.3072087825873
158 2.3124142059913
159 2.33201303543189
160 2.31996428355193
161 2.34232583412757
162 2.28563375656421
163 2.3214980119314
164 2.30477225169157
165 2.31426886717478
166 2.3374811288638
167 2.32288924241677
168 2.3194965552061
169 2.33140148871984
170 2.30859790857022
171 2.29751199789536
172 2.31579853021182
173 2.31221476273659
174 2.32410671466436
175 2.34759036088601
176 2.31206504198221
177 2.30518009723761
178 2.2917670867382
179 2.33065049159221
180 2.31092024155152
181 2.30447975794474
182 2.29733977256677
183 2.31368024532612
184 2.32619928396665
185 2.29854312004187
186 2.3343471288681
187 2.30859102041293
188 2.31698733109694
189 2.30009139195467
190 2.29508649997222
191 2.29399001751191
192 2.33782036487873
193 2.31441759451842
194 2.31359940614456
195 2.32439734079899
196 2.30102049387418
197 2.32555980560107
198 2.31508744985629
199 2.3021085415131
200 2.33152613425866
201 2.29427939653397
202 2.30918405300532
203 2.29445949273232
204 2.30172909223116
205 2.31874613578503
206 2.3333475070122
207 2.32844271720984
208 2.31367945671082
209 2.32483943303426
210 2.29550424294594
211 2.31847568658682
212 2.32278213439844
213 2.31465495549716
214 2.31669839223226
215 2.3151292464672
216 2.31854541332294
217 2.34009869740559
218 2.3245050846002
219 2.28685022623111
220 2.29023595345326
221 2.30222676656185
222 2.30178261414552
223 2.29993725128663
224 2.28904635783954
225 2.32633118751722
226 2.30227338350736
227 2.3126766926203
228 2.29950277621929
229 2.27676858657446
230 2.31505242677835
231 2.29288242413447
232 2.32652758329343
233 2.31593401309771
234 2.31680572338593
235 2.30402475442642
236 2.31080156106215
237 2.3306943881206
238 2.30138264252589
239 2.31782538768573
240 2.30867051772582
241 2.32457325091729
242 2.31084188131186
243 2.30685760730352
244 2.2993626563977
245 2.3092843691508
246 2.30430526916797
247 2.29787162328378
248 2.29124709276053
249 2.31359173395695
250 2.28733319655443
251 2.29364027426793
252 2.27910220317352
253 2.30728427874736
254 2.29971710535196
255 2.31996525862278
256 2.31173812426054
257 2.29737229836293
258 2.31077453417656
259 2.3118506532449
260 2.28938593619909
261 2.30939062894919
262 2.30661067443016
263 2.29257628856561
264 2.2910102942051
265 2.29837629428277
266 2.31520980138045
267 2.2986919482549
268 2.27297560832439
269 2.31277228930058
270 2.30351646435566
271 2.31652202361669
272 2.30824100359892
273 2.33824083132622
274 2.30616767131365
275 2.30133503828293
276 2.2981739900051
277 2.3201052408952
278 2.31942468881607
279 2.28803531023172
280 2.29209928940504
281 2.28663493119753
282 2.30926816585736
283 2.31188405018586
284 2.31368664289132
285 2.30870770338254
286 2.29976125252553
287 2.30811311801275
288 2.31784779597551
289 2.31171898047129
290 2.32509293006017
291 2.27930617026794
292 2.32566280548389
293 2.29107205073039
294 2.29518861342699
295 2.298906373672
296 2.31706552016429
297 2.29626165292202
298 2.28093507045355
299 2.30587130632156
300 2.30937493458772
301 2.30206990547669
302 2.30337632925082
303 2.29929317877843
304 2.3039843577605
305 2.29468748508356
306 2.31708929324761
307 2.31186173512385
308 2.309760871606
309 2.3275700715872
310 2.30931853025387
311 2.31830984965349
312 2.31921492478786
313 2.3045775615252
314 2.31828429148747
315 2.33589308078472
316 2.26958454572237
317 2.33056217890519
318 2.32671822645725
319 2.30770306709485
320 2.30470578792768
321 2.30643847355476
322 2.31754320707077
323 2.3425372900107
324 2.30614981895838
325 2.30143475379699
326 2.31797270897107
327 2.3102751206129
328 2.33163301150004
329 2.32295915408012
330 2.32654043650016
331 2.31637776814974
332 2.32338179686131
333 2.31379835422222
334 2.31628732192211
335 2.32307538619408
336 2.31472129699511
337 2.32224962955866
338 2.31813516372289
339 2.31406239668528
340 2.31834246562077
341 2.3028085292914
342 2.30086405002154
343 2.30931894290142
344 2.31130455396114
345 2.30397185301169
346 2.3099523018568
347 2.32158883412679
348 2.30050537525079
349 2.30116966748849
350 2.31079341815068
};
\addlegendentry{Momentum}
\end{axis}

\end{tikzpicture}

==> figs/cifar100_allcnnc/curvatures_const_final_valid_accuracies/1_train_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-17.5, xmax=367.5,
ylabel={train\_losses},
ymin=1.1524014706413, ymax=5.10818526106767,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,4.92837690695738)
--(axis cs:0,4.92539309843993)
--(axis cs:1,4.78122716377943)
--(axis cs:2,4.72547882948166)
--(axis cs:3,4.64993154085599)
--(axis cs:4,4.56129708656898)
--(axis cs:5,4.38164119231395)
--(axis cs:6,4.31913381356459)
--(axis cs:7,4.27452830473582)
--(axis cs:8,4.13303910004787)
--(axis cs:9,4.06398723217157)
--(axis cs:10,4.03476695219676)
--(axis cs:11,3.95128560677553)
--(axis cs:12,3.9310375666007)
--(axis cs:13,3.84824963257863)
--(axis cs:14,3.84326099279599)
--(axis cs:15,3.81498732933631)
--(axis cs:16,3.69548945243542)
--(axis cs:17,3.68484654946205)
--(axis cs:18,3.62584612461237)
--(axis cs:19,3.5797970080987)
--(axis cs:20,3.59233039159041)
--(axis cs:21,3.50457193454107)
--(axis cs:22,3.52278875387632)
--(axis cs:23,3.45377315466221)
--(axis cs:24,3.43649678811049)
--(axis cs:25,3.36897807854872)
--(axis cs:26,3.3601814691837)
--(axis cs:27,3.32440587343314)
--(axis cs:28,3.32276165026885)
--(axis cs:29,3.26719226745459)
--(axis cs:30,3.21537150022311)
--(axis cs:31,3.17629873905426)
--(axis cs:32,3.12048108455462)
--(axis cs:33,3.12797067715571)
--(axis cs:34,3.08769555275257)
--(axis cs:35,3.0371728677016)
--(axis cs:36,3.06942606125122)
--(axis cs:37,3.03029271272513)
--(axis cs:38,2.97939835603421)
--(axis cs:39,2.9003855020572)
--(axis cs:40,2.9800385038058)
--(axis cs:41,2.91604400598086)
--(axis cs:42,2.90830965531178)
--(axis cs:43,2.88206643783129)
--(axis cs:44,2.88900624024562)
--(axis cs:45,2.87163407833148)
--(axis cs:46,2.84095739554136)
--(axis cs:47,2.83224598261026)
--(axis cs:48,2.83667750083483)
--(axis cs:49,2.78549182262176)
--(axis cs:50,2.76854861088288)
--(axis cs:51,2.762250209466)
--(axis cs:52,2.76930458729084)
--(axis cs:53,2.81232681182715)
--(axis cs:54,2.77863687582505)
--(axis cs:55,2.69221113125483)
--(axis cs:56,2.74804352032833)
--(axis cs:57,2.69600805410972)
--(axis cs:58,2.70551019142836)
--(axis cs:59,2.69055053056815)
--(axis cs:60,2.71520324242421)
--(axis cs:61,2.70792942933547)
--(axis cs:62,2.65901173536594)
--(axis cs:63,2.5965718688109)
--(axis cs:64,2.64688269908612)
--(axis cs:65,2.64515627194674)
--(axis cs:66,2.60907460176028)
--(axis cs:67,2.6242907444636)
--(axis cs:68,2.66273080691313)
--(axis cs:69,2.66177880611175)
--(axis cs:70,2.5683856575917)
--(axis cs:71,2.53565859030455)
--(axis cs:72,2.5878911171204)
--(axis cs:73,2.53997173217627)
--(axis cs:74,2.47948906360528)
--(axis cs:75,2.48156065971423)
--(axis cs:76,2.49254313951884)
--(axis cs:77,2.54565803974103)
--(axis cs:78,2.49489785616214)
--(axis cs:79,2.49869092305501)
--(axis cs:80,2.44872483534691)
--(axis cs:81,2.41002456347148)
--(axis cs:82,2.5088315590834)
--(axis cs:83,2.4733891135607)
--(axis cs:84,2.48429813598975)
--(axis cs:85,2.46546478913381)
--(axis cs:86,2.39144585835628)
--(axis cs:87,2.45038993236346)
--(axis cs:88,2.39454702994762)
--(axis cs:89,2.44688363717153)
--(axis cs:90,2.38706391591292)
--(axis cs:91,2.45048965399082)
--(axis cs:92,2.34840186284139)
--(axis cs:93,2.3989249360867)
--(axis cs:94,2.39355773803515)
--(axis cs:95,2.40906139673331)
--(axis cs:96,2.33749016890159)
--(axis cs:97,2.41487719768133)
--(axis cs:98,2.38276231441742)
--(axis cs:99,2.33046591129058)
--(axis cs:100,2.30675561611469)
--(axis cs:101,2.28352730396466)
--(axis cs:102,2.28098517197829)
--(axis cs:103,2.30492433982018)
--(axis cs:104,2.31671105439846)
--(axis cs:105,2.29857446597173)
--(axis cs:106,2.25511183341344)
--(axis cs:107,2.27684171688862)
--(axis cs:108,2.25631487063872)
--(axis cs:109,2.27351648990925)
--(axis cs:110,2.24609204056935)
--(axis cs:111,2.30381627724721)
--(axis cs:112,2.3014166477399)
--(axis cs:113,2.2445956713114)
--(axis cs:114,2.24505452467845)
--(axis cs:115,2.24801049018518)
--(axis cs:116,2.24590011284902)
--(axis cs:117,2.27940138181051)
--(axis cs:118,2.25594171041097)
--(axis cs:119,2.23888208621588)
--(axis cs:120,2.27767009918506)
--(axis cs:121,2.22204310771747)
--(axis cs:122,2.24446026789836)
--(axis cs:123,2.25073450498092)
--(axis cs:124,2.19636915738766)
--(axis cs:125,2.17829041603284)
--(axis cs:126,2.19217307903828)
--(axis cs:127,2.20896064623808)
--(axis cs:128,2.26199399202298)
--(axis cs:129,2.16260390021862)
--(axis cs:130,2.21007051529028)
--(axis cs:131,2.1456256875625)
--(axis cs:132,2.15455637299097)
--(axis cs:133,2.22834183772405)
--(axis cs:134,2.19699800778658)
--(axis cs:135,2.19727866007732)
--(axis cs:136,2.17252006591895)
--(axis cs:137,2.11046750881733)
--(axis cs:138,2.17824804859284)
--(axis cs:139,2.13903061701701)
--(axis cs:140,2.10855298775893)
--(axis cs:141,2.11675539918435)
--(axis cs:142,2.11424600925201)
--(axis cs:143,2.13662931399468)
--(axis cs:144,2.11785180675678)
--(axis cs:145,2.12399896444419)
--(axis cs:146,2.14184415569672)
--(axis cs:147,2.1242548815715)
--(axis cs:148,2.15255203537452)
--(axis cs:149,2.08862444834831)
--(axis cs:150,2.07793720868918)
--(axis cs:151,2.14551959053064)
--(axis cs:152,2.08159032998941)
--(axis cs:153,2.12941559461447)
--(axis cs:154,2.09574360343126)
--(axis cs:155,2.10785696827448)
--(axis cs:156,2.09046332270671)
--(axis cs:157,2.06853493513205)
--(axis cs:158,2.08577378285237)
--(axis cs:159,2.06784230470657)
--(axis cs:160,2.098927263266)
--(axis cs:161,2.04665626929356)
--(axis cs:162,2.09736853532302)
--(axis cs:163,2.09891426257598)
--(axis cs:164,2.05840829931773)
--(axis cs:165,2.07205150295527)
--(axis cs:166,2.11186412282479)
--(axis cs:167,2.10089035523243)
--(axis cs:168,2.03620489209126)
--(axis cs:169,2.04651987246978)
--(axis cs:170,2.04206722287031)
--(axis cs:171,2.08137757961567)
--(axis cs:172,2.09807564738469)
--(axis cs:173,2.0744384878721)
--(axis cs:174,2.103633808784)
--(axis cs:175,2.08342160781225)
--(axis cs:176,2.02640394216929)
--(axis cs:177,2.03575236292986)
--(axis cs:178,2.0483762491972)
--(axis cs:179,2.06091658503581)
--(axis cs:180,2.06132582823435)
--(axis cs:181,2.0457557623203)
--(axis cs:182,2.03912331125675)
--(axis cs:183,2.00712735224993)
--(axis cs:184,2.04514531753002)
--(axis cs:185,2.05012557063347)
--(axis cs:186,2.09859778560125)
--(axis cs:187,2.05876326943055)
--(axis cs:188,2.06965131255297)
--(axis cs:189,2.01143154349083)
--(axis cs:190,2.09196879924872)
--(axis cs:191,2.01585124394833)
--(axis cs:192,2.02746670674055)
--(axis cs:193,2.08760833587402)
--(axis cs:194,2.07124884999715)
--(axis cs:195,2.05215649421398)
--(axis cs:196,1.99060724561031)
--(axis cs:197,1.99266625062013)
--(axis cs:198,1.99681475223639)
--(axis cs:199,2.00829303646699)
--(axis cs:200,2.03368119551585)
--(axis cs:201,1.95593765912912)
--(axis cs:202,2.00515912434994)
--(axis cs:203,1.99644075830777)
--(axis cs:204,2.02400968395747)
--(axis cs:205,2.01938238739967)
--(axis cs:206,1.98475647125489)
--(axis cs:207,1.94532337784767)
--(axis cs:208,1.99893194131362)
--(axis cs:209,2.04898674212969)
--(axis cs:210,2.03475483717063)
--(axis cs:211,2.03085805896001)
--(axis cs:212,1.98661230007807)
--(axis cs:213,2.02100840745828)
--(axis cs:214,1.96987774891731)
--(axis cs:215,1.99408652843573)
--(axis cs:216,1.99236127122855)
--(axis cs:217,1.99108239855522)
--(axis cs:218,2.00001108646393)
--(axis cs:219,2.00470184974181)
--(axis cs:220,1.9914301832517)
--(axis cs:221,1.95526941235249)
--(axis cs:222,2.02649924846796)
--(axis cs:223,1.93398984884604)
--(axis cs:224,2.00184361980512)
--(axis cs:225,1.98074089334561)
--(axis cs:226,2.01041747438602)
--(axis cs:227,1.94937456800387)
--(axis cs:228,2.00013801073417)
--(axis cs:229,1.95694253689204)
--(axis cs:230,2.04128917363974)
--(axis cs:231,2.01109225627704)
--(axis cs:232,1.95486019589962)
--(axis cs:233,2.03857997289071)
--(axis cs:234,1.93713797055758)
--(axis cs:235,1.9411556491485)
--(axis cs:236,1.94108771972167)
--(axis cs:237,1.9547467644398)
--(axis cs:238,1.96784218916526)
--(axis cs:239,1.95736098213074)
--(axis cs:240,1.95446136288154)
--(axis cs:241,1.94874818355609)
--(axis cs:242,1.93958247013581)
--(axis cs:243,1.98272879383503)
--(axis cs:244,1.913900633653)
--(axis cs:245,1.97525971516585)
--(axis cs:246,1.9400379038774)
--(axis cs:247,1.94876612379001)
--(axis cs:248,1.94552959539951)
--(axis cs:249,1.9176105826329)
--(axis cs:250,1.90791563116587)
--(axis cs:251,1.90513278047244)
--(axis cs:252,1.9053814518146)
--(axis cs:253,1.91906299575781)
--(axis cs:254,1.90937981467981)
--(axis cs:255,1.90949876033343)
--(axis cs:256,1.92709810611529)
--(axis cs:257,1.9707507567528)
--(axis cs:258,1.92083079692645)
--(axis cs:259,1.91077453509355)
--(axis cs:260,1.94010307773566)
--(axis cs:261,1.9000577941919)
--(axis cs:262,1.93916468360485)
--(axis cs:263,1.95339804276442)
--(axis cs:264,1.93572754890491)
--(axis cs:265,1.94400503696539)
--(axis cs:266,1.90540661949378)
--(axis cs:267,1.88163233338258)
--(axis cs:268,1.91878434862846)
--(axis cs:269,1.94066419280492)
--(axis cs:270,1.89477747831589)
--(axis cs:271,1.8932890303624)
--(axis cs:272,1.95397160909115)
--(axis cs:273,1.94912635745146)
--(axis cs:274,1.88653707580689)
--(axis cs:275,1.92848211221206)
--(axis cs:276,1.90553308679507)
--(axis cs:277,1.89347356787095)
--(axis cs:278,1.90771734026762)
--(axis cs:279,1.91752709868627)
--(axis cs:280,1.90277348114894)
--(axis cs:281,1.90178523843105)
--(axis cs:282,1.8687444566152)
--(axis cs:283,1.87869738921141)
--(axis cs:284,1.89657978063975)
--(axis cs:285,1.90627052004521)
--(axis cs:286,1.88876546499057)
--(axis cs:287,1.91185685228079)
--(axis cs:288,1.88818387878247)
--(axis cs:289,1.9267850510585)
--(axis cs:290,1.87839785676736)
--(axis cs:291,1.87526105917417)
--(axis cs:292,1.91925621644045)
--(axis cs:293,1.88839512299269)
--(axis cs:294,1.8806433784656)
--(axis cs:295,1.86974942378509)
--(axis cs:296,1.8627303594198)
--(axis cs:297,1.89634310664275)
--(axis cs:298,1.85531835372631)
--(axis cs:299,1.86957119061397)
--(axis cs:300,1.90081406098146)
--(axis cs:301,1.87484215008907)
--(axis cs:302,1.90187567090377)
--(axis cs:303,1.89405418053651)
--(axis cs:304,1.89495036999385)
--(axis cs:305,1.87195869439687)
--(axis cs:306,1.88232523432145)
--(axis cs:307,1.89643921913245)
--(axis cs:308,1.8596872824889)
--(axis cs:309,1.85918741959792)
--(axis cs:310,1.8494439247327)
--(axis cs:311,1.8825781635749)
--(axis cs:312,1.80163563138399)
--(axis cs:313,1.84717972309161)
--(axis cs:314,1.85221992242031)
--(axis cs:315,1.86728882636779)
--(axis cs:316,1.8539137779138)
--(axis cs:317,1.91924689671932)
--(axis cs:318,1.84690698293539)
--(axis cs:319,1.87809237914208)
--(axis cs:320,1.90005780718265)
--(axis cs:321,1.83434893763982)
--(axis cs:322,1.87045357471857)
--(axis cs:323,1.84912888743939)
--(axis cs:324,1.85940420245513)
--(axis cs:325,1.90493764709204)
--(axis cs:326,1.8755125770202)
--(axis cs:327,1.84489058760496)
--(axis cs:328,1.83659536257768)
--(axis cs:329,1.85756489328849)
--(axis cs:330,1.86400569478671)
--(axis cs:331,1.84555078316958)
--(axis cs:332,1.86793579199375)
--(axis cs:333,1.85576782089013)
--(axis cs:334,1.88323164673952)
--(axis cs:335,1.84624390953626)
--(axis cs:336,1.8455802882329)
--(axis cs:337,1.85074475484017)
--(axis cs:338,1.82520573490705)
--(axis cs:339,1.86662051387322)
--(axis cs:340,1.85769803096087)
--(axis cs:341,1.85507367360286)
--(axis cs:342,1.8472338272975)
--(axis cs:343,1.91677116965636)
--(axis cs:344,1.84266115075503)
--(axis cs:345,1.82369731404842)
--(axis cs:346,1.89649813373884)
--(axis cs:347,1.86943794519473)
--(axis cs:348,1.84609741431016)
--(axis cs:349,1.8964400046911)
--(axis cs:350,1.84359236099781)
--(axis cs:350,1.94255265746361)
--(axis cs:350,1.94255265746361)
--(axis cs:349,2.00389855565169)
--(axis cs:348,1.95501174070896)
--(axis cs:347,1.99279452745731)
--(axis cs:346,1.96246186815775)
--(axis cs:345,1.97128183260942)
--(axis cs:344,1.92758901226215)
--(axis cs:343,2.07446999733265)
--(axis cs:342,1.92720313408436)
--(axis cs:341,1.95818766110983)
--(axis cs:340,1.96429353035413)
--(axis cs:339,1.97113975958946)
--(axis cs:338,1.9596164387006)
--(axis cs:337,1.93151990649028)
--(axis cs:336,1.90010956311837)
--(axis cs:335,1.88682869764475)
--(axis cs:334,1.93223152023095)
--(axis cs:333,1.91801458902848)
--(axis cs:332,1.93049175999103)
--(axis cs:331,1.99540919294724)
--(axis cs:330,2.02626244227092)
--(axis cs:329,1.89883570411266)
--(axis cs:328,1.91337673633527)
--(axis cs:327,1.93411110456173)
--(axis cs:326,1.94940852736815)
--(axis cs:325,2.01297480632097)
--(axis cs:324,1.96809385678707)
--(axis cs:323,1.94294223800684)
--(axis cs:322,1.93603399319526)
--(axis cs:321,1.87875960652645)
--(axis cs:320,2.02946581748816)
--(axis cs:319,1.94231106990423)
--(axis cs:318,1.94929602971444)
--(axis cs:317,1.95510999208842)
--(axis cs:316,1.99521743716338)
--(axis cs:315,1.97555508369055)
--(axis cs:314,1.93404967815448)
--(axis cs:313,1.96085377839895)
--(axis cs:312,1.91213099085368)
--(axis cs:311,1.96072557339301)
--(axis cs:310,1.96280637154212)
--(axis cs:309,1.94614915358715)
--(axis cs:308,1.93533645226405)
--(axis cs:307,1.99992510370719)
--(axis cs:306,2.05701863077971)
--(axis cs:305,1.97097897988099)
--(axis cs:304,1.98376370928226)
--(axis cs:303,2.03430729722365)
--(axis cs:302,1.96133590814395)
--(axis cs:301,2.02121606545571)
--(axis cs:300,2.0319177653545)
--(axis cs:299,1.97006477300937)
--(axis cs:298,1.96723459928464)
--(axis cs:297,1.97399850533559)
--(axis cs:296,1.99499033200435)
--(axis cs:295,2.0296591367477)
--(axis cs:294,1.95896301819728)
--(axis cs:293,2.04506265964264)
--(axis cs:292,1.98229394967739)
--(axis cs:291,2.05489480036956)
--(axis cs:290,2.05480709366309)
--(axis cs:289,2.10125736777599)
--(axis cs:288,2.07700495612927)
--(axis cs:287,1.98540182373463)
--(axis cs:286,2.00208738216987)
--(axis cs:285,2.07866217310612)
--(axis cs:284,2.09478428272101)
--(axis cs:283,1.99702202203946)
--(axis cs:282,2.01695315960126)
--(axis cs:281,1.97715842418182)
--(axis cs:280,2.01150753177129)
--(axis cs:279,2.02614098175978)
--(axis cs:278,1.96044596494772)
--(axis cs:277,1.99943719766079)
--(axis cs:276,1.95515486674431)
--(axis cs:275,1.98871281972298)
--(axis cs:274,2.11491611599922)
--(axis cs:273,2.08452141514191)
--(axis cs:272,2.07121917070487)
--(axis cs:271,1.98735956274546)
--(axis cs:270,2.04447324535786)
--(axis cs:269,2.0594599422736)
--(axis cs:268,2.03234462554638)
--(axis cs:267,2.01403689155212)
--(axis cs:266,1.97890394467574)
--(axis cs:265,2.05045306682587)
--(axis cs:264,2.02803246409465)
--(axis cs:263,2.03996269672345)
--(axis cs:262,1.98273849410888)
--(axis cs:261,2.05931366254122)
--(axis cs:260,2.07297811523462)
--(axis cs:259,1.99095157170907)
--(axis cs:258,2.01150729258855)
--(axis cs:257,2.06015944786561)
--(axis cs:256,2.06122729793573)
--(axis cs:255,1.99838383992513)
--(axis cs:254,1.96591590612363)
--(axis cs:253,2.15718815724055)
--(axis cs:252,2.01509429399784)
--(axis cs:251,2.09750620676921)
--(axis cs:250,2.04010694302045)
--(axis cs:249,2.03192617725103)
--(axis cs:248,2.0037227158363)
--(axis cs:247,2.00652771882522)
--(axis cs:246,2.13780803328905)
--(axis cs:245,2.02757244996535)
--(axis cs:244,1.9483926036419)
--(axis cs:243,2.11782307349719)
--(axis cs:242,2.05422445902458)
--(axis cs:241,2.08741214947823)
--(axis cs:240,2.03252745362429)
--(axis cs:239,2.0756140542336)
--(axis cs:238,2.08974675108225)
--(axis cs:237,2.01725200659189)
--(axis cs:236,2.06834331001991)
--(axis cs:235,1.97980717206613)
--(axis cs:234,2.05696863012436)
--(axis cs:233,2.13892443745564)
--(axis cs:232,2.03984780342151)
--(axis cs:231,2.07185991987204)
--(axis cs:230,2.28277039222228)
--(axis cs:229,2.05357142824393)
--(axis cs:228,2.12130275827188)
--(axis cs:227,2.08322355762506)
--(axis cs:226,2.09051037216798)
--(axis cs:225,2.06793144803781)
--(axis cs:224,2.13045055896808)
--(axis cs:223,2.10136239345257)
--(axis cs:222,2.12779292082175)
--(axis cs:221,2.13522673111696)
--(axis cs:220,2.1053424240687)
--(axis cs:219,2.10976610733913)
--(axis cs:218,2.13723100301547)
--(axis cs:217,2.2216415313574)
--(axis cs:216,2.11400693043684)
--(axis cs:215,2.10154341199459)
--(axis cs:214,2.09536077960944)
--(axis cs:213,2.22518726037099)
--(axis cs:212,2.18897249224858)
--(axis cs:211,2.19343728132737)
--(axis cs:210,2.12185704937348)
--(axis cs:209,2.18520675714199)
--(axis cs:208,2.10321206847827)
--(axis cs:207,2.13751188455484)
--(axis cs:206,2.07226947026375)
--(axis cs:205,2.15674716310623)
--(axis cs:204,2.11138802384719)
--(axis cs:203,2.07014776728092)
--(axis cs:202,2.08892845343321)
--(axis cs:201,2.1179343026418)
--(axis cs:200,2.11531544266603)
--(axis cs:199,2.17933187576441)
--(axis cs:198,2.1104222818827)
--(axis cs:197,2.0840146511029)
--(axis cs:196,2.14192678301762)
--(axis cs:195,2.22154687230404)
--(axis cs:194,2.18196046505219)
--(axis cs:193,2.15967426620997)
--(axis cs:192,2.08915775708663)
--(axis cs:191,2.18049547305474)
--(axis cs:190,2.20350457766117)
--(axis cs:189,2.0909980459091)
--(axis cs:188,2.16113044894659)
--(axis cs:187,2.16248513032229)
--(axis cs:186,2.26520495842665)
--(axis cs:185,2.17977093580442)
--(axis cs:184,2.17270333797504)
--(axis cs:183,2.11115314792364)
--(axis cs:182,2.08532759088736)
--(axis cs:181,2.28789337246846)
--(axis cs:180,2.11333288978308)
--(axis cs:179,2.21440273828996)
--(axis cs:178,2.13155281161651)
--(axis cs:177,2.28065365094405)
--(axis cs:176,2.09588039227021)
--(axis cs:175,2.16694547427006)
--(axis cs:174,2.26403159285203)
--(axis cs:173,2.16650972458032)
--(axis cs:172,2.24391597509384)
--(axis cs:171,2.12846810160539)
--(axis cs:170,2.1999510648923)
--(axis cs:169,2.16462737169021)
--(axis cs:168,2.15100251405667)
--(axis cs:167,2.20279845901025)
--(axis cs:166,2.20825998828961)
--(axis cs:165,2.203142115703)
--(axis cs:164,2.29388926732234)
--(axis cs:163,2.16997252060817)
--(axis cs:162,2.2403295597969)
--(axis cs:161,2.24040609445327)
--(axis cs:160,2.26029964288076)
--(axis cs:159,2.15115717053413)
--(axis cs:158,2.23308023122641)
--(axis cs:157,2.19246407197072)
--(axis cs:156,2.17985503031657)
--(axis cs:155,2.2826306330852)
--(axis cs:154,2.18989211320877)
--(axis cs:153,2.21772962961441)
--(axis cs:152,2.16132046014835)
--(axis cs:151,2.33726145365299)
--(axis cs:150,2.18320362919416)
--(axis cs:149,2.19333128440074)
--(axis cs:148,2.26241337794524)
--(axis cs:147,2.25175889333089)
--(axis cs:146,2.22181630134583)
--(axis cs:145,2.30287625621527)
--(axis cs:144,2.24180714136515)
--(axis cs:143,2.24607478655302)
--(axis cs:142,2.27281683683395)
--(axis cs:141,2.33569265634586)
--(axis cs:140,2.28740819600912)
--(axis cs:139,2.25029456921113)
--(axis cs:138,2.2880400847166)
--(axis cs:137,2.29676207365134)
--(axis cs:136,2.37905178008935)
--(axis cs:135,2.30075092804738)
--(axis cs:134,2.38852611871866)
--(axis cs:133,2.3592835970414)
--(axis cs:132,2.25097316962022)
--(axis cs:131,2.25928079547026)
--(axis cs:130,2.32788951121844)
--(axis cs:129,2.19666206989533)
--(axis cs:128,2.42721926096158)
--(axis cs:127,2.28013252142148)
--(axis cs:126,2.2805002163618)
--(axis cs:125,2.34023626798239)
--(axis cs:124,2.3371494718087)
--(axis cs:123,2.30257840798451)
--(axis cs:122,2.46518095334371)
--(axis cs:121,2.35334188968707)
--(axis cs:120,2.40860729798292)
--(axis cs:119,2.37931925058365)
--(axis cs:118,2.29273980397445)
--(axis cs:117,2.47328942249983)
--(axis cs:116,2.42755244328426)
--(axis cs:115,2.46795490154853)
--(axis cs:114,2.44602483969468)
--(axis cs:113,2.33736461859483)
--(axis cs:112,2.36870284263904)
--(axis cs:111,2.47775424749423)
--(axis cs:110,2.39617033952322)
--(axis cs:109,2.46108660483972)
--(axis cs:108,2.42445739415976)
--(axis cs:107,2.40812818056498)
--(axis cs:106,2.39267566265204)
--(axis cs:105,2.41875117405867)
--(axis cs:104,2.60196964251689)
--(axis cs:103,2.42559102712533)
--(axis cs:102,2.42251691757104)
--(axis cs:101,2.43904934326808)
--(axis cs:100,2.48570626057111)
--(axis cs:99,2.46460239856671)
--(axis cs:98,2.43760351492808)
--(axis cs:97,2.59588332818105)
--(axis cs:96,2.51097189615934)
--(axis cs:95,2.51474638015796)
--(axis cs:94,2.49597552495125)
--(axis cs:93,2.67980856773181)
--(axis cs:92,2.5220432082812)
--(axis cs:91,2.66449185059621)
--(axis cs:90,2.46730537903615)
--(axis cs:89,2.6484799904701)
--(axis cs:88,2.62270922080064)
--(axis cs:87,2.64287651349337)
--(axis cs:86,2.70576768960708)
--(axis cs:85,2.60448989042869)
--(axis cs:84,2.54471784524429)
--(axis cs:83,2.62421672007976)
--(axis cs:82,2.65586763926041)
--(axis cs:81,2.56384039536501)
--(axis cs:80,2.70025168626736)
--(axis cs:79,2.66311608675199)
--(axis cs:78,2.73096887576274)
--(axis cs:77,2.68474509777167)
--(axis cs:76,2.62306566116137)
--(axis cs:75,2.61011918691488)
--(axis cs:74,2.74899038137534)
--(axis cs:73,2.68136045871637)
--(axis cs:72,2.72075967910962)
--(axis cs:71,2.83452578080006)
--(axis cs:70,2.75297003525954)
--(axis cs:69,2.83202919134727)
--(axis cs:68,2.9172263282996)
--(axis cs:67,2.82746561979636)
--(axis cs:66,2.8699303880716)
--(axis cs:65,2.79844380036379)
--(axis cs:64,2.74595295007412)
--(axis cs:63,2.83236383169125)
--(axis cs:62,2.7788839279077)
--(axis cs:61,2.82954714389948)
--(axis cs:60,2.80951915031824)
--(axis cs:59,2.81688949236503)
--(axis cs:58,2.85861188478959)
--(axis cs:57,2.88724953547502)
--(axis cs:56,2.91398169291325)
--(axis cs:55,2.89353342239673)
--(axis cs:54,2.93626225605989)
--(axis cs:53,2.94927909588202)
--(axis cs:52,2.88627394651755)
--(axis cs:51,2.94419074211365)
--(axis cs:50,2.96251875009292)
--(axis cs:49,2.93157372719202)
--(axis cs:48,2.94504049496773)
--(axis cs:47,3.00821521037664)
--(axis cs:46,3.01427347690631)
--(axis cs:45,3.13130030570886)
--(axis cs:44,3.09215927735353)
--(axis cs:43,3.04374339183172)
--(axis cs:42,3.15850448761231)
--(axis cs:41,3.06182379447497)
--(axis cs:40,3.08865599907362)
--(axis cs:39,3.14291412708087)
--(axis cs:38,3.15928137608064)
--(axis cs:37,3.18124026977099)
--(axis cs:36,3.28591046425012)
--(axis cs:35,3.41644608821624)
--(axis cs:34,3.33441705581469)
--(axis cs:33,3.48377993320807)
--(axis cs:32,3.36371098267726)
--(axis cs:31,3.46855132243572)
--(axis cs:30,3.45224446975268)
--(axis cs:29,3.39207038206932)
--(axis cs:28,3.46353781528962)
--(axis cs:27,3.55455271250162)
--(axis cs:26,3.48224683602651)
--(axis cs:25,3.55802665918301)
--(axis cs:24,3.65943274742518)
--(axis cs:23,3.60492055538373)
--(axis cs:22,3.6520972878505)
--(axis cs:21,3.69987577811266)
--(axis cs:20,3.72005081635255)
--(axis cs:19,3.76917074429683)
--(axis cs:18,3.74071628619463)
--(axis cs:17,3.80672758512008)
--(axis cs:16,3.88044887781143)
--(axis cs:15,4.04439132030194)
--(axis cs:14,4.01558404243909)
--(axis cs:13,4.05013281106949)
--(axis cs:12,4.09322580924401)
--(axis cs:11,4.17351534733405)
--(axis cs:10,4.17028223245572)
--(axis cs:9,4.29892188463456)
--(axis cs:8,4.3473122272736)
--(axis cs:7,4.37770465398446)
--(axis cs:6,4.47274762239212)
--(axis cs:5,4.56019562941331)
--(axis cs:4,4.70812551486187)
--(axis cs:3,4.80752904292865)
--(axis cs:2,4.84886542956034)
--(axis cs:1,4.90594576260982)
--(axis cs:0,4.92837690695738)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,4.9283767694082)
--(axis cs:0,4.92539328489548)
--(axis cs:1,4.57759575049082)
--(axis cs:2,4.39381936268929)
--(axis cs:3,4.15503629048665)
--(axis cs:4,3.97052061252105)
--(axis cs:5,3.68363699240562)
--(axis cs:6,3.48264510203631)
--(axis cs:7,3.33532294707421)
--(axis cs:8,3.19145557819269)
--(axis cs:9,3.0452052691044)
--(axis cs:10,2.93469677215967)
--(axis cs:11,2.85864885036762)
--(axis cs:12,2.78815116790625)
--(axis cs:13,2.70442025019572)
--(axis cs:14,2.63911036956005)
--(axis cs:15,2.56234718286074)
--(axis cs:16,2.5360641403076)
--(axis cs:17,2.52655100363951)
--(axis cs:18,2.46152901190978)
--(axis cs:19,2.42363950686577)
--(axis cs:20,2.41873913697707)
--(axis cs:21,2.41096343749609)
--(axis cs:22,2.362043153017)
--(axis cs:23,2.31774590565608)
--(axis cs:24,2.287614658857)
--(axis cs:25,2.26053844354092)
--(axis cs:26,2.25343361726174)
--(axis cs:27,2.26469599589323)
--(axis cs:28,2.2221328096512)
--(axis cs:29,2.18140130547377)
--(axis cs:30,2.18063008555999)
--(axis cs:31,2.16193503447068)
--(axis cs:32,2.153660906431)
--(axis cs:33,2.18463867367842)
--(axis cs:34,2.10289650238477)
--(axis cs:35,2.08457508606788)
--(axis cs:36,2.12559255346274)
--(axis cs:37,2.11470500933818)
--(axis cs:38,2.05189050084505)
--(axis cs:39,2.07525684436162)
--(axis cs:40,2.03446729137347)
--(axis cs:41,2.04509831086183)
--(axis cs:42,1.97527260963733)
--(axis cs:43,1.98666788140933)
--(axis cs:44,2.0090771317482)
--(axis cs:45,2.02165600428214)
--(axis cs:46,1.95041010777156)
--(axis cs:47,1.98843554120797)
--(axis cs:48,1.96416100171896)
--(axis cs:49,1.96702204759304)
--(axis cs:50,1.91097987385897)
--(axis cs:51,1.97143625601744)
--(axis cs:52,1.9385154912105)
--(axis cs:53,1.891650222815)
--(axis cs:54,1.91807766449757)
--(axis cs:55,1.90026238637093)
--(axis cs:56,1.89646837803034)
--(axis cs:57,1.89760947303894)
--(axis cs:58,1.84373169678908)
--(axis cs:59,1.85692124489026)
--(axis cs:60,1.85897876054813)
--(axis cs:61,1.8647415859577)
--(axis cs:62,1.81345552435288)
--(axis cs:63,1.84017331248675)
--(axis cs:64,1.81799241824028)
--(axis cs:65,1.80330230639531)
--(axis cs:66,1.81100384776409)
--(axis cs:67,1.80343421987998)
--(axis cs:68,1.78397957331095)
--(axis cs:69,1.79731260125454)
--(axis cs:70,1.76104461535429)
--(axis cs:71,1.75378514940922)
--(axis cs:72,1.76193605019496)
--(axis cs:73,1.78458840953998)
--(axis cs:74,1.75213578037727)
--(axis cs:75,1.74603096873332)
--(axis cs:76,1.69671343763669)
--(axis cs:77,1.74885742175273)
--(axis cs:78,1.71916494690455)
--(axis cs:79,1.74284565601593)
--(axis cs:80,1.7130883198518)
--(axis cs:81,1.71150365089759)
--(axis cs:82,1.73318995420749)
--(axis cs:83,1.67090714130646)
--(axis cs:84,1.70426852886493)
--(axis cs:85,1.67600822143066)
--(axis cs:86,1.71916977488078)
--(axis cs:87,1.71646120074468)
--(axis cs:88,1.69013497844721)
--(axis cs:89,1.66056342690419)
--(axis cs:90,1.67899677080986)
--(axis cs:91,1.68134036125281)
--(axis cs:92,1.65605965562356)
--(axis cs:93,1.67090288110268)
--(axis cs:94,1.63197544140693)
--(axis cs:95,1.64204922929788)
--(axis cs:96,1.64857337260858)
--(axis cs:97,1.67383870100364)
--(axis cs:98,1.65394082512611)
--(axis cs:99,1.6416805271919)
--(axis cs:100,1.62875691132668)
--(axis cs:101,1.61115512099022)
--(axis cs:102,1.60785232981046)
--(axis cs:103,1.65222351978987)
--(axis cs:104,1.63263203089054)
--(axis cs:105,1.60925253690817)
--(axis cs:106,1.59334243031648)
--(axis cs:107,1.60972228646278)
--(axis cs:108,1.60730565969761)
--(axis cs:109,1.6050577270679)
--(axis cs:110,1.60965142876674)
--(axis cs:111,1.62977825143398)
--(axis cs:112,1.59696710033294)
--(axis cs:113,1.57592106171143)
--(axis cs:114,1.60525313936747)
--(axis cs:115,1.57744966332729)
--(axis cs:116,1.5871904920309)
--(axis cs:117,1.56931335880206)
--(axis cs:118,1.58665354206012)
--(axis cs:119,1.57062133993858)
--(axis cs:120,1.57920081722431)
--(axis cs:121,1.56636532682639)
--(axis cs:122,1.56818543794828)
--(axis cs:123,1.57576225736202)
--(axis cs:124,1.56261613888618)
--(axis cs:125,1.58623502957515)
--(axis cs:126,1.560178818611)
--(axis cs:127,1.55322380478566)
--(axis cs:128,1.58369140900098)
--(axis cs:129,1.54093285019581)
--(axis cs:130,1.56682761586629)
--(axis cs:131,1.54279254109432)
--(axis cs:132,1.5491544512602)
--(axis cs:133,1.55166122699395)
--(axis cs:134,1.52814881923871)
--(axis cs:135,1.53009711167751)
--(axis cs:136,1.52755902058039)
--(axis cs:137,1.55304484031139)
--(axis cs:138,1.52283512399747)
--(axis cs:139,1.53883486221998)
--(axis cs:140,1.53542401469671)
--(axis cs:141,1.51911815313193)
--(axis cs:142,1.53674644231796)
--(axis cs:143,1.51978787703392)
--(axis cs:144,1.51387053880936)
--(axis cs:145,1.51730830929218)
--(axis cs:146,1.50480315471307)
--(axis cs:147,1.49411897399487)
--(axis cs:148,1.54242153045459)
--(axis cs:149,1.51936380985456)
--(axis cs:150,1.48368804729902)
--(axis cs:151,1.50673436277952)
--(axis cs:152,1.51040994127591)
--(axis cs:153,1.5212212732205)
--(axis cs:154,1.50976011921198)
--(axis cs:155,1.47763166137231)
--(axis cs:156,1.49810400452369)
--(axis cs:157,1.49195643342458)
--(axis cs:158,1.51350600826435)
--(axis cs:159,1.49377256096938)
--(axis cs:160,1.50101251861988)
--(axis cs:161,1.47435855330565)
--(axis cs:162,1.4969535829165)
--(axis cs:163,1.48100206637994)
--(axis cs:164,1.49661751817434)
--(axis cs:165,1.47485389617773)
--(axis cs:166,1.47996253539354)
--(axis cs:167,1.49365172707118)
--(axis cs:168,1.48341200214166)
--(axis cs:169,1.45922660292723)
--(axis cs:170,1.46686903635661)
--(axis cs:171,1.45557174162987)
--(axis cs:172,1.47328119094555)
--(axis cs:173,1.46807250380516)
--(axis cs:174,1.48361622599455)
--(axis cs:175,1.49744052841113)
--(axis cs:176,1.47084348706099)
--(axis cs:177,1.48554087984256)
--(axis cs:178,1.4670911584145)
--(axis cs:179,1.46681992747845)
--(axis cs:180,1.48035573118772)
--(axis cs:181,1.46909409455764)
--(axis cs:182,1.4631490615698)
--(axis cs:183,1.45761218819863)
--(axis cs:184,1.46646699385765)
--(axis cs:185,1.46292372009693)
--(axis cs:186,1.40931463470826)
--(axis cs:187,1.44480775564145)
--(axis cs:188,1.48061725955743)
--(axis cs:189,1.45043978018638)
--(axis cs:190,1.44841685279822)
--(axis cs:191,1.44474672124936)
--(axis cs:192,1.44314793440012)
--(axis cs:193,1.4183242894136)
--(axis cs:194,1.44794955314734)
--(axis cs:195,1.46014002729685)
--(axis cs:196,1.42284101477036)
--(axis cs:197,1.43068527793273)
--(axis cs:198,1.44234887453226)
--(axis cs:199,1.44400940720852)
--(axis cs:200,1.45014273891082)
--(axis cs:201,1.43319831826748)
--(axis cs:202,1.42207345442894)
--(axis cs:203,1.4339349147601)
--(axis cs:204,1.43181637540842)
--(axis cs:205,1.41294774948022)
--(axis cs:206,1.4294339968608)
--(axis cs:207,1.40597085463695)
--(axis cs:208,1.40579400383509)
--(axis cs:209,1.41240782156969)
--(axis cs:210,1.43952976128994)
--(axis cs:211,1.42574673661819)
--(axis cs:212,1.4369461161968)
--(axis cs:213,1.42410976305986)
--(axis cs:214,1.42540026398805)
--(axis cs:215,1.43743170377536)
--(axis cs:216,1.43011956413587)
--(axis cs:217,1.42133917029087)
--(axis cs:218,1.42718474146647)
--(axis cs:219,1.39725917348495)
--(axis cs:220,1.39420233705105)
--(axis cs:221,1.40851018444086)
--(axis cs:222,1.42563558618228)
--(axis cs:223,1.40492823567146)
--(axis cs:224,1.40874724663221)
--(axis cs:225,1.39211247517512)
--(axis cs:226,1.43028609263591)
--(axis cs:227,1.40358058993633)
--(axis cs:228,1.42200751029528)
--(axis cs:229,1.38916184581243)
--(axis cs:230,1.4123148834094)
--(axis cs:231,1.41521365978779)
--(axis cs:232,1.40223306341049)
--(axis cs:233,1.41951441077086)
--(axis cs:234,1.40570456630144)
--(axis cs:235,1.39201943843793)
--(axis cs:236,1.41390825922673)
--(axis cs:237,1.40253337529989)
--(axis cs:238,1.39243772167426)
--(axis cs:239,1.4213206966718)
--(axis cs:240,1.40057647533906)
--(axis cs:241,1.40088496223474)
--(axis cs:242,1.40895833113255)
--(axis cs:243,1.41319409242043)
--(axis cs:244,1.40618691154015)
--(axis cs:245,1.39510820462154)
--(axis cs:246,1.41253110078665)
--(axis cs:247,1.40949247280757)
--(axis cs:248,1.41230227320622)
--(axis cs:249,1.40018366926756)
--(axis cs:250,1.38244285950294)
--(axis cs:251,1.40324652424225)
--(axis cs:252,1.38875745886411)
--(axis cs:253,1.39663166189805)
--(axis cs:254,1.4033440213937)
--(axis cs:255,1.37573524316152)
--(axis cs:256,1.37888652391923)
--(axis cs:257,1.39156411397151)
--(axis cs:258,1.38529713566487)
--(axis cs:259,1.38646456522819)
--(axis cs:260,1.41151723036399)
--(axis cs:261,1.38437387882135)
--(axis cs:262,1.37674084840677)
--(axis cs:263,1.37624845825709)
--(axis cs:264,1.39503727509425)
--(axis cs:265,1.4026228135977)
--(axis cs:266,1.39599506289531)
--(axis cs:267,1.37301538311518)
--(axis cs:268,1.3635662656564)
--(axis cs:269,1.40716224144667)
--(axis cs:270,1.39127029746007)
--(axis cs:271,1.38737790553998)
--(axis cs:272,1.38068697085747)
--(axis cs:273,1.40000799069038)
--(axis cs:274,1.36575406636947)
--(axis cs:275,1.3963641623656)
--(axis cs:276,1.38242726448255)
--(axis cs:277,1.37092309426039)
--(axis cs:278,1.39134430885315)
--(axis cs:279,1.38451376328102)
--(axis cs:280,1.40653524108422)
--(axis cs:281,1.36269011711463)
--(axis cs:282,1.36204170492979)
--(axis cs:283,1.37385720931567)
--(axis cs:284,1.36400875754845)
--(axis cs:285,1.35224798550973)
--(axis cs:286,1.37476809131793)
--(axis cs:287,1.35918318461149)
--(axis cs:288,1.35461121109816)
--(axis cs:289,1.36333344227228)
--(axis cs:290,1.36727604957727)
--(axis cs:291,1.37470904833231)
--(axis cs:292,1.35243177108276)
--(axis cs:293,1.39593757803623)
--(axis cs:294,1.36945479038434)
--(axis cs:295,1.37795196664639)
--(axis cs:296,1.37561021324916)
--(axis cs:297,1.38375768065453)
--(axis cs:298,1.36451212947185)
--(axis cs:299,1.3874640136193)
--(axis cs:300,1.40007335329667)
--(axis cs:301,1.36555859064445)
--(axis cs:302,1.34792890609839)
--(axis cs:303,1.36410002677869)
--(axis cs:304,1.33315423283821)
--(axis cs:305,1.3724938806815)
--(axis cs:306,1.36548136060054)
--(axis cs:307,1.36834903558095)
--(axis cs:308,1.37414235182298)
--(axis cs:309,1.36869555253249)
--(axis cs:310,1.36031186657074)
--(axis cs:311,1.35421337225498)
--(axis cs:312,1.36050941317509)
--(axis cs:313,1.36698696093682)
--(axis cs:314,1.34031096330056)
--(axis cs:315,1.35103448079183)
--(axis cs:316,1.36832655622409)
--(axis cs:317,1.35768250853587)
--(axis cs:318,1.3544394328044)
--(axis cs:319,1.36325747309587)
--(axis cs:320,1.348962611877)
--(axis cs:321,1.36373830070862)
--(axis cs:322,1.34100439074712)
--(axis cs:323,1.35570873205478)
--(axis cs:324,1.33575865397087)
--(axis cs:325,1.36936884965652)
--(axis cs:326,1.36385341791006)
--(axis cs:327,1.34492037922908)
--(axis cs:328,1.34950718436486)
--(axis cs:329,1.34966802902711)
--(axis cs:330,1.34968944619863)
--(axis cs:331,1.34251397389632)
--(axis cs:332,1.35456881309167)
--(axis cs:333,1.35646018385887)
--(axis cs:334,1.35853845415971)
--(axis cs:335,1.33870861774836)
--(axis cs:336,1.34446295484518)
--(axis cs:337,1.34343117169845)
--(axis cs:338,1.34666009209095)
--(axis cs:339,1.37264426243611)
--(axis cs:340,1.35335810749959)
--(axis cs:341,1.34595523201502)
--(axis cs:342,1.34258152659123)
--(axis cs:343,1.35844550530116)
--(axis cs:344,1.35356386884665)
--(axis cs:345,1.34800281585791)
--(axis cs:346,1.33411492904027)
--(axis cs:347,1.35033303652054)
--(axis cs:348,1.34315449228654)
--(axis cs:349,1.33220982475159)
--(axis cs:350,1.36691387035908)
--(axis cs:350,1.39911407385117)
--(axis cs:350,1.39911407385117)
--(axis cs:349,1.39949143314973)
--(axis cs:348,1.41117422702985)
--(axis cs:347,1.39688787169946)
--(axis cs:346,1.37569924424856)
--(axis cs:345,1.39485630087363)
--(axis cs:344,1.38116596677364)
--(axis cs:343,1.4044460669542)
--(axis cs:342,1.37947743443342)
--(axis cs:341,1.39658746123314)
--(axis cs:340,1.3972429220493)
--(axis cs:339,1.4105068116616)
--(axis cs:338,1.38862084043332)
--(axis cs:337,1.38077282447081)
--(axis cs:336,1.39922014872233)
--(axis cs:335,1.39647251978899)
--(axis cs:334,1.40754972207241)
--(axis cs:333,1.39522886199829)
--(axis cs:332,1.39462343622477)
--(axis cs:331,1.40001935072434)
--(axis cs:330,1.4169996380806)
--(axis cs:329,1.4065640492317)
--(axis cs:328,1.39449525949283)
--(axis cs:327,1.39544263787759)
--(axis cs:326,1.42721053346609)
--(axis cs:325,1.40913232931724)
--(axis cs:324,1.39154490828514)
--(axis cs:323,1.38999083943856)
--(axis cs:322,1.38912545259182)
--(axis cs:321,1.41270674344821)
--(axis cs:320,1.40125618531154)
--(axis cs:319,1.38708491126696)
--(axis cs:318,1.38428051349444)
--(axis cs:317,1.44834914192175)
--(axis cs:316,1.40146681589958)
--(axis cs:315,1.38474635053904)
--(axis cs:314,1.38569814119584)
--(axis cs:313,1.39614836833416)
--(axis cs:312,1.40473900391505)
--(axis cs:311,1.38388643509302)
--(axis cs:310,1.37429339763446)
--(axis cs:309,1.41757657283392)
--(axis cs:308,1.38910255982326)
--(axis cs:307,1.40121231323633)
--(axis cs:306,1.40041297750595)
--(axis cs:305,1.40757162677936)
--(axis cs:304,1.37194748261036)
--(axis cs:303,1.40653355381428)
--(axis cs:302,1.38074245819679)
--(axis cs:301,1.42883442838987)
--(axis cs:300,1.42010393509498)
--(axis cs:299,1.39716715461169)
--(axis cs:298,1.42367387429262)
--(axis cs:297,1.41019278688309)
--(axis cs:296,1.41592603769058)
--(axis cs:295,1.47988465581185)
--(axis cs:294,1.40142224079523)
--(axis cs:293,1.41234134175839)
--(axis cs:292,1.37963303235861)
--(axis cs:291,1.40411897347524)
--(axis cs:290,1.43791644542645)
--(axis cs:289,1.40168375693835)
--(axis cs:288,1.4024096490481)
--(axis cs:287,1.42009808619817)
--(axis cs:286,1.41477660490916)
--(axis cs:285,1.39250947114749)
--(axis cs:284,1.41702313759388)
--(axis cs:283,1.41979785530995)
--(axis cs:282,1.39977344946984)
--(axis cs:281,1.4024559152432)
--(axis cs:280,1.4321291966316)
--(axis cs:279,1.42734594910573)
--(axis cs:278,1.40992386830159)
--(axis cs:277,1.42570504087668)
--(axis cs:276,1.44606980452171)
--(axis cs:275,1.43764911477382)
--(axis cs:274,1.43905838789084)
--(axis cs:273,1.43683118239427)
--(axis cs:272,1.41616592651758)
--(axis cs:271,1.41777604054182)
--(axis cs:270,1.43753765485226)
--(axis cs:269,1.4569640541688)
--(axis cs:268,1.41799636834707)
--(axis cs:267,1.41024265839503)
--(axis cs:266,1.44026539952327)
--(axis cs:265,1.44042151631453)
--(axis cs:264,1.41145372237915)
--(axis cs:263,1.41716996140969)
--(axis cs:262,1.43041501824672)
--(axis cs:261,1.43518584202497)
--(axis cs:260,1.42228379005041)
--(axis cs:259,1.44197809314116)
--(axis cs:258,1.4174877237051)
--(axis cs:257,1.4143771643822)
--(axis cs:256,1.41593944109403)
--(axis cs:255,1.44567707104561)
--(axis cs:254,1.45494742882557)
--(axis cs:253,1.44714399790153)
--(axis cs:252,1.44257571376287)
--(axis cs:251,1.42652128140132)
--(axis cs:250,1.42870522309572)
--(axis cs:249,1.43860810460188)
--(axis cs:248,1.43722071708777)
--(axis cs:247,1.44320618112882)
--(axis cs:246,1.45969428847998)
--(axis cs:245,1.42680086615758)
--(axis cs:244,1.44915184760705)
--(axis cs:243,1.44864152945005)
--(axis cs:242,1.44669690651771)
--(axis cs:241,1.45769574550482)
--(axis cs:240,1.4753383520322)
--(axis cs:239,1.4509354531765)
--(axis cs:238,1.43992331929696)
--(axis cs:237,1.46705664044771)
--(axis cs:236,1.46349985935749)
--(axis cs:235,1.44176689095986)
--(axis cs:234,1.44403211046488)
--(axis cs:233,1.46349697006054)
--(axis cs:232,1.45551611444889)
--(axis cs:231,1.43229423425136)
--(axis cs:230,1.43988878299028)
--(axis cs:229,1.41774944005868)
--(axis cs:228,1.45867773279166)
--(axis cs:227,1.43702700199225)
--(axis cs:226,1.49332795158411)
--(axis cs:225,1.43323188485243)
--(axis cs:224,1.4662017975098)
--(axis cs:223,1.46269472363668)
--(axis cs:222,1.45981613260049)
--(axis cs:221,1.4492315978576)
--(axis cs:220,1.45501289841456)
--(axis cs:219,1.44928407669067)
--(axis cs:218,1.47044038390502)
--(axis cs:217,1.45552361393586)
--(axis cs:216,1.47005955683879)
--(axis cs:215,1.48359707685617)
--(axis cs:214,1.45324169137539)
--(axis cs:213,1.48982287064577)
--(axis cs:212,1.5003224718265)
--(axis cs:211,1.52121302714715)
--(axis cs:210,1.50309879810382)
--(axis cs:209,1.44440696789668)
--(axis cs:208,1.46179618285252)
--(axis cs:207,1.44266687601041)
--(axis cs:206,1.48583699113283)
--(axis cs:205,1.5045302380354)
--(axis cs:204,1.50664330369387)
--(axis cs:203,1.47980989324741)
--(axis cs:202,1.4807432553707)
--(axis cs:201,1.52474386111284)
--(axis cs:200,1.47592880634161)
--(axis cs:199,1.51047962369063)
--(axis cs:198,1.49122257263232)
--(axis cs:197,1.47847198293759)
--(axis cs:196,1.47799651439373)
--(axis cs:195,1.4911632835865)
--(axis cs:194,1.47076544776941)
--(axis cs:193,1.47613140558585)
--(axis cs:192,1.50808996114975)
--(axis cs:191,1.49460825171226)
--(axis cs:190,1.51796354926549)
--(axis cs:189,1.47722014020651)
--(axis cs:188,1.51931797006191)
--(axis cs:187,1.51894693267651)
--(axis cs:186,1.49771145673899)
--(axis cs:185,1.51899579625863)
--(axis cs:184,1.51885898831563)
--(axis cs:183,1.5209336135632)
--(axis cs:182,1.50883107384046)
--(axis cs:181,1.5093854528207)
--(axis cs:180,1.49959234778698)
--(axis cs:179,1.50574019780526)
--(axis cs:178,1.50529703956384)
--(axis cs:177,1.52582468665563)
--(axis cs:176,1.51792794160354)
--(axis cs:175,1.52076937372868)
--(axis cs:174,1.51358052782523)
--(axis cs:173,1.51191763312389)
--(axis cs:172,1.50171726559981)
--(axis cs:171,1.52245926780578)
--(axis cs:170,1.53931397581712)
--(axis cs:169,1.49674949279198)
--(axis cs:168,1.51731674640607)
--(axis cs:167,1.54912811517715)
--(axis cs:166,1.52424079332596)
--(axis cs:165,1.54191922453734)
--(axis cs:164,1.55843238876416)
--(axis cs:163,1.54013893390313)
--(axis cs:162,1.56731244539603)
--(axis cs:161,1.54648752013842)
--(axis cs:160,1.54516491217491)
--(axis cs:159,1.53868744235772)
--(axis cs:158,1.57848682388281)
--(axis cs:157,1.52945236288584)
--(axis cs:156,1.54656503445063)
--(axis cs:155,1.5376236927815)
--(axis cs:154,1.56041046824211)
--(axis cs:153,1.5611905501439)
--(axis cs:152,1.54237346160106)
--(axis cs:151,1.54772842388887)
--(axis cs:150,1.57211415049357)
--(axis cs:149,1.56427363783885)
--(axis cs:148,1.57818590754118)
--(axis cs:147,1.5713429810145)
--(axis cs:146,1.56663100841718)
--(axis cs:145,1.59207944075267)
--(axis cs:144,1.56899244128129)
--(axis cs:143,1.54427640713178)
--(axis cs:142,1.57051714490622)
--(axis cs:141,1.5730290489319)
--(axis cs:140,1.56256890679017)
--(axis cs:139,1.59701500183497)
--(axis cs:138,1.58981140531026)
--(axis cs:137,1.59619413201626)
--(axis cs:136,1.59292771724554)
--(axis cs:135,1.56117096237647)
--(axis cs:134,1.59407245119413)
--(axis cs:133,1.6047839476512)
--(axis cs:132,1.59103573514865)
--(axis cs:131,1.5993017921081)
--(axis cs:130,1.61764118610284)
--(axis cs:129,1.62913972597856)
--(axis cs:128,1.66018429474953)
--(axis cs:127,1.60696016366665)
--(axis cs:126,1.65073310259061)
--(axis cs:125,1.62005654130227)
--(axis cs:124,1.62390881318312)
--(axis cs:123,1.62323533724516)
--(axis cs:122,1.61820454780872)
--(axis cs:121,1.63638272881508)
--(axis cs:120,1.59527197174537)
--(axis cs:119,1.62709863904195)
--(axis cs:118,1.65231246520311)
--(axis cs:117,1.63892993407372)
--(axis cs:116,1.65071180921334)
--(axis cs:115,1.64011948078107)
--(axis cs:114,1.6644731821158)
--(axis cs:113,1.61949985913741)
--(axis cs:112,1.63871076626655)
--(axis cs:111,1.67800242854999)
--(axis cs:110,1.65849871589587)
--(axis cs:109,1.64301510422658)
--(axis cs:108,1.66528752446175)
--(axis cs:107,1.68200186811961)
--(axis cs:106,1.65532198013403)
--(axis cs:105,1.68479034228203)
--(axis cs:104,1.68578571845324)
--(axis cs:103,1.70695591125733)
--(axis cs:102,1.68321362137794)
--(axis cs:101,1.67239993199324)
--(axis cs:100,1.68702291219662)
--(axis cs:99,1.68184341834142)
--(axis cs:98,1.72016760171988)
--(axis cs:97,1.74804324064499)
--(axis cs:96,1.70570524380757)
--(axis cs:95,1.71502524461502)
--(axis cs:94,1.7386063115719)
--(axis cs:93,1.7787288908775)
--(axis cs:92,1.70747139820686)
--(axis cs:91,1.73580904190357)
--(axis cs:90,1.71517428450095)
--(axis cs:89,1.74834600243813)
--(axis cs:88,1.75458643375299)
--(axis cs:87,1.76130886643361)
--(axis cs:86,1.74894632360874)
--(axis cs:85,1.80558546384176)
--(axis cs:84,1.77231600880623)
--(axis cs:83,1.76475284267695)
--(axis cs:82,1.76750253714048)
--(axis cs:81,1.7781305099145)
--(axis cs:80,1.79308255360677)
--(axis cs:79,1.79260962437361)
--(axis cs:78,1.79147863082397)
--(axis cs:77,1.81820165881744)
--(axis cs:76,1.76732457906772)
--(axis cs:75,1.78123185267815)
--(axis cs:74,1.83846707756703)
--(axis cs:73,1.81676701628245)
--(axis cs:72,1.79703637269827)
--(axis cs:71,1.86106272538503)
--(axis cs:70,1.86313701592959)
--(axis cs:69,1.86267508375339)
--(axis cs:68,1.88904353517752)
--(axis cs:67,1.88396643063961)
--(axis cs:66,1.87073634985166)
--(axis cs:65,1.85802034231333)
--(axis cs:64,1.91344632857885)
--(axis cs:63,1.93552539593134)
--(axis cs:62,1.89966243046981)
--(axis cs:61,1.9106585245866)
--(axis cs:60,1.95614659786224)
--(axis cs:59,1.92524733604529)
--(axis cs:58,1.91804132553247)
--(axis cs:57,1.96246493856112)
--(axis cs:56,1.97677249480516)
--(axis cs:55,1.96872672209373)
--(axis cs:54,1.96525612167823)
--(axis cs:53,1.95957324061638)
--(axis cs:52,2.01526803771655)
--(axis cs:51,2.09018867749434)
--(axis cs:50,2.06228022162731)
--(axis cs:49,2.01385623751543)
--(axis cs:48,2.07745820589555)
--(axis cs:47,2.07679899151509)
--(axis cs:46,2.0432313818198)
--(axis cs:45,2.06679271046932)
--(axis cs:44,2.08491677657152)
--(axis cs:43,2.11667090043043)
--(axis cs:42,2.05928936600685)
--(axis cs:41,2.16441218669598)
--(axis cs:40,2.17523728578519)
--(axis cs:39,2.15003434511331)
--(axis cs:38,2.14199040868343)
--(axis cs:37,2.16713342299828)
--(axis cs:36,2.24057806378756)
--(axis cs:35,2.20760674812855)
--(axis cs:34,2.2457013512269)
--(axis cs:33,2.23404137599163)
--(axis cs:32,2.25363514438654)
--(axis cs:31,2.30641956512745)
--(axis cs:30,2.31666479278833)
--(axis cs:29,2.29404473763246)
--(axis cs:28,2.35337230792412)
--(axis cs:27,2.32403057660812)
--(axis cs:26,2.33710683461947)
--(axis cs:25,2.37634855203139)
--(axis cs:24,2.39842879313689)
--(axis cs:23,2.4413206072954)
--(axis cs:22,2.48994413400308)
--(axis cs:21,2.5088562201231)
--(axis cs:20,2.47375491796396)
--(axis cs:19,2.53957942051765)
--(axis cs:18,2.60692534079918)
--(axis cs:17,2.57174990268854)
--(axis cs:16,2.63683517773946)
--(axis cs:15,2.67334617712559)
--(axis cs:14,2.71199287053866)
--(axis cs:13,2.7837439714334)
--(axis cs:12,2.84722590904969)
--(axis cs:11,3.010282599009)
--(axis cs:10,3.06125650497583)
--(axis cs:9,3.1852055711624)
--(axis cs:8,3.25959976055683)
--(axis cs:7,3.44468983778587)
--(axis cs:6,3.57874198601796)
--(axis cs:5,3.78292868840389)
--(axis cs:4,4.06592562718269)
--(axis cs:3,4.27994276315738)
--(axis cs:2,4.48202465436397)
--(axis cs:1,4.67034534918956)
--(axis cs:0,4.9283767694082)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,4.92837683971112)
--(axis cs:0,4.92539319930932)
--(axis cs:1,4.45290810633928)
--(axis cs:2,4.21602050769024)
--(axis cs:3,4.06771627756265)
--(axis cs:4,3.89418524503708)
--(axis cs:5,3.8007316619922)
--(axis cs:6,3.65857477371509)
--(axis cs:7,3.58819097739)
--(axis cs:8,3.4913832453581)
--(axis cs:9,3.45432591285461)
--(axis cs:10,3.37990671854753)
--(axis cs:11,3.30940488362924)
--(axis cs:12,3.27950259049733)
--(axis cs:13,3.2764412791301)
--(axis cs:14,3.19440113428311)
--(axis cs:15,3.1483025092345)
--(axis cs:16,3.13463619580636)
--(axis cs:17,3.05739056911224)
--(axis cs:18,3.05239100945302)
--(axis cs:19,3.06157101423312)
--(axis cs:20,3.04299863332357)
--(axis cs:21,2.92677640609252)
--(axis cs:22,2.94943787195744)
--(axis cs:23,2.85659075547487)
--(axis cs:24,2.85342483031444)
--(axis cs:25,2.91022726358511)
--(axis cs:26,2.93695107942972)
--(axis cs:27,2.946733717735)
--(axis cs:28,2.86531719030478)
--(axis cs:29,2.94848357255642)
--(axis cs:30,2.86356925658691)
--(axis cs:31,2.8874218800129)
--(axis cs:32,2.83009863205445)
--(axis cs:33,2.86343890581376)
--(axis cs:34,2.78319977185665)
--(axis cs:35,2.91931399932274)
--(axis cs:36,2.81920623932129)
--(axis cs:37,2.83852025484427)
--(axis cs:38,2.85046849189661)
--(axis cs:39,2.86742603473174)
--(axis cs:40,2.7765181400837)
--(axis cs:41,2.76288680999707)
--(axis cs:42,2.83125357597302)
--(axis cs:43,2.7863118266448)
--(axis cs:44,2.8419752900417)
--(axis cs:45,2.84843802452087)
--(axis cs:46,2.7840764048772)
--(axis cs:47,2.80763363074034)
--(axis cs:48,2.75081375317696)
--(axis cs:49,2.70804041776902)
--(axis cs:50,2.70254265803557)
--(axis cs:51,2.72233136647787)
--(axis cs:52,2.78981012258774)
--(axis cs:53,2.77091336097473)
--(axis cs:54,2.70810355895605)
--(axis cs:55,2.65950950292441)
--(axis cs:56,2.64675696079548)
--(axis cs:57,2.68798139462104)
--(axis cs:58,2.67496996812331)
--(axis cs:59,2.65300073379125)
--(axis cs:60,2.62296090370569)
--(axis cs:61,2.60219936645948)
--(axis cs:62,2.60929070527737)
--(axis cs:63,2.63912076674975)
--(axis cs:64,2.57098973103059)
--(axis cs:65,2.57757507226406)
--(axis cs:66,2.54643215888586)
--(axis cs:67,2.58137113467241)
--(axis cs:68,2.55329673259686)
--(axis cs:69,2.53895088036855)
--(axis cs:70,2.43881754080454)
--(axis cs:71,2.51451518443915)
--(axis cs:72,2.52780985068052)
--(axis cs:73,2.46298871437709)
--(axis cs:74,2.46669553946226)
--(axis cs:75,2.46167513498893)
--(axis cs:76,2.45653277788407)
--(axis cs:77,2.44644286846503)
--(axis cs:78,2.45380050708086)
--(axis cs:79,2.44197589770342)
--(axis cs:80,2.38611428095744)
--(axis cs:81,2.3757590513963)
--(axis cs:82,2.29590078500601)
--(axis cs:83,2.29290868227298)
--(axis cs:84,2.41606281812374)
--(axis cs:85,2.31783348321915)
--(axis cs:86,2.32073578314903)
--(axis cs:87,2.39174388158016)
--(axis cs:88,2.32906696735284)
--(axis cs:89,2.3371662910168)
--(axis cs:90,2.32497470806807)
--(axis cs:91,2.23699433910541)
--(axis cs:92,2.30777066793197)
--(axis cs:93,2.2840545513691)
--(axis cs:94,2.31910862678137)
--(axis cs:95,2.33173515857794)
--(axis cs:96,2.26075975864361)
--(axis cs:97,2.26277513458179)
--(axis cs:98,2.25756734151107)
--(axis cs:99,2.18747876240657)
--(axis cs:100,2.29933770650472)
--(axis cs:101,2.27782059709231)
--(axis cs:102,2.20458746414918)
--(axis cs:103,2.24839630188086)
--(axis cs:104,2.13819300134977)
--(axis cs:105,2.25758482095523)
--(axis cs:106,2.20431462541605)
--(axis cs:107,2.16549375729683)
--(axis cs:108,2.18024446872564)
--(axis cs:109,2.15571531118491)
--(axis cs:110,2.16313728308066)
--(axis cs:111,2.16202713434513)
--(axis cs:112,2.13903516530991)
--(axis cs:113,2.1628262645159)
--(axis cs:114,2.118472635746)
--(axis cs:115,2.19619753116216)
--(axis cs:116,2.19425367544859)
--(axis cs:117,2.1750074609732)
--(axis cs:118,2.12781039415262)
--(axis cs:119,2.11177822641837)
--(axis cs:120,2.09415030785096)
--(axis cs:121,2.08490204276183)
--(axis cs:122,2.16673820370283)
--(axis cs:123,2.12912915685238)
--(axis cs:124,2.08908888926873)
--(axis cs:125,2.07216146206244)
--(axis cs:126,2.09091264697222)
--(axis cs:127,2.15304017831118)
--(axis cs:128,2.04814824079856)
--(axis cs:129,2.08097336154718)
--(axis cs:130,2.07656372204805)
--(axis cs:131,2.02659190618075)
--(axis cs:132,2.10879973188425)
--(axis cs:133,2.05858957843903)
--(axis cs:134,2.07922238187912)
--(axis cs:135,2.01161397496859)
--(axis cs:136,2.07413391272227)
--(axis cs:137,2.04603580251718)
--(axis cs:138,2.05690212662403)
--(axis cs:139,1.97515494166276)
--(axis cs:140,1.98873544503481)
--(axis cs:141,2.02084734883064)
--(axis cs:142,2.07295797115717)
--(axis cs:143,1.9987118205963)
--(axis cs:144,2.04807015947807)
--(axis cs:145,2.01484640286519)
--(axis cs:146,1.98986932329642)
--(axis cs:147,1.98739272050368)
--(axis cs:148,2.01147568760774)
--(axis cs:149,1.98370184653845)
--(axis cs:150,1.95168714798414)
--(axis cs:151,1.98607525764368)
--(axis cs:152,2.000163096648)
--(axis cs:153,1.95492334702076)
--(axis cs:154,1.95757437974979)
--(axis cs:155,1.98702170145817)
--(axis cs:156,1.91301754651926)
--(axis cs:157,1.94697546041929)
--(axis cs:158,1.96059676622733)
--(axis cs:159,1.9877361762218)
--(axis cs:160,1.9350360586093)
--(axis cs:161,1.97193106856102)
--(axis cs:162,1.97928771911523)
--(axis cs:163,1.9311015353753)
--(axis cs:164,1.91779019205998)
--(axis cs:165,1.95179814176682)
--(axis cs:166,1.91580229539138)
--(axis cs:167,1.9024087251761)
--(axis cs:168,1.90061808090944)
--(axis cs:169,1.94938721259435)
--(axis cs:170,1.93158846253004)
--(axis cs:171,1.91383056686475)
--(axis cs:172,1.9245979487896)
--(axis cs:173,1.92458182573318)
--(axis cs:174,1.89375099463341)
--(axis cs:175,1.84074622392654)
--(axis cs:176,1.8916348478733)
--(axis cs:177,1.95233195103132)
--(axis cs:178,1.90111233026553)
--(axis cs:179,1.9097256003282)
--(axis cs:180,1.9278552371722)
--(axis cs:181,1.93211353054413)
--(axis cs:182,1.91861794774349)
--(axis cs:183,1.8891265239471)
--(axis cs:184,1.9177913474731)
--(axis cs:185,1.92302430363802)
--(axis cs:186,1.93626818901453)
--(axis cs:187,1.90528318744439)
--(axis cs:188,1.86231251099171)
--(axis cs:189,1.87316429767853)
--(axis cs:190,1.82605274441915)
--(axis cs:191,1.89314775207104)
--(axis cs:192,1.85902775403781)
--(axis cs:193,1.85640815893809)
--(axis cs:194,1.84874067856715)
--(axis cs:195,1.82082196229543)
--(axis cs:196,1.87445567127986)
--(axis cs:197,1.8822586383575)
--(axis cs:198,1.85302104781836)
--(axis cs:199,1.84588247155532)
--(axis cs:200,1.86652182921385)
--(axis cs:201,1.87781900778795)
--(axis cs:202,1.84744266210458)
--(axis cs:203,1.86707276793627)
--(axis cs:204,1.84406700042578)
--(axis cs:205,1.85249374845089)
--(axis cs:206,1.87587047387392)
--(axis cs:207,1.84450318339543)
--(axis cs:208,1.82800151598759)
--(axis cs:209,1.79648116383797)
--(axis cs:210,1.83066159792435)
--(axis cs:211,1.82665968170533)
--(axis cs:212,1.84187900637969)
--(axis cs:213,1.83541609232242)
--(axis cs:214,1.86726547663028)
--(axis cs:215,1.83382101318775)
--(axis cs:216,1.82984641041511)
--(axis cs:217,1.81010225644478)
--(axis cs:218,1.84095055476213)
--(axis cs:219,1.82354572568184)
--(axis cs:220,1.85776394299972)
--(axis cs:221,1.81045500743083)
--(axis cs:222,1.84405577412018)
--(axis cs:223,1.82831528171515)
--(axis cs:224,1.79260701017502)
--(axis cs:225,1.81222815391345)
--(axis cs:226,1.7996488740811)
--(axis cs:227,1.79351938229341)
--(axis cs:228,1.83574324082106)
--(axis cs:229,1.81069651016822)
--(axis cs:230,1.79281380772591)
--(axis cs:231,1.81068797982656)
--(axis cs:232,1.80411682526271)
--(axis cs:233,1.78682769567539)
--(axis cs:234,1.79509572722973)
--(axis cs:235,1.80686048972301)
--(axis cs:236,1.79450912888233)
--(axis cs:237,1.80623864974731)
--(axis cs:238,1.81169071029394)
--(axis cs:239,1.82727842071117)
--(axis cs:240,1.79172618572529)
--(axis cs:241,1.80683077833591)
--(axis cs:242,1.77436015162712)
--(axis cs:243,1.8017923060136)
--(axis cs:244,1.83407459121484)
--(axis cs:245,1.7894499592292)
--(axis cs:246,1.79719809156198)
--(axis cs:247,1.80068688438489)
--(axis cs:248,1.78083771543625)
--(axis cs:249,1.78438415817725)
--(axis cs:250,1.81168763759809)
--(axis cs:251,1.79052203893661)
--(axis cs:252,1.77234196892151)
--(axis cs:253,1.80781474174597)
--(axis cs:254,1.76639723242858)
--(axis cs:255,1.76911838008807)
--(axis cs:256,1.77512326607337)
--(axis cs:257,1.77317753969095)
--(axis cs:258,1.77065262274864)
--(axis cs:259,1.81233652891257)
--(axis cs:260,1.75399462687664)
--(axis cs:261,1.77176170394971)
--(axis cs:262,1.75606278272776)
--(axis cs:263,1.74484221140544)
--(axis cs:264,1.76334491219276)
--(axis cs:265,1.74130422411821)
--(axis cs:266,1.75960357678242)
--(axis cs:267,1.76858275746688)
--(axis cs:268,1.71939406410242)
--(axis cs:269,1.76680458891086)
--(axis cs:270,1.77064067889483)
--(axis cs:271,1.7498634763253)
--(axis cs:272,1.76345735177016)
--(axis cs:273,1.7319547411723)
--(axis cs:274,1.73645201554665)
--(axis cs:275,1.71816023649313)
--(axis cs:276,1.80484572893534)
--(axis cs:277,1.75327949187694)
--(axis cs:278,1.76011280065928)
--(axis cs:279,1.74337355219401)
--(axis cs:280,1.75320043854224)
--(axis cs:281,1.74663824072251)
--(axis cs:282,1.7220376088069)
--(axis cs:283,1.7637659968474)
--(axis cs:284,1.76879501648438)
--(axis cs:285,1.76176541508772)
--(axis cs:286,1.74291094602683)
--(axis cs:287,1.73774479291378)
--(axis cs:288,1.71985040337611)
--(axis cs:289,1.70528371899556)
--(axis cs:290,1.75302400650122)
--(axis cs:291,1.73361411919961)
--(axis cs:292,1.76838005964573)
--(axis cs:293,1.72982000616881)
--(axis cs:294,1.770717919637)
--(axis cs:295,1.7200582699898)
--(axis cs:296,1.73036521826035)
--(axis cs:297,1.76448937715628)
--(axis cs:298,1.70838672151932)
--(axis cs:299,1.72356971410605)
--(axis cs:300,1.6969241576317)
--(axis cs:301,1.6950669716566)
--(axis cs:302,1.73598079803662)
--(axis cs:303,1.72594993924483)
--(axis cs:304,1.73060149107224)
--(axis cs:305,1.71634073822926)
--(axis cs:306,1.69306552639374)
--(axis cs:307,1.70957640501169)
--(axis cs:308,1.6939401947535)
--(axis cs:309,1.68877753538963)
--(axis cs:310,1.72312818887906)
--(axis cs:311,1.73945551805007)
--(axis cs:312,1.71091574277633)
--(axis cs:313,1.71731821008218)
--(axis cs:314,1.73597988333458)
--(axis cs:315,1.73190071109014)
--(axis cs:316,1.72283969170008)
--(axis cs:317,1.71924699269808)
--(axis cs:318,1.72600090198028)
--(axis cs:319,1.71906336912742)
--(axis cs:320,1.69532986405568)
--(axis cs:321,1.710941190903)
--(axis cs:322,1.70885088352057)
--(axis cs:323,1.71061120965542)
--(axis cs:324,1.7241567166952)
--(axis cs:325,1.71409281706199)
--(axis cs:326,1.70419363944958)
--(axis cs:327,1.73343440278982)
--(axis cs:328,1.71230293313662)
--(axis cs:329,1.70406597012129)
--(axis cs:330,1.69900963550959)
--(axis cs:331,1.68455180449364)
--(axis cs:332,1.67351074554981)
--(axis cs:333,1.72074636205649)
--(axis cs:334,1.69085273146629)
--(axis cs:335,1.7082534294862)
--(axis cs:336,1.67621888717016)
--(axis cs:337,1.66794677116932)
--(axis cs:338,1.66274985441795)
--(axis cs:339,1.67848714880454)
--(axis cs:340,1.70943190806951)
--(axis cs:341,1.67942124070265)
--(axis cs:342,1.68735754031401)
--(axis cs:343,1.67474385255422)
--(axis cs:344,1.67944752176603)
--(axis cs:345,1.68758811706152)
--(axis cs:346,1.68416889508565)
--(axis cs:347,1.68796674410502)
--(axis cs:348,1.67044393680035)
--(axis cs:349,1.68247912785946)
--(axis cs:350,1.68327574852185)
--(axis cs:350,1.7927566743814)
--(axis cs:350,1.7927566743814)
--(axis cs:349,1.74687330080913)
--(axis cs:348,1.74410919042734)
--(axis cs:347,1.76487559997118)
--(axis cs:346,1.80487151787831)
--(axis cs:345,1.74958938054549)
--(axis cs:344,1.75403465980139)
--(axis cs:343,1.81597082049419)
--(axis cs:342,1.78165799685014)
--(axis cs:341,1.75847055285405)
--(axis cs:340,1.78669386337965)
--(axis cs:339,1.78184867134461)
--(axis cs:338,1.75633221253371)
--(axis cs:337,1.75161432302915)
--(axis cs:336,1.7556978678092)
--(axis cs:335,1.78788023040845)
--(axis cs:334,1.81454493984198)
--(axis cs:333,1.80422647029926)
--(axis cs:332,1.7927657365799)
--(axis cs:331,1.76578632149941)
--(axis cs:330,1.82341711566998)
--(axis cs:329,1.77178002320803)
--(axis cs:328,1.80154758462539)
--(axis cs:327,1.78945777737177)
--(axis cs:326,1.80540091945575)
--(axis cs:325,1.75248035635704)
--(axis cs:324,1.74894946584335)
--(axis cs:323,1.77923227808414)
--(axis cs:322,1.83580258947152)
--(axis cs:321,1.8385510467566)
--(axis cs:320,1.78917970489233)
--(axis cs:319,1.81976961019712)
--(axis cs:318,1.8051126797994)
--(axis cs:317,1.78057282093244)
--(axis cs:316,1.76177736811149)
--(axis cs:315,1.7983010602303)
--(axis cs:314,1.78625859893285)
--(axis cs:313,1.79770235297007)
--(axis cs:312,1.80085226205679)
--(axis cs:311,1.80054115179258)
--(axis cs:310,1.82707416552764)
--(axis cs:309,1.83328687074857)
--(axis cs:308,1.83021619915962)
--(axis cs:307,1.77414256334305)
--(axis cs:306,1.78956104929631)
--(axis cs:305,1.83320539501997)
--(axis cs:304,1.81054145785478)
--(axis cs:303,1.81976484488218)
--(axis cs:302,1.79290843621278)
--(axis cs:301,1.8199673860501)
--(axis cs:300,1.81132888793945)
--(axis cs:299,1.77641010895754)
--(axis cs:298,1.80114691456159)
--(axis cs:297,1.84204570528788)
--(axis cs:296,1.83588253534757)
--(axis cs:295,1.81386601542815)
--(axis cs:294,1.81731630135805)
--(axis cs:293,1.82174736949114)
--(axis cs:292,1.83090097399858)
--(axis cs:291,1.84298856518207)
--(axis cs:290,1.84428977354979)
--(axis cs:289,1.82072775486188)
--(axis cs:288,1.84127904360111)
--(axis cs:287,1.79701978426713)
--(axis cs:286,1.8269096055092)
--(axis cs:285,1.8243031058556)
--(axis cs:284,1.82167912446536)
--(axis cs:283,1.82789852527472)
--(axis cs:282,1.87539496253698)
--(axis cs:281,1.79242525803737)
--(axis cs:280,1.83085411557784)
--(axis cs:279,1.82769641891504)
--(axis cs:278,1.8190510731477)
--(axis cs:277,1.8687533109616)
--(axis cs:276,1.86452610676105)
--(axis cs:275,1.84724407394727)
--(axis cs:274,1.85482563651525)
--(axis cs:273,1.82178066632687)
--(axis cs:272,1.85076385812882)
--(axis cs:271,1.86431953769464)
--(axis cs:270,1.86321373092823)
--(axis cs:269,1.83614611472839)
--(axis cs:268,1.86143512832813)
--(axis cs:267,1.84906330781105)
--(axis cs:266,1.8814481030672)
--(axis cs:265,1.82460070114869)
--(axis cs:264,1.86668151158553)
--(axis cs:263,1.91242705935087)
--(axis cs:262,1.84583755869132)
--(axis cs:261,1.83428240280885)
--(axis cs:260,1.81453404289026)
--(axis cs:259,1.88713168945068)
--(axis cs:258,1.83735663921405)
--(axis cs:257,1.86024509637784)
--(axis cs:256,1.84660675433966)
--(axis cs:255,1.85241897136737)
--(axis cs:254,1.93784665908569)
--(axis cs:253,1.88772700001032)
--(axis cs:252,1.84703722214087)
--(axis cs:251,1.89262595084997)
--(axis cs:250,1.86556267814759)
--(axis cs:249,1.87035695253274)
--(axis cs:248,1.84587535567773)
--(axis cs:247,1.90591127597369)
--(axis cs:246,1.87654763383743)
--(axis cs:245,1.87029137061192)
--(axis cs:244,1.91016807999366)
--(axis cs:243,1.88198544046818)
--(axis cs:242,1.86170615370457)
--(axis cs:241,1.86136125830504)
--(axis cs:240,1.87447825150612)
--(axis cs:239,1.89499447131768)
--(axis cs:238,1.91919587208675)
--(axis cs:237,1.90101045981432)
--(axis cs:236,1.91350310735213)
--(axis cs:235,1.90832527554952)
--(axis cs:234,1.87289249438506)
--(axis cs:233,1.9533126950264)
--(axis cs:232,1.9023227538818)
--(axis cs:231,1.92636509277882)
--(axis cs:230,1.86893618259674)
--(axis cs:229,1.92674541549805)
--(axis cs:228,1.87940821586511)
--(axis cs:227,1.92908660952861)
--(axis cs:226,1.92704786933385)
--(axis cs:225,1.84506772420345)
--(axis cs:224,1.90760620052998)
--(axis cs:223,1.98028294168986)
--(axis cs:222,1.95054472562594)
--(axis cs:221,1.93078201550704)
--(axis cs:220,1.93292756034778)
--(axis cs:219,1.92696669468513)
--(axis cs:218,1.95691632689574)
--(axis cs:217,1.95934189970677)
--(axis cs:216,1.90376080457981)
--(axis cs:215,1.89643755860818)
--(axis cs:214,1.98783328747138)
--(axis cs:213,1.9717417603884)
--(axis cs:212,1.90306687355042)
--(axis cs:211,1.95762543036388)
--(axis cs:210,1.98270818438285)
--(axis cs:209,1.93106607137582)
--(axis cs:208,1.94491724555309)
--(axis cs:207,1.95929158115998)
--(axis cs:206,1.99534628635798)
--(axis cs:205,1.96181895564764)
--(axis cs:204,1.991114008121)
--(axis cs:203,1.97104753209994)
--(axis cs:202,1.96453799880468)
--(axis cs:201,1.98292943223929)
--(axis cs:200,2.00829256039399)
--(axis cs:199,1.97498688101768)
--(axis cs:198,1.99452628844824)
--(axis cs:197,1.95296850265601)
--(axis cs:196,1.985847786451)
--(axis cs:195,1.97205861485921)
--(axis cs:194,1.98413752592527)
--(axis cs:193,1.9837887669221)
--(axis cs:192,2.01713427289938)
--(axis cs:191,2.0315317985339)
--(axis cs:190,2.00600268290593)
--(axis cs:189,2.00433210379038)
--(axis cs:188,2.08656803079141)
--(axis cs:187,2.03887343635926)
--(axis cs:186,2.05017318481054)
--(axis cs:185,1.97118066442318)
--(axis cs:184,2.03581803731429)
--(axis cs:183,2.00221524483118)
--(axis cs:182,2.01726220433529)
--(axis cs:181,2.02572522102258)
--(axis cs:180,2.01620557216498)
--(axis cs:179,2.04461716230099)
--(axis cs:178,2.08986547283637)
--(axis cs:177,2.01919763363325)
--(axis cs:176,2.04969374644451)
--(axis cs:175,2.07257564786153)
--(axis cs:174,2.0256094390001)
--(axis cs:173,2.04076069517013)
--(axis cs:172,2.0533807973067)
--(axis cs:171,2.00992953471648)
--(axis cs:170,2.08451500917092)
--(axis cs:169,2.05851459044677)
--(axis cs:168,2.0613818917519)
--(axis cs:167,2.06502835261516)
--(axis cs:166,2.1071945474698)
--(axis cs:165,2.08700218949562)
--(axis cs:164,2.11187574190971)
--(axis cs:163,2.09612354101279)
--(axis cs:162,2.05309814520371)
--(axis cs:161,2.06786208657118)
--(axis cs:160,2.07892302213571)
--(axis cs:159,2.04776227015715)
--(axis cs:158,2.02365935842196)
--(axis cs:157,2.11369117024617)
--(axis cs:156,2.10772658693485)
--(axis cs:155,2.12224500760054)
--(axis cs:154,2.08184421903048)
--(axis cs:153,2.08235355753165)
--(axis cs:152,2.1505655226035)
--(axis cs:151,2.09709012431976)
--(axis cs:150,2.15589047089601)
--(axis cs:149,2.19593708255352)
--(axis cs:148,2.11144408965722)
--(axis cs:147,2.1510177674966)
--(axis cs:146,2.1901802947888)
--(axis cs:145,2.1642493842504)
--(axis cs:144,2.15118060738612)
--(axis cs:143,2.14267324789976)
--(axis cs:142,2.17483301346119)
--(axis cs:141,2.14547807971636)
--(axis cs:140,2.14620209962894)
--(axis cs:139,2.10489235092432)
--(axis cs:138,2.23279394782506)
--(axis cs:137,2.19164696717874)
--(axis cs:136,2.17359629044166)
--(axis cs:135,2.17415328438465)
--(axis cs:134,2.17960551228279)
--(axis cs:133,2.20100323817669)
--(axis cs:132,2.28301627055193)
--(axis cs:131,2.18913361583001)
--(axis cs:130,2.15775860120089)
--(axis cs:129,2.23864729893513)
--(axis cs:128,2.24432603059671)
--(axis cs:127,2.27291900836504)
--(axis cs:126,2.26630686414547)
--(axis cs:125,2.30373004460946)
--(axis cs:124,2.2243833282055)
--(axis cs:123,2.25313887611414)
--(axis cs:122,2.25767065317203)
--(axis cs:121,2.28601563282502)
--(axis cs:120,2.2445330841419)
--(axis cs:119,2.26314577689538)
--(axis cs:118,2.24310058966661)
--(axis cs:117,2.28692970673243)
--(axis cs:116,2.34152603913576)
--(axis cs:115,2.32394186350015)
--(axis cs:114,2.34355876843135)
--(axis cs:113,2.25215969330225)
--(axis cs:112,2.30616215788401)
--(axis cs:111,2.33807729375668)
--(axis cs:110,2.33715769877801)
--(axis cs:109,2.33166278478427)
--(axis cs:108,2.35582684400754)
--(axis cs:107,2.305216107613)
--(axis cs:106,2.32710877442971)
--(axis cs:105,2.34713625296568)
--(axis cs:104,2.41313313520872)
--(axis cs:103,2.43102544546127)
--(axis cs:102,2.35877586175234)
--(axis cs:101,2.40466689146482)
--(axis cs:100,2.47584013602672)
--(axis cs:99,2.42946285162217)
--(axis cs:98,2.45926397733199)
--(axis cs:97,2.38592400000646)
--(axis cs:96,2.41679943066377)
--(axis cs:95,2.45146147410075)
--(axis cs:94,2.41477749592219)
--(axis cs:93,2.45388203553664)
--(axis cs:92,2.5345609768843)
--(axis cs:91,2.44208894326137)
--(axis cs:90,2.49866286455057)
--(axis cs:89,2.46985912781495)
--(axis cs:88,2.49779722170952)
--(axis cs:87,2.50064725906421)
--(axis cs:86,2.53928634753594)
--(axis cs:85,2.50977592590528)
--(axis cs:84,2.5128150230799)
--(axis cs:83,2.60343647614504)
--(axis cs:82,2.50723492640715)
--(axis cs:81,2.54144342893209)
--(axis cs:80,2.59680506510612)
--(axis cs:79,2.52859440216651)
--(axis cs:78,2.66179398389963)
--(axis cs:77,2.67155959208806)
--(axis cs:76,2.68414213718512)
--(axis cs:75,2.60769722400567)
--(axis cs:74,2.62738832907799)
--(axis cs:73,2.67591322691013)
--(axis cs:72,2.68510789290453)
--(axis cs:71,2.66020808311609)
--(axis cs:70,2.73175151378681)
--(axis cs:69,2.737427401237)
--(axis cs:68,2.73888623867279)
--(axis cs:67,2.74215631912916)
--(axis cs:66,2.7257183041328)
--(axis cs:65,2.71464465214656)
--(axis cs:64,2.67419691880544)
--(axis cs:63,2.68915980290144)
--(axis cs:62,2.73991398933606)
--(axis cs:61,2.76378643512726)
--(axis cs:60,2.79581286815497)
--(axis cs:59,2.89173097182543)
--(axis cs:58,2.75670036291465)
--(axis cs:57,2.85740141226695)
--(axis cs:56,2.82575310346408)
--(axis cs:55,2.8544343037483)
--(axis cs:54,2.86054965624442)
--(axis cs:53,2.99023074675829)
--(axis cs:52,2.93287872656798)
--(axis cs:51,2.92668307438875)
--(axis cs:50,2.86221071390005)
--(axis cs:49,2.94564127310728)
--(axis cs:48,2.90225996726599)
--(axis cs:47,2.96458038152792)
--(axis cs:46,2.94039574647561)
--(axis cs:45,2.98676301118655)
--(axis cs:44,2.91668761082185)
--(axis cs:43,3.03536765544842)
--(axis cs:42,3.02745292431269)
--(axis cs:41,3.03288291662167)
--(axis cs:40,2.96812244867667)
--(axis cs:39,3.00053101166701)
--(axis cs:38,3.01749664850724)
--(axis cs:37,2.91044390201569)
--(axis cs:36,3.08830053072709)
--(axis cs:35,3.09735548496246)
--(axis cs:34,2.99504845723128)
--(axis cs:33,3.13857460938967)
--(axis cs:32,3.04222544034322)
--(axis cs:31,3.05632675916721)
--(axis cs:30,3.01013539234797)
--(axis cs:29,3.03223452354089)
--(axis cs:28,3.05609846420777)
--(axis cs:27,3.10999871217288)
--(axis cs:26,3.05298495903993)
--(axis cs:25,3.10825612147649)
--(axis cs:24,3.14222057966086)
--(axis cs:23,3.1017854366547)
--(axis cs:22,3.0862310956686)
--(axis cs:21,3.08567425532219)
--(axis cs:20,3.13104896056346)
--(axis cs:19,3.12273122714116)
--(axis cs:18,3.09896331567031)
--(axis cs:17,3.1904005912634)
--(axis cs:16,3.16905811352608)
--(axis cs:15,3.21272026575529)
--(axis cs:14,3.25415339072545)
--(axis cs:13,3.31727727559897)
--(axis cs:12,3.32689470205552)
--(axis cs:11,3.39857139801368)
--(axis cs:10,3.455378029591)
--(axis cs:9,3.4933594923753)
--(axis cs:8,3.56017087056087)
--(axis cs:7,3.68377029437285)
--(axis cs:6,3.7145577118947)
--(axis cs:5,3.83737393984428)
--(axis cs:4,4.01598363503432)
--(axis cs:3,4.12489886008776)
--(axis cs:2,4.28426189911671)
--(axis cs:1,4.50244504977495)
--(axis cs:0,4.92837683971112)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,4.92837683971112)
--(axis cs:0,4.92539319930932)
--(axis cs:1,4.68095693221459)
--(axis cs:2,4.49836504153716)
--(axis cs:3,4.32945330326374)
--(axis cs:4,4.17356957227756)
--(axis cs:5,4.11716150014828)
--(axis cs:6,3.96702629633439)
--(axis cs:7,3.86773312550325)
--(axis cs:8,3.746646520419)
--(axis cs:9,3.62444976659922)
--(axis cs:10,3.56137541624216)
--(axis cs:11,3.46888368863326)
--(axis cs:12,3.40112697466826)
--(axis cs:13,3.32583887301959)
--(axis cs:14,3.22250187549836)
--(axis cs:15,3.17029968744669)
--(axis cs:16,3.07953337216989)
--(axis cs:17,3.03813732128877)
--(axis cs:18,2.96909060080846)
--(axis cs:19,2.91396816113056)
--(axis cs:20,2.90746991756635)
--(axis cs:21,2.82722530915187)
--(axis cs:22,2.82055789996416)
--(axis cs:23,2.78333266728964)
--(axis cs:24,2.81615783465214)
--(axis cs:25,2.72242545164548)
--(axis cs:26,2.72603926444665)
--(axis cs:27,2.73898963744824)
--(axis cs:28,2.70230648150811)
--(axis cs:29,2.67913455993701)
--(axis cs:30,2.64254651925503)
--(axis cs:31,2.67010753582685)
--(axis cs:32,2.64252362495814)
--(axis cs:33,2.62262732096207)
--(axis cs:34,2.53882271357072)
--(axis cs:35,2.57270047909174)
--(axis cs:36,2.53242409382111)
--(axis cs:37,2.53752860961816)
--(axis cs:38,2.52397244404524)
--(axis cs:39,2.50079144422825)
--(axis cs:40,2.50133091058487)
--(axis cs:41,2.46292011401592)
--(axis cs:42,2.46767784998967)
--(axis cs:43,2.48822480592972)
--(axis cs:44,2.40182212530038)
--(axis cs:45,2.44844245757812)
--(axis cs:46,2.40332018259244)
--(axis cs:47,2.39174835192852)
--(axis cs:48,2.38553809202634)
--(axis cs:49,2.37394355199276)
--(axis cs:50,2.36798079197223)
--(axis cs:51,2.33928917157344)
--(axis cs:52,2.32726765290285)
--(axis cs:53,2.3524272502997)
--(axis cs:54,2.34076872238746)
--(axis cs:55,2.3242385280438)
--(axis cs:56,2.27659991001471)
--(axis cs:57,2.31395523976057)
--(axis cs:58,2.28319654250756)
--(axis cs:59,2.28053273375218)
--(axis cs:60,2.27037658981788)
--(axis cs:61,2.2476026293559)
--(axis cs:62,2.24786875492487)
--(axis cs:63,2.23803678919107)
--(axis cs:64,2.24192676865138)
--(axis cs:65,2.2503321996102)
--(axis cs:66,2.21828458018792)
--(axis cs:67,2.23431570254839)
--(axis cs:68,2.24153829385073)
--(axis cs:69,2.20227630321796)
--(axis cs:70,2.25110592979651)
--(axis cs:71,2.19595817572031)
--(axis cs:72,2.21863882434674)
--(axis cs:73,2.18872583447359)
--(axis cs:74,2.19021044938992)
--(axis cs:75,2.19692022907428)
--(axis cs:76,2.17406685306476)
--(axis cs:77,2.12363818822763)
--(axis cs:78,2.16877388419249)
--(axis cs:79,2.19298172149903)
--(axis cs:80,2.15887980124889)
--(axis cs:81,2.16916729853703)
--(axis cs:82,2.1701531173327)
--(axis cs:83,2.11365272677862)
--(axis cs:84,2.17418524546501)
--(axis cs:85,2.13911093504001)
--(axis cs:86,2.14706743833346)
--(axis cs:87,2.13952633738518)
--(axis cs:88,2.14343303518418)
--(axis cs:89,2.10007277283913)
--(axis cs:90,2.16419141414838)
--(axis cs:91,2.09133461423409)
--(axis cs:92,2.15241873417145)
--(axis cs:93,2.1242622694908)
--(axis cs:94,2.10495988833599)
--(axis cs:95,2.11339187316405)
--(axis cs:96,2.12552594756469)
--(axis cs:97,2.12159994320992)
--(axis cs:98,2.05920184117097)
--(axis cs:99,2.12448423642379)
--(axis cs:100,2.13192230539444)
--(axis cs:101,2.12169694824096)
--(axis cs:102,2.06496571195431)
--(axis cs:103,2.0772509758289)
--(axis cs:104,2.09301024828202)
--(axis cs:105,2.08246296338546)
--(axis cs:106,2.07811596683967)
--(axis cs:107,2.04523313427583)
--(axis cs:108,2.09350125529827)
--(axis cs:109,2.05490372731135)
--(axis cs:110,2.07401217940526)
--(axis cs:111,2.06326135381674)
--(axis cs:112,2.0276225232161)
--(axis cs:113,2.07546190267954)
--(axis cs:114,2.09505963783998)
--(axis cs:115,2.07007582141803)
--(axis cs:116,2.06648162465829)
--(axis cs:117,2.08177367082009)
--(axis cs:118,2.05003391932219)
--(axis cs:119,2.07402157019346)
--(axis cs:120,2.06948183897214)
--(axis cs:121,2.043601697072)
--(axis cs:122,2.03835313136761)
--(axis cs:123,2.04542270990518)
--(axis cs:124,2.05616548122504)
--(axis cs:125,2.04667399479793)
--(axis cs:126,2.04017074062274)
--(axis cs:127,2.07264096614642)
--(axis cs:128,2.04991415372262)
--(axis cs:129,2.03298240594375)
--(axis cs:130,2.04095432162285)
--(axis cs:131,2.04309482299365)
--(axis cs:132,2.03193002939224)
--(axis cs:133,2.0199521115193)
--(axis cs:134,2.0350383688242)
--(axis cs:135,2.01962663729986)
--(axis cs:136,2.01798400053611)
--(axis cs:137,2.02179051056886)
--(axis cs:138,1.99734631410012)
--(axis cs:139,2.01612499738351)
--(axis cs:140,1.99525837256358)
--(axis cs:141,2.01151416164178)
--(axis cs:142,2.0321796689278)
--(axis cs:143,2.01073905902031)
--(axis cs:144,2.01750118380938)
--(axis cs:145,2.00913749138514)
--(axis cs:146,1.98966449040633)
--(axis cs:147,2.0502175963842)
--(axis cs:148,1.99680524758804)
--(axis cs:149,1.99270237103487)
--(axis cs:150,2.00644694306912)
--(axis cs:151,1.9797376371347)
--(axis cs:152,1.9715020266863)
--(axis cs:153,1.96583172526115)
--(axis cs:154,1.97796449141625)
--(axis cs:155,1.9537320396839)
--(axis cs:156,1.97600398919521)
--(axis cs:157,1.97353351803926)
--(axis cs:158,1.99551594333771)
--(axis cs:159,1.95694549572773)
--(axis cs:160,1.98946785850403)
--(axis cs:161,2.01865719296993)
--(axis cs:162,1.94512023757666)
--(axis cs:163,1.97903409676674)
--(axis cs:164,1.96078924338023)
--(axis cs:165,1.95535037532831)
--(axis cs:166,1.9790664995328)
--(axis cs:167,1.96094610446539)
--(axis cs:168,1.96858952519221)
--(axis cs:169,1.97734274314)
--(axis cs:170,1.95968472117033)
--(axis cs:171,1.95076810014554)
--(axis cs:172,1.99840013186137)
--(axis cs:173,1.9708301669512)
--(axis cs:174,1.97466139227916)
--(axis cs:175,1.97638520063498)
--(axis cs:176,1.94509452428573)
--(axis cs:177,1.96177576062007)
--(axis cs:178,1.93606780736874)
--(axis cs:179,1.96979459432455)
--(axis cs:180,1.98041582871706)
--(axis cs:181,1.96128441125919)
--(axis cs:182,1.92538759570855)
--(axis cs:183,1.95302780469259)
--(axis cs:184,1.9717094592559)
--(axis cs:185,1.93730734403317)
--(axis cs:186,1.98272467270876)
--(axis cs:187,1.92580606005131)
--(axis cs:188,1.94348631913845)
--(axis cs:189,1.93107062348953)
--(axis cs:190,1.91666786945783)
--(axis cs:191,1.96855623064897)
--(axis cs:192,1.98754267661999)
--(axis cs:193,1.92648562483298)
--(axis cs:194,1.95244284012379)
--(axis cs:195,1.9567860403122)
--(axis cs:196,1.94946684745642)
--(axis cs:197,1.94242843221395)
--(axis cs:198,1.92097054154445)
--(axis cs:199,1.91554744656269)
--(axis cs:200,1.94708190438075)
--(axis cs:201,1.91644300940709)
--(axis cs:202,1.93055988657169)
--(axis cs:203,1.95042700339586)
--(axis cs:204,1.93335607265815)
--(axis cs:205,1.9456860323747)
--(axis cs:206,1.93921771416297)
--(axis cs:207,1.93469355121637)
--(axis cs:208,1.95073132942884)
--(axis cs:209,1.90659928474671)
--(axis cs:210,1.9080615127698)
--(axis cs:211,1.93893063756136)
--(axis cs:212,1.94336390648133)
--(axis cs:213,1.91065325950965)
--(axis cs:214,1.92660519939203)
--(axis cs:215,1.9305050663459)
--(axis cs:216,1.9458266664774)
--(axis cs:217,1.94009999892651)
--(axis cs:218,1.92307620247205)
--(axis cs:219,1.87254142073485)
--(axis cs:220,1.92694061153974)
--(axis cs:221,1.89345870721035)
--(axis cs:222,1.94244657113002)
--(axis cs:223,1.91502539240397)
--(axis cs:224,1.9230270248193)
--(axis cs:225,1.92122883903675)
--(axis cs:226,1.93134289292189)
--(axis cs:227,1.93110375450208)
--(axis cs:228,1.9014521745535)
--(axis cs:229,1.89880028061378)
--(axis cs:230,1.91298222236144)
--(axis cs:231,1.9015921935057)
--(axis cs:232,1.92254914534398)
--(axis cs:233,1.90204260058892)
--(axis cs:234,1.91606365106045)
--(axis cs:235,1.91802230018836)
--(axis cs:236,1.88914562876408)
--(axis cs:237,1.92140987056952)
--(axis cs:238,1.89903867321137)
--(axis cs:239,1.9311397702266)
--(axis cs:240,1.88659820877589)
--(axis cs:241,1.89597698358389)
--(axis cs:242,1.90224747780042)
--(axis cs:243,1.89788533403323)
--(axis cs:244,1.91758842498828)
--(axis cs:245,1.91493912919974)
--(axis cs:246,1.89571812366828)
--(axis cs:247,1.87068080061521)
--(axis cs:248,1.90534922022086)
--(axis cs:249,1.89629997504063)
--(axis cs:250,1.89611603510685)
--(axis cs:251,1.89183664092651)
--(axis cs:252,1.90717730766688)
--(axis cs:253,1.89887095338259)
--(axis cs:254,1.91629561629051)
--(axis cs:255,1.89992923385058)
--(axis cs:256,1.89623241928908)
--(axis cs:257,1.89194763700167)
--(axis cs:258,1.90033617157202)
--(axis cs:259,1.90893542231658)
--(axis cs:260,1.89629166019269)
--(axis cs:261,1.9063673890554)
--(axis cs:262,1.89040318437112)
--(axis cs:263,1.91196606785823)
--(axis cs:264,1.89537656765718)
--(axis cs:265,1.93446852610661)
--(axis cs:266,1.90689469912113)
--(axis cs:267,1.8997959509874)
--(axis cs:268,1.88511519477918)
--(axis cs:269,1.91261889919257)
--(axis cs:270,1.893945285143)
--(axis cs:271,1.90301210375933)
--(axis cs:272,1.8990927583132)
--(axis cs:273,1.91104642015237)
--(axis cs:274,1.89624512806917)
--(axis cs:275,1.90603448641606)
--(axis cs:276,1.8966297568419)
--(axis cs:277,1.87105850760753)
--(axis cs:278,1.89721478101535)
--(axis cs:279,1.88035046137296)
--(axis cs:280,1.91686309530185)
--(axis cs:281,1.88242019751133)
--(axis cs:282,1.8839020102452)
--(axis cs:283,1.89640451241762)
--(axis cs:284,1.8897476983376)
--(axis cs:285,1.8910888723838)
--(axis cs:286,1.86790396769842)
--(axis cs:287,1.87881974455638)
--(axis cs:288,1.8631843145077)
--(axis cs:289,1.88156509705079)
--(axis cs:290,1.89165961131071)
--(axis cs:291,1.87368502143102)
--(axis cs:292,1.8988832059579)
--(axis cs:293,1.92195449272792)
--(axis cs:294,1.8722053414736)
--(axis cs:295,1.85977805272127)
--(axis cs:296,1.89173932029651)
--(axis cs:297,1.86845739300434)
--(axis cs:298,1.87028589080542)
--(axis cs:299,1.8865960866977)
--(axis cs:300,1.89891915061535)
--(axis cs:301,1.89983161672568)
--(axis cs:302,1.87537891054765)
--(axis cs:303,1.86737023026515)
--(axis cs:304,1.89954962867957)
--(axis cs:305,1.88481565010853)
--(axis cs:306,1.8772128988535)
--(axis cs:307,1.88841537252451)
--(axis cs:308,1.87718764558817)
--(axis cs:309,1.90692599614461)
--(axis cs:310,1.87684035454041)
--(axis cs:311,1.90264584544377)
--(axis cs:312,1.88931288551062)
--(axis cs:313,1.88425051325407)
--(axis cs:314,1.8802123092688)
--(axis cs:315,1.88720859090487)
--(axis cs:316,1.86488145895493)
--(axis cs:317,1.93691081572802)
--(axis cs:318,1.87106726949032)
--(axis cs:319,1.90364830921858)
--(axis cs:320,1.85530153222573)
--(axis cs:321,1.88705105582873)
--(axis cs:322,1.90893737475077)
--(axis cs:323,1.89433057873677)
--(axis cs:324,1.85718464392882)
--(axis cs:325,1.85290545530808)
--(axis cs:326,1.89296280115079)
--(axis cs:327,1.87962900446011)
--(axis cs:328,1.87325745515334)
--(axis cs:329,1.86874222449767)
--(axis cs:330,1.89984818452444)
--(axis cs:331,1.86652075862273)
--(axis cs:332,1.88100117521408)
--(axis cs:333,1.88732972664711)
--(axis cs:334,1.88055625557899)
--(axis cs:335,1.87805686165125)
--(axis cs:336,1.86406332789323)
--(axis cs:337,1.86635172443512)
--(axis cs:338,1.87819080245801)
--(axis cs:339,1.8673124122314)
--(axis cs:340,1.89713527376835)
--(axis cs:341,1.85628831692231)
--(axis cs:342,1.87385971347491)
--(axis cs:343,1.86753107034243)
--(axis cs:344,1.87788007962398)
--(axis cs:345,1.87371502319972)
--(axis cs:346,1.8732049312347)
--(axis cs:347,1.86477223420754)
--(axis cs:348,1.86685295976125)
--(axis cs:349,1.86797185203968)
--(axis cs:350,1.88804851052089)
--(axis cs:350,1.93349943481959)
--(axis cs:350,1.93349943481959)
--(axis cs:349,1.91203708067918)
--(axis cs:348,1.93486923361436)
--(axis cs:347,1.92167344230872)
--(axis cs:346,1.90534938986485)
--(axis cs:345,1.9280249491716)
--(axis cs:344,1.95960337687761)
--(axis cs:343,1.91636011004448)
--(axis cs:342,1.9056734763659)
--(axis cs:341,1.93622750884447)
--(axis cs:340,1.93124970182394)
--(axis cs:339,1.95840476185848)
--(axis cs:338,1.94723892364746)
--(axis cs:337,1.91547576127908)
--(axis cs:336,1.90659556862635)
--(axis cs:335,1.93702941674453)
--(axis cs:334,1.93901482300881)
--(axis cs:333,1.93647888379219)
--(axis cs:332,1.90351994679524)
--(axis cs:331,1.92981237478745)
--(axis cs:330,1.93589277450855)
--(axis cs:329,1.92245448323397)
--(axis cs:328,1.96329134244185)
--(axis cs:327,1.91784671865977)
--(axis cs:326,1.92641468078662)
--(axis cs:325,1.89047256799845)
--(axis cs:324,1.89968991203186)
--(axis cs:323,1.93106914789249)
--(axis cs:322,1.9575399404917)
--(axis cs:321,1.92883362449132)
--(axis cs:320,1.89944451894516)
--(axis cs:319,1.94092273864991)
--(axis cs:318,1.95287416607906)
--(axis cs:317,1.99187652117167)
--(axis cs:316,1.92156606454116)
--(axis cs:315,1.95594243514232)
--(axis cs:314,1.9304918837853)
--(axis cs:313,1.91611295632827)
--(axis cs:312,1.93642086172715)
--(axis cs:311,1.95042930428798)
--(axis cs:310,1.94406104928408)
--(axis cs:309,1.99880242653382)
--(axis cs:308,1.93842220688478)
--(axis cs:307,1.92285251388183)
--(axis cs:306,1.92705213870758)
--(axis cs:305,1.94487115282279)
--(axis cs:304,1.93402377076638)
--(axis cs:303,1.93330291295663)
--(axis cs:302,1.92810351420672)
--(axis cs:301,1.92704362594164)
--(axis cs:300,2.00040383827992)
--(axis cs:299,1.95214450894258)
--(axis cs:298,1.96303378083767)
--(axis cs:297,1.94370046640054)
--(axis cs:296,1.94022479271277)
--(axis cs:295,1.91178720425337)
--(axis cs:294,1.93413915618872)
--(axis cs:293,1.94537800856126)
--(axis cs:292,1.95114186788217)
--(axis cs:291,1.93518170714378)
--(axis cs:290,1.95731623203327)
--(axis cs:289,1.96489039369119)
--(axis cs:288,1.94303152729303)
--(axis cs:287,1.9383437480682)
--(axis cs:286,1.90573731294045)
--(axis cs:285,1.93224403491387)
--(axis cs:284,1.97395068024978)
--(axis cs:283,1.96743097901344)
--(axis cs:282,1.93894265324641)
--(axis cs:281,1.92876403224774)
--(axis cs:280,1.97649153532126)
--(axis cs:279,1.95975100306364)
--(axis cs:278,1.96954241700661)
--(axis cs:277,1.93940583559183)
--(axis cs:276,1.92859950203162)
--(axis cs:275,1.93578466008871)
--(axis cs:274,1.94372050884442)
--(axis cs:273,1.99172928547248)
--(axis cs:272,1.94645563379312)
--(axis cs:271,1.94947057733169)
--(axis cs:270,1.95361992946038)
--(axis cs:269,1.96428863131083)
--(axis cs:268,1.93316708543362)
--(axis cs:267,1.95191430357786)
--(axis cs:266,1.96712944140801)
--(axis cs:265,1.96223583741066)
--(axis cs:264,1.96046246779271)
--(axis cs:263,1.94786197634844)
--(axis cs:262,1.9382708301911)
--(axis cs:261,1.92706926510884)
--(axis cs:260,1.93134675117639)
--(axis cs:259,1.95879821976026)
--(axis cs:258,1.94222681721052)
--(axis cs:257,1.92424424718588)
--(axis cs:256,1.95120372986182)
--(axis cs:255,1.94668446595852)
--(axis cs:254,1.94234624657875)
--(axis cs:253,1.96240292909818)
--(axis cs:252,1.93480033446581)
--(axis cs:251,1.98131782122147)
--(axis cs:250,1.96466096700766)
--(axis cs:249,1.98256463805834)
--(axis cs:248,1.93429661332033)
--(axis cs:247,1.91363583390529)
--(axis cs:246,1.9579840753323)
--(axis cs:245,1.97606790753511)
--(axis cs:244,1.96489573747684)
--(axis cs:243,1.95439211298258)
--(axis cs:242,1.96190824799049)
--(axis cs:241,1.9788069939002)
--(axis cs:240,1.93358540076476)
--(axis cs:239,1.96275466833359)
--(axis cs:238,1.96057129135499)
--(axis cs:237,1.99385915887661)
--(axis cs:236,1.97558195163042)
--(axis cs:235,1.99443379120949)
--(axis cs:234,1.96810278754968)
--(axis cs:233,1.94162330413476)
--(axis cs:232,1.9851291622871)
--(axis cs:231,1.96493984414981)
--(axis cs:230,1.96717493427105)
--(axis cs:229,1.95809879669776)
--(axis cs:228,2.00637090817476)
--(axis cs:227,1.98792713269209)
--(axis cs:226,1.97001884457393)
--(axis cs:225,1.94466800873096)
--(axis cs:224,1.96755791856692)
--(axis cs:223,1.96607768688446)
--(axis cs:222,1.99717793403528)
--(axis cs:221,1.98607386839695)
--(axis cs:220,1.98669303839023)
--(axis cs:219,1.93790246584477)
--(axis cs:218,1.96528962560189)
--(axis cs:217,1.99464237995637)
--(axis cs:216,1.96814451920681)
--(axis cs:215,1.96535148910987)
--(axis cs:214,1.99767736975963)
--(axis cs:213,1.98211484612563)
--(axis cs:212,1.99059865337152)
--(axis cs:211,1.99168205566895)
--(axis cs:210,1.96172099082898)
--(axis cs:209,1.9670277986771)
--(axis cs:208,1.97519629276716)
--(axis cs:207,1.9887054233979)
--(axis cs:206,2.01442583631247)
--(axis cs:205,1.98464786853546)
--(axis cs:204,1.97729759185742)
--(axis cs:203,1.9737440156631)
--(axis cs:202,1.98845628897349)
--(axis cs:201,1.96272926987746)
--(axis cs:200,1.99876088897387)
--(axis cs:199,1.95663566619922)
--(axis cs:198,2.00872539939025)
--(axis cs:197,2.02089557892237)
--(axis cs:196,1.99724242091179)
--(axis cs:195,2.01661219810828)
--(axis cs:194,2.00995226624684)
--(axis cs:193,1.97954867436336)
--(axis cs:192,2.03899541879312)
--(axis cs:191,1.98934769095519)
--(axis cs:190,1.97210381734066)
--(axis cs:189,1.99300245749645)
--(axis cs:188,1.99699982542258)
--(axis cs:187,1.96395524572103)
--(axis cs:186,2.03623855113983)
--(axis cs:185,2.0354440670747)
--(axis cs:184,2.00927689747933)
--(axis cs:183,2.02372252711883)
--(axis cs:182,2.00351141813474)
--(axis cs:181,1.99844450217027)
--(axis cs:180,2.00412597717383)
--(axis cs:179,2.04786232343087)
--(axis cs:178,2.0136782183097)
--(axis cs:177,2.01831773764048)
--(axis cs:176,2.03671256242654)
--(axis cs:175,2.04942600238018)
--(axis cs:174,2.06398594837922)
--(axis cs:173,2.02312452747272)
--(axis cs:172,2.05055339290546)
--(axis cs:171,1.97838496626952)
--(axis cs:170,2.00195892193379)
--(axis cs:169,2.05808259432132)
--(axis cs:168,2.06971110976659)
--(axis cs:167,2.0135208819157)
--(axis cs:166,2.06608533247923)
--(axis cs:165,2.02437965151591)
--(axis cs:164,2.0301234187224)
--(axis cs:163,2.03432630193539)
--(axis cs:162,2.01924983736796)
--(axis cs:161,2.07772750579394)
--(axis cs:160,2.05778555915906)
--(axis cs:159,2.03093491303615)
--(axis cs:158,2.02272219535632)
--(axis cs:157,2.0132420422175)
--(axis cs:156,2.05268753644748)
--(axis cs:155,2.02645352864877)
--(axis cs:154,2.05213797474519)
--(axis cs:153,2.03599537947239)
--(axis cs:152,2.07695253537251)
--(axis cs:151,2.07742181420326)
--(axis cs:150,2.06136701275141)
--(axis cs:149,2.08336518972348)
--(axis cs:148,2.08788183560738)
--(axis cs:147,2.08531797237885)
--(axis cs:146,2.08570810235464)
--(axis cs:145,2.06244144378564)
--(axis cs:144,2.08316307190137)
--(axis cs:143,2.080602230934)
--(axis cs:142,2.07737758679268)
--(axis cs:141,2.10277456732897)
--(axis cs:140,2.04482067089814)
--(axis cs:139,2.07936691015195)
--(axis cs:138,2.09280473375932)
--(axis cs:137,2.10035943144407)
--(axis cs:136,2.05076960493357)
--(axis cs:135,2.10141048064599)
--(axis cs:134,2.09428003201118)
--(axis cs:133,2.07760014136632)
--(axis cs:132,2.05993442886915)
--(axis cs:131,2.10770671566327)
--(axis cs:130,2.07242908768165)
--(axis cs:129,2.15091683925727)
--(axis cs:128,2.16775122743387)
--(axis cs:127,2.12900726382549)
--(axis cs:126,2.09824670813023)
--(axis cs:125,2.10518481486883)
--(axis cs:124,2.11815869808197)
--(axis cs:123,2.10742053618798)
--(axis cs:122,2.08167640138895)
--(axis cs:121,2.12399907754018)
--(axis cs:120,2.22976824488395)
--(axis cs:119,2.13303863467314)
--(axis cs:118,2.13922644960575)
--(axis cs:117,2.15328568907884)
--(axis cs:116,2.10606649594429)
--(axis cs:115,2.14376078431423)
--(axis cs:114,2.14327523952875)
--(axis cs:113,2.1351344417303)
--(axis cs:112,2.07182346857511)
--(axis cs:111,2.12088649165936)
--(axis cs:110,2.14015430670518)
--(axis cs:109,2.1330401683465)
--(axis cs:108,2.13309546693777)
--(axis cs:107,2.15995201774133)
--(axis cs:106,2.17318103099481)
--(axis cs:105,2.20511552767876)
--(axis cs:104,2.15700163902381)
--(axis cs:103,2.16603608696889)
--(axis cs:102,2.11549301789357)
--(axis cs:101,2.1914641337517)
--(axis cs:100,2.20801493754754)
--(axis cs:99,2.17052604754766)
--(axis cs:98,2.14707338198637)
--(axis cs:97,2.14944312358514)
--(axis cs:96,2.16476835425083)
--(axis cs:95,2.17152055945152)
--(axis cs:94,2.20534734542553)
--(axis cs:93,2.17742994962594)
--(axis cs:92,2.24755857388179)
--(axis cs:91,2.17332514891258)
--(axis cs:90,2.18141076503656)
--(axis cs:89,2.14329600334167)
--(axis cs:88,2.22309563633723)
--(axis cs:87,2.24253478722695)
--(axis cs:86,2.2043933066038)
--(axis cs:85,2.22787328408315)
--(axis cs:84,2.23632562466157)
--(axis cs:83,2.23829196355282)
--(axis cs:82,2.21969567659574)
--(axis cs:81,2.22176177379413)
--(axis cs:80,2.23478622161425)
--(axis cs:79,2.23488224011201)
--(axis cs:78,2.24101686019164)
--(axis cs:77,2.28817840493642)
--(axis cs:76,2.26182519778227)
--(axis cs:75,2.24730392144277)
--(axis cs:74,2.22154373847521)
--(axis cs:73,2.29329899488351)
--(axis cs:72,2.29507650778844)
--(axis cs:71,2.31218093327987)
--(axis cs:70,2.3626061754349)
--(axis cs:69,2.29664490467463)
--(axis cs:68,2.33586343282308)
--(axis cs:67,2.32921962401806)
--(axis cs:66,2.31798964738846)
--(axis cs:65,2.30923706598771)
--(axis cs:64,2.28398019533891)
--(axis cs:63,2.28369933061111)
--(axis cs:62,2.30908403641138)
--(axis cs:61,2.32818671831718)
--(axis cs:60,2.33635413493866)
--(axis cs:59,2.37120081675358)
--(axis cs:58,2.31656332963552)
--(axis cs:57,2.36938044963739)
--(axis cs:56,2.34538333691083)
--(axis cs:55,2.37717878818512)
--(axis cs:54,2.37745375205309)
--(axis cs:53,2.4155737834099)
--(axis cs:52,2.42986092659143)
--(axis cs:51,2.43666380949509)
--(axis cs:50,2.45470333863527)
--(axis cs:49,2.515464085799)
--(axis cs:48,2.44773537531877)
--(axis cs:47,2.49964136802233)
--(axis cs:46,2.49264891942342)
--(axis cs:45,2.49938257382466)
--(axis cs:44,2.52623854080836)
--(axis cs:43,2.54612000630452)
--(axis cs:42,2.5060328627244)
--(axis cs:41,2.52389545165575)
--(axis cs:40,2.60583571440134)
--(axis cs:39,2.56429056173716)
--(axis cs:38,2.62811181331292)
--(axis cs:37,2.60842015193059)
--(axis cs:36,2.66709787417681)
--(axis cs:35,2.688651179656)
--(axis cs:34,2.61649742646095)
--(axis cs:33,2.72805557037011)
--(axis cs:32,2.72778060955879)
--(axis cs:31,2.72513112807885)
--(axis cs:30,2.79670279453962)
--(axis cs:29,2.75904299968328)
--(axis cs:28,2.81474369764328)
--(axis cs:27,2.80367289903836)
--(axis cs:26,2.86064713429182)
--(axis cs:25,2.86399448070771)
--(axis cs:24,2.90322433221034)
--(axis cs:23,2.88784640874618)
--(axis cs:22,2.89854765855349)
--(axis cs:21,2.88969712990981)
--(axis cs:20,2.98329526338822)
--(axis cs:19,3.03227903598394)
--(axis cs:18,3.1195111198303)
--(axis cs:17,3.10164161370351)
--(axis cs:16,3.14400929518235)
--(axis cs:15,3.22382599115372)
--(axis cs:14,3.28928174269505)
--(axis cs:13,3.42088470245019)
--(axis cs:12,3.45143382824384)
--(axis cs:11,3.53271626661985)
--(axis cs:10,3.63912720405138)
--(axis cs:9,3.68315227215107)
--(axis cs:8,3.78883089163365)
--(axis cs:7,3.91306889057159)
--(axis cs:6,4.00775822920677)
--(axis cs:5,4.14793261503562)
--(axis cs:4,4.22938621655489)
--(axis cs:3,4.37156957235092)
--(axis cs:2,4.52636968783843)
--(axis cs:1,4.70153834269597)
--(axis cs:0,4.92837683971112)
--cycle;

\addplot [, color0, dashed]
table {%
0 4.92718699650887
1 4.82760175069173
2 4.74401707526965
3 4.73553152573414
4 4.59032412675711
5 4.45743938592764
6 4.38082991502224
7 4.31286949377794
8 4.18806505203247
9 4.12869202479338
10 4.0793499426964
11 4.03497302226531
12 3.99968844499343
13 3.91049828590491
14 3.89321069228343
15 3.8573990051563
16 3.79581969212263
17 3.72825717620361
18 3.68437788119683
19 3.6621892391107
20 3.6133922674717
21 3.54593487580617
22 3.58200666231987
23 3.5354649745501
24 3.48772827172891
25 3.4539274313511
26 3.4307436423424
27 3.43013780544966
28 3.37001169644869
29 3.30228118407421
30 3.33406234398866
31 3.21887314319611
32 3.228169520696
33 3.21495118202307
34 3.20892035961151
35 3.12120152131105
36 3.15061798156836
37 3.10472267407637
38 3.1030884706057
39 2.97117768801176
40 3.01144747245006
41 2.98412734422928
42 3.08413303204072
43 2.9349565475415
44 3.00611523175851
45 2.96436989918733
46 2.91820104611226
47 2.9038579861323
48 2.89323968765063
49 2.91440739998451
50 2.87267215435322
51 2.84446875559978
52 2.8199230096279
53 2.89105636034256
54 2.82847359547248
55 2.758923466389
56 2.80237406645066
57 2.72629517469651
58 2.7599431184622
59 2.76019627925677
60 2.7438762768721
61 2.77058340647282
62 2.69119436924274
63 2.67683702248793
64 2.67036157082289
65 2.75456170241038
66 2.71911775454497
67 2.64397075543037
68 2.74209452286745
69 2.76423279444377
70 2.64947920579177
71 2.67178717026344
72 2.67630839653504
73 2.63266442983578
74 2.71095659182622
75 2.56895519525577
76 2.58816763987908
77 2.59344321336502
78 2.59591494156764
79 2.54427942251548
80 2.58831650782854
81 2.45767848919599
82 2.6107564339271
83 2.5258349271921
84 2.51714865060953
85 2.52181563927577
86 2.4825558692981
87 2.49311411380768
88 2.43892724391742
89 2.4791392943798
90 2.40508771859683
91 2.5680871346058
92 2.4232274446732
93 2.53503813499059
94 2.43688281682821
95 2.44955837115263
96 2.41380384029486
97 2.44390129737365
98 2.41102851354159
99 2.41807583356515
100 2.40276412169139
101 2.37630645739727
102 2.3208350065427
103 2.32872259922517
104 2.45537556746067
105 2.37098374122228
106 2.28670143775451
107 2.31843709640014
108 2.35296427897918
109 2.35411353600331
110 2.36608461538951
111 2.38349199600709
112 2.33842898637821
113 2.27503661620311
114 2.3172402259631
115 2.28407065379314
116 2.32852871295733
117 2.42860352687347
118 2.2658996566748
119 2.28885959356259
120 2.33502807066991
121 2.27160017918318
122 2.28970161462441
123 2.28982335176223
124 2.27201539736528
125 2.24326440309867
126 2.23348973806088
127 2.24764243456034
128 2.36068763794043
129 2.17953635331912
130 2.24291777610779
131 2.19552929584797
132 2.21771094890741
133 2.28251004830385
134 2.27974563989884
135 2.22500611268557
136 2.21841095349728
137 2.23701336597785
138 2.20377788788233
139 2.17251195204564
140 2.21221929635757
141 2.20166180072687
142 2.20764953356523
143 2.20653403110993
144 2.16716595490773
145 2.1930395655143
146 2.16318574929849
147 2.19812940022884
148 2.20352734357883
149 2.13570251525977
150 2.1194734680347
151 2.21111563841502
152 2.120704524028
153 2.15965756850365
154 2.122203372992
155 2.17909571299186
156 2.12650889616746
157 2.12912467656991
158 2.1615174580843
159 2.10075130523779
160 2.22059799768986
161 2.12215112111507
162 2.16828133356877
163 2.11628958659294
164 2.16374634779417
165 2.16683472119845
166 2.16528491637646
167 2.16466199587553
168 2.06547943139688
169 2.05149870652419
170 2.11553537387114
171 2.10081063019924
172 2.14059442128891
173 2.13764616923454
174 2.18865077006511
175 2.11839956045151
176 2.05580973319518
177 2.11080201161213
178 2.09656869448148
179 2.08138882502531
180 2.09028317989447
181 2.14702512667729
182 2.05630911160738
183 2.0366355853203
184 2.11856878109467
185 2.10323571853149
186 2.188476505952
187 2.08798410800787
188 2.11426157064927
189 2.0563373703223
190 2.16047418117523
191 2.06540667093717
192 2.05037190058292
193 2.12642666315421
194 2.10134928960067
195 2.18150359239334
196 2.04852742720873
197 2.07401959559856
198 2.02580595169312
199 2.09721621947411
200 2.06383597086637
201 2.05056048967899
202 2.05799495562529
203 2.05279226792164
204 2.04703396405929
205 2.08080656406207
206 2.03143059290372
207 1.96781801871764
208 2.03289363475946
209 2.08849595296077
210 2.08226171823648
211 2.10624472605876
212 2.07077424801313
213 2.08283105263343
214 2.00957491000493
215 2.02531598928647
216 2.03762862468377
217 2.01647374263177
218 2.0343260658093
219 2.03720339444967
220 2.01803497014902
221 2.03193497657776
222 2.05038321323884
223 1.97484834377582
224 2.04496875176063
225 2.01554080461844
226 2.04561969714287
227 2.04609296872066
228 2.05945177108814
229 2.02844243630385
230 2.07751386287885
231 2.04866762344654
232 1.99606912258344
233 2.10023305966304
234 1.96975542031802
235 1.96600591677886
236 2.02560616456545
237 1.99133379337115
238 2.02738763735845
239 2.01990028222402
240 1.98593104191315
241 1.98072358583793
242 2.01281685095567
243 2.01366911331813
244 1.94193006631656
245 1.99440500369439
246 2.01629753754689
247 1.98304070112033
248 1.95817525570209
249 1.98471930088141
250 1.9484526071793
251 1.97368089663677
252 1.94073280310019
253 1.96756382936086
254 1.93831878900528
255 1.94394923020632
256 1.93741617600123
257 2.01383546071175
258 1.97587472506059
259 1.98149583584223
260 1.97635448437471
261 1.95551584775631
262 1.95841601873055
263 1.99449940675344
264 1.99360098899939
265 1.9858861825405
266 1.94362163849366
267 1.97869102924298
268 2.00219686673238
269 1.99624469341376
270 1.97768152371431
271 1.90549543882028
272 2.00362071318504
273 2.0103112535599
274 2.00095003690475
275 1.97805737990599
276 1.92275613393539
277 1.94979163622245
278 1.92441667654575
279 1.97971455103312
280 1.964736921665
281 1.94520503588212
282 1.918438293995
283 1.91729528170366
284 1.90739859067477
285 1.94568508557784
286 1.96181883567419
287 1.94384384766603
288 1.9246018635921
289 1.97657139790364
290 1.93205616871516
291 2.01152254526432
292 1.93880397845537
293 1.95903002451628
294 1.90345916228417
295 1.90975950314448
296 1.89892175870064
297 1.92786233088909
298 1.93887557433202
299 1.91634911145919
300 2.00154430132646
301 1.95733262178225
302 1.91860870214609
303 2.00547086428373
304 1.94874848616429
305 1.9380205701559
306 1.94334041766631
307 1.95492128225473
308 1.89050556604679
309 1.86793115964303
310 1.90529989584898
311 1.93310066217031
312 1.83366065911758
313 1.88304133140124
314 1.90605381513253
315 1.94523780468183
316 1.92219364337432
317 1.92611198853224
318 1.92307090606445
319 1.90839506723942
320 1.97150085216913
321 1.85926855985935
322 1.88303866600379
323 1.90863181841679
324 1.89138372586324
325 1.92323334247638
326 1.91344339725299
327 1.89472947059534
328 1.8816499710083
329 1.86928191246131
330 1.9225014142501
331 1.89883206135187
332 1.91133252779643
333 1.89611065693391
334 1.90413145071421
335 1.85770866198417
336 1.8682333720036
337 1.90086135344628
338 1.88051765545821
339 1.89290078939536
340 1.91306032278599
341 1.90491998042816
342 1.87512011711414
343 1.96008883989774
344 1.884481940514
345 1.88917541503906
346 1.9348142574995
347 1.88939787791325
348 1.88219599387585
349 1.93901145916719
350 1.88034384067242
};
\addplot [, color1, dashed]
table {%
0 4.92718699650887
1 4.61348677904178
2 4.4233534580622
3 4.21329110707992
4 4.00953399523711
5 3.75709572205177
6 3.4956429310334
7 3.36003132355519
8 3.22258521043337
9 3.06996040466504
10 3.03222515949836
11 2.89896612289624
12 2.81466572712629
13 2.77448473221216
14 2.6817903090746
15 2.64143021901449
16 2.59231883134597
17 2.55021402469048
18 2.53337924908369
19 2.44768154009795
20 2.4491000297742
21 2.44772043900612
22 2.42538635547344
23 2.37462038565905
24 2.35265979400048
25 2.31032016949776
26 2.29341976153545
27 2.29661242167155
28 2.25139847321388
29 2.2370252930201
30 2.21896709234287
31 2.23351782254684
32 2.19913303852081
33 2.208612095087
34 2.16854916780423
35 2.19576095923399
36 2.19907065385427
37 2.15592427589954
38 2.09997652891355
39 2.10077656079561
40 2.11156811775305
41 2.06897344650366
42 2.02597892590058
43 2.05233177313438
44 2.03545460487023
45 2.04392758393899
46 1.99388096271417
47 2.02819787844633
48 1.97479003514999
49 1.98778951320893
50 1.95360822708179
51 2.00124203241788
52 1.98462891884339
53 1.9341405523129
54 1.94382362487989
55 1.94807981374936
56 1.93344264764052
57 1.94135686831597
58 1.89079148952778
59 1.89930026194988
60 1.90677519180836
61 1.88104620652321
62 1.83996182221633
63 1.87624216996706
64 1.8343359369498
65 1.82028562594683
66 1.8393788307141
67 1.83636461924284
68 1.80348998919511
69 1.83094055224688
70 1.82282926944586
71 1.81545682136829
72 1.78712312380473
73 1.80584802535864
74 1.80321722917068
75 1.77672688471965
76 1.72948747261977
77 1.78567439317703
78 1.75459174315135
79 1.78230757132555
80 1.74405280137673
81 1.73711664860065
82 1.75889522448564
83 1.72512537699479
84 1.72924657968374
85 1.7147639745321
86 1.73691084140386
87 1.73746921771612
88 1.71967303447234
89 1.72616602365787
90 1.69328755445969
91 1.7013024305686
92 1.66800668606391
93 1.73916176802073
94 1.67539986433127
95 1.67579394273269
96 1.67047808567683
97 1.70234867395499
98 1.67521080603966
99 1.66019326448441
100 1.6640809346468
101 1.63930848470101
102 1.66069590586882
103 1.67185077453271
104 1.65400506899907
105 1.62568664245116
106 1.64071649007308
107 1.66022680050287
108 1.63537452771113
109 1.6221604408362
110 1.636612647619
111 1.64215286267109
112 1.61878700898244
113 1.60010847372886
114 1.62086882652381
115 1.60151708431733
116 1.6277437775563
117 1.60244499567227
118 1.6282001489248
119 1.60094099167066
120 1.58487465289923
121 1.61771759161582
122 1.60082800418903
123 1.59955753118564
124 1.59872136207727
125 1.60359290318611
126 1.5873869122603
127 1.5598777624277
128 1.60843794926619
129 1.59931279298587
130 1.5784484117459
131 1.57337394738809
132 1.55141261602059
133 1.58118546926058
134 1.55938275502278
135 1.55086497312937
136 1.57351741882471
137 1.56816411935366
138 1.54738834118232
139 1.56950872525191
140 1.54866075974244
141 1.56186567667203
142 1.55406069297057
143 1.53709442340411
144 1.52922753951488
145 1.55687753512309
146 1.55444897596653
147 1.51703490507908
148 1.55241378454062
149 1.54581693044076
150 1.52391194533079
151 1.52614885721451
152 1.51984123388926
153 1.54523501640711
154 1.52316044538449
155 1.51239262024562
156 1.516743404743
157 1.50838474126963
158 1.55222116983854
159 1.50828636303926
160 1.51614268315144
161 1.52010978949376
162 1.5259322982568
163 1.50345877347848
164 1.52030366047835
165 1.51394478021524
166 1.50210200059108
167 1.52584575384091
168 1.50367894845131
169 1.47797788717808
170 1.47397967026784
171 1.4798768453109
172 1.4874939093223
173 1.49555930571678
174 1.50408491263023
175 1.50935665613566
176 1.48990304653461
177 1.49500072766573
178 1.49440683921178
179 1.47505155893473
180 1.49259378971198
181 1.49343232925122
182 1.478417408772
183 1.47892514100442
184 1.48905181426268
185 1.48705427921735
186 1.45450723476899
187 1.47467524730242
188 1.50416157643
189 1.46345140230961
190 1.48996738898448
191 1.46588664941299
192 1.45609759520262
193 1.45086098939945
194 1.45194150545658
195 1.4694163172673
196 1.45500180354485
197 1.4527466633381
198 1.47824601026682
199 1.47586631163573
200 1.45889118237373
201 1.4765410056481
202 1.43716355012013
203 1.4627095980522
204 1.46066627441308
205 1.42935743087377
206 1.43970339726179
207 1.42301958952195
208 1.42849898185485
209 1.41972188613354
210 1.4874332119257
211 1.46062703927358
212 1.46330059033174
213 1.46392083932192
214 1.43666943678489
215 1.46490170863959
216 1.45081619268809
217 1.43956401409247
218 1.45428011661921
219 1.42714175964013
220 1.4163780945998
221 1.43520483603844
222 1.44610780019027
223 1.44017097583184
224 1.4334938235772
225 1.41590728209569
226 1.466071165525
227 1.41546316024585
228 1.43829566240311
229 1.40575324419217
230 1.43009529205469
231 1.42682388195625
232 1.42317451116366
233 1.43383686511944
234 1.4284931681095
235 1.42696063335125
236 1.44200155368218
237 1.41825112776879
238 1.42693754648551
239 1.43876479527889
240 1.43061468234429
241 1.42107378825163
242 1.43497463373037
243 1.42670804414994
244 1.42888539418196
245 1.4118843185596
246 1.42968068673061
247 1.42260901744549
248 1.4235855616056
249 1.40902206836603
250 1.41185979354076
251 1.41282669244668
252 1.41331165264814
253 1.42273231041737
254 1.42511800772105
255 1.3905167900599
256 1.39540607501299
257 1.40973159288749
258 1.40109769197611
259 1.43316071155744
260 1.41585474442213
261 1.40487057429094
262 1.39713993133643
263 1.40885955400956
264 1.40139411962949
265 1.42466115187376
266 1.40540955464045
267 1.38944301238427
268 1.38992800926551
269 1.43004168455417
270 1.40510090192159
271 1.41023819874495
272 1.39826972056658
273 1.41742613529548
274 1.38730611403783
275 1.4013622983908
276 1.41925717164309
277 1.39059572189282
278 1.39815303759697
279 1.41070577731499
280 1.41697810704891
281 1.38827109642518
282 1.38167315568679
283 1.38660860672975
284 1.39610473314921
285 1.36784780483979
286 1.38786201904982
287 1.40407796547963
288 1.37908872579917
289 1.37542717120586
290 1.38879052186624
291 1.38767066521522
292 1.36370424582408
293 1.40397922197978
294 1.38387350088511
295 1.42670795397881
296 1.40629091476783
297 1.40347436605356
298 1.38341972461114
299 1.39437358654462
300 1.407055692795
301 1.3909480327215
302 1.36446555149861
303 1.37198172624295
304 1.34677101557071
305 1.38190095241253
306 1.37106158947333
307 1.37257883181939
308 1.38422939716241
309 1.38806103895872
310 1.36580677827199
311 1.36772527755835
312 1.38427323867113
313 1.37306129626739
314 1.3729272714028
315 1.37461976210276
316 1.38481040489979
317 1.38743630128029
318 1.3752251191017
319 1.37496656179428
320 1.38304578799468
321 1.37781182772074
322 1.35447116692861
323 1.37794775534899
324 1.37531597644855
325 1.39408404399187
326 1.39590398164896
327 1.37380811495659
328 1.36743576862873
329 1.3912024253454
330 1.36221258304058
331 1.37123197775621
332 1.36887578628002
333 1.37318009596605
334 1.37425632048876
335 1.35699274142583
336 1.3515075307626
337 1.3564479809541
338 1.38663501464404
339 1.38291758146041
340 1.38402381310096
341 1.36457091417068
342 1.3588856336398
343 1.3692811926206
344 1.37073088456423
345 1.37227767705917
346 1.33830553140396
347 1.35944651946043
348 1.37689081063637
349 1.35787315857716
350 1.37367972655174
};
\addplot [, white!14.50980392156863!black]
table {%
0 4.92718697205568
1 4.4737893862602
2 4.25409996815217
3 4.08339910935133
4 3.94135708686633
5 3.81396394203871
6 3.66988710256723
7 3.61641634427584
8 3.51720137779529
9 3.48343650805645
10 3.42398094519591
11 3.36597175475879
12 3.30939448185456
13 3.29498957364987
14 3.21289472090892
15 3.16341455166156
16 3.15619016304994
17 3.11420461153373
18 3.06656838991703
19 3.10232384693928
20 3.08109313096756
21 3.0198330665246
22 2.97107886962402
23 2.98316193543948
24 2.99544886136666
25 3.00547437484448
26 2.98171313603719
27 3.01574111596132
28 2.94919702639947
29 3.00793448166969
30 2.93623390258887
31 2.9582298718966
32 2.90686260431241
33 2.99786708599482
34 2.87937916853489
35 2.96970850993425
36 2.96543197142772
37 2.8830891878177
38 2.87281543169266
39 2.94755734541477
40 2.88955899996635
41 2.95597719840514
42 2.8508138136986
43 2.92343961581206
44 2.85015705304268
45 2.95274522365668
46 2.80975572268168
47 2.88064519869976
48 2.8741983572642
49 2.89708559635358
50 2.79272981790396
51 2.81257078892145
52 2.87159064182868
53 2.88217909213824
54 2.8069507311552
55 2.81223530035752
56 2.72726495143695
57 2.79077716057117
58 2.70813940121577
59 2.66752594862229
60 2.72683654993008
61 2.72579036309169
62 2.69020253572709
63 2.68427660832038
64 2.6197311541973
65 2.6008742589217
66 2.65651556467399
67 2.62776948244144
68 2.65080042985769
69 2.6220682370357
70 2.51736648571797
71 2.5351184912217
72 2.61447452887511
73 2.57591880590488
74 2.48156913427206
75 2.53607625533373
76 2.60325813904787
77 2.53462081077771
78 2.52155553071927
79 2.49834079314501
80 2.47744434002118
81 2.48863725478833
82 2.36874293669676
83 2.52075418753502
84 2.46454565035991
85 2.46866310254121
86 2.41795262006613
87 2.44088275310321
88 2.39995503425598
89 2.43082154714144
90 2.41467868364774
91 2.37257465338096
92 2.37095261231447
93 2.32741025777963
94 2.38508746257195
95 2.3969684227919
96 2.33626989217905
97 2.32827405440502
98 2.34795846083225
99 2.36157237872099
100 2.39817641025934
101 2.35211216486417
102 2.2887753645579
103 2.26887479195228
104 2.2906839236235
105 2.28758225532678
106 2.24676824074525
107 2.26998491164966
108 2.23434830934573
109 2.27236926097136
110 2.26745083851692
111 2.23082246230199
112 2.19821800024082
113 2.22151280213625
114 2.22500892480214
115 2.22711333708885
116 2.24182875339802
117 2.22007802510873
118 2.20072573423386
119 2.18495837236062
120 2.15609588989845
121 2.18765540153552
122 2.19262422200961
123 2.19457522416726
124 2.18027908068437
125 2.21693025491177
126 2.16411995429259
127 2.16536171925374
128 2.11398283182046
129 2.19507509164321
130 2.10494482211578
131 2.08988717121956
132 2.18503647431349
133 2.10201893250147
134 2.12570206629924
135 2.13871928820243
136 2.15257565486125
137 2.13611876353239
138 2.14700608528577
139 2.0980536708465
140 2.07926417619754
141 2.09793069423773
142 2.08286052483779
143 2.09164805595691
144 2.09914634319452
145 2.11198481076803
146 2.07003733133658
147 2.11640090208787
148 2.06298964910018
149 2.11484127625441
150 2.06612475101764
151 2.01319225017841
152 2.0511288245519
153 2.00791396697362
154 2.01710499708469
155 2.05638695527346
156 2.06314497421949
157 2.03827221576984
158 1.99543607082122
159 2.03434323653197
160 2.03831515556727
161 2.05172236149128
162 2.00270185867945
163 2.05703209302364
164 2.04631191797746
165 1.98488825712449
166 2.00365983522855
167 2.01181793212891
168 2.0038309601637
169 1.98373846365855
170 2.03168683632826
171 1.99652208273227
172 1.96446174383163
173 2.00286170152517
174 1.97565003236135
175 1.95459308074071
176 1.98654963878485
177 1.97766631383162
178 1.97794931974166
179 1.98452391379919
180 1.99014337551899
181 1.98270344887024
182 1.9798566255814
183 1.97831940192443
184 1.94387606168405
185 1.94799814468775
186 2.00732198281166
187 1.94348704509246
188 1.94181660963939
189 1.98969016166834
190 1.94364320162015
191 1.97828262891525
192 1.94027660137568
193 1.92659451869818
194 1.87928631061163
195 1.93799372972586
196 1.92552999961071
197 1.93494830681727
198 1.94149036285205
199 1.9247051018935
200 1.96299995520176
201 1.90404766492355
202 1.88699116920814
203 1.91638283087657
204 1.88862613225595
205 1.91280962870671
206 1.90369965479924
207 1.93710598731652
208 1.90105382448588
209 1.8964281128003
210 1.91004028381445
211 1.87349332754429
212 1.87374896575243
213 1.92948428942607
214 1.93723220244432
215 1.8806299842321
216 1.85374186894833
217 1.87239465041038
218 1.88663725516735
219 1.8594853419524
220 1.88598291690533
221 1.85846386200342
222 1.90588037478618
223 1.85214802087882
224 1.87272707468424
225 1.82813026049198
226 1.85963409680587
227 1.90554655209566
228 1.86391735382569
229 1.88899903725355
230 1.82393518013832
231 1.86979114550811
232 1.84284321161417
233 1.8419825954315
234 1.8510896945611
235 1.86193358439666
236 1.84556535879771
237 1.85221574703852
238 1.85598173355445
239 1.86974246990986
240 1.83285145576184
241 1.85421723280198
242 1.81864264072516
243 1.83026122588378
244 1.87635404635698
245 1.84085379502712
246 1.83459454316359
247 1.86472465441777
248 1.81608415108461
249 1.8516087944691
250 1.85761287884834
251 1.83027732066619
252 1.81786650266403
253 1.85062660773595
254 1.86005230439015
255 1.81559526614654
256 1.82341469862522
257 1.80255382336103
258 1.8029389335559
259 1.8199345989105
260 1.79026131905042
261 1.80999128635113
262 1.76990704658704
263 1.89099491253877
264 1.80343612035116
265 1.79019630108124
266 1.83462230822979
267 1.79057858234797
268 1.77802743055882
269 1.82099560896556
270 1.81865443938818
271 1.79006769106938
272 1.81546206199206
273 1.76995390195113
274 1.80664922182377
275 1.80845667460026
276 1.82567663376148
277 1.8067757609563
278 1.79299988196446
279 1.80846683795636
280 1.78805274535448
281 1.76780860851973
282 1.80396161629603
283 1.79850331483743
284 1.7828736381653
285 1.81383958382484
286 1.7774013815782
287 1.76588659867262
288 1.78038923862653
289 1.76842911732502
290 1.79584211263901
291 1.78218400631195
292 1.78767145291353
293 1.74608628566448
294 1.78967431264046
295 1.75850521142666
296 1.78614619450691
297 1.80347681504029
298 1.77614673590049
299 1.75624770231736
300 1.76068905836497
301 1.77315295812411
302 1.75726902026397
303 1.78148156251663
304 1.79052367730018
305 1.77587258204436
306 1.73851378300251
307 1.7575769959352
308 1.74968803387422
309 1.74954817998104
310 1.76964932832962
311 1.75126755543244
312 1.7418849452948
313 1.76228930705633
314 1.75792402334702
315 1.75679261562152
316 1.74295921050585
317 1.75222903642899
318 1.7578183106887
319 1.75268609095842
320 1.77859967335677
321 1.78390200932821
322 1.77964254373159
323 1.74151727022269
324 1.74311215143937
325 1.72535546009357
326 1.72717873713909
327 1.76933360099792
328 1.75767481785554
329 1.70752447690719
330 1.75536462129691
331 1.70967134604087
332 1.71214153980597
333 1.76330765088399
334 1.78489852410096
335 1.74895637921798
336 1.73118025217301
337 1.71301585130202
338 1.72234738942904
339 1.72934136329553
340 1.75264994761883
341 1.74500249746518
342 1.76169161766003
343 1.76234893615429
344 1.69978780929859
345 1.71331957211861
346 1.72249636894617
347 1.70892329705067
348 1.6913838157287
349 1.70673987040153
350 1.72283921027795
};
\addplot [, white!38.82352941176471!black]
table {%
0 4.92718700873546
1 4.69310568540524
2 4.52042693969531
3 4.34035367232103
4 4.20440244674683
5 4.14460104551071
6 3.98221158981323
7 3.88731365326123
8 3.753274000608
9 3.66441987722348
10 3.62225199662722
11 3.49061700625297
12 3.40855932541383
13 3.39769104199532
14 3.27253226439158
15 3.20741041807028
16 3.11380057457166
17 3.05849955020807
18 3.00060835251441
19 2.94491932025323
20 2.95121448467939
21 2.84919576461499
22 2.8686879384212
23 2.8171481474852
24 2.857775474206
25 2.80789815156888
26 2.78478666452261
27 2.77290241534893
28 2.76415642713889
29 2.71481671394446
30 2.69849735956926
31 2.685234497755
32 2.67280792273008
33 2.68759659620432
34 2.57701794000772
35 2.59735494393569
36 2.62041089167962
37 2.54824188733712
38 2.58131210926252
39 2.52843876985403
40 2.52917975951464
41 2.49259509490086
42 2.49594973600828
43 2.50012547541887
44 2.43603370739863
45 2.48435785831549
46 2.42212931315104
47 2.44819390468108
48 2.42125867574643
49 2.44894182376373
50 2.39548742159819
51 2.39723546994038
52 2.3579470316569
53 2.36964012109316
54 2.35671674288236
55 2.36054257246164
56 2.32035798598558
57 2.32918094366025
58 2.30249484685751
59 2.32175421714783
60 2.29217233413305
61 2.27332340753995
62 2.28587939189031
63 2.25998609799605
64 2.27316029408039
65 2.28019215204777
66 2.25070984546955
67 2.29180812224364
68 2.27533356654338
69 2.21673440169065
70 2.27140315068074
71 2.27315325920398
72 2.24992554310041
73 2.24241806146426
74 2.20965629357558
75 2.22218631781065
76 2.23068019671318
77 2.24017928808163
78 2.19897731909385
79 2.22299583294453
80 2.18728603002353
81 2.18879343454654
82 2.1816576398336
83 2.18770456925417
84 2.22858019211353
85 2.18961931497623
86 2.17019270933591
87 2.19477215944192
88 2.193588525821
89 2.10292064532256
90 2.16886277229358
91 2.12429128090541
92 2.20301553224906
93 2.15018379993928
94 2.13469587533902
95 2.12109116713206
96 2.14735356966654
97 2.13451267358584
98 2.09855720324394
99 2.13636109614984
100 2.16062132517497
101 2.14280919692455
102 2.08867379488089
103 2.10455004985516
104 2.1119108123657
105 2.13379065807049
106 2.08814425040514
107 2.10749911956298
108 2.11592859335435
109 2.12552482348222
110 2.10501223344069
111 2.09622698258131
112 2.0535244223399
113 2.11496720864223
114 2.10673981446486
115 2.08429692800228
116 2.08840161867631
117 2.11001294392806
118 2.11777645808
119 2.10515347199562
120 2.16409099254853
121 2.10104342607351
122 2.06169942861948
123 2.08545698263706
124 2.06306351148165
125 2.06478411876238
126 2.05158345210247
127 2.10958331059187
128 2.11734074812669
129 2.06137686815017
130 2.05989398100437
131 2.10096539136691
132 2.04436064224977
133 2.04900014858979
134 2.05802815082746
135 2.05143341192832
136 2.03276787354396
137 2.05125563878279
138 2.03545528650284
139 2.02742936672309
140 2.02402686767089
141 2.04907503342017
142 2.05890438801203
143 2.04379037557504
144 2.07166991172693
145 2.03363000123929
146 2.02364411873695
147 2.06894778746825
148 2.05459414995634
149 2.03612142801285
150 2.05120200224412
151 2.02046953867643
152 2.04167062961138
153 1.98670546366618
154 2.01575342049965
155 1.99901527013534
156 1.99415691999289
157 1.99663053720425
158 2.01089370250702
159 1.99882966127151
160 2.00791844954857
161 2.0350928077331
162 1.98316607872645
163 2.00143916331805
164 1.97690180631784
165 1.9928457798102
166 1.98622061350407
167 1.98608728249868
168 2.01004383655695
169 1.99669632850549
170 1.98102853084222
171 1.96723247185732
172 2.01313380094675
173 1.99565484279241
174 2.02274576975749
175 2.01953074870965
176 1.97929949485339
177 2.00828429215994
178 1.9749637628213
179 2.02738196421892
180 1.9843212610636
181 1.98888329664866
182 1.97460094170693
183 1.98812541289207
184 1.98906361139738
185 1.96102459002764
186 2.01029831171036
187 1.94842979235527
188 1.97767355656013
189 1.9648562669754
190 1.95645154439486
191 1.97766073239155
192 2.01666655448767
193 1.95136106472749
194 1.98103818526635
195 1.97706930301128
196 1.95772954133841
197 1.97497199131892
198 1.93380014407329
199 1.94442568375514
200 1.97150634038143
201 1.92710943863942
202 1.95189055112692
203 1.96187490072006
204 1.95605531564126
205 1.96257702815227
206 1.98416416920148
207 1.96966067032936
208 1.95681942426241
209 1.94884416231742
210 1.94375879795123
211 1.97520072643573
212 1.96614396572113
213 1.94985183385702
214 1.97383300769023
215 1.93783748455537
216 1.96327180892993
217 1.96671766348374
218 1.94817307515022
219 1.92584032890124
220 1.94615038235982
221 1.92744127450845
222 1.96911260714898
223 1.92925376616991
224 1.94084660212199
225 1.93989455699921
226 1.9489490771905
227 1.94335743555656
228 1.94910630507347
229 1.92974693041581
230 1.93860666874128
231 1.93614706779138
232 1.95630075687017
233 1.92998311152825
234 1.9366655823512
235 1.96062411100436
236 1.93490238831593
237 1.95381299807475
238 1.91007945170769
239 1.95756849875817
240 1.91417632194666
241 1.93296647224671
242 1.93767371085974
243 1.9241642554601
244 1.94040150367297
245 1.9295185361153
246 1.93092117248437
247 1.88862751538937
248 1.91949308988376
249 1.93128243165138
250 1.9235887665015
251 1.91495190369777
252 1.91380189473812
253 1.94677608135419
254 1.93376834728779
255 1.93460984871938
256 1.93548322640933
257 1.90125230336801
258 1.92331017897679
259 1.9355271535042
260 1.91305168316914
261 1.91685662666957
262 1.91893333349472
263 1.93285654447018
264 1.94275772265899
265 1.94506580096025
266 1.93491223225227
267 1.92258505943494
268 1.89874776051595
269 1.94799650326753
270 1.90423890566215
271 1.92194079894286
272 1.92496262911039
273 1.95664963049766
274 1.92815770705541
275 1.92498147946138
276 1.91343261186893
277 1.90177002319923
278 1.94719548255969
279 1.896600041634
280 1.93428656076774
281 1.90924008534505
282 1.91160779274427
283 1.90815566594784
284 1.91776781662917
285 1.90600988039604
286 1.88599582666006
287 1.90991068497682
288 1.88840082364205
289 1.90581749188594
290 1.92626950374016
291 1.89499541276541
292 1.92032527465087
293 1.93031573754091
294 1.89827665457359
295 1.89827189384363
296 1.92203130630346
297 1.90438942573009
298 1.89113830450254
299 1.93007523738421
300 1.93757354296171
301 1.91654532994979
302 1.89264497542993
303 1.90901773556685
304 1.91624018473503
305 1.90451277219332
306 1.90106841081228
307 1.91479007097391
308 1.90055364828843
309 1.94996879650996
310 1.90881953789638
311 1.9357502475763
312 1.92194799123666
313 1.90767989708827
314 1.90884585411121
315 1.91863074058141
316 1.88629975991371
317 1.97851523680565
318 1.8970038722723
319 1.92533018650153
320 1.87613707169508
321 1.91430750412819
322 1.93740426577055
323 1.91828385224709
324 1.87407265870999
325 1.87615851408396
326 1.91351481890067
327 1.90155241733942
328 1.91052456696828
329 1.89034650875972
330 1.92678525203314
331 1.916528069056
332 1.89239508983416
333 1.91588687591064
334 1.91539233770126
335 1.90909850903046
336 1.88675869733859
337 1.88791353427447
338 1.90784286230038
339 1.89145777011529
340 1.92388765322856
341 1.90210468341143
342 1.89575949387673
343 1.89211225509644
344 1.91439759731293
345 1.90546975227503
346 1.89006246053256
347 1.88126768668493
348 1.90208344887464
349 1.87503526608149
350 1.90004265766877
};
\end{axis}

\end{tikzpicture}

==> figs/cifar100_allcnnc/curvatures_const_final_valid_accuracies/2_test_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-17.5, xmax=367.5,
ylabel={test\_accuracies},
ymin=-0.0205265925480769, ymax=0.651411007612179,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0102413862179487)
--(axis cs:0,0.0100160256410256)
--(axis cs:1,0.0125200320512821)
--(axis cs:2,0.020683092948718)
--(axis cs:3,0.0224859775641026)
--(axis cs:4,0.0286207932692308)
--(axis cs:5,0.0422676282051282)
--(axis cs:6,0.0565655048076923)
--(axis cs:7,0.0639523237179487)
--(axis cs:8,0.0731169871794872)
--(axis cs:9,0.080654046474359)
--(axis cs:10,0.0969300881410256)
--(axis cs:11,0.103766025641026)
--(axis cs:12,0.106370192307692)
--(axis cs:13,0.119315905448718)
--(axis cs:14,0.128280248397436)
--(axis cs:15,0.124724559294872)
--(axis cs:16,0.141626602564103)
--(axis cs:17,0.162034254807692)
--(axis cs:18,0.167843549679487)
--(axis cs:19,0.172000200320513)
--(axis cs:20,0.180163261217949)
--(axis cs:21,0.183293269230769)
--(axis cs:22,0.189002403846154)
--(axis cs:23,0.1982421875)
--(axis cs:24,0.200320512820513)
--(axis cs:25,0.218699919871795)
--(axis cs:26,0.226061698717949)
--(axis cs:27,0.224534254807692)
--(axis cs:28,0.242688301282051)
--(axis cs:29,0.245868389423077)
--(axis cs:30,0.242462940705128)
--(axis cs:31,0.238406450320513)
--(axis cs:32,0.262945713141026)
--(axis cs:33,0.244741586538462)
--(axis cs:34,0.273562700320513)
--(axis cs:35,0.267878605769231)
--(axis cs:36,0.289388020833333)
--(axis cs:37,0.298803084935897)
--(axis cs:38,0.300906450320513)
--(axis cs:39,0.310571915064103)
--(axis cs:40,0.327774439102564)
--(axis cs:41,0.330679086538462)
--(axis cs:42,0.30644030448718)
--(axis cs:43,0.335812299679487)
--(axis cs:44,0.334460136217949)
--(axis cs:45,0.318634815705128)
--(axis cs:46,0.346955128205128)
--(axis cs:47,0.339092548076923)
--(axis cs:48,0.35859875801282)
--(axis cs:49,0.356219951923077)
--(axis cs:50,0.363606770833333)
--(axis cs:51,0.375175280448718)
--(axis cs:52,0.376827924679487)
--(axis cs:53,0.368790064102564)
--(axis cs:54,0.374273838141026)
--(axis cs:55,0.37900641025641)
--(axis cs:56,0.3759765625)
--(axis cs:57,0.380558894230769)
--(axis cs:58,0.401492387820513)
--(axis cs:59,0.391851963141026)
--(axis cs:60,0.400691105769231)
--(axis cs:61,0.402944711538462)
--(axis cs:62,0.406825921474359)
--(axis cs:63,0.404847756410256)
--(axis cs:64,0.412635216346154)
--(axis cs:65,0.40604967948718)
--(axis cs:66,0.397310697115385)
--(axis cs:67,0.397435897435897)
--(axis cs:68,0.3974609375)
--(axis cs:69,0.402719350961538)
--(axis cs:70,0.427158453525641)
--(axis cs:71,0.410006009615385)
--(axis cs:72,0.417442908653846)
--(axis cs:73,0.433819110576923)
--(axis cs:74,0.419320913461538)
--(axis cs:75,0.436899038461538)
--(axis cs:76,0.437950721153846)
--(axis cs:77,0.433919270833333)
--(axis cs:78,0.435772235576923)
--(axis cs:79,0.436798878205128)
--(axis cs:80,0.436598557692308)
--(axis cs:81,0.450646033653846)
--(axis cs:82,0.428135016025641)
--(axis cs:83,0.444511217948718)
--(axis cs:84,0.463065905448718)
--(axis cs:85,0.445337540064103)
--(axis cs:86,0.435822315705128)
--(axis cs:87,0.439302884615385)
--(axis cs:88,0.451772836538462)
--(axis cs:89,0.450170272435897)
--(axis cs:90,0.468975360576923)
--(axis cs:91,0.438802083333333)
--(axis cs:92,0.467347756410256)
--(axis cs:93,0.444260817307692)
--(axis cs:94,0.474834735576923)
--(axis cs:95,0.461688701923077)
--(axis cs:96,0.465119190705128)
--(axis cs:97,0.456555488782051)
--(axis cs:98,0.483648838141026)
--(axis cs:99,0.47831530448718)
--(axis cs:100,0.475235376602564)
--(axis cs:101,0.496344150641026)
--(axis cs:102,0.493890224358974)
--(axis cs:103,0.488757011217949)
--(axis cs:104,0.466195913461538)
--(axis cs:105,0.489408052884615)
--(axis cs:106,0.494090544871795)
--(axis cs:107,0.490484775641026)
--(axis cs:108,0.491536458333333)
--(axis cs:109,0.48915765224359)
--(axis cs:110,0.495793269230769)
--(axis cs:111,0.477964743589744)
--(axis cs:112,0.50272936698718)
--(axis cs:113,0.504206730769231)
--(axis cs:114,0.492788461538462)
--(axis cs:115,0.482972756410256)
--(axis cs:116,0.492237580128205)
--(axis cs:117,0.479742588141026)
--(axis cs:118,0.510416666666667)
--(axis cs:119,0.487930689102564)
--(axis cs:120,0.496068709935897)
--(axis cs:121,0.499474158653846)
--(axis cs:122,0.487705328525641)
--(axis cs:123,0.504757612179487)
--(axis cs:124,0.504832732371795)
--(axis cs:125,0.506109775641026)
--(axis cs:126,0.511217948717949)
--(axis cs:127,0.506986177884615)
--(axis cs:128,0.48359875801282)
--(axis cs:129,0.525716145833333)
--(axis cs:130,0.509440104166667)
--(axis cs:131,0.512820512820513)
--(axis cs:132,0.517452924679487)
--(axis cs:133,0.500575921474359)
--(axis cs:134,0.49989983974359)
--(axis cs:135,0.505533854166667)
--(axis cs:136,0.49697015224359)
--(axis cs:137,0.517728365384615)
--(axis cs:138,0.509089543269231)
--(axis cs:139,0.521809895833333)
--(axis cs:140,0.510767227564103)
--(axis cs:141,0.502178485576923)
--(axis cs:142,0.517002203525641)
--(axis cs:143,0.518905248397436)
--(axis cs:144,0.523262219551282)
--(axis cs:145,0.511543469551282)
--(axis cs:146,0.527569110576923)
--(axis cs:147,0.511167868589744)
--(axis cs:148,0.511743790064103)
--(axis cs:149,0.527318709935897)
--(axis cs:150,0.524814703525641)
--(axis cs:151,0.507286658653846)
--(axis cs:152,0.537034254807692)
--(axis cs:153,0.526292067307692)
--(axis cs:154,0.528745993589744)
--(axis cs:155,0.520582932692308)
--(axis cs:156,0.53438000801282)
--(axis cs:157,0.524188701923077)
--(axis cs:158,0.525415665064103)
--(axis cs:159,0.539362980769231)
--(axis cs:160,0.514197716346154)
--(axis cs:161,0.519756610576923)
--(axis cs:162,0.51963141025641)
--(axis cs:163,0.532977764423077)
--(axis cs:164,0.516476362179487)
--(axis cs:165,0.527393830128205)
--(axis cs:166,0.52949719551282)
--(axis cs:167,0.529547275641026)
--(axis cs:168,0.538987379807692)
--(axis cs:169,0.53340344551282)
--(axis cs:170,0.526817908653846)
--(axis cs:171,0.532401842948718)
--(axis cs:172,0.522686298076923)
--(axis cs:173,0.536458333333333)
--(axis cs:174,0.523788060897436)
--(axis cs:175,0.535757211538462)
--(axis cs:176,0.54775140224359)
--(axis cs:177,0.515074118589744)
--(axis cs:178,0.545422676282051)
--(axis cs:179,0.530448717948718)
--(axis cs:180,0.533428485576923)
--(axis cs:181,0.513196113782051)
--(axis cs:182,0.545547876602564)
--(axis cs:183,0.54023938301282)
--(axis cs:184,0.535281450320513)
--(axis cs:185,0.53593249198718)
--(axis cs:186,0.507837540064103)
--(axis cs:187,0.536308092948718)
--(axis cs:188,0.532451923076923)
--(axis cs:189,0.544070512820513)
--(axis cs:190,0.528921274038462)
--(axis cs:191,0.531926081730769)
--(axis cs:192,0.544571314102564)
--(axis cs:193,0.535632011217949)
--(axis cs:194,0.53407952724359)
--(axis cs:195,0.519606370192308)
--(axis cs:196,0.542267628205128)
--(axis cs:197,0.544521233974359)
--(axis cs:198,0.543970352564103)
--(axis cs:199,0.531675681089744)
--(axis cs:200,0.539137620192308)
--(axis cs:201,0.54892828525641)
--(axis cs:202,0.532677283653846)
--(axis cs:203,0.547325721153846)
--(axis cs:204,0.547000200320513)
--(axis cs:205,0.532877604166667)
--(axis cs:206,0.553735977564103)
--(axis cs:207,0.540589943910256)
--(axis cs:208,0.544070512820513)
--(axis cs:209,0.536308092948718)
--(axis cs:210,0.540765224358974)
--(axis cs:211,0.525340544871795)
--(axis cs:212,0.53212640224359)
--(axis cs:213,0.531375200320513)
--(axis cs:214,0.548427483974359)
--(axis cs:215,0.55058092948718)
--(axis cs:216,0.542593149038462)
--(axis cs:217,0.526517427884615)
--(axis cs:218,0.544270833333333)
--(axis cs:219,0.534204727564103)
--(axis cs:220,0.542492988782051)
--(axis cs:221,0.537484975961538)
--(axis cs:222,0.539888822115385)
--(axis cs:223,0.547726362179487)
--(axis cs:224,0.537660256410256)
--(axis cs:225,0.548778044871795)
--(axis cs:226,0.54306891025641)
--(axis cs:227,0.545748197115385)
--(axis cs:228,0.542918669871795)
--(axis cs:229,0.54472155448718)
--(axis cs:230,0.518830128205128)
--(axis cs:231,0.548903245192308)
--(axis cs:232,0.544846754807692)
--(axis cs:233,0.540539863782051)
--(axis cs:234,0.555939503205128)
--(axis cs:235,0.556239983974359)
--(axis cs:236,0.551807892628205)
--(axis cs:237,0.554011418269231)
--(axis cs:238,0.552559094551282)
--(axis cs:239,0.54862780448718)
--(axis cs:240,0.555388621794872)
--(axis cs:241,0.54276842948718)
--(axis cs:242,0.549328926282051)
--(axis cs:243,0.543269230769231)
--(axis cs:244,0.564778645833333)
--(axis cs:245,0.553685897435897)
--(axis cs:246,0.53242688301282)
--(axis cs:247,0.552358774038461)
--(axis cs:248,0.561022636217949)
--(axis cs:249,0.560096153846154)
--(axis cs:250,0.561197916666667)
--(axis cs:251,0.549729567307692)
--(axis cs:252,0.557567107371795)
--(axis cs:253,0.538987379807692)
--(axis cs:254,0.565755208333333)
--(axis cs:255,0.556465344551282)
--(axis cs:256,0.558769030448718)
--(axis cs:257,0.551507411858974)
--(axis cs:258,0.557466947115385)
--(axis cs:259,0.561197916666667)
--(axis cs:260,0.54414563301282)
--(axis cs:261,0.556089743589744)
--(axis cs:262,0.560872395833333)
--(axis cs:263,0.552033253205128)
--(axis cs:264,0.557441907051282)
--(axis cs:265,0.549679487179487)
--(axis cs:266,0.561748798076923)
--(axis cs:267,0.561573517628205)
--(axis cs:268,0.546724759615385)
--(axis cs:269,0.54970452724359)
--(axis cs:270,0.546023637820513)
--(axis cs:271,0.564002403846154)
--(axis cs:272,0.547375801282051)
--(axis cs:273,0.541341145833333)
--(axis cs:274,0.536508413461539)
--(axis cs:275,0.560797275641026)
--(axis cs:276,0.560797275641026)
--(axis cs:277,0.56825921474359)
--(axis cs:278,0.569861778846154)
--(axis cs:279,0.553185096153846)
--(axis cs:280,0.560571915064103)
--(axis cs:281,0.558067908653846)
--(axis cs:282,0.561122796474359)
--(axis cs:283,0.560521834935897)
--(axis cs:284,0.544746594551282)
--(axis cs:285,0.540765224358974)
--(axis cs:286,0.562249599358974)
--(axis cs:287,0.555839342948718)
--(axis cs:288,0.552383814102564)
--(axis cs:289,0.550130208333333)
--(axis cs:290,0.541691706730769)
--(axis cs:291,0.5517578125)
--(axis cs:292,0.565579927884615)
--(axis cs:293,0.552383814102564)
--(axis cs:294,0.566932091346154)
--(axis cs:295,0.561873998397436)
--(axis cs:296,0.561298076923077)
--(axis cs:297,0.562074318910256)
--(axis cs:298,0.566856971153846)
--(axis cs:299,0.561873998397436)
--(axis cs:300,0.554762620192308)
--(axis cs:301,0.556815905448718)
--(axis cs:302,0.566130809294872)
--(axis cs:303,0.561899038461539)
--(axis cs:304,0.555814302884615)
--(axis cs:305,0.57108874198718)
--(axis cs:306,0.559069511217949)
--(axis cs:307,0.556490384615385)
--(axis cs:308,0.567307692307692)
--(axis cs:309,0.569310897435897)
--(axis cs:310,0.572140424679487)
--(axis cs:311,0.565304487179487)
--(axis cs:312,0.572566105769231)
--(axis cs:313,0.562024238782051)
--(axis cs:314,0.570963541666667)
--(axis cs:315,0.560822315705128)
--(axis cs:316,0.558468549679487)
--(axis cs:317,0.564428084935897)
--(axis cs:318,0.57138922275641)
--(axis cs:319,0.567232572115385)
--(axis cs:320,0.550831330128205)
--(axis cs:321,0.578625801282051)
--(axis cs:322,0.568935296474359)
--(axis cs:323,0.571714743589744)
--(axis cs:324,0.567332732371795)
--(axis cs:325,0.555639022435897)
--(axis cs:326,0.571614583333333)
--(axis cs:327,0.569310897435897)
--(axis cs:328,0.57539563301282)
--(axis cs:329,0.579126602564103)
--(axis cs:330,0.555939503205128)
--(axis cs:331,0.563601762820513)
--(axis cs:332,0.564703525641026)
--(axis cs:333,0.574519230769231)
--(axis cs:334,0.568534655448718)
--(axis cs:335,0.577173477564103)
--(axis cs:336,0.5703125)
--(axis cs:337,0.567933693910256)
--(axis cs:338,0.561748798076923)
--(axis cs:339,0.563852163461538)
--(axis cs:340,0.569486177884615)
--(axis cs:341,0.568058894230769)
--(axis cs:342,0.571990184294872)
--(axis cs:343,0.547801482371795)
--(axis cs:344,0.565655048076923)
--(axis cs:345,0.567132411858974)
--(axis cs:346,0.560096153846154)
--(axis cs:347,0.555163261217949)
--(axis cs:348,0.567232572115385)
--(axis cs:349,0.555163261217949)
--(axis cs:350,0.57246594551282)
--(axis cs:350,0.589543269230769)
--(axis cs:350,0.589543269230769)
--(axis cs:349,0.578525641025641)
--(axis cs:348,0.583508613782051)
--(axis cs:347,0.580929487179487)
--(axis cs:346,0.5751953125)
--(axis cs:345,0.582932692307692)
--(axis cs:344,0.584309895833333)
--(axis cs:343,0.573167067307692)
--(axis cs:342,0.581305088141026)
--(axis cs:341,0.579952924679487)
--(axis cs:340,0.583433493589744)
--(axis cs:339,0.583333333333333)
--(axis cs:338,0.583308293269231)
--(axis cs:337,0.579377003205128)
--(axis cs:336,0.584935897435897)
--(axis cs:335,0.587214543269231)
--(axis cs:334,0.578074919871795)
--(axis cs:333,0.580553886217949)
--(axis cs:332,0.584710536858974)
--(axis cs:331,0.582281650641026)
--(axis cs:330,0.580603966346154)
--(axis cs:329,0.586237980769231)
--(axis cs:328,0.584309895833333)
--(axis cs:327,0.583934294871795)
--(axis cs:326,0.580078125)
--(axis cs:325,0.577849559294872)
--(axis cs:324,0.58408453525641)
--(axis cs:323,0.580603966346154)
--(axis cs:322,0.582957732371795)
--(axis cs:321,0.588366386217949)
--(axis cs:320,0.574844751602564)
--(axis cs:319,0.576347155448718)
--(axis cs:318,0.582256610576923)
--(axis cs:317,0.57411858974359)
--(axis cs:316,0.581630608974359)
--(axis cs:315,0.580353565705128)
--(axis cs:314,0.581855969551282)
--(axis cs:313,0.581906049679487)
--(axis cs:312,0.591721754807692)
--(axis cs:311,0.580729166666667)
--(axis cs:310,0.580453725961538)
--(axis cs:309,0.584635416666667)
--(axis cs:308,0.584585336538461)
--(axis cs:307,0.57832532051282)
--(axis cs:306,0.578350360576923)
--(axis cs:305,0.578575721153846)
--(axis cs:304,0.577448918269231)
--(axis cs:303,0.573592748397436)
--(axis cs:302,0.576597556089744)
--(axis cs:301,0.577373798076923)
--(axis cs:300,0.578375400641026)
--(axis cs:299,0.582732371794872)
--(axis cs:298,0.578475560897436)
--(axis cs:297,0.575646033653846)
--(axis cs:296,0.5859375)
--(axis cs:295,0.581280048076923)
--(axis cs:294,0.575495793269231)
--(axis cs:293,0.580428685897436)
--(axis cs:292,0.578776041666667)
--(axis cs:291,0.580553886217949)
--(axis cs:290,0.580253405448718)
--(axis cs:289,0.572516025641026)
--(axis cs:288,0.577999799679487)
--(axis cs:287,0.57704827724359)
--(axis cs:286,0.574944911858974)
--(axis cs:285,0.580578926282051)
--(axis cs:284,0.581530448717949)
--(axis cs:283,0.577298677884615)
--(axis cs:282,0.580904447115385)
--(axis cs:281,0.575896434294872)
--(axis cs:280,0.576497395833333)
--(axis cs:279,0.570187299679487)
--(axis cs:278,0.577223557692308)
--(axis cs:277,0.577023237179487)
--(axis cs:276,0.578926282051282)
--(axis cs:275,0.572340745192308)
--(axis cs:274,0.5751953125)
--(axis cs:273,0.567833533653846)
--(axis cs:272,0.570663060897436)
--(axis cs:271,0.582256610576923)
--(axis cs:270,0.576772836538462)
--(axis cs:269,0.568509615384615)
--(axis cs:268,0.574168669871795)
--(axis cs:267,0.580929487179487)
--(axis cs:266,0.575020032051282)
--(axis cs:265,0.57041266025641)
--(axis cs:264,0.572440905448718)
--(axis cs:263,0.564052483974359)
--(axis cs:262,0.57607171474359)
--(axis cs:261,0.570713141025641)
--(axis cs:260,0.578450520833333)
--(axis cs:259,0.576923076923077)
--(axis cs:258,0.575871394230769)
--(axis cs:257,0.566957131410256)
--(axis cs:256,0.572691306089744)
--(axis cs:255,0.572415865384615)
--(axis cs:254,0.576898036858974)
--(axis cs:253,0.575170272435897)
--(axis cs:252,0.574143629807692)
--(axis cs:251,0.57597155448718)
--(axis cs:250,0.576397235576923)
--(axis cs:249,0.570788261217949)
--(axis cs:248,0.570087139423077)
--(axis cs:247,0.571063701923077)
--(axis cs:246,0.566230969551282)
--(axis cs:245,0.562750400641026)
--(axis cs:244,0.575896434294872)
--(axis cs:243,0.567708333333333)
--(axis cs:242,0.572115384615385)
--(axis cs:241,0.56953625801282)
--(axis cs:240,0.571664663461539)
--(axis cs:239,0.566456330128205)
--(axis cs:238,0.564778645833333)
--(axis cs:237,0.566531450320513)
--(axis cs:236,0.570062099358974)
--(axis cs:235,0.572791466346154)
--(axis cs:234,0.571739783653846)
--(axis cs:233,0.554361979166667)
--(axis cs:232,0.570187299679487)
--(axis cs:231,0.562875600961538)
--(axis cs:230,0.552033253205128)
--(axis cs:229,0.565279447115385)
--(axis cs:228,0.558743990384615)
--(axis cs:227,0.566907051282051)
--(axis cs:226,0.559094551282051)
--(axis cs:225,0.562625200320513)
--(axis cs:224,0.56132311698718)
--(axis cs:223,0.568134014423077)
--(axis cs:222,0.559645432692308)
--(axis cs:221,0.563426482371795)
--(axis cs:220,0.567958733974359)
--(axis cs:219,0.563451522435897)
--(axis cs:218,0.563777043269231)
--(axis cs:217,0.564628405448718)
--(axis cs:216,0.563351362179487)
--(axis cs:215,0.564953926282051)
--(axis cs:214,0.566331129807692)
--(axis cs:213,0.556014623397436)
--(axis cs:212,0.564027443910256)
--(axis cs:211,0.555839342948718)
--(axis cs:210,0.556515424679487)
--(axis cs:209,0.553585737179487)
--(axis cs:208,0.563501602564103)
--(axis cs:207,0.57011217948718)
--(axis cs:206,0.564478165064103)
--(axis cs:205,0.559745592948718)
--(axis cs:204,0.562675280448718)
--(axis cs:203,0.565404647435897)
--(axis cs:202,0.559169671474359)
--(axis cs:201,0.564903846153846)
--(axis cs:200,0.552258613782051)
--(axis cs:199,0.559019431089744)
--(axis cs:198,0.564127604166667)
--(axis cs:197,0.560571915064103)
--(axis cs:196,0.560246394230769)
--(axis cs:195,0.553385416666667)
--(axis cs:194,0.551908052884615)
--(axis cs:193,0.550280448717949)
--(axis cs:192,0.557692307692308)
--(axis cs:191,0.562449919871795)
--(axis cs:190,0.547776442307692)
--(axis cs:189,0.559595352564103)
--(axis cs:188,0.551732772435897)
--(axis cs:187,0.552108373397436)
--(axis cs:186,0.54609875801282)
--(axis cs:185,0.554737580128205)
--(axis cs:184,0.550030048076923)
--(axis cs:183,0.557491987179487)
--(axis cs:182,0.558518629807692)
--(axis cs:181,0.551407251602564)
--(axis cs:180,0.551081730769231)
--(axis cs:179,0.551332131410256)
--(axis cs:178,0.556765825320513)
--(axis cs:177,0.553886217948718)
--(axis cs:176,0.553535657051282)
--(axis cs:175,0.545472756410256)
--(axis cs:174,0.542918669871795)
--(axis cs:173,0.550631009615385)
--(axis cs:172,0.55361077724359)
--(axis cs:171,0.550355568910256)
--(axis cs:170,0.554311899038462)
--(axis cs:169,0.55967047275641)
--(axis cs:168,0.555063100961539)
--(axis cs:167,0.548352363782051)
--(axis cs:166,0.537034254807692)
--(axis cs:165,0.547801482371795)
--(axis cs:164,0.543018830128205)
--(axis cs:163,0.546173878205128)
--(axis cs:162,0.543344350961539)
--(axis cs:161,0.551983173076923)
--(axis cs:160,0.541967147435897)
--(axis cs:159,0.547125400641026)
--(axis cs:158,0.549278846153846)
--(axis cs:157,0.553836137820513)
--(axis cs:156,0.538887219551282)
--(axis cs:155,0.538511618589744)
--(axis cs:154,0.54667467948718)
--(axis cs:153,0.539513221153846)
--(axis cs:152,0.550931490384615)
--(axis cs:151,0.540489783653846)
--(axis cs:150,0.546574519230769)
--(axis cs:149,0.544195713141026)
--(axis cs:148,0.53407952724359)
--(axis cs:147,0.5439453125)
--(axis cs:146,0.538887219551282)
--(axis cs:145,0.54219250801282)
--(axis cs:144,0.535481770833333)
--(axis cs:143,0.536433293269231)
--(axis cs:142,0.543644831730769)
--(axis cs:141,0.544596354166667)
--(axis cs:140,0.544270833333333)
--(axis cs:139,0.539688501602564)
--(axis cs:138,0.53495592948718)
--(axis cs:137,0.544946915064103)
--(axis cs:136,0.533678886217949)
--(axis cs:135,0.530323517628205)
--(axis cs:134,0.530398637820513)
--(axis cs:133,0.522836538461538)
--(axis cs:132,0.534805689102564)
--(axis cs:131,0.534855769230769)
--(axis cs:130,0.524789663461538)
--(axis cs:129,0.531675681089744)
--(axis cs:128,0.524263822115385)
--(axis cs:127,0.52754407051282)
--(axis cs:126,0.528971354166667)
--(axis cs:125,0.527944711538462)
--(axis cs:124,0.522611177884615)
--(axis cs:123,0.522185496794872)
--(axis cs:122,0.526642628205128)
--(axis cs:121,0.52626702724359)
--(axis cs:120,0.520257411858974)
--(axis cs:119,0.523086939102564)
--(axis cs:118,0.520432692307692)
--(axis cs:117,0.513146033653846)
--(axis cs:116,0.507987780448718)
--(axis cs:115,0.514723557692308)
--(axis cs:114,0.517177483974359)
--(axis cs:113,0.519881810897436)
--(axis cs:112,0.516776842948718)
--(axis cs:111,0.507486979166667)
--(axis cs:110,0.517127403846154)
--(axis cs:109,0.510066105769231)
--(axis cs:108,0.51064202724359)
--(axis cs:107,0.510091145833333)
--(axis cs:106,0.517903645833333)
--(axis cs:105,0.505283453525641)
--(axis cs:104,0.508839142628205)
--(axis cs:103,0.509064503205128)
--(axis cs:102,0.510241386217949)
--(axis cs:101,0.505333533653846)
--(axis cs:100,0.506209935897436)
--(axis cs:99,0.502328725961539)
--(axis cs:98,0.498121995192308)
--(axis cs:97,0.490609975961538)
--(axis cs:96,0.496669671474359)
--(axis cs:95,0.493314302884615)
--(axis cs:94,0.491736778846154)
--(axis cs:93,0.486453325320513)
--(axis cs:92,0.49491686698718)
--(axis cs:91,0.482446915064103)
--(axis cs:90,0.490760216346154)
--(axis cs:89,0.48046875)
--(axis cs:88,0.490760216346154)
--(axis cs:87,0.474834735576923)
--(axis cs:86,0.490835336538462)
--(axis cs:85,0.476262019230769)
--(axis cs:84,0.468349358974359)
--(axis cs:83,0.464968950320513)
--(axis cs:82,0.46659655448718)
--(axis cs:81,0.484124599358974)
--(axis cs:80,0.476537459935897)
--(axis cs:79,0.466796875)
--(axis cs:78,0.46309094551282)
--(axis cs:77,0.460411658653846)
--(axis cs:76,0.46689703525641)
--(axis cs:75,0.466446314102564)
--(axis cs:74,0.466621594551282)
--(axis cs:73,0.459284855769231)
--(axis cs:72,0.438351362179487)
--(axis cs:71,0.456680689102564)
--(axis cs:70,0.4580078125)
--(axis cs:69,0.43760016025641)
--(axis cs:68,0.437449919871795)
--(axis cs:67,0.445663060897436)
--(axis cs:66,0.443334334935897)
--(axis cs:65,0.43935296474359)
--(axis cs:64,0.435496794871795)
--(axis cs:63,0.441456330128205)
--(axis cs:62,0.427383814102564)
--(axis cs:61,0.424829727564103)
--(axis cs:60,0.419320913461538)
--(axis cs:59,0.421023637820513)
--(axis cs:58,0.416566506410256)
--(axis cs:57,0.422325721153846)
--(axis cs:56,0.41103265224359)
--(axis cs:55,0.411934094551282)
--(axis cs:54,0.404321915064103)
--(axis cs:53,0.392728365384615)
--(axis cs:52,0.399489182692308)
--(axis cs:51,0.396334134615385)
--(axis cs:50,0.395808293269231)
--(axis cs:49,0.390800280448718)
--(axis cs:48,0.37782952724359)
--(axis cs:47,0.378330328525641)
--(axis cs:46,0.370617988782051)
--(axis cs:45,0.369065504807692)
--(axis cs:44,0.360501802884615)
--(axis cs:43,0.372195512820513)
--(axis cs:42,0.360476762820513)
--(axis cs:41,0.357897636217949)
--(axis cs:40,0.342548076923077)
--(axis cs:39,0.356119791666667)
--(axis cs:38,0.344401041666667)
--(axis cs:37,0.33779046474359)
--(axis cs:36,0.322916666666667)
--(axis cs:35,0.322390825320513)
--(axis cs:34,0.311899038461538)
--(axis cs:33,0.30263421474359)
--(axis cs:32,0.306941105769231)
--(axis cs:31,0.291215945512821)
--(axis cs:30,0.287585136217949)
--(axis cs:29,0.285657051282051)
--(axis cs:28,0.266351161858974)
--(axis cs:27,0.256535456730769)
--(axis cs:26,0.251903044871795)
--(axis cs:25,0.246794871794872)
--(axis cs:24,0.23945813301282)
--(axis cs:23,0.229742588141026)
--(axis cs:22,0.216346153846154)
--(axis cs:21,0.216020633012821)
--(axis cs:20,0.201322115384615)
--(axis cs:19,0.191180889423077)
--(axis cs:18,0.192858573717949)
--(axis cs:17,0.177784455128205)
--(axis cs:16,0.173076923076923)
--(axis cs:15,0.156450320512821)
--(axis cs:14,0.148712940705128)
--(axis cs:13,0.148763020833333)
--(axis cs:12,0.138596754807692)
--(axis cs:11,0.128505608974359)
--(axis cs:10,0.116786858974359)
--(axis cs:9,0.108323317307692)
--(axis cs:8,0.100085136217949)
--(axis cs:7,0.0858122996794872)
--(axis cs:6,0.0713892227564103)
--(axis cs:5,0.0584435096153846)
--(axis cs:4,0.0414663461538462)
--(axis cs:3,0.032802483974359)
--(axis cs:2,0.0255909455128205)
--(axis cs:1,0.0283203125)
--(axis cs:0,0.0102413862179487)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.0102413862179487)
--(axis cs:0,0.0100160256410256)
--(axis cs:1,0.0473758012820513)
--(axis cs:2,0.0649038461538461)
--(axis cs:3,0.106044671474359)
--(axis cs:4,0.13779547275641)
--(axis cs:5,0.194085536858974)
--(axis cs:6,0.226387219551282)
--(axis cs:7,0.256585536858974)
--(axis cs:8,0.283703926282051)
--(axis cs:9,0.312274639423077)
--(axis cs:10,0.330879407051282)
--(axis cs:11,0.341621594551282)
--(axis cs:12,0.371319110576923)
--(axis cs:13,0.384940905448718)
--(axis cs:14,0.399213741987179)
--(axis cs:15,0.415715144230769)
--(axis cs:16,0.419345953525641)
--(axis cs:17,0.432992788461538)
--(axis cs:18,0.437299679487179)
--(axis cs:19,0.446113782051282)
--(axis cs:20,0.455779246794872)
--(axis cs:21,0.45234875801282)
--(axis cs:22,0.457632211538462)
--(axis cs:23,0.468249198717949)
--(axis cs:24,0.472606169871795)
--(axis cs:25,0.478490584935897)
--(axis cs:26,0.477914663461538)
--(axis cs:27,0.487905649038462)
--(axis cs:28,0.490209334935897)
--(axis cs:29,0.493139022435897)
--(axis cs:30,0.493664863782051)
--(axis cs:31,0.495292467948718)
--(axis cs:32,0.50020032051282)
--(axis cs:33,0.501427283653846)
--(axis cs:34,0.507261618589744)
--(axis cs:35,0.50498297275641)
--(axis cs:36,0.506034655448718)
--(axis cs:37,0.517953725961538)
--(axis cs:38,0.519906850961539)
--(axis cs:39,0.517202524038461)
--(axis cs:40,0.522686298076923)
--(axis cs:41,0.518629807692308)
--(axis cs:42,0.529121594551282)
--(axis cs:43,0.528270232371795)
--(axis cs:44,0.533503605769231)
--(axis cs:45,0.536658653846154)
--(axis cs:46,0.5390625)
--(axis cs:47,0.538386418269231)
--(axis cs:48,0.536858974358974)
--(axis cs:49,0.541666666666667)
--(axis cs:50,0.541741786858974)
--(axis cs:51,0.539638421474359)
--(axis cs:52,0.54569811698718)
--(axis cs:53,0.551607572115385)
--(axis cs:54,0.549178685897436)
--(axis cs:55,0.548227163461538)
--(axis cs:56,0.553059895833333)
--(axis cs:57,0.549679487179487)
--(axis cs:58,0.556765825320513)
--(axis cs:59,0.556690705128205)
--(axis cs:60,0.55644030448718)
--(axis cs:61,0.559420072115385)
--(axis cs:62,0.563777043269231)
--(axis cs:63,0.559019431089744)
--(axis cs:64,0.562074318910256)
--(axis cs:65,0.56620592948718)
--(axis cs:66,0.562975761217949)
--(axis cs:67,0.561573517628205)
--(axis cs:68,0.569711538461538)
--(axis cs:69,0.566681690705128)
--(axis cs:70,0.565554887820513)
--(axis cs:71,0.566706730769231)
--(axis cs:72,0.573517628205128)
--(axis cs:73,0.56943609775641)
--(axis cs:74,0.568810096153846)
--(axis cs:75,0.573642828525641)
--(axis cs:76,0.57421875)
--(axis cs:77,0.572516025641026)
--(axis cs:78,0.571714743589744)
--(axis cs:79,0.574744591346154)
--(axis cs:80,0.576547475961539)
--(axis cs:81,0.576096754807692)
--(axis cs:82,0.576146834935897)
--(axis cs:83,0.578125)
--(axis cs:84,0.579827724358974)
--(axis cs:85,0.574894831730769)
--(axis cs:86,0.576547475961539)
--(axis cs:87,0.580153245192308)
--(axis cs:88,0.579076522435897)
--(axis cs:89,0.580053084935897)
--(axis cs:90,0.583733974358974)
--(axis cs:91,0.57920172275641)
--(axis cs:92,0.583909254807692)
--(axis cs:93,0.576973157051282)
--(axis cs:94,0.584234775641026)
--(axis cs:95,0.583683894230769)
--(axis cs:96,0.584710536858974)
--(axis cs:97,0.581330128205128)
--(axis cs:98,0.57997796474359)
--(axis cs:99,0.582707331730769)
--(axis cs:100,0.586538461538462)
--(axis cs:101,0.586939102564103)
--(axis cs:102,0.58809094551282)
--(axis cs:103,0.5859375)
--(axis cs:104,0.584284855769231)
--(axis cs:105,0.585611979166667)
--(axis cs:106,0.58876702724359)
--(axis cs:107,0.586162860576923)
--(axis cs:108,0.586563501602564)
--(axis cs:109,0.589192708333333)
--(axis cs:110,0.587565104166667)
--(axis cs:111,0.585536858974359)
--(axis cs:112,0.589818709935897)
--(axis cs:113,0.594050480769231)
--(axis cs:114,0.589893830128205)
--(axis cs:115,0.591846955128205)
--(axis cs:116,0.58984375)
--(axis cs:117,0.592472956730769)
--(axis cs:118,0.590269431089744)
--(axis cs:119,0.590645032051282)
--(axis cs:120,0.593574719551282)
--(axis cs:121,0.59061999198718)
--(axis cs:122,0.590144230769231)
--(axis cs:123,0.592172475961538)
--(axis cs:124,0.5908203125)
--(axis cs:125,0.587615184294872)
--(axis cs:126,0.593975360576923)
--(axis cs:127,0.594776642628205)
--(axis cs:128,0.590394631410256)
--(axis cs:129,0.592172475961538)
--(axis cs:130,0.592372796474359)
--(axis cs:131,0.595052083333333)
--(axis cs:132,0.59482672275641)
--(axis cs:133,0.594576322115385)
--(axis cs:134,0.594300881410256)
--(axis cs:135,0.596829927884615)
--(axis cs:136,0.591746794871795)
--(axis cs:137,0.594601362179487)
--(axis cs:138,0.595552884615385)
--(axis cs:139,0.593249198717949)
--(axis cs:140,0.596003605769231)
--(axis cs:141,0.594901842948718)
--(axis cs:142,0.595653044871795)
--(axis cs:143,0.596228966346154)
--(axis cs:144,0.596254006410256)
--(axis cs:145,0.595002003205128)
--(axis cs:146,0.596804887820513)
--(axis cs:147,0.597956730769231)
--(axis cs:148,0.595452724358974)
--(axis cs:149,0.597280649038462)
--(axis cs:150,0.600310496794872)
--(axis cs:151,0.597480969551282)
--(axis cs:152,0.598457532051282)
--(axis cs:153,0.595427684294872)
--(axis cs:154,0.598407451923077)
--(axis cs:155,0.600711137820513)
--(axis cs:156,0.599634415064103)
--(axis cs:157,0.601337139423077)
--(axis cs:158,0.601737780448718)
--(axis cs:159,0.601412259615385)
--(axis cs:160,0.601262019230769)
--(axis cs:161,0.59883313301282)
--(axis cs:162,0.597005208333333)
--(axis cs:163,0.598157051282051)
--(axis cs:164,0.595452724358974)
--(axis cs:165,0.599208733974359)
--(axis cs:166,0.597155448717949)
--(axis cs:167,0.600210336538462)
--(axis cs:168,0.599158653846154)
--(axis cs:169,0.601186899038462)
--(axis cs:170,0.597130408653846)
--(axis cs:171,0.59950921474359)
--(axis cs:172,0.599183693910256)
--(axis cs:173,0.600435697115385)
--(axis cs:174,0.602514022435897)
--(axis cs:175,0.599909855769231)
--(axis cs:176,0.599083533653846)
--(axis cs:177,0.601837940705128)
--(axis cs:178,0.600936498397436)
--(axis cs:179,0.605418669871795)
--(axis cs:180,0.602388822115385)
--(axis cs:181,0.601136818910256)
--(axis cs:182,0.60459234775641)
--(axis cs:183,0.600636017628205)
--(axis cs:184,0.599759615384615)
--(axis cs:185,0.601512419871795)
--(axis cs:186,0.605794270833333)
--(axis cs:187,0.603791065705128)
--(axis cs:188,0.59980969551282)
--(axis cs:189,0.601387219551282)
--(axis cs:190,0.602188501602564)
--(axis cs:191,0.601913060897436)
--(axis cs:192,0.598758012820513)
--(axis cs:193,0.606119791666667)
--(axis cs:194,0.604942908653846)
--(axis cs:195,0.602814503205128)
--(axis cs:196,0.603440504807692)
--(axis cs:197,0.603941306089744)
--(axis cs:198,0.604517227564103)
--(axis cs:199,0.601287059294872)
--(axis cs:200,0.601487379807692)
--(axis cs:201,0.602088341346154)
--(axis cs:202,0.60654547275641)
--(axis cs:203,0.603089943910256)
--(axis cs:204,0.602238581730769)
--(axis cs:205,0.603816105769231)
--(axis cs:206,0.606219951923077)
--(axis cs:207,0.605543870192308)
--(axis cs:208,0.60536858974359)
--(axis cs:209,0.604191706730769)
--(axis cs:210,0.60166266025641)
--(axis cs:211,0.596629607371795)
--(axis cs:212,0.601211939102564)
--(axis cs:213,0.601437299679487)
--(axis cs:214,0.606144831730769)
--(axis cs:215,0.601963141025641)
--(axis cs:216,0.603991386217949)
--(axis cs:217,0.603290264423077)
--(axis cs:218,0.602038261217949)
--(axis cs:219,0.606019631410256)
--(axis cs:220,0.607421875)
--(axis cs:221,0.606946113782051)
--(axis cs:222,0.607547075320513)
--(axis cs:223,0.60722155448718)
--(axis cs:224,0.601362179487179)
--(axis cs:225,0.608173076923077)
--(axis cs:226,0.604091546474359)
--(axis cs:227,0.607972756410256)
--(axis cs:228,0.602864583333333)
--(axis cs:229,0.607446915064103)
--(axis cs:230,0.605143229166667)
--(axis cs:231,0.606595552884615)
--(axis cs:232,0.604792668269231)
--(axis cs:233,0.605694110576923)
--(axis cs:234,0.605844350961538)
--(axis cs:235,0.604216746794872)
--(axis cs:236,0.605418669871795)
--(axis cs:237,0.607647235576923)
--(axis cs:238,0.605243389423077)
--(axis cs:239,0.602213541666667)
--(axis cs:240,0.599934895833333)
--(axis cs:241,0.606896033653846)
--(axis cs:242,0.602789463141026)
--(axis cs:243,0.604016426282051)
--(axis cs:244,0.607096354166667)
--(axis cs:245,0.606520432692308)
--(axis cs:246,0.605293469551282)
--(axis cs:247,0.608573717948718)
--(axis cs:248,0.609324919871795)
--(axis cs:249,0.606144831730769)
--(axis cs:250,0.608673878205128)
--(axis cs:251,0.604366987179487)
--(axis cs:252,0.610802283653846)
--(axis cs:253,0.608548677884615)
--(axis cs:254,0.604116586538462)
--(axis cs:255,0.604867788461538)
--(axis cs:256,0.609875801282051)
--(axis cs:257,0.608899238782051)
--(axis cs:258,0.607196514423077)
--(axis cs:259,0.606470352564103)
--(axis cs:260,0.604467147435897)
--(axis cs:261,0.608824118589744)
--(axis cs:262,0.607797475961538)
--(axis cs:263,0.610051081730769)
--(axis cs:264,0.608122996794872)
--(axis cs:265,0.604892828525641)
--(axis cs:266,0.609400040064103)
--(axis cs:267,0.60927483974359)
--(axis cs:268,0.606019631410256)
--(axis cs:269,0.608774038461538)
--(axis cs:270,0.606695713141026)
--(axis cs:271,0.606320112179487)
--(axis cs:272,0.609825721153846)
--(axis cs:273,0.604942908653846)
--(axis cs:274,0.607722355769231)
--(axis cs:275,0.604667467948718)
--(axis cs:276,0.604241786858974)
--(axis cs:277,0.607772435897436)
--(axis cs:278,0.607046274038462)
--(axis cs:279,0.605443709935897)
--(axis cs:280,0.605418669871795)
--(axis cs:281,0.604341947115385)
--(axis cs:282,0.606320112179487)
--(axis cs:283,0.607071314102564)
--(axis cs:284,0.604717548076923)
--(axis cs:285,0.611177884615385)
--(axis cs:286,0.609249799679487)
--(axis cs:287,0.606169871794872)
--(axis cs:288,0.607922676282051)
--(axis cs:289,0.607822516025641)
--(axis cs:290,0.608523637820513)
--(axis cs:291,0.60927483974359)
--(axis cs:292,0.608273237179487)
--(axis cs:293,0.608849158653846)
--(axis cs:294,0.608097956730769)
--(axis cs:295,0.604417067307692)
--(axis cs:296,0.6103515625)
--(axis cs:297,0.606670673076923)
--(axis cs:298,0.607922676282051)
--(axis cs:299,0.609625400641026)
--(axis cs:300,0.608698918269231)
--(axis cs:301,0.608122996794872)
--(axis cs:302,0.612905649038461)
--(axis cs:303,0.609425080128205)
--(axis cs:304,0.610902443910256)
--(axis cs:305,0.605168269230769)
--(axis cs:306,0.608648838141026)
--(axis cs:307,0.60829827724359)
--(axis cs:308,0.608999399038462)
--(axis cs:309,0.610576923076923)
--(axis cs:310,0.609324919871795)
--(axis cs:311,0.610326522435897)
--(axis cs:312,0.607121394230769)
--(axis cs:313,0.610576923076923)
--(axis cs:314,0.60829827724359)
--(axis cs:315,0.608022836538462)
--(axis cs:316,0.608523637820513)
--(axis cs:317,0.606670673076923)
--(axis cs:318,0.609249799679487)
--(axis cs:319,0.608047876602564)
--(axis cs:320,0.608423477564103)
--(axis cs:321,0.61025140224359)
--(axis cs:322,0.610752203525641)
--(axis cs:323,0.60819811698718)
--(axis cs:324,0.610201322115385)
--(axis cs:325,0.611328125)
--(axis cs:326,0.60829827724359)
--(axis cs:327,0.610802283653846)
--(axis cs:328,0.611077724358974)
--(axis cs:329,0.610702123397436)
--(axis cs:330,0.60654547275641)
--(axis cs:331,0.612680288461538)
--(axis cs:332,0.60917467948718)
--(axis cs:333,0.608774038461538)
--(axis cs:334,0.611102764423077)
--(axis cs:335,0.611503405448718)
--(axis cs:336,0.610652043269231)
--(axis cs:337,0.606896033653846)
--(axis cs:338,0.609024439102564)
--(axis cs:339,0.608748998397436)
--(axis cs:340,0.609700520833333)
--(axis cs:341,0.61025140224359)
--(axis cs:342,0.609975961538461)
--(axis cs:343,0.609049479166667)
--(axis cs:344,0.610952524038462)
--(axis cs:345,0.609850761217949)
--(axis cs:346,0.612079326923077)
--(axis cs:347,0.609324919871795)
--(axis cs:348,0.609099559294872)
--(axis cs:349,0.611929086538461)
--(axis cs:350,0.608874198717949)
--(axis cs:350,0.617112379807692)
--(axis cs:350,0.617112379807692)
--(axis cs:349,0.61601061698718)
--(axis cs:348,0.619541266025641)
--(axis cs:347,0.616536458333333)
--(axis cs:346,0.619165665064103)
--(axis cs:345,0.615660056089744)
--(axis cs:344,0.615309495192308)
--(axis cs:343,0.616711738782051)
--(axis cs:342,0.614858774038462)
--(axis cs:341,0.615484775641026)
--(axis cs:340,0.619365985576923)
--(axis cs:339,0.61338141025641)
--(axis cs:338,0.612530048076923)
--(axis cs:337,0.61543469551282)
--(axis cs:336,0.616486378205128)
--(axis cs:335,0.618965344551282)
--(axis cs:334,0.614408052884615)
--(axis cs:333,0.616386217948718)
--(axis cs:332,0.613256209935897)
--(axis cs:331,0.618239182692308)
--(axis cs:330,0.615660056089744)
--(axis cs:329,0.614858774038462)
--(axis cs:328,0.614383012820513)
--(axis cs:327,0.615710136217949)
--(axis cs:326,0.615109174679487)
--(axis cs:325,0.616035657051282)
--(axis cs:324,0.616060697115385)
--(axis cs:323,0.615735176282051)
--(axis cs:322,0.614758613782051)
--(axis cs:321,0.61601061698718)
--(axis cs:320,0.61806390224359)
--(axis cs:319,0.615584935897436)
--(axis cs:318,0.617237580128205)
--(axis cs:317,0.61435797275641)
--(axis cs:316,0.614383012820513)
--(axis cs:315,0.615860376602564)
--(axis cs:314,0.615359575320513)
--(axis cs:313,0.617613181089744)
--(axis cs:312,0.618389423076923)
--(axis cs:311,0.61836438301282)
--(axis cs:310,0.618013822115385)
--(axis cs:309,0.61611077724359)
--(axis cs:308,0.615484775641026)
--(axis cs:307,0.616611578525641)
--(axis cs:306,0.615159254807692)
--(axis cs:305,0.616611578525641)
--(axis cs:304,0.617563100961539)
--(axis cs:303,0.620868389423077)
--(axis cs:302,0.615559895833333)
--(axis cs:301,0.612730368589744)
--(axis cs:300,0.617788461538462)
--(axis cs:299,0.614633413461539)
--(axis cs:298,0.61338141025641)
--(axis cs:297,0.614808693910256)
--(axis cs:296,0.612605168269231)
--(axis cs:295,0.613030849358974)
--(axis cs:294,0.614082532051282)
--(axis cs:293,0.614983974358974)
--(axis cs:292,0.615009014423077)
--(axis cs:291,0.613406450320513)
--(axis cs:290,0.616235977564103)
--(axis cs:289,0.616912059294872)
--(axis cs:288,0.617487980769231)
--(axis cs:287,0.614032451923077)
--(axis cs:286,0.617137419871795)
--(axis cs:285,0.616511418269231)
--(axis cs:284,0.615584935897436)
--(axis cs:283,0.617337740384615)
--(axis cs:282,0.616461338141026)
--(axis cs:281,0.617888621794872)
--(axis cs:280,0.612855568910256)
--(axis cs:279,0.614533253205128)
--(axis cs:278,0.615985576923077)
--(axis cs:277,0.617713341346154)
--(axis cs:276,0.614533253205128)
--(axis cs:275,0.614332932692308)
--(axis cs:274,0.61631109775641)
--(axis cs:273,0.615785256410256)
--(axis cs:272,0.61513421474359)
--(axis cs:271,0.614833733974359)
--(axis cs:270,0.617137419871795)
--(axis cs:269,0.614808693910256)
--(axis cs:268,0.613156049679487)
--(axis cs:267,0.615459735576923)
--(axis cs:266,0.614232772435897)
--(axis cs:265,0.612980769230769)
--(axis cs:264,0.614933894230769)
--(axis cs:263,0.613156049679487)
--(axis cs:262,0.615284455128205)
--(axis cs:261,0.612855568910256)
--(axis cs:260,0.61142828525641)
--(axis cs:259,0.610526842948718)
--(axis cs:258,0.614708533653846)
--(axis cs:257,0.61250500801282)
--(axis cs:256,0.614583333333333)
--(axis cs:255,0.615109174679487)
--(axis cs:254,0.611177884615385)
--(axis cs:253,0.615084134615385)
--(axis cs:252,0.617137419871795)
--(axis cs:251,0.6123046875)
--(axis cs:250,0.615109174679487)
--(axis cs:249,0.61055188301282)
--(axis cs:248,0.611728766025641)
--(axis cs:247,0.613832131410256)
--(axis cs:246,0.610702123397436)
--(axis cs:245,0.611077724358974)
--(axis cs:244,0.611678685897436)
--(axis cs:243,0.611653645833333)
--(axis cs:242,0.608072916666667)
--(axis cs:241,0.611002604166667)
--(axis cs:240,0.60947516025641)
--(axis cs:239,0.610476762820513)
--(axis cs:238,0.61338141025641)
--(axis cs:237,0.611653645833333)
--(axis cs:236,0.608423477564103)
--(axis cs:235,0.612580128205128)
--(axis cs:234,0.615509815705128)
--(axis cs:233,0.614883814102564)
--(axis cs:232,0.61338141025641)
--(axis cs:231,0.6103515625)
--(axis cs:230,0.6123046875)
--(axis cs:229,0.612730368589744)
--(axis cs:228,0.609450120192308)
--(axis cs:227,0.613431490384615)
--(axis cs:226,0.61122796474359)
--(axis cs:225,0.615910456730769)
--(axis cs:224,0.610777243589744)
--(axis cs:223,0.613631810897436)
--(axis cs:222,0.612454927884615)
--(axis cs:221,0.614182692307692)
--(axis cs:220,0.615184294871795)
--(axis cs:219,0.611328125)
--(axis cs:218,0.614383012820513)
--(axis cs:217,0.610702123397436)
--(axis cs:216,0.61045172275641)
--(axis cs:215,0.612780448717949)
--(axis cs:214,0.614758613782051)
--(axis cs:213,0.610176282051282)
--(axis cs:212,0.608698918269231)
--(axis cs:211,0.60957532051282)
--(axis cs:210,0.611678685897436)
--(axis cs:209,0.616135817307692)
--(axis cs:208,0.613581730769231)
--(axis cs:207,0.611503405448718)
--(axis cs:206,0.610852363782051)
--(axis cs:205,0.610301482371795)
--(axis cs:204,0.611653645833333)
--(axis cs:203,0.611678685897436)
--(axis cs:202,0.608849158653846)
--(axis cs:201,0.607096354166667)
--(axis cs:200,0.606670673076923)
--(axis cs:199,0.611027644230769)
--(axis cs:198,0.611303084935897)
--(axis cs:197,0.61055188301282)
--(axis cs:196,0.609750600961538)
--(axis cs:195,0.607121394230769)
--(axis cs:194,0.609850761217949)
--(axis cs:193,0.610576923076923)
--(axis cs:192,0.610176282051282)
--(axis cs:191,0.607772435897436)
--(axis cs:190,0.607772435897436)
--(axis cs:189,0.609775641025641)
--(axis cs:188,0.605193309294872)
--(axis cs:187,0.608673878205128)
--(axis cs:186,0.612855568910256)
--(axis cs:185,0.609525240384615)
--(axis cs:184,0.607972756410256)
--(axis cs:183,0.609199719551282)
--(axis cs:182,0.608949318910256)
--(axis cs:181,0.608648838141026)
--(axis cs:180,0.609825721153846)
--(axis cs:179,0.60722155448718)
--(axis cs:178,0.605644030448718)
--(axis cs:177,0.610001001602564)
--(axis cs:176,0.607647235576923)
--(axis cs:175,0.607922676282051)
--(axis cs:174,0.608723958333333)
--(axis cs:173,0.602839543269231)
--(axis cs:172,0.606670673076923)
--(axis cs:171,0.610326522435897)
--(axis cs:170,0.60819811698718)
--(axis cs:169,0.609249799679487)
--(axis cs:168,0.606320112179487)
--(axis cs:167,0.604867788461538)
--(axis cs:166,0.606695713141026)
--(axis cs:165,0.603190104166667)
--(axis cs:164,0.603540665064103)
--(axis cs:163,0.603991386217949)
--(axis cs:162,0.601787860576923)
--(axis cs:161,0.609750600961538)
--(axis cs:160,0.604642427884615)
--(axis cs:159,0.606996193910256)
--(axis cs:158,0.6064453125)
--(axis cs:157,0.606971153846154)
--(axis cs:156,0.606069711538462)
--(axis cs:155,0.60762219551282)
--(axis cs:154,0.604341947115385)
--(axis cs:153,0.603190104166667)
--(axis cs:152,0.603665865384615)
--(axis cs:151,0.60536858974359)
--(axis cs:150,0.608924278846154)
--(axis cs:149,0.604817708333333)
--(axis cs:148,0.604442107371795)
--(axis cs:147,0.607096354166667)
--(axis cs:146,0.604241786858974)
--(axis cs:145,0.605418669871795)
--(axis cs:144,0.604066506410256)
--(axis cs:143,0.6044921875)
--(axis cs:142,0.602188501602564)
--(axis cs:141,0.601387219551282)
--(axis cs:140,0.604216746794872)
--(axis cs:139,0.600886418269231)
--(axis cs:138,0.60439202724359)
--(axis cs:137,0.600986578525641)
--(axis cs:136,0.60146233974359)
--(axis cs:135,0.604767628205128)
--(axis cs:134,0.602013221153846)
--(axis cs:133,0.598908253205128)
--(axis cs:132,0.602514022435897)
--(axis cs:131,0.600210336538461)
--(axis cs:130,0.598657852564103)
--(axis cs:129,0.597430889423077)
--(axis cs:128,0.600010016025641)
--(axis cs:127,0.599609375)
--(axis cs:126,0.598357371794872)
--(axis cs:125,0.598507612179487)
--(axis cs:124,0.599133613782051)
--(axis cs:123,0.598031850961539)
--(axis cs:122,0.599584334935897)
--(axis cs:121,0.592122395833333)
--(axis cs:120,0.598958333333333)
--(axis cs:119,0.598407451923077)
--(axis cs:118,0.593800080128205)
--(axis cs:117,0.598482572115385)
--(axis cs:116,0.595928485576923)
--(axis cs:115,0.596930088141026)
--(axis cs:114,0.59580328525641)
--(axis cs:113,0.600861378205128)
--(axis cs:112,0.595352564102564)
--(axis cs:111,0.592047275641026)
--(axis cs:110,0.591871995192308)
--(axis cs:109,0.593574719551282)
--(axis cs:108,0.596379206730769)
--(axis cs:107,0.593399439102564)
--(axis cs:106,0.595402644230769)
--(axis cs:105,0.597305689102564)
--(axis cs:104,0.591922075320513)
--(axis cs:103,0.594100560897436)
--(axis cs:102,0.591671674679487)
--(axis cs:101,0.593474559294872)
--(axis cs:100,0.591195913461539)
--(axis cs:99,0.589693509615385)
--(axis cs:98,0.591020633012821)
--(axis cs:97,0.592272636217949)
--(axis cs:96,0.591195913461538)
--(axis cs:95,0.591195913461538)
--(axis cs:94,0.593399439102564)
--(axis cs:93,0.590269431089744)
--(axis cs:92,0.594100560897436)
--(axis cs:91,0.585561899038462)
--(axis cs:90,0.58799078525641)
--(axis cs:89,0.585286458333333)
--(axis cs:88,0.589918870192308)
--(axis cs:87,0.585586939102564)
--(axis cs:86,0.586788862179487)
--(axis cs:85,0.586413261217949)
--(axis cs:84,0.585386618589744)
--(axis cs:83,0.583458533653846)
--(axis cs:82,0.582507011217949)
--(axis cs:81,0.58378405448718)
--(axis cs:80,0.581981169871795)
--(axis cs:79,0.576923076923077)
--(axis cs:78,0.579452123397436)
--(axis cs:77,0.583408453525641)
--(axis cs:76,0.583984375)
--(axis cs:75,0.577674278846154)
--(axis cs:74,0.580979567307692)
--(axis cs:73,0.574794671474359)
--(axis cs:72,0.577899639423077)
--(axis cs:71,0.579276842948718)
--(axis cs:70,0.578550681089744)
--(axis cs:69,0.575020032051282)
--(axis cs:68,0.574243790064103)
--(axis cs:67,0.569461137820513)
--(axis cs:66,0.572115384615385)
--(axis cs:65,0.571915064102564)
--(axis cs:64,0.570838341346154)
--(axis cs:63,0.568609775641026)
--(axis cs:62,0.571113782051282)
--(axis cs:61,0.56630608974359)
--(axis cs:60,0.564127604166667)
--(axis cs:59,0.56142327724359)
--(axis cs:58,0.565254407051282)
--(axis cs:57,0.562800480769231)
--(axis cs:56,0.559995993589744)
--(axis cs:55,0.556640625)
--(axis cs:54,0.559970953525641)
--(axis cs:53,0.556315104166667)
--(axis cs:52,0.555739182692308)
--(axis cs:51,0.552058293269231)
--(axis cs:50,0.554036458333333)
--(axis cs:49,0.546925080128205)
--(axis cs:48,0.54902844551282)
--(axis cs:47,0.548302283653846)
--(axis cs:46,0.548277243589744)
--(axis cs:45,0.5439453125)
--(axis cs:44,0.544370993589744)
--(axis cs:43,0.544471153846154)
--(axis cs:42,0.546349158653846)
--(axis cs:41,0.534655448717949)
--(axis cs:40,0.534304887820513)
--(axis cs:39,0.530674078525641)
--(axis cs:38,0.532577123397436)
--(axis cs:37,0.522886618589744)
--(axis cs:36,0.518129006410256)
--(axis cs:35,0.524188701923077)
--(axis cs:34,0.521910056089744)
--(axis cs:33,0.514473157051282)
--(axis cs:32,0.513546674679487)
--(axis cs:31,0.51094250801282)
--(axis cs:30,0.505008012820513)
--(axis cs:29,0.503756009615385)
--(axis cs:28,0.499949919871795)
--(axis cs:27,0.495693108974359)
--(axis cs:26,0.497020232371795)
--(axis cs:25,0.49043469551282)
--(axis cs:24,0.482547075320513)
--(axis cs:23,0.477964743589744)
--(axis cs:22,0.475410657051282)
--(axis cs:21,0.466321113782051)
--(axis cs:20,0.461989182692308)
--(axis cs:19,0.455203325320513)
--(axis cs:18,0.454076522435897)
--(axis cs:17,0.444536258012821)
--(axis cs:16,0.43642327724359)
--(axis cs:15,0.425931490384615)
--(axis cs:14,0.411783854166667)
--(axis cs:13,0.391676682692308)
--(axis cs:12,0.380834334935897)
--(axis cs:11,0.366386217948718)
--(axis cs:10,0.339868790064103)
--(axis cs:9,0.326722756410256)
--(axis cs:8,0.297801482371795)
--(axis cs:7,0.269956931089744)
--(axis cs:6,0.247671274038462)
--(axis cs:5,0.205503806089744)
--(axis cs:4,0.153821113782051)
--(axis cs:3,0.1201171875)
--(axis cs:2,0.0843599759615385)
--(axis cs:1,0.0638020833333333)
--(axis cs:0,0.0102413862179487)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.0102413862179487)
--(axis cs:0,0.0100160256410256)
--(axis cs:1,0.0400390625)
--(axis cs:2,0.0670072115384615)
--(axis cs:3,0.0908453525641026)
--(axis cs:4,0.115434695512821)
--(axis cs:5,0.138446514423077)
--(axis cs:6,0.163311298076923)
--(axis cs:7,0.174103565705128)
--(axis cs:8,0.1923828125)
--(axis cs:9,0.209535256410256)
--(axis cs:10,0.221629607371795)
--(axis cs:11,0.239783653846154)
--(axis cs:12,0.252529046474359)
--(axis cs:13,0.25761217948718)
--(axis cs:14,0.26943108974359)
--(axis cs:15,0.278971354166667)
--(axis cs:16,0.287685296474359)
--(axis cs:17,0.289613381410256)
--(axis cs:18,0.303685897435897)
--(axis cs:19,0.311298076923077)
--(axis cs:20,0.314578325320513)
--(axis cs:21,0.312199519230769)
--(axis cs:22,0.321814903846154)
--(axis cs:23,0.321789863782051)
--(axis cs:24,0.326572516025641)
--(axis cs:25,0.328350360576923)
--(axis cs:26,0.336939102564103)
--(axis cs:27,0.341095753205128)
--(axis cs:28,0.347906650641026)
--(axis cs:29,0.344751602564103)
--(axis cs:30,0.357071314102564)
--(axis cs:31,0.353816105769231)
--(axis cs:32,0.357972756410256)
--(axis cs:33,0.343324318910256)
--(axis cs:34,0.361728766025641)
--(axis cs:35,0.357972756410256)
--(axis cs:36,0.354842748397436)
--(axis cs:37,0.376802884615385)
--(axis cs:38,0.371819911858974)
--(axis cs:39,0.37031750801282)
--(axis cs:40,0.379031450320513)
--(axis cs:41,0.369791666666667)
--(axis cs:42,0.376277043269231)
--(axis cs:43,0.37119391025641)
--(axis cs:44,0.383914262820513)
--(axis cs:45,0.376953125)
--(axis cs:46,0.378104967948718)
--(axis cs:47,0.382236578525641)
--(axis cs:48,0.385616987179487)
--(axis cs:49,0.378305288461538)
--(axis cs:50,0.386643629807692)
--(axis cs:51,0.387469951923077)
--(axis cs:52,0.385992588141026)
--(axis cs:53,0.387745392628205)
--(axis cs:54,0.396609575320513)
--(axis cs:55,0.393855168269231)
--(axis cs:56,0.405724158653846)
--(axis cs:57,0.398287259615385)
--(axis cs:58,0.413987379807692)
--(axis cs:59,0.397410857371795)
--(axis cs:60,0.409880809294872)
--(axis cs:61,0.410306490384615)
--(axis cs:62,0.411483373397436)
--(axis cs:63,0.413110977564103)
--(axis cs:64,0.423677884615385)
--(axis cs:65,0.421499399038462)
--(axis cs:66,0.415890424679487)
--(axis cs:67,0.414388020833333)
--(axis cs:68,0.417843549679487)
--(axis cs:69,0.414813701923077)
--(axis cs:70,0.426832932692308)
--(axis cs:71,0.417643229166667)
--(axis cs:72,0.425706129807692)
--(axis cs:73,0.426031650641026)
--(axis cs:74,0.439428084935897)
--(axis cs:75,0.434495192307692)
--(axis cs:76,0.419846754807692)
--(axis cs:77,0.426457331730769)
--(axis cs:78,0.428961338141026)
--(axis cs:79,0.440379607371795)
--(axis cs:80,0.43076422275641)
--(axis cs:81,0.447716346153846)
--(axis cs:82,0.441080729166667)
--(axis cs:83,0.439753605769231)
--(axis cs:84,0.450620993589744)
--(axis cs:85,0.439002403846154)
--(axis cs:86,0.443609775641026)
--(axis cs:87,0.451622596153846)
--(axis cs:88,0.45107171474359)
--(axis cs:89,0.449869791666667)
--(axis cs:90,0.450370592948718)
--(axis cs:91,0.451973157051282)
--(axis cs:92,0.440254407051282)
--(axis cs:93,0.455578926282051)
--(axis cs:94,0.459885817307692)
--(axis cs:95,0.451597556089744)
--(axis cs:96,0.452699318910256)
--(axis cs:97,0.46113782051282)
--(axis cs:98,0.459284855769231)
--(axis cs:99,0.463065905448718)
--(axis cs:100,0.452524038461538)
--(axis cs:101,0.458683894230769)
--(axis cs:102,0.469451121794872)
--(axis cs:103,0.462515024038462)
--(axis cs:104,0.460962540064103)
--(axis cs:105,0.476186899038462)
--(axis cs:106,0.468249198717949)
--(axis cs:107,0.473858173076923)
--(axis cs:108,0.473883213141026)
--(axis cs:109,0.472455929487179)
--(axis cs:110,0.47568609775641)
--(axis cs:111,0.470227363782051)
--(axis cs:112,0.478540665064103)
--(axis cs:113,0.475310496794872)
--(axis cs:114,0.473056891025641)
--(axis cs:115,0.474108573717949)
--(axis cs:116,0.475085136217949)
--(axis cs:117,0.481044671474359)
--(axis cs:118,0.482246594551282)
--(axis cs:119,0.481745793269231)
--(axis cs:120,0.490860376602564)
--(axis cs:121,0.479792668269231)
--(axis cs:122,0.479216746794872)
--(axis cs:123,0.480919471153846)
--(axis cs:124,0.48457532051282)
--(axis cs:125,0.476136818910256)
--(axis cs:126,0.486979166666667)
--(axis cs:127,0.483097956730769)
--(axis cs:128,0.481495392628205)
--(axis cs:129,0.488055889423077)
--(axis cs:130,0.493639823717949)
--(axis cs:131,0.493815104166667)
--(axis cs:132,0.479341947115385)
--(axis cs:133,0.488105969551282)
--(axis cs:134,0.495743189102564)
--(axis cs:135,0.4931640625)
--(axis cs:136,0.491811899038462)
--(axis cs:137,0.493664863782051)
--(axis cs:138,0.485827323717949)
--(axis cs:139,0.504231770833333)
--(axis cs:140,0.506209935897436)
--(axis cs:141,0.499524238782051)
--(axis cs:142,0.498647836538462)
--(axis cs:143,0.499874799679487)
--(axis cs:144,0.498973357371795)
--(axis cs:145,0.492037259615385)
--(axis cs:146,0.492012219551282)
--(axis cs:147,0.498372395833333)
--(axis cs:148,0.504807692307692)
--(axis cs:149,0.492838541666667)
--(axis cs:150,0.496594551282051)
--(axis cs:151,0.510016025641026)
--(axis cs:152,0.500525841346154)
--(axis cs:153,0.507762419871795)
--(axis cs:154,0.507662259615385)
--(axis cs:155,0.510341546474359)
--(axis cs:156,0.501327123397436)
--(axis cs:157,0.508163060897436)
--(axis cs:158,0.513721955128205)
--(axis cs:159,0.50575921474359)
--(axis cs:160,0.505984575320513)
--(axis cs:161,0.51542467948718)
--(axis cs:162,0.504532251602564)
--(axis cs:163,0.50771233974359)
--(axis cs:164,0.500450721153846)
--(axis cs:165,0.507111378205128)
--(axis cs:166,0.508037860576923)
--(axis cs:167,0.512520032051282)
--(axis cs:168,0.514022435897436)
--(axis cs:169,0.515399639423077)
--(axis cs:170,0.508764022435897)
--(axis cs:171,0.517327724358974)
--(axis cs:172,0.513020833333333)
--(axis cs:173,0.515775240384615)
--(axis cs:174,0.512119391025641)
--(axis cs:175,0.508388421474359)
--(axis cs:176,0.52138421474359)
--(axis cs:177,0.511418269230769)
--(axis cs:178,0.515950520833333)
--(axis cs:179,0.516376201923077)
--(axis cs:180,0.516376201923077)
--(axis cs:181,0.515800280448718)
--(axis cs:182,0.51552483974359)
--(axis cs:183,0.517953725961539)
--(axis cs:184,0.516902043269231)
--(axis cs:185,0.519506209935897)
--(axis cs:186,0.508363381410256)
--(axis cs:187,0.512494991987179)
--(axis cs:188,0.511318108974359)
--(axis cs:189,0.516902043269231)
--(axis cs:190,0.518905248397436)
--(axis cs:191,0.51680188301282)
--(axis cs:192,0.513496594551282)
--(axis cs:193,0.517653245192308)
--(axis cs:194,0.527519030448718)
--(axis cs:195,0.528495592948718)
--(axis cs:196,0.519005408653846)
--(axis cs:197,0.527994791666667)
--(axis cs:198,0.526241987179487)
--(axis cs:199,0.526091746794872)
--(axis cs:200,0.519080528846154)
--(axis cs:201,0.522761418269231)
--(axis cs:202,0.527819511217949)
--(axis cs:203,0.527969751602564)
--(axis cs:204,0.523562700320513)
--(axis cs:205,0.531475360576923)
--(axis cs:206,0.520582932692308)
--(axis cs:207,0.524589342948718)
--(axis cs:208,0.528445512820513)
--(axis cs:209,0.530749198717949)
--(axis cs:210,0.520908453525641)
--(axis cs:211,0.521359174679487)
--(axis cs:212,0.537259615384615)
--(axis cs:213,0.528145032051282)
--(axis cs:214,0.524389022435897)
--(axis cs:215,0.535406650641026)
--(axis cs:216,0.537134415064103)
--(axis cs:217,0.530623998397436)
--(axis cs:218,0.535682091346154)
--(axis cs:219,0.533077924679487)
--(axis cs:220,0.532426883012821)
--(axis cs:221,0.530048076923077)
--(axis cs:222,0.530674078525641)
--(axis cs:223,0.531600560897436)
--(axis cs:224,0.53300280448718)
--(axis cs:225,0.537334735576923)
--(axis cs:226,0.5390625)
--(axis cs:227,0.531675681089744)
--(axis cs:228,0.533703926282051)
--(axis cs:229,0.535882411858974)
--(axis cs:230,0.541491386217949)
--(axis cs:231,0.535907451923077)
--(axis cs:232,0.535106169871795)
--(axis cs:233,0.526968149038462)
--(axis cs:234,0.540865384615385)
--(axis cs:235,0.538436498397436)
--(axis cs:236,0.538436498397436)
--(axis cs:237,0.534505208333333)
--(axis cs:238,0.532952724358974)
--(axis cs:239,0.53690905448718)
--(axis cs:240,0.536808894230769)
--(axis cs:241,0.540164262820513)
--(axis cs:242,0.539663461538461)
--(axis cs:243,0.536934094551282)
--(axis cs:244,0.533503605769231)
--(axis cs:245,0.536884014423077)
--(axis cs:246,0.541741786858974)
--(axis cs:247,0.539037459935897)
--(axis cs:248,0.543770032051282)
--(axis cs:249,0.539963942307692)
--(axis cs:250,0.532977764423077)
--(axis cs:251,0.541341145833333)
--(axis cs:252,0.544020432692308)
--(axis cs:253,0.545297475961538)
--(axis cs:254,0.533829126602564)
--(axis cs:255,0.540164262820513)
--(axis cs:256,0.542568108974359)
--(axis cs:257,0.543419471153846)
--(axis cs:258,0.545172275641026)
--(axis cs:259,0.54189202724359)
--(axis cs:260,0.546424278846154)
--(axis cs:261,0.544771634615385)
--(axis cs:262,0.544896834935897)
--(axis cs:263,0.536884014423077)
--(axis cs:264,0.54316907051282)
--(axis cs:265,0.546349158653846)
--(axis cs:266,0.541841947115385)
--(axis cs:267,0.54296875)
--(axis cs:268,0.543870192307692)
--(axis cs:269,0.539763621794872)
--(axis cs:270,0.536182892628205)
--(axis cs:271,0.542042267628205)
--(axis cs:272,0.542117387820513)
--(axis cs:273,0.544270833333333)
--(axis cs:274,0.547576121794872)
--(axis cs:275,0.550480769230769)
--(axis cs:276,0.542292668269231)
--(axis cs:277,0.543494591346154)
--(axis cs:278,0.550906450320513)
--(axis cs:279,0.548702924679487)
--(axis cs:280,0.547576121794872)
--(axis cs:281,0.548527644230769)
--(axis cs:282,0.54306891025641)
--(axis cs:283,0.551457331730769)
--(axis cs:284,0.544295873397436)
--(axis cs:285,0.546624599358974)
--(axis cs:286,0.543219150641026)
--(axis cs:287,0.551707732371795)
--(axis cs:288,0.551582532051282)
--(axis cs:289,0.549829727564103)
--(axis cs:290,0.548277243589744)
--(axis cs:291,0.544546274038462)
--(axis cs:292,0.545472756410256)
--(axis cs:293,0.548152043269231)
--(axis cs:294,0.548302283653846)
--(axis cs:295,0.547676282051282)
--(axis cs:296,0.546950120192308)
--(axis cs:297,0.549879807692308)
--(axis cs:298,0.552358774038461)
--(axis cs:299,0.552659254807692)
--(axis cs:300,0.553285256410256)
--(axis cs:301,0.548978365384615)
--(axis cs:302,0.548527644230769)
--(axis cs:303,0.553009815705128)
--(axis cs:304,0.547651241987179)
--(axis cs:305,0.546399238782051)
--(axis cs:306,0.551332131410256)
--(axis cs:307,0.552709334935897)
--(axis cs:308,0.553235176282051)
--(axis cs:309,0.546399238782051)
--(axis cs:310,0.545322516025641)
--(axis cs:311,0.549253806089744)
--(axis cs:312,0.549153645833333)
--(axis cs:313,0.555488782051282)
--(axis cs:314,0.553160056089744)
--(axis cs:315,0.550806290064103)
--(axis cs:316,0.557241586538462)
--(axis cs:317,0.552408854166667)
--(axis cs:318,0.549429086538462)
--(axis cs:319,0.552709334935897)
--(axis cs:320,0.553861177884615)
--(axis cs:321,0.547000200320513)
--(axis cs:322,0.546624599358974)
--(axis cs:323,0.555163261217949)
--(axis cs:324,0.554236778846154)
--(axis cs:325,0.559945913461539)
--(axis cs:326,0.554412059294872)
--(axis cs:327,0.553635817307692)
--(axis cs:328,0.551933092948718)
--(axis cs:329,0.557917668269231)
--(axis cs:330,0.551031650641026)
--(axis cs:331,0.557441907051282)
--(axis cs:332,0.552534054487179)
--(axis cs:333,0.551832932692308)
--(axis cs:334,0.549053485576923)
--(axis cs:335,0.553235176282051)
--(axis cs:336,0.559294871794872)
--(axis cs:337,0.557642227564103)
--(axis cs:338,0.556214943910256)
--(axis cs:339,0.555739182692308)
--(axis cs:340,0.551106770833333)
--(axis cs:341,0.555138221153846)
--(axis cs:342,0.555588942307692)
--(axis cs:343,0.550305488782051)
--(axis cs:344,0.558393429487179)
--(axis cs:345,0.562149439102564)
--(axis cs:346,0.553685897435897)
--(axis cs:347,0.558643830128205)
--(axis cs:348,0.56455328525641)
--(axis cs:349,0.559645432692308)
--(axis cs:350,0.553485576923077)
--(axis cs:350,0.567733373397436)
--(axis cs:350,0.567733373397436)
--(axis cs:349,0.568609775641026)
--(axis cs:348,0.566556490384615)
--(axis cs:347,0.57148938301282)
--(axis cs:346,0.570963541666667)
--(axis cs:345,0.566756810897436)
--(axis cs:344,0.568709935897436)
--(axis cs:343,0.564628405448718)
--(axis cs:342,0.569661458333333)
--(axis cs:341,0.568960336538462)
--(axis cs:340,0.563050881410256)
--(axis cs:339,0.567908653846154)
--(axis cs:338,0.571990184294872)
--(axis cs:337,0.571138822115385)
--(axis cs:336,0.572566105769231)
--(axis cs:335,0.566756810897436)
--(axis cs:334,0.561974158653846)
--(axis cs:333,0.57236578525641)
--(axis cs:332,0.566756810897436)
--(axis cs:331,0.565780248397436)
--(axis cs:330,0.570688100961538)
--(axis cs:329,0.567508012820513)
--(axis cs:328,0.559945913461539)
--(axis cs:327,0.564227764423077)
--(axis cs:326,0.565655048076923)
--(axis cs:325,0.566982171474359)
--(axis cs:324,0.563977363782051)
--(axis cs:323,0.560822315705128)
--(axis cs:322,0.561899038461538)
--(axis cs:321,0.564052483974359)
--(axis cs:320,0.561498397435897)
--(axis cs:319,0.564077524038462)
--(axis cs:318,0.564578325320513)
--(axis cs:317,0.566481370192308)
--(axis cs:316,0.564052483974359)
--(axis cs:315,0.56435296474359)
--(axis cs:314,0.562274639423077)
--(axis cs:313,0.563401442307692)
--(axis cs:312,0.568184094551282)
--(axis cs:311,0.563827123397436)
--(axis cs:310,0.564102564102564)
--(axis cs:309,0.564277844551282)
--(axis cs:308,0.565104166666667)
--(axis cs:307,0.563526642628205)
--(axis cs:306,0.566456330128205)
--(axis cs:305,0.560296474358974)
--(axis cs:304,0.560847355769231)
--(axis cs:303,0.565454727564103)
--(axis cs:302,0.561899038461538)
--(axis cs:301,0.56239983974359)
--(axis cs:300,0.565104166666667)
--(axis cs:299,0.563050881410256)
--(axis cs:298,0.567883613782051)
--(axis cs:297,0.556415264423077)
--(axis cs:296,0.562725360576923)
--(axis cs:295,0.566957131410256)
--(axis cs:294,0.55576422275641)
--(axis cs:293,0.563551682692308)
--(axis cs:292,0.559169671474359)
--(axis cs:291,0.563075921474359)
--(axis cs:290,0.556390224358974)
--(axis cs:289,0.566281049679487)
--(axis cs:288,0.560521834935897)
--(axis cs:287,0.562850560897436)
--(axis cs:286,0.559595352564103)
--(axis cs:285,0.561147836538462)
--(axis cs:284,0.552884615384615)
--(axis cs:283,0.559495192307692)
--(axis cs:282,0.555889423076923)
--(axis cs:281,0.558718950320513)
--(axis cs:280,0.559395032051282)
--(axis cs:279,0.56064703525641)
--(axis cs:278,0.557316706730769)
--(axis cs:277,0.567232572115385)
--(axis cs:276,0.55947015224359)
--(axis cs:275,0.562049278846154)
--(axis cs:274,0.562825520833333)
--(axis cs:273,0.560421674679487)
--(axis cs:272,0.558518629807692)
--(axis cs:271,0.561298076923077)
--(axis cs:270,0.553986378205128)
--(axis cs:269,0.556315104166667)
--(axis cs:268,0.563451522435897)
--(axis cs:267,0.555263421474359)
--(axis cs:266,0.560471754807692)
--(axis cs:265,0.557917668269231)
--(axis cs:264,0.554812700320513)
--(axis cs:263,0.557942708333333)
--(axis cs:262,0.560221354166667)
--(axis cs:261,0.554361979166667)
--(axis cs:260,0.559920873397436)
--(axis cs:259,0.552358774038461)
--(axis cs:258,0.556815905448718)
--(axis cs:257,0.558568709935897)
--(axis cs:256,0.555789262820513)
--(axis cs:255,0.553410456730769)
--(axis cs:254,0.560121193910256)
--(axis cs:253,0.548302283653846)
--(axis cs:252,0.554737580128205)
--(axis cs:251,0.553836137820513)
--(axis cs:250,0.552258613782051)
--(axis cs:249,0.55478766025641)
--(axis cs:248,0.555363581730769)
--(axis cs:247,0.547576121794872)
--(axis cs:246,0.549504206730769)
--(axis cs:245,0.552709334935897)
--(axis cs:244,0.546474358974359)
--(axis cs:243,0.552809495192308)
--(axis cs:242,0.553385416666667)
--(axis cs:241,0.548577724358974)
--(axis cs:240,0.552859575320513)
--(axis cs:239,0.551081730769231)
--(axis cs:238,0.547726362179487)
--(axis cs:237,0.549979967948718)
--(axis cs:236,0.555213341346154)
--(axis cs:235,0.551382211538462)
--(axis cs:234,0.558092948717949)
--(axis cs:233,0.550105168269231)
--(axis cs:232,0.551582532051282)
--(axis cs:231,0.543494591346154)
--(axis cs:230,0.552058293269231)
--(axis cs:229,0.551031650641026)
--(axis cs:228,0.553335336538462)
--(axis cs:227,0.550831330128205)
--(axis cs:226,0.552233573717949)
--(axis cs:225,0.547450921474359)
--(axis cs:224,0.553410456730769)
--(axis cs:223,0.552183493589744)
--(axis cs:222,0.547425881410256)
--(axis cs:221,0.546123798076923)
--(axis cs:220,0.54023938301282)
--(axis cs:219,0.557116386217949)
--(axis cs:218,0.544020432692308)
--(axis cs:217,0.547501001602564)
--(axis cs:216,0.550530849358974)
--(axis cs:215,0.549228766025641)
--(axis cs:214,0.542167467948718)
--(axis cs:213,0.546950120192308)
--(axis cs:212,0.546724759615385)
--(axis cs:211,0.558243189102564)
--(axis cs:210,0.543970352564103)
--(axis cs:209,0.55165765224359)
--(axis cs:208,0.545422676282051)
--(axis cs:207,0.54316907051282)
--(axis cs:206,0.542518028846154)
--(axis cs:205,0.542993790064103)
--(axis cs:204,0.541266025641026)
--(axis cs:203,0.544471153846154)
--(axis cs:202,0.547826522435897)
--(axis cs:201,0.538461538461539)
--(axis cs:200,0.538361378205128)
--(axis cs:199,0.543244190705128)
--(axis cs:198,0.54296875)
--(axis cs:197,0.540564903846154)
--(axis cs:196,0.542718349358974)
--(axis cs:195,0.547901642628205)
--(axis cs:194,0.546123798076923)
--(axis cs:193,0.544571314102564)
--(axis cs:192,0.53633313301282)
--(axis cs:191,0.543018830128205)
--(axis cs:190,0.547325721153846)
--(axis cs:189,0.539212740384615)
--(axis cs:188,0.540840344551282)
--(axis cs:187,0.537184495192308)
--(axis cs:186,0.533378405448718)
--(axis cs:185,0.535181290064103)
--(axis cs:184,0.537034254807692)
--(axis cs:183,0.538611778846154)
--(axis cs:182,0.534605368589744)
--(axis cs:181,0.533678886217949)
--(axis cs:180,0.532777443910256)
--(axis cs:179,0.534054487179487)
--(axis cs:178,0.536858974358974)
--(axis cs:177,0.533703926282051)
--(axis cs:176,0.537034254807692)
--(axis cs:175,0.540414663461538)
--(axis cs:174,0.534455128205128)
--(axis cs:173,0.533052884615385)
--(axis cs:172,0.537084334935897)
--(axis cs:171,0.53515625)
--(axis cs:170,0.532802483974359)
--(axis cs:169,0.530674078525641)
--(axis cs:168,0.533754006410256)
--(axis cs:167,0.538711939102564)
--(axis cs:166,0.535106169871795)
--(axis cs:165,0.526893028846154)
--(axis cs:164,0.531750801282051)
--(axis cs:163,0.52559094551282)
--(axis cs:162,0.530448717948718)
--(axis cs:161,0.526943108974359)
--(axis cs:160,0.528971354166667)
--(axis cs:159,0.522936698717949)
--(axis cs:158,0.532351762820513)
--(axis cs:157,0.531926081730769)
--(axis cs:156,0.533228165064103)
--(axis cs:155,0.523763020833333)
--(axis cs:154,0.532276642628205)
--(axis cs:153,0.528946314102564)
--(axis cs:152,0.524564302884615)
--(axis cs:151,0.530598958333333)
--(axis cs:150,0.525265424679487)
--(axis cs:149,0.517828525641026)
--(axis cs:148,0.519581330128205)
--(axis cs:147,0.528195112179487)
--(axis cs:146,0.521784855769231)
--(axis cs:145,0.514523237179487)
--(axis cs:144,0.51357171474359)
--(axis cs:143,0.518930288461538)
--(axis cs:142,0.518930288461538)
--(axis cs:141,0.516175881410256)
--(axis cs:140,0.516251001602564)
--(axis cs:139,0.517227564102564)
--(axis cs:138,0.515174278846154)
--(axis cs:137,0.513045873397436)
--(axis cs:136,0.507361778846154)
--(axis cs:135,0.515925480769231)
--(axis cs:134,0.51161858974359)
--(axis cs:133,0.51377203525641)
--(axis cs:132,0.513997395833333)
--(axis cs:131,0.51474859775641)
--(axis cs:130,0.509990985576923)
--(axis cs:129,0.510391626602564)
--(axis cs:128,0.51777844551282)
--(axis cs:127,0.502554086538462)
--(axis cs:126,0.50498297275641)
--(axis cs:125,0.509465144230769)
--(axis cs:124,0.507336738782051)
--(axis cs:123,0.491711738782051)
--(axis cs:122,0.494365985576923)
--(axis cs:121,0.507987780448718)
--(axis cs:120,0.509515224358974)
--(axis cs:119,0.503605769230769)
--(axis cs:118,0.505483774038462)
--(axis cs:117,0.495693108974359)
--(axis cs:116,0.490860376602564)
--(axis cs:115,0.49131109775641)
--(axis cs:114,0.509840745192308)
--(axis cs:113,0.492838541666667)
--(axis cs:112,0.494115584935897)
--(axis cs:111,0.498472556089744)
--(axis cs:110,0.494941907051282)
--(axis cs:109,0.494365985576923)
--(axis cs:108,0.493539663461538)
--(axis cs:107,0.498172075320513)
--(axis cs:106,0.49238782051282)
--(axis cs:105,0.485051081730769)
--(axis cs:104,0.497971754807692)
--(axis cs:103,0.488757011217949)
--(axis cs:102,0.484875801282051)
--(axis cs:101,0.483097956730769)
--(axis cs:100,0.476812900641026)
--(axis cs:99,0.484875801282051)
--(axis cs:98,0.488656850961538)
--(axis cs:97,0.484775641025641)
--(axis cs:96,0.483698918269231)
--(axis cs:95,0.473207131410256)
--(axis cs:94,0.477614182692308)
--(axis cs:93,0.481595552884615)
--(axis cs:92,0.483799078525641)
--(axis cs:91,0.482071314102564)
--(axis cs:90,0.47255608974359)
--(axis cs:89,0.470678084935897)
--(axis cs:88,0.479366987179487)
--(axis cs:87,0.464117588141026)
--(axis cs:86,0.467447916666667)
--(axis cs:85,0.480844350961538)
--(axis cs:84,0.464668469551282)
--(axis cs:83,0.478064903846154)
--(axis cs:82,0.476637620192308)
--(axis cs:81,0.465169270833333)
--(axis cs:80,0.464593349358974)
--(axis cs:79,0.459560296474359)
--(axis cs:78,0.460411658653846)
--(axis cs:77,0.459359975961538)
--(axis cs:76,0.447916666666667)
--(axis cs:75,0.452549078525641)
--(axis cs:74,0.456480368589744)
--(axis cs:73,0.448192107371795)
--(axis cs:72,0.448717948717949)
--(axis cs:71,0.450345552884615)
--(axis cs:70,0.460411658653846)
--(axis cs:69,0.441456330128205)
--(axis cs:68,0.445813301282051)
--(axis cs:67,0.437625200320513)
--(axis cs:66,0.446163862179487)
--(axis cs:65,0.436172876602564)
--(axis cs:64,0.439302884615385)
--(axis cs:63,0.435822315705128)
--(axis cs:62,0.435321514423077)
--(axis cs:61,0.433668870192308)
--(axis cs:60,0.432867588141026)
--(axis cs:59,0.429211738782051)
--(axis cs:58,0.427033253205128)
--(axis cs:57,0.416165865384615)
--(axis cs:56,0.422225560897436)
--(axis cs:55,0.425030048076923)
--(axis cs:54,0.416741786858974)
--(axis cs:53,0.407977764423077)
--(axis cs:52,0.412384815705128)
--(axis cs:51,0.416917067307692)
--(axis cs:50,0.415940504807692)
--(axis cs:49,0.41328625801282)
--(axis cs:48,0.415264423076923)
--(axis cs:47,0.406099759615385)
--(axis cs:46,0.403846153846154)
--(axis cs:45,0.390299479166667)
--(axis cs:44,0.398562700320513)
--(axis cs:43,0.405498798076923)
--(axis cs:42,0.405123197115385)
--(axis cs:41,0.398562700320513)
--(axis cs:40,0.401392227564103)
--(axis cs:39,0.389022435897436)
--(axis cs:38,0.39345452724359)
--(axis cs:37,0.395057091346154)
--(axis cs:36,0.393504607371795)
--(axis cs:35,0.373172075320513)
--(axis cs:34,0.391100761217949)
--(axis cs:33,0.37705328525641)
--(axis cs:32,0.38779547275641)
--(axis cs:31,0.371243990384615)
--(axis cs:30,0.380258413461538)
--(axis cs:29,0.366436298076923)
--(axis cs:28,0.37119391025641)
--(axis cs:27,0.354717548076923)
--(axis cs:26,0.368088942307692)
--(axis cs:25,0.357897636217949)
--(axis cs:24,0.354517227564103)
--(axis cs:23,0.354892828525641)
--(axis cs:22,0.348657852564103)
--(axis cs:21,0.345678084935897)
--(axis cs:20,0.326572516025641)
--(axis cs:19,0.322566105769231)
--(axis cs:18,0.320487780448718)
--(axis cs:17,0.313601762820513)
--(axis cs:16,0.299629407051282)
--(axis cs:15,0.290289463141026)
--(axis cs:14,0.280298477564103)
--(axis cs:13,0.268980368589744)
--(axis cs:12,0.260967548076923)
--(axis cs:11,0.252729366987179)
--(axis cs:10,0.238506610576923)
--(axis cs:9,0.222806490384615)
--(axis cs:8,0.214793669871795)
--(axis cs:7,0.187650240384615)
--(axis cs:6,0.172901642628205)
--(axis cs:5,0.146985176282051)
--(axis cs:4,0.126277043269231)
--(axis cs:3,0.101512419871795)
--(axis cs:2,0.074619391025641)
--(axis cs:1,0.0485276442307692)
--(axis cs:0,0.0102413862179487)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.0102413862179487)
--(axis cs:0,0.0100160256410256)
--(axis cs:1,0.0342047275641026)
--(axis cs:2,0.0558894230769231)
--(axis cs:3,0.07421875)
--(axis cs:4,0.0960036057692308)
--(axis cs:5,0.105994591346154)
--(axis cs:6,0.123172075320513)
--(axis cs:7,0.145482772435897)
--(axis cs:8,0.170322516025641)
--(axis cs:9,0.186823918269231)
--(axis cs:10,0.202824519230769)
--(axis cs:11,0.222931690705128)
--(axis cs:12,0.241761818910256)
--(axis cs:13,0.251327123397436)
--(axis cs:14,0.271784855769231)
--(axis cs:15,0.284004407051282)
--(axis cs:16,0.300180288461538)
--(axis cs:17,0.314202724358974)
--(axis cs:18,0.320813301282051)
--(axis cs:19,0.33876702724359)
--(axis cs:20,0.352488982371795)
--(axis cs:21,0.36796374198718)
--(axis cs:22,0.368539663461538)
--(axis cs:23,0.377203525641026)
--(axis cs:24,0.380208333333333)
--(axis cs:25,0.377979767628205)
--(axis cs:26,0.386242988782051)
--(axis cs:27,0.387419871794872)
--(axis cs:28,0.397761418269231)
--(axis cs:29,0.40604967948718)
--(axis cs:30,0.408854166666667)
--(axis cs:31,0.419521233974359)
--(axis cs:32,0.424679487179487)
--(axis cs:33,0.418669871794872)
--(axis cs:34,0.438927283653846)
--(axis cs:35,0.433293269230769)
--(axis cs:36,0.443484575320513)
--(axis cs:37,0.447941706730769)
--(axis cs:38,0.441957131410256)
--(axis cs:39,0.450821314102564)
--(axis cs:40,0.452949719551282)
--(axis cs:41,0.457281650641026)
--(axis cs:42,0.470302483974359)
--(axis cs:43,0.463391426282051)
--(axis cs:44,0.473207131410256)
--(axis cs:45,0.469200721153846)
--(axis cs:46,0.477263621794872)
--(axis cs:47,0.479992988782051)
--(axis cs:48,0.482972756410256)
--(axis cs:49,0.471729767628205)
--(axis cs:50,0.484575320512821)
--(axis cs:51,0.489483173076923)
--(axis cs:52,0.486253004807692)
--(axis cs:53,0.493314302884615)
--(axis cs:54,0.499724559294872)
--(axis cs:55,0.504356971153846)
--(axis cs:56,0.505283453525641)
--(axis cs:57,0.507261618589744)
--(axis cs:58,0.507887620192308)
--(axis cs:59,0.505383613782051)
--(axis cs:60,0.510817307692308)
--(axis cs:61,0.511868990384615)
--(axis cs:62,0.511693709935897)
--(axis cs:63,0.519381009615385)
--(axis cs:64,0.516301081730769)
--(axis cs:65,0.517503004807692)
--(axis cs:66,0.522310697115385)
--(axis cs:67,0.519105568910256)
--(axis cs:68,0.523212139423077)
--(axis cs:69,0.52754407051282)
--(axis cs:70,0.520057091346154)
--(axis cs:71,0.519130608974359)
--(axis cs:72,0.527093349358974)
--(axis cs:73,0.529071514423077)
--(axis cs:74,0.538837139423077)
--(axis cs:75,0.531675681089744)
--(axis cs:76,0.532251602564103)
--(axis cs:77,0.535131209935897)
--(axis cs:78,0.535306490384615)
--(axis cs:79,0.534229767628205)
--(axis cs:80,0.536383213141026)
--(axis cs:81,0.536658653846154)
--(axis cs:82,0.54404547275641)
--(axis cs:83,0.541291065705128)
--(axis cs:84,0.541841947115385)
--(axis cs:85,0.541240985576923)
--(axis cs:86,0.542292668269231)
--(axis cs:87,0.538686899038462)
--(axis cs:88,0.543369391025641)
--(axis cs:89,0.548878205128205)
--(axis cs:90,0.54512219551282)
--(axis cs:91,0.549203725961539)
--(axis cs:92,0.538611778846154)
--(axis cs:93,0.544871794871795)
--(axis cs:94,0.555338541666667)
--(axis cs:95,0.547200520833333)
--(axis cs:96,0.553460536858974)
--(axis cs:97,0.552383814102564)
--(axis cs:98,0.560171274038462)
--(axis cs:99,0.549979967948718)
--(axis cs:100,0.541566506410256)
--(axis cs:101,0.549829727564103)
--(axis cs:102,0.558543669871795)
--(axis cs:103,0.555238381410256)
--(axis cs:104,0.555388621794872)
--(axis cs:105,0.549103565705128)
--(axis cs:106,0.556640625)
--(axis cs:107,0.556991185897436)
--(axis cs:108,0.556765825320513)
--(axis cs:109,0.564127604166667)
--(axis cs:110,0.561848958333333)
--(axis cs:111,0.560021033653846)
--(axis cs:112,0.558844150641026)
--(axis cs:113,0.555213341346154)
--(axis cs:114,0.558218149038461)
--(axis cs:115,0.561949118589744)
--(axis cs:116,0.564528245192308)
--(axis cs:117,0.56367688301282)
--(axis cs:118,0.55859375)
--(axis cs:119,0.560121193910256)
--(axis cs:120,0.55488782051282)
--(axis cs:121,0.561348157051282)
--(axis cs:122,0.570713141025641)
--(axis cs:123,0.562024238782051)
--(axis cs:124,0.566105769230769)
--(axis cs:125,0.574544270833333)
--(axis cs:126,0.566381209935897)
--(axis cs:127,0.563351362179487)
--(axis cs:128,0.561999198717949)
--(axis cs:129,0.566531450320513)
--(axis cs:130,0.5673828125)
--(axis cs:131,0.564002403846154)
--(axis cs:132,0.572090344551282)
--(axis cs:133,0.568309294871795)
--(axis cs:134,0.570437700320513)
--(axis cs:135,0.568810096153846)
--(axis cs:136,0.568609775641026)
--(axis cs:137,0.573517628205128)
--(axis cs:138,0.573993389423077)
--(axis cs:139,0.569285857371795)
--(axis cs:140,0.572265625)
--(axis cs:141,0.566281049679487)
--(axis cs:142,0.570562900641026)
--(axis cs:143,0.573717948717949)
--(axis cs:144,0.569686498397436)
--(axis cs:145,0.569686498397436)
--(axis cs:146,0.572766426282051)
--(axis cs:147,0.57304186698718)
--(axis cs:148,0.568209134615385)
--(axis cs:149,0.570738181089744)
--(axis cs:150,0.570362580128205)
--(axis cs:151,0.571839943910256)
--(axis cs:152,0.57011217948718)
--(axis cs:153,0.5791015625)
--(axis cs:154,0.572440905448718)
--(axis cs:155,0.583082932692308)
--(axis cs:156,0.573317307692308)
--(axis cs:157,0.582431891025641)
--(axis cs:158,0.576797876602564)
--(axis cs:159,0.577624198717949)
--(axis cs:160,0.575120192307692)
--(axis cs:161,0.573116987179487)
--(axis cs:162,0.58290765224359)
--(axis cs:163,0.5771484375)
--(axis cs:164,0.584209735576923)
--(axis cs:165,0.574469150641026)
--(axis cs:166,0.575671073717949)
--(axis cs:167,0.579802684294872)
--(axis cs:168,0.576422275641026)
--(axis cs:169,0.576847956730769)
--(axis cs:170,0.583458533653846)
--(axis cs:171,0.584985977564103)
--(axis cs:172,0.58115484775641)
--(axis cs:173,0.58408453525641)
--(axis cs:174,0.571890024038462)
--(axis cs:175,0.573642828525641)
--(axis cs:176,0.584535256410256)
--(axis cs:177,0.580003004807692)
--(axis cs:178,0.586288060897436)
--(axis cs:179,0.580128205128205)
--(axis cs:180,0.5869140625)
--(axis cs:181,0.583358373397436)
--(axis cs:182,0.586062700320513)
--(axis cs:183,0.583533653846154)
--(axis cs:184,0.586488381410256)
--(axis cs:185,0.589367988782051)
--(axis cs:186,0.58027844551282)
--(axis cs:187,0.586989182692308)
--(axis cs:188,0.579427083333333)
--(axis cs:189,0.585186298076923)
--(axis cs:190,0.586438301282051)
--(axis cs:191,0.591120793269231)
--(axis cs:192,0.581580528846154)
--(axis cs:193,0.58711438301282)
--(axis cs:194,0.577073317307692)
--(axis cs:195,0.586688701923077)
--(axis cs:196,0.586237980769231)
--(axis cs:197,0.583733974358974)
--(axis cs:198,0.581981169871795)
--(axis cs:199,0.589668469551282)
--(axis cs:200,0.586989182692308)
--(axis cs:201,0.592422876602564)
--(axis cs:202,0.588817107371795)
--(axis cs:203,0.589192708333333)
--(axis cs:204,0.588115985576923)
--(axis cs:205,0.587815504807692)
--(axis cs:206,0.584510216346154)
--(axis cs:207,0.583133012820513)
--(axis cs:208,0.590169270833333)
--(axis cs:209,0.590219350961538)
--(axis cs:210,0.590695112179487)
--(axis cs:211,0.587389823717949)
--(axis cs:212,0.580929487179487)
--(axis cs:213,0.590695112179487)
--(axis cs:214,0.584710536858974)
--(axis cs:215,0.593599759615385)
--(axis cs:216,0.589367988782051)
--(axis cs:217,0.585862379807692)
--(axis cs:218,0.586763822115385)
--(axis cs:219,0.594901842948718)
--(axis cs:220,0.589418068910256)
--(axis cs:221,0.590770232371795)
--(axis cs:222,0.587865584935897)
--(axis cs:223,0.594426081730769)
--(axis cs:224,0.596053685897436)
--(axis cs:225,0.586638621794872)
--(axis cs:226,0.587665264423077)
--(axis cs:227,0.590695112179487)
--(axis cs:228,0.588716947115385)
--(axis cs:229,0.590569911858974)
--(axis cs:230,0.587615184294872)
--(axis cs:231,0.59482672275641)
--(axis cs:232,0.588842147435897)
--(axis cs:233,0.588917267628205)
--(axis cs:234,0.589568309294872)
--(axis cs:235,0.588516626602564)
--(axis cs:236,0.591471354166667)
--(axis cs:237,0.585712139423077)
--(axis cs:238,0.592898637820513)
--(axis cs:239,0.589217748397436)
--(axis cs:240,0.592898637820513)
--(axis cs:241,0.582056290064103)
--(axis cs:242,0.593574719551282)
--(axis cs:243,0.593599759615385)
--(axis cs:244,0.590219350961538)
--(axis cs:245,0.589292868589744)
--(axis cs:246,0.59072015224359)
--(axis cs:247,0.59745592948718)
--(axis cs:248,0.590119190705128)
--(axis cs:249,0.588466546474359)
--(axis cs:250,0.587615184294872)
--(axis cs:251,0.598783052884615)
--(axis cs:252,0.597781450320513)
--(axis cs:253,0.585461738782051)
--(axis cs:254,0.591496394230769)
--(axis cs:255,0.594876802884615)
--(axis cs:256,0.589893830128205)
--(axis cs:257,0.597330729166667)
--(axis cs:258,0.591947115384615)
--(axis cs:259,0.591321113782051)
--(axis cs:260,0.597531049679487)
--(axis cs:261,0.593073918269231)
--(axis cs:262,0.597155448717949)
--(axis cs:263,0.592272636217949)
--(axis cs:264,0.58984375)
--(axis cs:265,0.594100560897436)
--(axis cs:266,0.589818709935897)
--(axis cs:267,0.592948717948718)
--(axis cs:268,0.595077123397436)
--(axis cs:269,0.593825120192308)
--(axis cs:270,0.597781450320513)
--(axis cs:271,0.595177283653846)
--(axis cs:272,0.591421274038462)
--(axis cs:273,0.588416466346154)
--(axis cs:274,0.594926883012821)
--(axis cs:275,0.596153846153846)
--(axis cs:276,0.595052083333333)
--(axis cs:277,0.593800080128205)
--(axis cs:278,0.596454326923077)
--(axis cs:279,0.599233774038462)
--(axis cs:280,0.592097355769231)
--(axis cs:281,0.593299278846154)
--(axis cs:282,0.598783052884615)
--(axis cs:283,0.593023838141026)
--(axis cs:284,0.591371193910256)
--(axis cs:285,0.597981770833333)
--(axis cs:286,0.59940905448718)
--(axis cs:287,0.593299278846154)
--(axis cs:288,0.588466546474359)
--(axis cs:289,0.593149038461538)
--(axis cs:290,0.592397836538462)
--(axis cs:291,0.601161858974359)
--(axis cs:292,0.595202323717949)
--(axis cs:293,0.597055288461539)
--(axis cs:294,0.594551282051282)
--(axis cs:295,0.596654647435897)
--(axis cs:296,0.594000400641026)
--(axis cs:297,0.596980168269231)
--(axis cs:298,0.598607772435897)
--(axis cs:299,0.593925280448718)
--(axis cs:300,0.588266225961538)
--(axis cs:301,0.592297676282051)
--(axis cs:302,0.599083533653846)
--(axis cs:303,0.600135216346154)
--(axis cs:304,0.600911458333333)
--(axis cs:305,0.595828325320513)
--(axis cs:306,0.596228966346154)
--(axis cs:307,0.593524639423077)
--(axis cs:308,0.599834735576923)
--(axis cs:309,0.592122395833333)
--(axis cs:310,0.598157051282051)
--(axis cs:311,0.594275841346154)
--(axis cs:312,0.595878405448718)
--(axis cs:313,0.596754807692308)
--(axis cs:314,0.600610977564103)
--(axis cs:315,0.591195913461538)
--(axis cs:316,0.598132011217949)
--(axis cs:317,0.587965745192308)
--(axis cs:318,0.596654647435897)
--(axis cs:319,0.595402644230769)
--(axis cs:320,0.597731370192308)
--(axis cs:321,0.599734575320513)
--(axis cs:322,0.597205528846154)
--(axis cs:323,0.59395032051282)
--(axis cs:324,0.599909855769231)
--(axis cs:325,0.601837940705128)
--(axis cs:326,0.598707932692308)
--(axis cs:327,0.600410657051282)
--(axis cs:328,0.596329126602564)
--(axis cs:329,0.597180488782051)
--(axis cs:330,0.598207131410256)
--(axis cs:331,0.593800080128205)
--(axis cs:332,0.599459134615385)
--(axis cs:333,0.596454326923077)
--(axis cs:334,0.594751602564103)
--(axis cs:335,0.591045673076923)
--(axis cs:336,0.600460737179487)
--(axis cs:337,0.597205528846154)
--(axis cs:338,0.596304086538461)
--(axis cs:339,0.599183693910256)
--(axis cs:340,0.597806490384615)
--(axis cs:341,0.594851762820513)
--(axis cs:342,0.602589142628205)
--(axis cs:343,0.601086738782051)
--(axis cs:344,0.597180488782051)
--(axis cs:345,0.598707932692308)
--(axis cs:346,0.597105368589744)
--(axis cs:347,0.600535857371795)
--(axis cs:348,0.595953525641026)
--(axis cs:349,0.604717548076923)
--(axis cs:350,0.59688000801282)
--(axis cs:350,0.606144831730769)
--(axis cs:350,0.606144831730769)
--(axis cs:349,0.608323317307692)
--(axis cs:348,0.610051081730769)
--(axis cs:347,0.609750600961539)
--(axis cs:346,0.606570512820513)
--(axis cs:345,0.608348357371795)
--(axis cs:344,0.60624499198718)
--(axis cs:343,0.605944511217949)
--(axis cs:342,0.60654547275641)
--(axis cs:341,0.607021233974359)
--(axis cs:340,0.603816105769231)
--(axis cs:339,0.607496995192308)
--(axis cs:338,0.606820913461538)
--(axis cs:337,0.610952524038462)
--(axis cs:336,0.606119791666667)
--(axis cs:335,0.605193309294872)
--(axis cs:334,0.600535857371795)
--(axis cs:333,0.605143229166667)
--(axis cs:332,0.602564102564103)
--(axis cs:331,0.609750600961538)
--(axis cs:330,0.604642427884615)
--(axis cs:329,0.605593950320513)
--(axis cs:328,0.601312099358974)
--(axis cs:327,0.610376602564103)
--(axis cs:326,0.60459234775641)
--(axis cs:325,0.609425080128205)
--(axis cs:324,0.60732171474359)
--(axis cs:323,0.604116586538461)
--(axis cs:322,0.602614182692308)
--(axis cs:321,0.604216746794872)
--(axis cs:320,0.607421875)
--(axis cs:319,0.603941306089744)
--(axis cs:318,0.602889623397436)
--(axis cs:317,0.5966796875)
--(axis cs:316,0.610601963141026)
--(axis cs:315,0.602388822115385)
--(axis cs:314,0.605418669871795)
--(axis cs:313,0.60722155448718)
--(axis cs:312,0.604266826923077)
--(axis cs:311,0.602564102564103)
--(axis cs:310,0.6044921875)
--(axis cs:309,0.601262019230769)
--(axis cs:308,0.608047876602564)
--(axis cs:307,0.611353165064103)
--(axis cs:306,0.604417067307692)
--(axis cs:305,0.606996193910256)
--(axis cs:304,0.603014823717949)
--(axis cs:303,0.609575320512821)
--(axis cs:302,0.609550280448718)
--(axis cs:301,0.603891225961538)
--(axis cs:300,0.60263922275641)
--(axis cs:299,0.608097956730769)
--(axis cs:298,0.606670673076923)
--(axis cs:297,0.604517227564103)
--(axis cs:296,0.603665865384615)
--(axis cs:295,0.606720753205128)
--(axis cs:294,0.606119791666667)
--(axis cs:293,0.602113381410256)
--(axis cs:292,0.604116586538461)
--(axis cs:291,0.608698918269231)
--(axis cs:290,0.606119791666667)
--(axis cs:289,0.598682892628205)
--(axis cs:288,0.605518830128205)
--(axis cs:287,0.602363782051282)
--(axis cs:286,0.607572115384615)
--(axis cs:285,0.604667467948718)
--(axis cs:284,0.605543870192308)
--(axis cs:283,0.602764423076923)
--(axis cs:282,0.606194911858974)
--(axis cs:281,0.605794270833333)
--(axis cs:280,0.60429186698718)
--(axis cs:279,0.605894431089744)
--(axis cs:278,0.602113381410256)
--(axis cs:277,0.603165064102564)
--(axis cs:276,0.605994591346154)
--(axis cs:275,0.603039863782051)
--(axis cs:274,0.601211939102564)
--(axis cs:273,0.60048577724359)
--(axis cs:272,0.60176282051282)
--(axis cs:271,0.602388822115385)
--(axis cs:270,0.600836338141026)
--(axis cs:269,0.602864583333333)
--(axis cs:268,0.610301482371795)
--(axis cs:267,0.603140024038462)
--(axis cs:266,0.603114983974359)
--(axis cs:265,0.601061698717949)
--(axis cs:264,0.600460737179487)
--(axis cs:263,0.602388822115385)
--(axis cs:262,0.602814503205128)
--(axis cs:261,0.602238581730769)
--(axis cs:260,0.604266826923077)
--(axis cs:259,0.602463942307692)
--(axis cs:258,0.599083533653846)
--(axis cs:257,0.604567307692308)
--(axis cs:256,0.60233874198718)
--(axis cs:255,0.602213541666667)
--(axis cs:254,0.599859775641026)
--(axis cs:253,0.603440504807692)
--(axis cs:252,0.604266826923077)
--(axis cs:251,0.600035056089744)
--(axis cs:250,0.605618990384615)
--(axis cs:249,0.606946113782051)
--(axis cs:248,0.601487379807692)
--(axis cs:247,0.607647235576923)
--(axis cs:246,0.601913060897436)
--(axis cs:245,0.597531049679487)
--(axis cs:244,0.597330729166667)
--(axis cs:243,0.603841145833333)
--(axis cs:242,0.601862980769231)
--(axis cs:241,0.599183693910256)
--(axis cs:240,0.603039863782051)
--(axis cs:239,0.59873297275641)
--(axis cs:238,0.603290264423077)
--(axis cs:237,0.599959935897436)
--(axis cs:236,0.59883313301282)
--(axis cs:235,0.598758012820513)
--(axis cs:234,0.598933293269231)
--(axis cs:233,0.596454326923077)
--(axis cs:232,0.597806490384615)
--(axis cs:231,0.599634415064103)
--(axis cs:230,0.598257211538462)
--(axis cs:229,0.605393629807692)
--(axis cs:228,0.600085136217949)
--(axis cs:227,0.600110176282051)
--(axis cs:226,0.602764423076923)
--(axis cs:225,0.599684495192308)
--(axis cs:224,0.60166266025641)
--(axis cs:223,0.599734575320513)
--(axis cs:222,0.597005208333333)
--(axis cs:221,0.600060096153846)
--(axis cs:220,0.599108573717949)
--(axis cs:219,0.604417067307692)
--(axis cs:218,0.593224158653846)
--(axis cs:217,0.590219350961538)
--(axis cs:216,0.598883213141026)
--(axis cs:215,0.59883313301282)
--(axis cs:214,0.595878405448718)
--(axis cs:213,0.60136217948718)
--(axis cs:212,0.595678084935897)
--(axis cs:211,0.596529447115385)
--(axis cs:210,0.597881610576923)
--(axis cs:209,0.602564102564103)
--(axis cs:208,0.597105368589744)
--(axis cs:207,0.596479366987179)
--(axis cs:206,0.592122395833333)
--(axis cs:205,0.595127203525641)
--(axis cs:204,0.599208733974359)
--(axis cs:203,0.592898637820513)
--(axis cs:202,0.598908253205128)
--(axis cs:201,0.601612580128205)
--(axis cs:200,0.592222556089744)
--(axis cs:199,0.597531049679487)
--(axis cs:198,0.596654647435897)
--(axis cs:197,0.592923677884615)
--(axis cs:196,0.592923677884615)
--(axis cs:195,0.595978565705128)
--(axis cs:194,0.590795272435897)
--(axis cs:193,0.596854967948718)
--(axis cs:192,0.587189503205128)
--(axis cs:191,0.596704727564103)
--(axis cs:190,0.598482572115385)
--(axis cs:189,0.594075520833333)
--(axis cs:188,0.59061999198718)
--(axis cs:187,0.59169671474359)
--(axis cs:186,0.590594951923077)
--(axis cs:185,0.593975360576923)
--(axis cs:184,0.5927734375)
--(axis cs:183,0.590970552884615)
--(axis cs:182,0.595002003205128)
--(axis cs:181,0.595127203525641)
--(axis cs:180,0.593374399038462)
--(axis cs:179,0.58613782051282)
--(axis cs:178,0.598983373397436)
--(axis cs:177,0.592523036858974)
--(axis cs:176,0.591846955128205)
--(axis cs:175,0.58681390224359)
--(axis cs:174,0.588917267628205)
--(axis cs:173,0.590194310897436)
--(axis cs:172,0.585386618589744)
--(axis cs:171,0.596379206730769)
--(axis cs:170,0.590594951923077)
--(axis cs:169,0.588691907051282)
--(axis cs:168,0.591321113782051)
--(axis cs:167,0.591496394230769)
--(axis cs:166,0.584510216346154)
--(axis cs:165,0.5888671875)
--(axis cs:164,0.590795272435897)
--(axis cs:163,0.58711438301282)
--(axis cs:162,0.59395032051282)
--(axis cs:161,0.58125500801282)
--(axis cs:160,0.59061999198718)
--(axis cs:159,0.589968950320513)
--(axis cs:158,0.588541666666667)
--(axis cs:157,0.590244391025641)
--(axis cs:156,0.586763822115385)
--(axis cs:155,0.588566706730769)
--(axis cs:154,0.579902844551282)
--(axis cs:153,0.586889022435897)
--(axis cs:152,0.580979567307692)
--(axis cs:151,0.585912459935897)
--(axis cs:150,0.58418469551282)
--(axis cs:149,0.582982772435897)
--(axis cs:148,0.583533653846154)
--(axis cs:147,0.582156450320513)
--(axis cs:146,0.588416466346154)
--(axis cs:145,0.576973157051282)
--(axis cs:144,0.58213141025641)
--(axis cs:143,0.583057892628205)
--(axis cs:142,0.579952924679487)
--(axis cs:141,0.582607171474359)
--(axis cs:140,0.581730769230769)
--(axis cs:139,0.581480368589744)
--(axis cs:138,0.587940705128205)
--(axis cs:137,0.579176682692308)
--(axis cs:136,0.57694811698718)
--(axis cs:135,0.577774439102564)
--(axis cs:134,0.57216546474359)
--(axis cs:133,0.57920172275641)
--(axis cs:132,0.577874599358974)
--(axis cs:131,0.572866586538462)
--(axis cs:130,0.5751953125)
--(axis cs:129,0.573192107371795)
--(axis cs:128,0.578049879807692)
--(axis cs:127,0.573918269230769)
--(axis cs:126,0.577599158653846)
--(axis cs:125,0.579276842948718)
--(axis cs:124,0.576973157051282)
--(axis cs:123,0.574243790064103)
--(axis cs:122,0.576196915064103)
--(axis cs:121,0.57920172275641)
--(axis cs:120,0.574494190705128)
--(axis cs:119,0.569961939102564)
--(axis cs:118,0.574769631410256)
--(axis cs:117,0.569411057692308)
--(axis cs:116,0.573717948717949)
--(axis cs:115,0.570612980769231)
--(axis cs:114,0.573542668269231)
--(axis cs:113,0.574594350961539)
--(axis cs:112,0.573317307692308)
--(axis cs:111,0.572240584935897)
--(axis cs:110,0.569010416666667)
--(axis cs:109,0.567107371794872)
--(axis cs:108,0.565980568910256)
--(axis cs:107,0.573843149038461)
--(axis cs:106,0.567508012820513)
--(axis cs:105,0.570137219551282)
--(axis cs:104,0.56923577724359)
--(axis cs:103,0.565004006410256)
--(axis cs:102,0.566907051282051)
--(axis cs:101,0.561097756410256)
--(axis cs:100,0.553160056089744)
--(axis cs:99,0.561373197115385)
--(axis cs:98,0.567357772435897)
--(axis cs:97,0.556214943910256)
--(axis cs:96,0.562525040064103)
--(axis cs:95,0.563601762820513)
--(axis cs:94,0.563201121794872)
--(axis cs:93,0.560371594551282)
--(axis cs:92,0.554361979166667)
--(axis cs:91,0.561398237179487)
--(axis cs:90,0.552684294871795)
--(axis cs:89,0.5625)
--(axis cs:88,0.557291666666667)
--(axis cs:87,0.555338541666667)
--(axis cs:86,0.553560697115385)
--(axis cs:85,0.551782852564103)
--(axis cs:84,0.551131810897436)
--(axis cs:83,0.551131810897436)
--(axis cs:82,0.549328926282051)
--(axis cs:81,0.546950120192308)
--(axis cs:80,0.550355568910256)
--(axis cs:79,0.548602764423077)
--(axis cs:78,0.551382211538462)
--(axis cs:77,0.549554286858974)
--(axis cs:76,0.544571314102564)
--(axis cs:75,0.545948517628205)
--(axis cs:74,0.546474358974359)
--(axis cs:73,0.542618189102564)
--(axis cs:72,0.5390625)
--(axis cs:71,0.54111578525641)
--(axis cs:70,0.528921274038462)
--(axis cs:69,0.535106169871795)
--(axis cs:68,0.52822015224359)
--(axis cs:67,0.530974559294872)
--(axis cs:66,0.531951121794872)
--(axis cs:65,0.529797676282051)
--(axis cs:64,0.528996394230769)
--(axis cs:63,0.526918068910256)
--(axis cs:62,0.52549078525641)
--(axis cs:61,0.533077924679487)
--(axis cs:60,0.52158453525641)
--(axis cs:59,0.520032051282051)
--(axis cs:58,0.516351161858974)
--(axis cs:57,0.519906850961538)
--(axis cs:56,0.511793870192308)
--(axis cs:55,0.51377203525641)
--(axis cs:54,0.512369791666667)
--(axis cs:53,0.504356971153846)
--(axis cs:52,0.503956330128205)
--(axis cs:51,0.503330328525641)
--(axis cs:50,0.493614783653846)
--(axis cs:49,0.496344150641026)
--(axis cs:48,0.492412860576923)
--(axis cs:47,0.496043669871795)
--(axis cs:46,0.490635016025641)
--(axis cs:45,0.481720753205128)
--(axis cs:44,0.484099559294872)
--(axis cs:43,0.47578625801282)
--(axis cs:42,0.475510817307692)
--(axis cs:41,0.475560897435897)
--(axis cs:40,0.471053685897436)
--(axis cs:39,0.466145833333333)
--(axis cs:38,0.456881009615385)
--(axis cs:37,0.456204927884615)
--(axis cs:36,0.455228365384615)
--(axis cs:35,0.450445713141026)
--(axis cs:34,0.4501953125)
--(axis cs:33,0.436072716346154)
--(axis cs:32,0.4365234375)
--(axis cs:31,0.430338541666667)
--(axis cs:30,0.421699719551282)
--(axis cs:29,0.415790264423077)
--(axis cs:28,0.410606971153846)
--(axis cs:27,0.409505208333333)
--(axis cs:26,0.407752403846154)
--(axis cs:25,0.397961738782051)
--(axis cs:24,0.391150841346154)
--(axis cs:23,0.384640424679487)
--(axis cs:22,0.373823116987179)
--(axis cs:21,0.377579126602564)
--(axis cs:20,0.355343549679487)
--(axis cs:19,0.349008413461538)
--(axis cs:18,0.337715344551282)
--(axis cs:17,0.327674278846154)
--(axis cs:16,0.32041266025641)
--(axis cs:15,0.293494591346154)
--(axis cs:14,0.28300280448718)
--(axis cs:13,0.26444811698718)
--(axis cs:12,0.250626001602564)
--(axis cs:11,0.237705328525641)
--(axis cs:10,0.217472956730769)
--(axis cs:9,0.200120192307692)
--(axis cs:8,0.17881109775641)
--(axis cs:7,0.152894631410256)
--(axis cs:6,0.132086338141026)
--(axis cs:5,0.115459735576923)
--(axis cs:4,0.105744190705128)
--(axis cs:3,0.0825070112179487)
--(axis cs:2,0.0590695112179487)
--(axis cs:1,0.0398387419871795)
--(axis cs:0,0.0102413862179487)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.0100160256410256
1 0.0195813301282051
2 0.0237379807692308
3 0.0244391025641026
4 0.0360076121794872
5 0.0495292467948718
6 0.0600961538461538
7 0.073417467948718
8 0.0924479166666667
9 0.0952023237179487
10 0.107922676282051
11 0.115384615384615
12 0.121694711538462
13 0.137970753205128
14 0.141175881410256
15 0.151041666666667
16 0.161157852564103
17 0.174679487179487
18 0.185046073717949
19 0.189403044871795
20 0.193760016025641
21 0.209435096153846
22 0.201872996794872
23 0.213491586538462
24 0.234425080128205
25 0.234875801282051
26 0.24794671474359
27 0.246594551282051
28 0.260616987179487
29 0.265174278846154
30 0.277694310897436
31 0.282702323717949
32 0.287760416666667
33 0.288762019230769
34 0.298277243589744
35 0.310947516025641
36 0.303435496794872
37 0.315254407051282
38 0.317908653846154
39 0.339593349358974
40 0.341546474358974
41 0.339092548076923
42 0.330528846153846
43 0.352664262820513
44 0.344851762820513
45 0.364132612179487
46 0.367688301282051
47 0.36904046474359
48 0.372546073717949
49 0.374298878205128
50 0.378555689102564
51 0.386418269230769
52 0.392277644230769
53 0.375300480769231
54 0.39833733974359
55 0.404597355769231
56 0.403044871794872
57 0.397886618589744
58 0.411408253205128
59 0.411858974358974
60 0.410707131410256
61 0.406750801282051
62 0.412710336538462
63 0.42588141025641
64 0.425230368589744
65 0.412459935897436
66 0.42578125
67 0.436548477564103
68 0.425530849358974
69 0.413561698717949
70 0.433944310897436
71 0.436298076923077
72 0.434895833333333
73 0.443108974358974
74 0.425831330128205
75 0.455378605769231
76 0.450671073717949
77 0.456280048076923
78 0.450320512820513
79 0.459334935897436
80 0.454827724358974
81 0.471604567307692
82 0.448517628205128
83 0.457782451923077
84 0.465544871794872
85 0.467047275641026
86 0.463241185897436
87 0.467598157051282
88 0.482722355769231
89 0.477313701923077
90 0.485927483974359
91 0.465895432692308
92 0.484975961538462
93 0.463992387820513
94 0.487730368589744
95 0.480118189102564
96 0.489683493589744
97 0.482421875
98 0.490384615384615
99 0.489983974358974
100 0.493539663461538
101 0.5
102 0.505408653846154
103 0.502604166666667
104 0.487079326923077
105 0.500600961538461
106 0.512369791666667
107 0.502754407051282
108 0.500400641025641
109 0.506410256410256
110 0.507662259615385
111 0.499198717948718
112 0.506860977564103
113 0.506911057692308
114 0.510066105769231
115 0.514022435897436
116 0.501502403846154
117 0.483273237179487
118 0.517027243589744
119 0.510316506410256
120 0.508163060897436
121 0.516927083333333
122 0.513371394230769
123 0.515174278846154
124 0.514873798076923
125 0.526592548076923
126 0.515975560897436
127 0.517177483974359
128 0.499549278846154
129 0.530198317307692
130 0.517978766025641
131 0.527293669871795
132 0.524188701923077
133 0.512219551282051
134 0.515775240384615
135 0.525941506410256
136 0.52323717948718
137 0.526592548076923
138 0.52529046474359
139 0.534505208333333
140 0.526492387820513
141 0.53114983974359
142 0.523587740384615
143 0.530248397435897
144 0.529146634615385
145 0.528245192307692
146 0.534204727564103
147 0.529447115384615
148 0.530749198717949
149 0.539563301282051
150 0.53720953525641
151 0.526842948717949
152 0.541716746794872
153 0.532652243589744
154 0.541466346153846
155 0.53330328525641
156 0.537459935897436
157 0.53730969551282
158 0.534755608974359
159 0.54306891025641
160 0.530348557692308
161 0.543269230769231
162 0.53135016025641
163 0.542568108974359
164 0.537459935897436
165 0.535957532051282
166 0.532401842948718
167 0.540314503205128
168 0.549629407051282
169 0.548577724358974
170 0.543519631410256
171 0.54286858974359
172 0.535757211538461
173 0.53916266025641
174 0.533203125
175 0.541416266025641
176 0.549379006410256
177 0.541416266025641
178 0.548026842948718
179 0.541466346153846
180 0.54306891025641
181 0.530448717948718
182 0.549579326923077
183 0.548177083333333
184 0.543569711538462
185 0.54862780448718
186 0.538561698717949
187 0.549379006410256
188 0.54111578525641
189 0.554837740384615
190 0.533503605769231
191 0.544471153846154
192 0.547976762820513
193 0.541866987179487
194 0.548327323717949
195 0.538912259615385
196 0.549779647435897
197 0.549879807692308
198 0.559645432692308
199 0.546624599358974
200 0.543619791666667
201 0.555238381410256
202 0.555689102564103
203 0.552984775641026
204 0.554136618589744
205 0.548878205128205
206 0.557241586538461
207 0.564002403846154
208 0.554837740384615
209 0.542518028846154
210 0.548277243589744
211 0.549629407051282
212 0.551332131410256
213 0.547826522435897
214 0.554387019230769
215 0.557441907051282
216 0.552734375
217 0.558243189102564
218 0.563000801282051
219 0.558042868589744
220 0.557091346153846
221 0.553185096153846
222 0.552233573717949
223 0.558743990384615
224 0.550380608974359
225 0.557892628205128
226 0.554387019230769
227 0.553335336538461
228 0.547225560897436
229 0.55879407051282
230 0.548076923076923
231 0.555639022435897
232 0.565004006410256
233 0.548277243589744
234 0.565955528846154
235 0.570763221153846
236 0.56260016025641
237 0.562249599358974
238 0.554437099358974
239 0.557191506410256
240 0.562650240384615
241 0.560947516025641
242 0.559945913461538
243 0.553585737179487
244 0.570462740384615
245 0.55684094551282
246 0.557992788461539
247 0.563852163461538
248 0.565204326923077
249 0.567608173076923
250 0.565805288461538
251 0.566656650641026
252 0.570462740384615
253 0.56660657051282
254 0.573317307692308
255 0.570012019230769
256 0.567107371794872
257 0.56064703525641
258 0.567658253205128
259 0.569611378205128
260 0.565655048076923
261 0.563752003205128
262 0.569360977564103
263 0.560847355769231
264 0.565104166666667
265 0.561247996794872
266 0.57206530448718
267 0.568409455128205
268 0.565855368589744
269 0.558042868589744
270 0.566005608974359
271 0.576622596153846
272 0.563401442307692
273 0.555188301282051
274 0.555789262820513
275 0.56855969551282
276 0.573717948717949
277 0.570062099358974
278 0.570663060897436
279 0.562850560897436
280 0.562449919871795
281 0.569711538461539
282 0.576422275641026
283 0.574368990384615
284 0.572716346153846
285 0.564403044871795
286 0.569260817307692
287 0.5703125
288 0.571864983974359
289 0.558894230769231
290 0.567207532051282
291 0.561848958333333
292 0.571414262820513
293 0.569861778846154
294 0.571364182692308
295 0.574168669871795
296 0.567357772435897
297 0.573918269230769
298 0.57401842948718
299 0.573417467948718
300 0.55839342948718
301 0.562900641025641
302 0.572666266025641
303 0.566856971153846
304 0.570612980769231
305 0.57597155448718
306 0.57411858974359
307 0.565304487179487
308 0.578575721153846
309 0.579677483974359
310 0.575921474358974
311 0.572766426282051
312 0.577974759615385
313 0.576322115384615
314 0.576522435897436
315 0.57011217948718
316 0.568659855769231
317 0.569210737179487
318 0.574519230769231
319 0.573667868589744
320 0.556089743589744
321 0.58183092948718
322 0.573367387820513
323 0.576622596153846
324 0.576021634615385
325 0.57431891025641
326 0.573768028846154
327 0.575871394230769
328 0.580428685897436
329 0.58378405448718
330 0.570813301282051
331 0.576973157051282
332 0.571915064102564
333 0.579427083333333
334 0.573918269230769
335 0.585386618589744
336 0.58213141025641
337 0.572215544871795
338 0.573066907051282
339 0.579477163461538
340 0.577724358974359
341 0.577223557692308
342 0.574969951923077
343 0.568960336538461
344 0.576622596153846
345 0.573167067307692
346 0.56630608974359
347 0.57401842948718
348 0.574719551282051
349 0.569711538461538
350 0.576472355769231
};
\addplot [, color1, dashed]
table {%
0 0.0100160256410256
1 0.057041266025641
2 0.0808293269230769
3 0.117437900641026
4 0.150891426282051
5 0.196314102564103
6 0.240584935897436
7 0.266075721153846
8 0.286608573717949
9 0.321764823717949
10 0.337039262820513
11 0.353365384615385
12 0.376802884615385
13 0.387670272435897
14 0.407051282051282
15 0.419771634615385
16 0.429537259615385
17 0.434344951923077
18 0.444911858974359
19 0.451572516025641
20 0.458483573717949
21 0.459685496794872
22 0.466546474358974
23 0.472906650641026
24 0.479216746794872
25 0.487680288461538
26 0.488731971153846
27 0.491336137820513
28 0.493840144230769
29 0.5
30 0.499248798076923
31 0.50175280448718
32 0.506260016025641
33 0.508213141025641
34 0.514022435897436
35 0.514322916666667
36 0.512920673076923
37 0.521033653846154
38 0.52724358974359
39 0.529146634615385
40 0.525991586538462
41 0.530248397435897
42 0.537159455128205
43 0.536608573717949
44 0.538411458333333
45 0.542117387820513
46 0.543469551282051
47 0.542718349358974
48 0.545322516025641
49 0.544421073717949
50 0.547475961538461
51 0.546223958333333
52 0.54892828525641
53 0.554987980769231
54 0.553535657051282
55 0.553385416666667
56 0.555939503205128
57 0.559244791666667
58 0.560546875
59 0.558443509615385
60 0.560096153846154
61 0.56239983974359
62 0.566957131410256
63 0.56465344551282
64 0.569711538461538
65 0.569160657051282
66 0.566806891025641
67 0.567758413461539
68 0.571113782051282
69 0.571564503205128
70 0.571514423076923
71 0.572866586538462
72 0.575320512820513
73 0.573217147435897
74 0.575020032051282
75 0.575721153846154
76 0.581981169871795
77 0.576422275641026
78 0.576622596153846
79 0.575170272435897
80 0.578074919871795
81 0.578776041666667
82 0.579126602564103
83 0.581229967948718
84 0.583984375
85 0.580779246794872
86 0.581480368589744
87 0.582982772435897
88 0.583834134615385
89 0.581780849358974
90 0.585436698717949
91 0.583032852564103
92 0.588441506410256
93 0.584535256410256
94 0.58964342948718
95 0.588341346153846
96 0.587139423076923
97 0.585637019230769
98 0.58573717948718
99 0.587289663461539
100 0.589493189102564
101 0.59169671474359
102 0.588792067307692
103 0.592598157051282
104 0.588641826923077
105 0.59199719551282
106 0.590895432692308
107 0.590995592948718
108 0.589192708333333
109 0.590945512820513
110 0.59004407051282
111 0.590144230769231
112 0.592998798076923
113 0.59755608974359
114 0.594350961538462
115 0.592197516025641
116 0.592347756410256
117 0.596203926282051
118 0.59159655448718
119 0.593349358974359
120 0.596454326923077
121 0.590845352564103
122 0.595552884615385
123 0.595753205128205
124 0.598257211538461
125 0.592848557692308
126 0.59590344551282
127 0.59755608974359
128 0.59590344551282
129 0.594250801282051
130 0.597606169871795
131 0.597506009615385
132 0.599909855769231
133 0.595703125
134 0.599158653846154
135 0.601963141025641
136 0.59395032051282
137 0.598357371794872
138 0.600510817307692
139 0.597305689102564
140 0.601913060897436
141 0.600560897435897
142 0.599559294871795
143 0.601712740384615
144 0.599459134615385
145 0.598758012820513
146 0.59950921474359
147 0.600911458333333
148 0.599258814102564
149 0.60166266025641
150 0.60146233974359
151 0.602714342948718
152 0.60146233974359
153 0.600460737179487
154 0.600861378205128
155 0.602964743589744
156 0.603064903846154
157 0.604667467948718
158 0.602764423076923
159 0.603515625
160 0.601862980769231
161 0.600160256410256
162 0.598707932692308
163 0.600460737179487
164 0.599058493589744
165 0.601612580128205
166 0.601712740384615
167 0.603515625
168 0.604266826923077
169 0.606270032051282
170 0.603215144230769
171 0.604667467948718
172 0.603866185897436
173 0.600861378205128
174 0.606670673076923
175 0.603866185897436
176 0.603766025641026
177 0.605168269230769
178 0.604216746794872
179 0.606770833333333
180 0.602964743589744
181 0.60732171474359
182 0.60762219551282
183 0.603215144230769
184 0.604116586538462
185 0.606520432692308
186 0.610376602564103
187 0.60536858974359
188 0.602363782051282
189 0.604066506410256
190 0.605869391025641
191 0.60361578525641
192 0.604567307692308
193 0.607471955128205
194 0.605919471153846
195 0.605969551282051
196 0.606219951923077
197 0.60732171474359
198 0.606370192307692
199 0.604266826923077
200 0.60361578525641
201 0.603966346153846
202 0.607672275641026
203 0.60762219551282
204 0.60762219551282
205 0.607121394230769
206 0.608874198717949
207 0.609425080128205
208 0.607872596153846
209 0.608423477564103
210 0.608523637820513
211 0.603766025641026
212 0.606320112179487
213 0.60556891025641
214 0.60917467948718
215 0.60556891025641
216 0.606219951923077
217 0.607972756410256
218 0.61112780448718
219 0.609224759615385
220 0.61152844551282
221 0.610877403846154
222 0.610927483974359
223 0.610076121794872
224 0.607872596153846
225 0.611278044871795
226 0.606520432692308
227 0.610126201923077
228 0.608473557692308
229 0.610276442307692
230 0.610526842948718
231 0.607972756410256
232 0.607722355769231
233 0.608623798076923
234 0.610126201923077
235 0.609375
236 0.606820913461538
237 0.610026041666667
238 0.607171474358974
239 0.608072916666667
240 0.607772435897436
241 0.60917467948718
242 0.606370192307692
243 0.608072916666667
244 0.609074519230769
245 0.608373397435897
246 0.608473557692308
247 0.611628605769231
248 0.610276442307692
249 0.608022836538461
250 0.610627003205128
251 0.609024439102564
252 0.612630208333333
253 0.61112780448718
254 0.60762219551282
255 0.609775641025641
256 0.611678685897436
257 0.610526842948718
258 0.612880608974359
259 0.609825721153846
260 0.608173076923077
261 0.612129407051282
262 0.609024439102564
263 0.612079326923077
264 0.61142828525641
265 0.608373397435897
266 0.611578525641026
267 0.611027644230769
268 0.61122796474359
269 0.610376602564103
270 0.610627003205128
271 0.610727163461538
272 0.611828926282051
273 0.609675480769231
274 0.609975961538462
275 0.611478365384615
276 0.608723958333333
277 0.611177884615385
278 0.610276442307692
279 0.609074519230769
280 0.608122996794872
281 0.609925881410256
282 0.610677083333333
283 0.614383012820513
284 0.609024439102564
285 0.614883814102564
286 0.613231169871795
287 0.608173076923077
288 0.615234375
289 0.610326522435897
290 0.61142828525641
291 0.610927483974359
292 0.610877403846154
293 0.611778846153846
294 0.611728766025641
295 0.607371794871795
296 0.612229567307692
297 0.607722355769231
298 0.611027644230769
299 0.613030849358974
300 0.612680288461538
301 0.610727163461539
302 0.61533453525641
303 0.614332932692308
304 0.614182692307692
305 0.614182692307692
306 0.612379807692308
307 0.613782051282051
308 0.613782051282051
309 0.613331330128205
310 0.61308092948718
311 0.614182692307692
312 0.615084134615385
313 0.613681891025641
314 0.611678685897436
315 0.613030849358974
316 0.610627003205128
317 0.608673878205128
318 0.61328125
319 0.612079326923077
320 0.614983974358974
321 0.612279647435897
322 0.611278044871795
323 0.614383012820513
324 0.615685096153846
325 0.614132612179487
326 0.610326522435897
327 0.613681891025641
328 0.611628605769231
329 0.612229567307692
330 0.613832131410256
331 0.615534855769231
332 0.611077724358974
333 0.612580128205128
334 0.612980769230769
335 0.614833733974359
336 0.614533253205128
337 0.611778846153846
338 0.610927483974359
339 0.611578525641026
340 0.611879006410256
341 0.611828926282051
342 0.612780448717949
343 0.614282852564103
344 0.612479967948718
345 0.612479967948718
346 0.615935496794872
347 0.611378205128205
348 0.612980769230769
349 0.615635016025641
350 0.612479967948718
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.0100160256410256
1 0.0434194711538462
2 0.0717648237179487
3 0.0914463141025641
4 0.12294671474359
5 0.142327724358974
6 0.166866987179487
7 0.18369391025641
8 0.209535256410256
9 0.219451121794872
10 0.230769230769231
11 0.244090544871795
12 0.258513621794872
13 0.262319711538462
14 0.275841346153846
15 0.282351762820513
16 0.294871794871795
17 0.301482371794872
18 0.31630608974359
19 0.31260016025641
20 0.319711538461538
21 0.336237980769231
22 0.330328525641026
23 0.34159655448718
24 0.343299278846154
25 0.346203926282051
26 0.35146233974359
27 0.352313701923077
28 0.357672275641026
29 0.355618990384615
30 0.363131009615385
31 0.363681891025641
32 0.37119391025641
33 0.358022836538462
34 0.378605769230769
35 0.366486378205128
36 0.374699519230769
37 0.381360176282051
38 0.383663862179487
39 0.376201923076923
40 0.387920673076923
41 0.377854567307692
42 0.387920673076923
43 0.381810897435897
44 0.393078926282051
45 0.385516826923077
46 0.394230769230769
47 0.386768830128205
48 0.397485977564103
49 0.400240384615385
50 0.404697516025641
51 0.400090144230769
52 0.396784855769231
53 0.392427884615385
54 0.40800280448718
55 0.413411458333333
56 0.417718349358974
57 0.399889823717949
58 0.41776842948718
59 0.420622996794872
60 0.417818509615385
61 0.424078525641026
62 0.422926682692308
63 0.424829727564103
64 0.437349759615385
65 0.434795673076923
66 0.428786057692308
67 0.426983173076923
68 0.429437099358974
69 0.430538862179487
70 0.448517628205128
71 0.440304487179487
72 0.436348157051282
73 0.441105769230769
74 0.45292467948718
75 0.441907051282051
76 0.446364182692308
77 0.445162259615385
78 0.446714743589744
79 0.453725961538462
80 0.455779246794872
81 0.450170272435897
82 0.473457532051282
83 0.447265625
84 0.455028044871795
85 0.451772836538462
86 0.453625801282051
87 0.457431891025641
88 0.466496394230769
89 0.460887419871795
90 0.462089342948718
91 0.469350961538462
92 0.459134615384615
93 0.462489983974359
94 0.470302483974359
95 0.461588541666667
96 0.476262019230769
97 0.471654647435897
98 0.474158653846154
99 0.472005208333333
100 0.463741987179487
101 0.471404246794872
102 0.475911458333333
103 0.482371794871795
104 0.478465544871795
105 0.479066506410256
106 0.482371794871795
107 0.481520432692308
108 0.487780448717949
109 0.484425080128205
110 0.483072916666667
111 0.483122996794872
112 0.489032451923077
113 0.48457532051282
114 0.496844951923077
115 0.485526842948718
116 0.483573717948718
117 0.485526842948718
118 0.486378205128205
119 0.491937099358974
120 0.497646233974359
121 0.496844951923077
122 0.491185897435897
123 0.487780448717949
124 0.493739983974359
125 0.488681891025641
126 0.496844951923077
127 0.494991987179487
128 0.504757612179487
129 0.491336137820513
130 0.505358573717949
131 0.503856169871795
132 0.492838541666667
133 0.503255208333333
134 0.503104967948718
135 0.498347355769231
136 0.496644631410256
137 0.501502403846154
138 0.502604166666667
139 0.514723557692308
140 0.510016025641026
141 0.510116185897436
142 0.504607371794872
143 0.505258413461539
144 0.506260016025641
145 0.501101762820513
146 0.512920673076923
147 0.513221153846154
148 0.516476362179487
149 0.505508814102564
150 0.51542467948718
151 0.519180689102564
152 0.516826923076923
153 0.52138421474359
154 0.517628205128205
155 0.512920673076923
156 0.517628205128205
157 0.517427884615385
158 0.523387419871795
159 0.515074118589744
160 0.516626602564103
161 0.518229166666667
162 0.521985176282051
163 0.509765625
164 0.51161858974359
165 0.518229166666667
166 0.51953125
167 0.52363782051282
168 0.521784855769231
169 0.524288862179487
170 0.51767828525641
171 0.522936698717949
172 0.526742788461538
173 0.523687900641026
174 0.525090144230769
175 0.525240384615385
176 0.526191907051282
177 0.529046474358974
178 0.524689503205128
179 0.525090144230769
180 0.521985176282051
181 0.523036858974359
182 0.530498798076923
183 0.526893028846154
184 0.528595753205128
185 0.529697516025641
186 0.526141826923077
187 0.525440705128205
188 0.531850961538462
189 0.530098157051282
190 0.533052884615385
191 0.527493990384615
192 0.525991586538461
193 0.529747596153846
194 0.539963942307692
195 0.531300080128205
196 0.53535657051282
197 0.534154647435897
198 0.532802483974359
199 0.536858974358974
200 0.526342147435897
201 0.533353365384615
202 0.535556891025641
203 0.534004407051282
204 0.538010817307692
205 0.533904246794872
206 0.534354967948718
207 0.533203125
208 0.536658653846154
209 0.538261217948718
210 0.529547275641026
211 0.545873397435897
212 0.542267628205128
213 0.537610176282051
214 0.535907451923077
215 0.543419471153846
216 0.543369391025641
217 0.541165865384615
218 0.538411458333333
219 0.545773237179487
220 0.536708733974359
221 0.543419471153846
222 0.538912259615385
223 0.543419471153846
224 0.542217548076923
225 0.544921875
226 0.546374198717949
227 0.536258012820513
228 0.544070512820513
229 0.540715144230769
230 0.547175480769231
231 0.542267628205128
232 0.54276842948718
233 0.547776442307692
234 0.546474358974359
235 0.548477564102564
236 0.544320913461539
237 0.543319310897436
238 0.543018830128205
239 0.545172275641026
240 0.548377403846154
241 0.54306891025641
242 0.546524439102564
243 0.544671474358974
244 0.542167467948718
245 0.544370993589744
246 0.543669871794872
247 0.543870192307692
248 0.551282051282051
249 0.546424278846154
250 0.545472756410256
251 0.548878205128205
252 0.549729567307692
253 0.547576121794872
254 0.543219150641026
255 0.54667467948718
256 0.547526041666667
257 0.554286858974359
258 0.549228766025641
259 0.546424278846154
260 0.551582532051282
261 0.548227163461539
262 0.5546875
263 0.545923477564103
264 0.551732772435897
265 0.550330528846154
266 0.547776442307692
267 0.547225560897436
268 0.557191506410256
269 0.544120592948718
270 0.546424278846154
271 0.547676282051282
272 0.54667467948718
273 0.551432291666667
274 0.553735977564103
275 0.55869391025641
276 0.550631009615385
277 0.548778044871795
278 0.554537259615385
279 0.551031650641026
280 0.553936298076923
281 0.55283453525641
282 0.550180288461539
283 0.553685897435897
284 0.54872796474359
285 0.55068108974359
286 0.550631009615385
287 0.557341746794872
288 0.554236778846154
289 0.55644030448718
290 0.551782852564103
291 0.553786057692308
292 0.554136618589744
293 0.556991185897436
294 0.550130208333333
295 0.55684094551282
296 0.552684294871795
297 0.55078125
298 0.558844150641026
299 0.556390224358974
300 0.558643830128205
301 0.557441907051282
302 0.556290064102564
303 0.557642227564103
304 0.558042868589744
305 0.554937900641026
306 0.559244791666667
307 0.55644030448718
308 0.560897435897436
309 0.560897435897436
310 0.556941105769231
311 0.559244791666667
312 0.561147836538462
313 0.559044471153846
314 0.558092948717949
315 0.557241586538462
316 0.561097756410256
317 0.561247996794872
318 0.558994391025641
319 0.559044471153846
320 0.556189903846154
321 0.555388621794872
322 0.555388621794872
323 0.55839342948718
324 0.558944310897436
325 0.562900641025641
326 0.559645432692308
327 0.557191506410256
328 0.555989583333333
329 0.56465344551282
330 0.562950721153846
331 0.560496794871795
332 0.563251201923077
333 0.557041266025641
334 0.55644030448718
335 0.558042868589744
336 0.565554887820513
337 0.561498397435897
338 0.561899038461538
339 0.559845753205128
340 0.562249599358974
341 0.56044671474359
342 0.557441907051282
343 0.559745592948718
344 0.566706730769231
345 0.564453125
346 0.565104166666667
347 0.562349759615385
348 0.565504807692308
349 0.564002403846154
350 0.561197916666667
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.0100160256410256
1 0.0367588141025641
2 0.0567908653846154
3 0.0776241987179487
4 0.0993589743589744
5 0.109124599358974
6 0.128255208333333
7 0.151292067307692
8 0.174729567307692
9 0.195512820512821
10 0.206530448717949
11 0.230719150641026
12 0.248247195512821
13 0.258864182692308
14 0.275691105769231
15 0.292167467948718
16 0.310146233974359
17 0.324969951923077
18 0.333283253205128
19 0.347405849358974
20 0.354116586538462
21 0.369741586538462
22 0.372095352564103
23 0.381660657051282
24 0.383764022435897
25 0.387720352564103
26 0.400140224358974
27 0.395933493589744
28 0.408453525641026
29 0.412710336538462
30 0.418269230769231
31 0.424879807692308
32 0.429336939102564
33 0.426432291666667
34 0.441456330128205
35 0.442708333333333
36 0.448617788461538
37 0.453425480769231
38 0.448968349358974
39 0.458133012820513
40 0.458183092948718
41 0.467648237179487
42 0.472205528846154
43 0.468349358974359
44 0.479316907051282
45 0.47480969551282
46 0.484675480769231
47 0.485576923076923
48 0.489082532051282
49 0.492037259615385
50 0.489383012820513
51 0.495292467948718
52 0.501352163461539
53 0.498096955128205
54 0.50565905448718
55 0.505558894230769
56 0.509164663461538
57 0.50986578525641
58 0.514823717948718
59 0.517127403846154
60 0.51542467948718
61 0.51973157051282
62 0.516426282051282
63 0.522986778846154
64 0.521634615384615
65 0.521334134615385
66 0.526842948717949
67 0.52168469551282
68 0.524989983974359
69 0.532652243589744
70 0.524288862179487
71 0.534154647435897
72 0.534104567307692
73 0.536308092948718
74 0.541666666666667
75 0.538711939102564
76 0.537510016025641
77 0.541716746794872
78 0.542618189102564
79 0.541967147435897
80 0.540164262820513
81 0.543770032051282
82 0.547375801282051
83 0.545472756410256
84 0.545222355769231
85 0.548227163461539
86 0.549479166666667
87 0.542417868589744
88 0.547125400641026
89 0.55448717948718
90 0.548377403846154
91 0.555538862179487
92 0.545172275641026
93 0.555488782051282
94 0.561047676282051
95 0.554236778846154
96 0.559845753205128
97 0.553335336538461
98 0.563401442307692
99 0.555038060897436
100 0.54872796474359
101 0.560096153846154
102 0.563050881410256
103 0.56260016025641
104 0.564403044871795
105 0.556089743589744
106 0.563651842948718
107 0.564152644230769
108 0.561097756410256
109 0.565755208333333
110 0.563401442307692
111 0.564953926282051
112 0.567908653846154
113 0.568760016025641
114 0.56845953525641
115 0.565454727564103
116 0.56815905448718
117 0.565905448717949
118 0.563251201923077
119 0.564102564102564
120 0.561648637820513
121 0.566756810897436
122 0.571814903846154
123 0.57041266025641
124 0.572866586538462
125 0.577774439102564
126 0.571814903846154
127 0.571564503205128
128 0.568359375
129 0.569310897435897
130 0.573667868589744
131 0.57011217948718
132 0.576422275641026
133 0.574168669871795
134 0.571414262820513
135 0.573116987179487
136 0.574168669871795
137 0.577373798076923
138 0.580228365384615
139 0.577824519230769
140 0.577173477564103
141 0.578876201923077
142 0.576622596153846
143 0.577624198717949
144 0.573667868589744
145 0.573918269230769
146 0.584885817307692
147 0.573968349358974
148 0.575520833333333
149 0.573317307692308
150 0.573968349358974
151 0.582481971153846
152 0.575821314102564
153 0.582381810897436
154 0.578525641025641
155 0.586488381410256
156 0.582882612179487
157 0.585086137820513
158 0.581480368589744
159 0.582181490384615
160 0.582381810897436
161 0.576622596153846
162 0.591296073717949
163 0.582882612179487
164 0.587890625
165 0.582281650641026
166 0.580679086538461
167 0.586338141025641
168 0.583483573717949
169 0.58408453525641
170 0.586939102564103
171 0.586087740384615
172 0.583333333333333
173 0.587339743589744
174 0.583383413461538
175 0.579126602564103
176 0.587890625
177 0.583233173076923
178 0.590494791666667
179 0.583834134615385
180 0.588391426282051
181 0.590845352564103
182 0.592297676282051
183 0.588391426282051
184 0.587439903846154
185 0.59199719551282
186 0.58573717948718
187 0.588691907051282
188 0.588792067307692
189 0.587740384615385
190 0.593299278846154
191 0.592748397435897
192 0.584635416666667
193 0.592297676282051
194 0.587189503205128
195 0.590594951923077
196 0.591045673076923
197 0.586388221153846
198 0.59004407051282
199 0.594551282051282
200 0.590144230769231
201 0.594801682692308
202 0.592447916666667
203 0.58974358974359
204 0.594000400641026
205 0.592397836538462
206 0.589993990384615
207 0.590544871794872
208 0.594200721153846
209 0.592097355769231
210 0.592347756410256
211 0.591846955128205
212 0.589292868589744
213 0.597255608974359
214 0.592698317307692
215 0.596003605769231
216 0.595653044871795
217 0.587239583333333
218 0.589092548076923
219 0.599158653846154
220 0.596404246794872
221 0.597606169871795
222 0.596304086538461
223 0.597506009615385
224 0.59950921474359
225 0.594150641025641
226 0.595052083333333
227 0.591646634615385
228 0.594501201923077
229 0.600410657051282
230 0.59580328525641
231 0.597005208333333
232 0.59189703525641
233 0.594401041666667
234 0.594901842948718
235 0.595402644230769
236 0.593399439102564
237 0.594401041666667
238 0.59550280448718
239 0.596704727564103
240 0.59755608974359
241 0.596604567307692
242 0.59980969551282
243 0.599108573717949
244 0.594501201923077
245 0.597105368589744
246 0.596103766025641
247 0.605218349358974
248 0.595703125
249 0.59745592948718
250 0.602213541666667
251 0.59940905448718
252 0.599058493589744
253 0.592848557692308
254 0.595302483974359
255 0.59970953525641
256 0.597606169871795
257 0.601612580128205
258 0.596254006410256
259 0.595853365384615
260 0.598407451923077
261 0.598207131410256
262 0.600761217948718
263 0.594701522435897
264 0.594451121794872
265 0.596854967948718
266 0.599308894230769
267 0.596053685897436
268 0.599659455128205
269 0.599158653846154
270 0.599208733974359
271 0.598707932692308
272 0.59590344551282
273 0.59395032051282
274 0.599258814102564
275 0.601312099358974
276 0.598908253205128
277 0.597606169871795
278 0.599308894230769
279 0.601963141025641
280 0.597956730769231
281 0.598958333333333
282 0.601262019230769
283 0.596404246794872
284 0.598006810897436
285 0.600310496794872
286 0.604216746794872
287 0.598457532051282
288 0.600560897435897
289 0.597205528846154
290 0.59560296474359
291 0.603064903846154
292 0.59950921474359
293 0.599008413461539
294 0.602864583333333
295 0.600460737179487
296 0.59940905448718
297 0.601963141025641
298 0.601412259615385
299 0.602514022435897
300 0.598958333333333
301 0.59980969551282
302 0.603064903846154
303 0.606320112179487
304 0.602363782051282
305 0.603916266025641
306 0.601061698717949
307 0.601061698717949
308 0.603515625
309 0.597606169871795
310 0.600010016025641
311 0.597305689102564
312 0.599909855769231
313 0.598908253205128
314 0.60146233974359
315 0.59580328525641
316 0.607572115384615
317 0.593699919871795
318 0.598707932692308
319 0.600661057692308
320 0.604016426282051
321 0.602013221153846
322 0.600060096153846
323 0.598307291666667
324 0.602864583333333
325 0.604567307692308
326 0.602063301282051
327 0.605218349358974
328 0.600060096153846
329 0.602163461538462
330 0.601612580128205
331 0.600961538461539
332 0.602163461538462
333 0.601111778846154
334 0.598257211538462
335 0.600560897435897
336 0.604617387820513
337 0.60176282051282
338 0.59940905448718
339 0.603565705128205
340 0.601963141025641
341 0.604366987179487
342 0.604867788461539
343 0.604016426282051
344 0.600911458333333
345 0.601913060897436
346 0.604216746794872
347 0.605018028846154
348 0.606019631410256
349 0.605719150641026
350 0.600260416666667
};
\end{axis}

\end{tikzpicture}

==> figs/cifar100_allcnnc/curvatures_const_final_valid_accuracies/3_train_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color1}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-17.5, xmax=367.5,
ylabel={train\_accuracies},
ymin=-0.0315542367788462, ymax=0.848836889022436,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0109174679487179)
--(axis cs:0,0.00846354166666667)
--(axis cs:1,0.0118189102564103)
--(axis cs:2,0.0205829326923077)
--(axis cs:3,0.01953125)
--(axis cs:4,0.0278695913461538)
--(axis cs:5,0.0419671474358974)
--(axis cs:6,0.0531850961538462)
--(axis cs:7,0.0607471955128205)
--(axis cs:8,0.0693609775641026)
--(axis cs:9,0.0755208333333333)
--(axis cs:10,0.0854617387820513)
--(axis cs:11,0.0978565705128205)
--(axis cs:12,0.0972305689102564)
--(axis cs:13,0.10439202724359)
--(axis cs:14,0.117212540064103)
--(axis cs:15,0.112730368589744)
--(axis cs:16,0.131410256410256)
--(axis cs:17,0.142002203525641)
--(axis cs:18,0.1533203125)
--(axis cs:19,0.158328325320513)
--(axis cs:20,0.169345953525641)
--(axis cs:21,0.17002203525641)
--(axis cs:22,0.176532451923077)
--(axis cs:23,0.190104166666667)
--(axis cs:24,0.183092948717949)
--(axis cs:25,0.194761618589744)
--(axis cs:26,0.208533653846154)
--(axis cs:27,0.200671073717949)
--(axis cs:28,0.224859775641026)
--(axis cs:29,0.228991386217949)
--(axis cs:30,0.222956730769231)
--(axis cs:31,0.218524639423077)
--(axis cs:32,0.237429887820513)
--(axis cs:33,0.2265625)
--(axis cs:34,0.252428886217949)
--(axis cs:35,0.239783653846154)
--(axis cs:36,0.261092748397436)
--(axis cs:37,0.28232672275641)
--(axis cs:38,0.287184495192308)
--(axis cs:39,0.293744991987179)
--(axis cs:40,0.301457331730769)
--(axis cs:41,0.307391826923077)
--(axis cs:42,0.287760416666667)
--(axis cs:43,0.312249599358974)
--(axis cs:44,0.31455328525641)
--(axis cs:45,0.29990484775641)
--(axis cs:46,0.328500600961538)
--(axis cs:47,0.330654046474359)
--(axis cs:48,0.341947115384615)
--(axis cs:49,0.347005208333333)
--(axis cs:50,0.341095753205128)
--(axis cs:51,0.35243890224359)
--(axis cs:52,0.353590745192308)
--(axis cs:53,0.354341947115385)
--(axis cs:54,0.353690905448718)
--(axis cs:55,0.358323317307692)
--(axis cs:56,0.356695713141026)
--(axis cs:57,0.369290865384615)
--(axis cs:58,0.377554086538462)
--(axis cs:59,0.380734174679487)
--(axis cs:60,0.391225961538462)
--(axis cs:61,0.3837890625)
--(axis cs:62,0.394355969551282)
--(axis cs:63,0.383613782051282)
--(axis cs:64,0.398587740384615)
--(axis cs:65,0.396459334935897)
--(axis cs:66,0.385566907051282)
--(axis cs:67,0.392302684294872)
--(axis cs:68,0.380834334935897)
--(axis cs:69,0.391376201923077)
--(axis cs:70,0.417518028846154)
--(axis cs:71,0.391376201923077)
--(axis cs:72,0.422450921474359)
--(axis cs:73,0.42763421474359)
--(axis cs:74,0.410957532051282)
--(axis cs:75,0.436373197115385)
--(axis cs:76,0.441105769230769)
--(axis cs:77,0.425931490384615)
--(axis cs:78,0.427283653846154)
--(axis cs:79,0.43369391025641)
--(axis cs:80,0.424954927884615)
--(axis cs:81,0.45127203525641)
--(axis cs:82,0.44521233974359)
--(axis cs:83,0.447190504807692)
--(axis cs:84,0.460511818910256)
--(axis cs:85,0.454126602564103)
--(axis cs:86,0.436498397435897)
--(axis cs:87,0.449343950320513)
--(axis cs:88,0.452423878205128)
--(axis cs:89,0.444886818910256)
--(axis cs:90,0.481695713141026)
--(axis cs:91,0.439828725961538)
--(axis cs:92,0.481845953525641)
--(axis cs:93,0.442057291666667)
--(axis cs:94,0.479817708333333)
--(axis cs:95,0.477313701923077)
--(axis cs:96,0.48046875)
--(axis cs:97,0.459910857371795)
--(axis cs:98,0.495392628205128)
--(axis cs:99,0.491686698717949)
--(axis cs:100,0.487680288461538)
--(axis cs:101,0.499649439102564)
--(axis cs:102,0.499599358974359)
--(axis cs:103,0.496068709935897)
--(axis cs:104,0.471754807692308)
--(axis cs:105,0.505133213141026)
--(axis cs:106,0.508964342948718)
--(axis cs:107,0.506134815705128)
--(axis cs:108,0.503305288461539)
--(axis cs:109,0.496895032051282)
--(axis cs:110,0.51347155448718)
--(axis cs:111,0.493815104166667)
--(axis cs:112,0.524739583333333)
--(axis cs:113,0.529972956730769)
--(axis cs:114,0.50205328525641)
--(axis cs:115,0.496844951923077)
--(axis cs:116,0.52168469551282)
--(axis cs:117,0.494591346153846)
--(axis cs:118,0.540840344551282)
--(axis cs:119,0.516100761217949)
--(axis cs:120,0.513546674679487)
--(axis cs:121,0.517578125)
--(axis cs:122,0.499674479166667)
--(axis cs:123,0.539112580128205)
--(axis cs:124,0.537735376602564)
--(axis cs:125,0.534204727564103)
--(axis cs:126,0.545748197115385)
--(axis cs:127,0.543394431089744)
--(axis cs:128,0.513221153846154)
--(axis cs:129,0.565604967948718)
--(axis cs:130,0.5390625)
--(axis cs:131,0.550455729166667)
--(axis cs:132,0.555213341346154)
--(axis cs:133,0.53300280448718)
--(axis cs:134,0.511969150641026)
--(axis cs:135,0.536408253205128)
--(axis cs:136,0.52529046474359)
--(axis cs:137,0.540389623397436)
--(axis cs:138,0.549178685897436)
--(axis cs:139,0.558718950320513)
--(axis cs:140,0.544771634615385)
--(axis cs:141,0.531951121794872)
--(axis cs:142,0.557041266025641)
--(axis cs:143,0.556615584935897)
--(axis cs:144,0.558718950320513)
--(axis cs:145,0.54306891025641)
--(axis cs:146,0.568058894230769)
--(axis cs:147,0.554537259615385)
--(axis cs:148,0.556515424679487)
--(axis cs:149,0.57216546474359)
--(axis cs:150,0.580128205128205)
--(axis cs:151,0.541541466346154)
--(axis cs:152,0.578801081730769)
--(axis cs:153,0.570187299679487)
--(axis cs:154,0.571965144230769)
--(axis cs:155,0.558243189102564)
--(axis cs:156,0.577999799679487)
--(axis cs:157,0.571439302884615)
--(axis cs:158,0.565179286858974)
--(axis cs:159,0.580453725961538)
--(axis cs:160,0.553009815705128)
--(axis cs:161,0.562174479166667)
--(axis cs:162,0.568058894230769)
--(axis cs:163,0.582932692307692)
--(axis cs:164,0.556064703525641)
--(axis cs:165,0.571088741987179)
--(axis cs:166,0.575445713141026)
--(axis cs:167,0.572941706730769)
--(axis cs:168,0.595577924679487)
--(axis cs:169,0.586237980769231)
--(axis cs:170,0.577874599358974)
--(axis cs:171,0.593299278846154)
--(axis cs:172,0.569360977564103)
--(axis cs:173,0.583759014423077)
--(axis cs:174,0.570688100961538)
--(axis cs:175,0.583133012820513)
--(axis cs:176,0.601812900641026)
--(axis cs:177,0.553435496794872)
--(axis cs:178,0.589267828525641)
--(axis cs:179,0.58320813301282)
--(axis cs:180,0.59287359775641)
--(axis cs:181,0.554336939102564)
--(axis cs:182,0.6025390625)
--(axis cs:183,0.597280649038462)
--(axis cs:184,0.588792067307692)
--(axis cs:185,0.580103165064103)
--(axis cs:186,0.565830328525641)
--(axis cs:187,0.587214543269231)
--(axis cs:188,0.584059495192308)
--(axis cs:189,0.604467147435897)
--(axis cs:190,0.57704827724359)
--(axis cs:191,0.581605568910256)
--(axis cs:192,0.605343549679487)
--(axis cs:193,0.59072015224359)
--(axis cs:194,0.588691907051282)
--(axis cs:195,0.576096754807692)
--(axis cs:196,0.593374399038462)
--(axis cs:197,0.604417067307692)
--(axis cs:198,0.610426682692308)
--(axis cs:199,0.582532051282051)
--(axis cs:200,0.606420272435897)
--(axis cs:201,0.602614182692308)
--(axis cs:202,0.603165064102564)
--(axis cs:203,0.608874198717949)
--(axis cs:204,0.603490584935897)
--(axis cs:205,0.590019030448718)
--(axis cs:206,0.609124599358974)
--(axis cs:207,0.601236979166667)
--(axis cs:208,0.609049479166667)
--(axis cs:209,0.58203125)
--(axis cs:210,0.602163461538462)
--(axis cs:211,0.58203125)
--(axis cs:212,0.588491586538461)
--(axis cs:213,0.578500600961538)
--(axis cs:214,0.605618990384615)
--(axis cs:215,0.608774038461538)
--(axis cs:216,0.60136217948718)
--(axis cs:217,0.58506109775641)
--(axis cs:218,0.592447916666667)
--(axis cs:219,0.605869391025641)
--(axis cs:220,0.60469250801282)
--(axis cs:221,0.600235376602564)
--(axis cs:222,0.605869391025641)
--(axis cs:223,0.60546875)
--(axis cs:224,0.60166266025641)
--(axis cs:225,0.61503405448718)
--(axis cs:226,0.608323317307692)
--(axis cs:227,0.61513421474359)
--(axis cs:228,0.608323317307692)
--(axis cs:229,0.622120392628205)
--(axis cs:230,0.562750400641026)
--(axis cs:231,0.615735176282051)
--(axis cs:232,0.62324719551282)
--(axis cs:233,0.59970953525641)
--(axis cs:234,0.623322315705128)
--(axis cs:235,0.640875400641026)
--(axis cs:236,0.617963741987179)
--(axis cs:237,0.630108173076923)
--(axis cs:238,0.610576923076923)
--(axis cs:239,0.613757011217949)
--(axis cs:240,0.62109375)
--(axis cs:241,0.614583333333333)
--(axis cs:242,0.624048477564103)
--(axis cs:243,0.609199719551282)
--(axis cs:244,0.643905248397436)
--(axis cs:245,0.625751201923077)
--(axis cs:246,0.603290264423077)
--(axis cs:247,0.632336738782051)
--(axis cs:248,0.632962740384615)
--(axis cs:249,0.627228565705128)
--(axis cs:250,0.627604166666667)
--(axis cs:251,0.617913661858974)
--(axis cs:252,0.627378806089744)
--(axis cs:253,0.598232171474359)
--(axis cs:254,0.642803485576923)
--(axis cs:255,0.637620192307692)
--(axis cs:256,0.619516225961539)
--(axis cs:257,0.62392327724359)
--(axis cs:258,0.634515224358974)
--(axis cs:259,0.634765625)
--(axis cs:260,0.623046875)
--(axis cs:261,0.627378806089744)
--(axis cs:262,0.641952123397436)
--(axis cs:263,0.629331931089744)
--(axis cs:264,0.626151842948718)
--(axis cs:265,0.627378806089744)
--(axis cs:266,0.638721955128205)
--(axis cs:267,0.634139623397436)
--(axis cs:268,0.634189703525641)
--(axis cs:269,0.625575921474359)
--(axis cs:270,0.625050080128205)
--(axis cs:271,0.640950520833333)
--(axis cs:272,0.624198717948718)
--(axis cs:273,0.616185897435897)
--(axis cs:274,0.611403245192308)
--(axis cs:275,0.634765625)
--(axis cs:276,0.645482772435897)
--(axis cs:277,0.644906850961538)
--(axis cs:278,0.645833333333333)
--(axis cs:279,0.634339943910256)
--(axis cs:280,0.636468349358974)
--(axis cs:281,0.641826923076923)
--(axis cs:282,0.634164663461538)
--(axis cs:283,0.64052483974359)
--(axis cs:284,0.617613181089744)
--(axis cs:285,0.620918469551282)
--(axis cs:286,0.636468349358974)
--(axis cs:287,0.639247796474359)
--(axis cs:288,0.625225360576923)
--(axis cs:289,0.616361177884615)
--(axis cs:290,0.622871594551282)
--(axis cs:291,0.62324719551282)
--(axis cs:292,0.649639423076923)
--(axis cs:293,0.629156650641026)
--(axis cs:294,0.65126702724359)
--(axis cs:295,0.632161458333333)
--(axis cs:296,0.63496594551282)
--(axis cs:297,0.64726061698718)
--(axis cs:298,0.642978766025641)
--(axis cs:299,0.645482772435897)
--(axis cs:300,0.634114583333333)
--(axis cs:301,0.631260016025641)
--(axis cs:302,0.650741185897436)
--(axis cs:303,0.634690504807692)
--(axis cs:304,0.639873798076923)
--(axis cs:305,0.647736378205128)
--(axis cs:306,0.630108173076923)
--(axis cs:307,0.640324519230769)
--(axis cs:308,0.651066706730769)
--(axis cs:309,0.652393830128205)
--(axis cs:310,0.650240384615385)
--(axis cs:311,0.650966546474359)
--(axis cs:312,0.664438100961539)
--(axis cs:313,0.656550480769231)
--(axis cs:314,0.653069911858974)
--(axis cs:315,0.649539262820513)
--(axis cs:316,0.638045873397436)
--(axis cs:317,0.65224358974359)
--(axis cs:318,0.652569110576923)
--(axis cs:319,0.652744391025641)
--(axis cs:320,0.631961137820513)
--(axis cs:321,0.673828125)
--(axis cs:322,0.653545673076923)
--(axis cs:323,0.654547275641026)
--(axis cs:324,0.646609575320513)
--(axis cs:325,0.640675080128205)
--(axis cs:326,0.658728966346154)
--(axis cs:327,0.661408253205128)
--(axis cs:328,0.664413060897436)
--(axis cs:329,0.665064102564103)
--(axis cs:330,0.633087940705128)
--(axis cs:331,0.64247796474359)
--(axis cs:332,0.659530248397436)
--(axis cs:333,0.665414663461538)
--(axis cs:334,0.66015625)
--(axis cs:335,0.67079827724359)
--(axis cs:336,0.663787059294872)
--(axis cs:337,0.661884014423077)
--(axis cs:338,0.652644230769231)
--(axis cs:339,0.653846153846154)
--(axis cs:340,0.653170072115385)
--(axis cs:341,0.655623998397436)
--(axis cs:342,0.662535056089744)
--(axis cs:343,0.61836438301282)
--(axis cs:344,0.657602163461538)
--(axis cs:345,0.651216947115385)
--(axis cs:346,0.649288862179487)
--(axis cs:347,0.641376201923077)
--(axis cs:348,0.656976161858974)
--(axis cs:349,0.640925480769231)
--(axis cs:350,0.654472155448718)
--(axis cs:350,0.683092948717949)
--(axis cs:350,0.683092948717949)
--(axis cs:349,0.67402844551282)
--(axis cs:348,0.682767427884615)
--(axis cs:347,0.677509014423077)
--(axis cs:346,0.674429086538462)
--(axis cs:345,0.689453125)
--(axis cs:344,0.683193108974359)
--(axis cs:343,0.664863782051282)
--(axis cs:342,0.680488782051282)
--(axis cs:341,0.675105168269231)
--(axis cs:340,0.67783453525641)
--(axis cs:339,0.673026842948718)
--(axis cs:338,0.684595352564103)
--(axis cs:337,0.676206931089744)
--(axis cs:336,0.681640625)
--(axis cs:335,0.680213341346154)
--(axis cs:334,0.673127003205128)
--(axis cs:333,0.677033253205128)
--(axis cs:332,0.675330528846154)
--(axis cs:331,0.679637419871795)
--(axis cs:330,0.670848357371795)
--(axis cs:329,0.680438701923077)
--(axis cs:328,0.681966145833333)
--(axis cs:327,0.677183493589744)
--(axis cs:326,0.676557491987179)
--(axis cs:325,0.663987379807692)
--(axis cs:324,0.684745592948718)
--(axis cs:323,0.679336939102564)
--(axis cs:322,0.67753405448718)
--(axis cs:321,0.681039663461538)
--(axis cs:320,0.661283052884615)
--(axis cs:319,0.67099859775641)
--(axis cs:318,0.673477564102564)
--(axis cs:317,0.667643229166667)
--(axis cs:316,0.675055088141026)
--(axis cs:315,0.67655749198718)
--(axis cs:314,0.680939503205128)
--(axis cs:313,0.677383814102564)
--(axis cs:312,0.688201121794872)
--(axis cs:311,0.672000200320513)
--(axis cs:310,0.676707732371795)
--(axis cs:309,0.677609174679487)
--(axis cs:308,0.67402844551282)
--(axis cs:307,0.666541466346154)
--(axis cs:306,0.668995392628205)
--(axis cs:305,0.672325721153846)
--(axis cs:304,0.66884515224359)
--(axis cs:303,0.664488181089744)
--(axis cs:302,0.666741786858974)
--(axis cs:301,0.6708984375)
--(axis cs:300,0.658829126602564)
--(axis cs:299,0.671123798076923)
--(axis cs:298,0.67685797275641)
--(axis cs:297,0.666691706730769)
--(axis cs:296,0.676006610576923)
--(axis cs:295,0.67402844551282)
--(axis cs:294,0.669771634615385)
--(axis cs:293,0.674103565705128)
--(axis cs:292,0.661683693910256)
--(axis cs:291,0.666190905448718)
--(axis cs:290,0.664638421474359)
--(axis cs:289,0.655999599358974)
--(axis cs:288,0.669170673076923)
--(axis cs:287,0.665514823717949)
--(axis cs:286,0.665289463141026)
--(axis cs:285,0.665865384615385)
--(axis cs:284,0.663386418269231)
--(axis cs:283,0.670773237179487)
--(axis cs:282,0.666616586538462)
--(axis cs:281,0.666316105769231)
--(axis cs:280,0.661182892628205)
--(axis cs:279,0.655148237179487)
--(axis cs:278,0.665439703525641)
--(axis cs:277,0.661383213141026)
--(axis cs:276,0.665164262820513)
--(axis cs:275,0.658253205128205)
--(axis cs:274,0.659304887820513)
--(axis cs:273,0.651918068910256)
--(axis cs:272,0.648938301282051)
--(axis cs:271,0.665289463141026)
--(axis cs:270,0.66133313301282)
--(axis cs:269,0.6513671875)
--(axis cs:268,0.657527043269231)
--(axis cs:267,0.671073717948718)
--(axis cs:266,0.661783854166667)
--(axis cs:265,0.649464142628205)
--(axis cs:264,0.652218549679487)
--(axis cs:263,0.650390625)
--(axis cs:262,0.654772636217949)
--(axis cs:261,0.660907451923077)
--(axis cs:260,0.651317107371795)
--(axis cs:259,0.660531850961538)
--(axis cs:258,0.655023036858974)
--(axis cs:257,0.643905248397436)
--(axis cs:256,0.655198317307692)
--(axis cs:255,0.657602163461538)
--(axis cs:254,0.656174879807692)
--(axis cs:253,0.655148237179487)
--(axis cs:252,0.661533453525641)
--(axis cs:251,0.65732672275641)
--(axis cs:250,0.653871193910256)
--(axis cs:249,0.65244391025641)
--(axis cs:248,0.650966546474359)
--(axis cs:247,0.653270232371795)
--(axis cs:246,0.65019030448718)
--(axis cs:245,0.646509415064103)
--(axis cs:244,0.657702323717949)
--(axis cs:243,0.636468349358974)
--(axis cs:242,0.650866386217949)
--(axis cs:241,0.65254407051282)
--(axis cs:240,0.649564302884615)
--(axis cs:239,0.64540765224359)
--(axis cs:238,0.643179086538461)
--(axis cs:237,0.644581330128205)
--(axis cs:236,0.64443108974359)
--(axis cs:235,0.642753405448718)
--(axis cs:234,0.650440705128205)
--(axis cs:233,0.631410256410256)
--(axis cs:232,0.640925480769231)
--(axis cs:231,0.634765625)
--(axis cs:230,0.62294671474359)
--(axis cs:229,0.641726762820513)
--(axis cs:228,0.623948317307692)
--(axis cs:227,0.648988381410256)
--(axis cs:226,0.628380408653846)
--(axis cs:225,0.638146033653846)
--(axis cs:224,0.6337890625)
--(axis cs:223,0.651767828525641)
--(axis cs:222,0.624974959935897)
--(axis cs:221,0.641952123397436)
--(axis cs:220,0.634064503205128)
--(axis cs:219,0.629256810897436)
--(axis cs:218,0.635241386217949)
--(axis cs:217,0.631034655448718)
--(axis cs:216,0.634415064102564)
--(axis cs:215,0.633288261217949)
--(axis cs:214,0.636092748397436)
--(axis cs:213,0.629482171474359)
--(axis cs:212,0.633588741987179)
--(axis cs:211,0.621218950320513)
--(axis cs:210,0.625)
--(axis cs:209,0.621243990384615)
--(axis cs:208,0.633062900641026)
--(axis cs:207,0.643304286858974)
--(axis cs:206,0.640775240384615)
--(axis cs:205,0.627003205128205)
--(axis cs:204,0.629532251602564)
--(axis cs:203,0.630133213141026)
--(axis cs:202,0.629382011217949)
--(axis cs:201,0.63301282051282)
--(axis cs:200,0.620743189102564)
--(axis cs:199,0.627979767628205)
--(axis cs:198,0.631886017628205)
--(axis cs:197,0.62968249198718)
--(axis cs:196,0.631410256410256)
--(axis cs:195,0.615534855769231)
--(axis cs:194,0.61152844551282)
--(axis cs:193,0.612354767628205)
--(axis cs:192,0.625626001602564)
--(axis cs:191,0.624198717948718)
--(axis cs:190,0.618038862179487)
--(axis cs:189,0.623372395833333)
--(axis cs:188,0.610126201923077)
--(axis cs:187,0.613706931089744)
--(axis cs:186,0.599984975961538)
--(axis cs:185,0.613932291666667)
--(axis cs:184,0.615459735576923)
--(axis cs:183,0.630008012820513)
--(axis cs:182,0.620868389423077)
--(axis cs:181,0.615985576923077)
--(axis cs:180,0.615885416666667)
--(axis cs:179,0.613832131410256)
--(axis cs:178,0.61503405448718)
--(axis cs:177,0.618639823717949)
--(axis cs:176,0.618113982371795)
--(axis cs:175,0.607021233974359)
--(axis cs:174,0.599058493589744)
--(axis cs:173,0.60947516025641)
--(axis cs:172,0.603565705128205)
--(axis cs:171,0.607146434294872)
--(axis cs:170,0.611278044871795)
--(axis cs:169,0.612379807692308)
--(axis cs:168,0.61708733974359)
--(axis cs:167,0.595753205128205)
--(axis cs:166,0.595928485576923)
--(axis cs:165,0.60371594551282)
--(axis cs:164,0.600711137820513)
--(axis cs:163,0.599484174679487)
--(axis cs:162,0.600761217948718)
--(axis cs:161,0.613731971153846)
--(axis cs:160,0.597430889423077)
--(axis cs:159,0.610752203525641)
--(axis cs:158,0.601963141025641)
--(axis cs:157,0.608373397435897)
--(axis cs:156,0.598257211538461)
--(axis cs:155,0.588892227564103)
--(axis cs:154,0.595678084935897)
--(axis cs:153,0.591195913461538)
--(axis cs:152,0.600510817307692)
--(axis cs:151,0.582106370192308)
--(axis cs:150,0.595227363782051)
--(axis cs:149,0.598482572115385)
--(axis cs:148,0.584785657051282)
--(axis cs:147,0.592122395833333)
--(axis cs:146,0.584359975961538)
--(axis cs:145,0.591245993589744)
--(axis cs:144,0.582106370192308)
--(axis cs:143,0.583959334935897)
--(axis cs:142,0.592072315705128)
--(axis cs:141,0.591070713141026)
--(axis cs:140,0.589868790064103)
--(axis cs:139,0.57987780448718)
--(axis cs:138,0.581029647435897)
--(axis cs:137,0.590419671474359)
--(axis cs:136,0.57997796474359)
--(axis cs:135,0.570888421474359)
--(axis cs:134,0.56563000801282)
--(axis cs:133,0.56532952724359)
--(axis cs:132,0.581730769230769)
--(axis cs:131,0.577524038461539)
--(axis cs:130,0.565404647435897)
--(axis cs:129,0.575120192307692)
--(axis cs:128,0.548352363782051)
--(axis cs:127,0.565404647435897)
--(axis cs:126,0.568184094551282)
--(axis cs:125,0.571564503205128)
--(axis cs:124,0.563075921474359)
--(axis cs:123,0.55361077724359)
--(axis cs:122,0.554412059294872)
--(axis cs:121,0.563251201923077)
--(axis cs:120,0.540564903846154)
--(axis cs:119,0.561022636217949)
--(axis cs:118,0.546900040064103)
--(axis cs:117,0.545347556089744)
--(axis cs:116,0.543694911858974)
--(axis cs:115,0.55263421474359)
--(axis cs:114,0.551382211538462)
--(axis cs:113,0.547776442307692)
--(axis cs:112,0.534204727564103)
--(axis cs:111,0.538762019230769)
--(axis cs:110,0.546574519230769)
--(axis cs:109,0.53593249198718)
--(axis cs:108,0.543694911858974)
--(axis cs:107,0.541866987179487)
--(axis cs:106,0.538812099358974)
--(axis cs:105,0.52909655448718)
--(axis cs:104,0.532652243589744)
--(axis cs:103,0.52822015224359)
--(axis cs:102,0.538361378205128)
--(axis cs:101,0.527844551282051)
--(axis cs:100,0.532952724358974)
--(axis cs:99,0.520207331730769)
--(axis cs:98,0.509364983974359)
--(axis cs:97,0.502328725961538)
--(axis cs:96,0.511743790064103)
--(axis cs:95,0.505834334935897)
--(axis cs:94,0.50498297275641)
--(axis cs:93,0.502704326923077)
--(axis cs:92,0.514473157051282)
--(axis cs:91,0.483774038461538)
--(axis cs:90,0.504932892628205)
--(axis cs:89,0.492162459935897)
--(axis cs:88,0.497646233974359)
--(axis cs:87,0.489207732371795)
--(axis cs:86,0.499499198717949)
--(axis cs:85,0.491636618589744)
--(axis cs:84,0.483148036858974)
--(axis cs:83,0.478665865384615)
--(axis cs:82,0.477138421474359)
--(axis cs:81,0.494190705128205)
--(axis cs:80,0.482922676282051)
--(axis cs:79,0.476862980769231)
--(axis cs:78,0.470427684294872)
--(axis cs:77,0.459785657051282)
--(axis cs:76,0.466596554487179)
--(axis cs:75,0.471729767628205)
--(axis cs:74,0.474058493589744)
--(axis cs:73,0.465369591346154)
--(axis cs:72,0.449193709935897)
--(axis cs:71,0.454151642628205)
--(axis cs:70,0.45194811698718)
--(axis cs:69,0.432817508012821)
--(axis cs:68,0.427859575320513)
--(axis cs:67,0.438952323717949)
--(axis cs:66,0.440705128205128)
--(axis cs:65,0.434845753205128)
--(axis cs:64,0.429487179487179)
--(axis cs:63,0.437424879807692)
--(axis cs:62,0.417492988782051)
--(axis cs:61,0.41123297275641)
--(axis cs:60,0.410757211538462)
--(axis cs:59,0.408954326923077)
--(axis cs:58,0.406800881410256)
--(axis cs:57,0.412585136217949)
--(axis cs:56,0.396409254807692)
--(axis cs:55,0.403295272435897)
--(axis cs:54,0.385992588141026)
--(axis cs:53,0.377779447115385)
--(axis cs:52,0.389873798076923)
--(axis cs:51,0.383914262820513)
--(axis cs:50,0.381134815705128)
--(axis cs:49,0.378380408653846)
--(axis cs:48,0.367312700320513)
--(axis cs:47,0.369516225961538)
--(axis cs:46,0.366511418269231)
--(axis cs:45,0.354341947115385)
--(axis cs:44,0.348332331730769)
--(axis cs:43,0.354792668269231)
--(axis cs:42,0.338817107371795)
--(axis cs:41,0.340695112179487)
--(axis cs:40,0.326973157051282)
--(axis cs:39,0.342222556089744)
--(axis cs:38,0.327198517628205)
--(axis cs:37,0.315880408653846)
--(axis cs:36,0.3037109375)
--(axis cs:35,0.307491987179487)
--(axis cs:34,0.29697516025641)
--(axis cs:33,0.287359775641026)
--(axis cs:32,0.283829126602564)
--(axis cs:31,0.277193509615385)
--(axis cs:30,0.262620192307692)
--(axis cs:29,0.260591947115385)
--(axis cs:28,0.244416065705128)
--(axis cs:27,0.238556690705128)
--(axis cs:26,0.230919471153846)
--(axis cs:25,0.236303084935897)
--(axis cs:24,0.216045673076923)
--(axis cs:23,0.216095753205128)
--(axis cs:22,0.201447315705128)
--(axis cs:21,0.200946514423077)
--(axis cs:20,0.182391826923077)
--(axis cs:19,0.183969350961538)
--(axis cs:18,0.174454126602564)
--(axis cs:17,0.163837139423077)
--(axis cs:16,0.160456730769231)
--(axis cs:15,0.14570813301282)
--(axis cs:14,0.140149238782051)
--(axis cs:13,0.13944811698718)
--(axis cs:12,0.121494391025641)
--(axis cs:11,0.120292467948718)
--(axis cs:10,0.1025390625)
--(axis cs:9,0.104091546474359)
--(axis cs:8,0.0904697516025641)
--(axis cs:7,0.0754206730769231)
--(axis cs:6,0.0619741586538462)
--(axis cs:5,0.0541616586538461)
--(axis cs:4,0.0422926682692308)
--(axis cs:3,0.029472155448718)
--(axis cs:2,0.0263922275641026)
--(axis cs:1,0.0283453525641026)
--(axis cs:0,0.0109174679487179)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.0109174679487179)
--(axis cs:0,0.00846354166666667)
--(axis cs:1,0.0437199519230769)
--(axis cs:2,0.0604967948717949)
--(axis cs:3,0.0904947916666667)
--(axis cs:4,0.120142227564103)
--(axis cs:5,0.169220753205128)
--(axis cs:6,0.203650841346154)
--(axis cs:7,0.227113381410256)
--(axis cs:8,0.259264823717949)
--(axis cs:9,0.28593249198718)
--(axis cs:10,0.302333733974359)
--(axis cs:11,0.319360977564103)
--(axis cs:12,0.343524639423077)
--(axis cs:13,0.363556690705128)
--(axis cs:14,0.378555689102564)
--(axis cs:15,0.389798677884615)
--(axis cs:16,0.402268629807692)
--(axis cs:17,0.417718349358974)
--(axis cs:18,0.415064102564103)
--(axis cs:19,0.429036458333333)
--(axis cs:20,0.438426482371795)
--(axis cs:21,0.442783453525641)
--(axis cs:22,0.44834234775641)
--(axis cs:23,0.452198517628205)
--(axis cs:24,0.466220953525641)
--(axis cs:25,0.473858173076923)
--(axis cs:26,0.479016426282051)
--(axis cs:27,0.480043068910256)
--(axis cs:28,0.478515625)
--(axis cs:29,0.493389423076923)
--(axis cs:30,0.494365985576923)
--(axis cs:31,0.501151842948718)
--(axis cs:32,0.508338341346154)
--(axis cs:33,0.505258413461539)
--(axis cs:34,0.513196113782051)
--(axis cs:35,0.519681490384615)
--(axis cs:36,0.513221153846154)
--(axis cs:37,0.528620793269231)
--(axis cs:38,0.540014022435897)
--(axis cs:39,0.537510016025641)
--(axis cs:40,0.541366185897436)
--(axis cs:41,0.536934094551282)
--(axis cs:42,0.557466947115385)
--(axis cs:43,0.552458934294872)
--(axis cs:44,0.561122796474359)
--(axis cs:45,0.562900641025641)
--(axis cs:46,0.56923577724359)
--(axis cs:47,0.565479767628205)
--(axis cs:48,0.562199519230769)
--(axis cs:49,0.575145232371795)
--(axis cs:50,0.570437700320513)
--(axis cs:51,0.569310897435897)
--(axis cs:52,0.584385016025641)
--(axis cs:53,0.594501201923077)
--(axis cs:54,0.592923677884615)
--(axis cs:55,0.595778245192308)
--(axis cs:56,0.593724959935897)
--(axis cs:57,0.59688000801282)
--(axis cs:58,0.604617387820513)
--(axis cs:59,0.608047876602564)
--(axis cs:60,0.598607772435897)
--(axis cs:61,0.612454927884615)
--(axis cs:62,0.615409655448718)
--(axis cs:63,0.610001001602564)
--(axis cs:64,0.612955729166667)
--(axis cs:65,0.626502403846154)
--(axis cs:66,0.628430488782051)
--(axis cs:67,0.619466145833333)
--(axis cs:68,0.630483774038462)
--(axis cs:69,0.628155048076923)
--(axis cs:70,0.627078325320513)
--(axis cs:71,0.631184895833333)
--(axis cs:72,0.640199318910256)
--(axis cs:73,0.638246193910256)
--(axis cs:74,0.635241386217949)
--(axis cs:75,0.650365584935897)
--(axis cs:76,0.651016626602564)
--(axis cs:77,0.642503004807692)
--(axis cs:78,0.645633012820513)
--(axis cs:79,0.650115184294872)
--(axis cs:80,0.650891426282051)
--(axis cs:81,0.652493990384615)
--(axis cs:82,0.659780649038462)
--(axis cs:83,0.657201522435897)
--(axis cs:84,0.657852564102564)
--(axis cs:85,0.649188701923077)
--(axis cs:86,0.661758814102564)
--(axis cs:87,0.661934094551282)
--(axis cs:88,0.66025641025641)
--(axis cs:89,0.664463141025641)
--(axis cs:90,0.670973557692308)
--(axis cs:91,0.667492988782051)
--(axis cs:92,0.674053485576923)
--(axis cs:93,0.66103265224359)
--(axis cs:94,0.667392828525641)
--(axis cs:95,0.67958733974359)
--(axis cs:96,0.671875)
--(axis cs:97,0.665840344551282)
--(axis cs:98,0.673452524038461)
--(axis cs:99,0.684595352564103)
--(axis cs:100,0.685922475961538)
--(axis cs:101,0.69160657051282)
--(axis cs:102,0.683919270833333)
--(axis cs:103,0.682366786858974)
--(axis cs:104,0.684169671474359)
--(axis cs:105,0.685071113782051)
--(axis cs:106,0.688802083333333)
--(axis cs:107,0.68379407051282)
--(axis cs:108,0.691130809294872)
--(axis cs:109,0.694010416666667)
--(axis cs:110,0.692407852564103)
--(axis cs:111,0.687474959935897)
--(axis cs:112,0.699143629807692)
--(axis cs:113,0.702824519230769)
--(axis cs:114,0.693534655448718)
--(axis cs:115,0.700846354166667)
--(axis cs:116,0.697541065705128)
--(axis cs:117,0.703675881410256)
--(axis cs:118,0.698893229166667)
--(axis cs:119,0.707582131410256)
--(axis cs:120,0.709560296474359)
--(axis cs:121,0.705428685897436)
--(axis cs:122,0.70332532051282)
--(axis cs:123,0.707782451923077)
--(axis cs:124,0.703475560897436)
--(axis cs:125,0.708258213141026)
--(axis cs:126,0.70194811698718)
--(axis cs:127,0.713842147435897)
--(axis cs:128,0.699794671474359)
--(axis cs:129,0.703650841346154)
--(axis cs:130,0.708959334935897)
--(axis cs:131,0.715294471153846)
--(axis cs:132,0.715469751602564)
--(axis cs:133,0.716296073717949)
--(axis cs:134,0.718023838141026)
--(axis cs:135,0.721604567307692)
--(axis cs:136,0.714092548076923)
--(axis cs:137,0.71952624198718)
--(axis cs:138,0.7216796875)
--(axis cs:139,0.715519831730769)
--(axis cs:140,0.725661057692308)
--(axis cs:141,0.721228966346154)
--(axis cs:142,0.721905048076923)
--(axis cs:143,0.727038261217949)
--(axis cs:144,0.72285657051282)
--(axis cs:145,0.720427684294872)
--(axis cs:146,0.722506009615385)
--(axis cs:147,0.726337139423077)
--(axis cs:148,0.722681290064103)
--(axis cs:149,0.726211939102564)
--(axis cs:150,0.729817708333333)
--(axis cs:151,0.730644030448718)
--(axis cs:152,0.731996193910256)
--(axis cs:153,0.730193309294872)
--(axis cs:154,0.731470352564103)
--(axis cs:155,0.73154547275641)
--(axis cs:156,0.731971153846154)
--(axis cs:157,0.734650440705128)
--(axis cs:158,0.726487379807692)
--(axis cs:159,0.732371794871795)
--(axis cs:160,0.734425080128205)
--(axis cs:161,0.728941306089744)
--(axis cs:162,0.728490584935897)
--(axis cs:163,0.736002604166667)
--(axis cs:164,0.730869391025641)
--(axis cs:165,0.734875801282051)
--(axis cs:166,0.73915765224359)
--(axis cs:167,0.734149639423077)
--(axis cs:168,0.739107572115385)
--(axis cs:169,0.745768229166667)
--(axis cs:170,0.740760216346154)
--(axis cs:171,0.739983974358974)
--(axis cs:172,0.745968549679487)
--(axis cs:173,0.741286057692308)
--(axis cs:174,0.742137419871795)
--(axis cs:175,0.738105969551282)
--(axis cs:176,0.747445913461538)
--(axis cs:177,0.74111077724359)
--(axis cs:178,0.744591346153846)
--(axis cs:179,0.746018629807692)
--(axis cs:180,0.74892327724359)
--(axis cs:181,0.744140625)
--(axis cs:182,0.744516225961538)
--(axis cs:183,0.745342548076923)
--(axis cs:184,0.743564703525641)
--(axis cs:185,0.745542868589744)
--(axis cs:186,0.744966947115385)
--(axis cs:187,0.746544471153846)
--(axis cs:188,0.744315905448718)
--(axis cs:189,0.751226963141026)
--(axis cs:190,0.744966947115385)
--(axis cs:191,0.754156650641026)
--(axis cs:192,0.7451171875)
--(axis cs:193,0.758613782051282)
--(axis cs:194,0.757111378205128)
--(axis cs:195,0.75185296474359)
--(axis cs:196,0.756911057692308)
--(axis cs:197,0.758538661858974)
--(axis cs:198,0.752253605769231)
--(axis cs:199,0.748272235576923)
--(axis cs:200,0.758112980769231)
--(axis cs:201,0.745793269230769)
--(axis cs:202,0.756785857371795)
--(axis cs:203,0.752253605769231)
--(axis cs:204,0.752078325320513)
--(axis cs:205,0.753505608974359)
--(axis cs:206,0.759189703525641)
--(axis cs:207,0.769881810897436)
--(axis cs:208,0.75966546474359)
--(axis cs:209,0.76484875801282)
--(axis cs:210,0.750225360576923)
--(axis cs:211,0.748622796474359)
--(axis cs:212,0.749048477564103)
--(axis cs:213,0.754807692307692)
--(axis cs:214,0.767628205128205)
--(axis cs:215,0.758413461538462)
--(axis cs:216,0.759615384615385)
--(axis cs:217,0.763246193910256)
--(axis cs:218,0.758163060897436)
--(axis cs:219,0.76680188301282)
--(axis cs:220,0.769481169871795)
--(axis cs:221,0.76943108974359)
--(axis cs:222,0.765474759615385)
--(axis cs:223,0.763371394230769)
--(axis cs:224,0.763947315705128)
--(axis cs:225,0.772060296474359)
--(axis cs:226,0.75185296474359)
--(axis cs:227,0.768129006410256)
--(axis cs:228,0.761843950320513)
--(axis cs:229,0.776091746794872)
--(axis cs:230,0.768629807692308)
--(axis cs:231,0.770207331730769)
--(axis cs:232,0.766426282051282)
--(axis cs:233,0.762444911858974)
--(axis cs:234,0.769030448717949)
--(axis cs:235,0.769305889423077)
--(axis cs:236,0.769931891025641)
--(axis cs:237,0.767277644230769)
--(axis cs:238,0.772235576923077)
--(axis cs:239,0.767377804487179)
--(axis cs:240,0.761743790064103)
--(axis cs:241,0.769055488782051)
--(axis cs:242,0.768279246794872)
--(axis cs:243,0.768830128205128)
--(axis cs:244,0.772210536858974)
--(axis cs:245,0.774288862179487)
--(axis cs:246,0.764698517628205)
--(axis cs:247,0.772936698717949)
--(axis cs:248,0.773963341346154)
--(axis cs:249,0.769931891025641)
--(axis cs:250,0.774814703525641)
--(axis cs:251,0.773262219551282)
--(axis cs:252,0.770983573717949)
--(axis cs:253,0.772010216346154)
--(axis cs:254,0.772310697115385)
--(axis cs:255,0.775766225961539)
--(axis cs:256,0.775866386217949)
--(axis cs:257,0.779647435897436)
--(axis cs:258,0.774989983974359)
--(axis cs:259,0.770232371794872)
--(axis cs:260,0.774539262820513)
--(axis cs:261,0.77646734775641)
--(axis cs:262,0.779046474358974)
--(axis cs:263,0.778921274038462)
--(axis cs:264,0.782652243589744)
--(axis cs:265,0.770057091346154)
--(axis cs:266,0.77333733974359)
--(axis cs:267,0.776717748397436)
--(axis cs:268,0.778745993589744)
--(axis cs:269,0.770482772435897)
--(axis cs:270,0.776492387820513)
--(axis cs:271,0.779822716346154)
--(axis cs:272,0.782652243589744)
--(axis cs:273,0.77549078525641)
--(axis cs:274,0.77519030448718)
--(axis cs:275,0.777068309294872)
--(axis cs:276,0.774689503205128)
--(axis cs:277,0.780323517628205)
--(axis cs:278,0.782752403846154)
--(axis cs:279,0.779597355769231)
--(axis cs:280,0.77939703525641)
--(axis cs:281,0.784755608974359)
--(axis cs:282,0.783829126602564)
--(axis cs:283,0.782401842948718)
--(axis cs:284,0.780774238782051)
--(axis cs:285,0.787560096153846)
--(axis cs:286,0.784480168269231)
--(axis cs:287,0.777994791666667)
--(axis cs:288,0.782552083333333)
--(axis cs:289,0.782076322115385)
--(axis cs:290,0.771609575320513)
--(axis cs:291,0.782201522435897)
--(axis cs:292,0.789863782051282)
--(axis cs:293,0.78212640224359)
--(axis cs:294,0.787735376602564)
--(axis cs:295,0.766576522435897)
--(axis cs:296,0.783879206730769)
--(axis cs:297,0.782051282051282)
--(axis cs:298,0.781700721153846)
--(axis cs:299,0.786207932692308)
--(axis cs:300,0.78232672275641)
--(axis cs:301,0.78212640224359)
--(axis cs:302,0.789037459935897)
--(axis cs:303,0.78700921474359)
--(axis cs:304,0.795572916666667)
--(axis cs:305,0.783478565705128)
--(axis cs:306,0.787685296474359)
--(axis cs:307,0.786758814102564)
--(axis cs:308,0.786358173076923)
--(axis cs:309,0.786107772435897)
--(axis cs:310,0.787635216346154)
--(axis cs:311,0.788912259615385)
--(axis cs:312,0.787860576923077)
--(axis cs:313,0.792618189102564)
--(axis cs:314,0.791165865384615)
--(axis cs:315,0.788461538461539)
--(axis cs:316,0.784680488782051)
--(axis cs:317,0.777969751602564)
--(axis cs:318,0.790389623397436)
--(axis cs:319,0.790314503205128)
--(axis cs:320,0.78993890224359)
--(axis cs:321,0.786207932692308)
--(axis cs:322,0.791266025641026)
--(axis cs:323,0.78926282051282)
--(axis cs:324,0.788361378205128)
--(axis cs:325,0.787785456730769)
--(axis cs:326,0.78407952724359)
--(axis cs:327,0.791240985576923)
--(axis cs:328,0.793118990384615)
--(axis cs:329,0.788511618589744)
--(axis cs:330,0.788661858974359)
--(axis cs:331,0.789362980769231)
--(axis cs:332,0.790614983974359)
--(axis cs:333,0.789388020833333)
--(axis cs:334,0.790339543269231)
--(axis cs:335,0.791291065705128)
--(axis cs:336,0.788386418269231)
--(axis cs:337,0.79579827724359)
--(axis cs:338,0.787610176282051)
--(axis cs:339,0.785006009615385)
--(axis cs:340,0.791291065705128)
--(axis cs:341,0.788862179487179)
--(axis cs:342,0.796849959935897)
--(axis cs:343,0.788236177884615)
--(axis cs:344,0.79286858974359)
--(axis cs:345,0.790439703525641)
--(axis cs:346,0.794170673076923)
--(axis cs:347,0.793619791666667)
--(axis cs:348,0.784480168269231)
--(axis cs:349,0.794120592948718)
--(axis cs:350,0.791541466346154)
--(axis cs:350,0.800405649038461)
--(axis cs:350,0.800405649038461)
--(axis cs:349,0.808819110576923)
--(axis cs:348,0.804937900641026)
--(axis cs:347,0.8046875)
--(axis cs:346,0.805914463141026)
--(axis cs:345,0.803560697115385)
--(axis cs:344,0.801307091346154)
--(axis cs:343,0.801031650641026)
--(axis cs:342,0.801031650641026)
--(axis cs:341,0.804361979166667)
--(axis cs:340,0.80381109775641)
--(axis cs:339,0.795848357371795)
--(axis cs:338,0.806039663461539)
--(axis cs:337,0.805789262820513)
--(axis cs:336,0.802959735576923)
--(axis cs:335,0.806014623397436)
--(axis cs:334,0.797651241987179)
--(axis cs:333,0.802383814102564)
--(axis cs:332,0.798502604166667)
--(axis cs:331,0.801056690705128)
--(axis cs:330,0.803410456730769)
--(axis cs:329,0.804662459935897)
--(axis cs:328,0.806014623397436)
--(axis cs:327,0.805363581730769)
--(axis cs:326,0.796223958333333)
--(axis cs:325,0.793920272435897)
--(axis cs:324,0.801532451923077)
--(axis cs:323,0.801106770833333)
--(axis cs:322,0.803886217948718)
--(axis cs:321,0.798452524038461)
--(axis cs:320,0.797400841346154)
--(axis cs:319,0.799303886217949)
--(axis cs:318,0.798803084935897)
--(axis cs:317,0.799929887820513)
--(axis cs:316,0.799679487179487)
--(axis cs:315,0.799454126602564)
--(axis cs:314,0.803410456730769)
--(axis cs:313,0.800305488782051)
--(axis cs:312,0.801081730769231)
--(axis cs:311,0.799203725961538)
--(axis cs:310,0.796524439102564)
--(axis cs:309,0.797425881410256)
--(axis cs:308,0.794696514423077)
--(axis cs:307,0.794621394230769)
--(axis cs:306,0.79892828525641)
--(axis cs:305,0.794471153846154)
--(axis cs:304,0.801432291666667)
--(axis cs:303,0.799203725961538)
--(axis cs:302,0.798377403846154)
--(axis cs:301,0.7919921875)
--(axis cs:300,0.7900390625)
--(axis cs:299,0.791341145833333)
--(axis cs:298,0.799328926282051)
--(axis cs:297,0.79316907051282)
--(axis cs:296,0.791841947115385)
--(axis cs:295,0.789438100961538)
--(axis cs:294,0.796098758012821)
--(axis cs:293,0.787760416666667)
--(axis cs:292,0.800055088141026)
--(axis cs:291,0.793544671474359)
--(axis cs:290,0.789112580128205)
--(axis cs:289,0.79667467948718)
--(axis cs:288,0.800305488782051)
--(axis cs:287,0.79404547275641)
--(axis cs:286,0.794170673076923)
--(axis cs:285,0.796524439102564)
--(axis cs:284,0.793870192307692)
--(axis cs:283,0.793344350961538)
--(axis cs:282,0.794846754807692)
--(axis cs:281,0.792643229166667)
--(axis cs:280,0.782552083333333)
--(axis cs:279,0.789438100961538)
--(axis cs:278,0.789863782051282)
--(axis cs:277,0.795547876602564)
--(axis cs:276,0.784104567307692)
--(axis cs:275,0.786383213141026)
--(axis cs:274,0.794846754807692)
--(axis cs:273,0.789438100961539)
--(axis cs:272,0.791140825320513)
--(axis cs:271,0.787660256410256)
--(axis cs:270,0.786858974358974)
--(axis cs:269,0.786433293269231)
--(axis cs:268,0.792367788461539)
--(axis cs:267,0.788211137820513)
--(axis cs:266,0.786207932692308)
--(axis cs:265,0.787034254807692)
--(axis cs:264,0.78623297275641)
--(axis cs:263,0.78983874198718)
--(axis cs:262,0.791341145833333)
--(axis cs:261,0.788161057692308)
--(axis cs:260,0.780198317307692)
--(axis cs:259,0.78798577724359)
--(axis cs:258,0.788436498397436)
--(axis cs:257,0.784930889423077)
--(axis cs:256,0.789112580128205)
--(axis cs:255,0.788987379807692)
--(axis cs:254,0.782502003205128)
--(axis cs:253,0.784455128205128)
--(axis cs:252,0.789287860576923)
--(axis cs:251,0.782902644230769)
--(axis cs:250,0.788060897435897)
--(axis cs:249,0.78232672275641)
--(axis cs:248,0.782351762820513)
--(axis cs:247,0.782201522435897)
--(axis cs:246,0.779071514423077)
--(axis cs:245,0.784354967948718)
--(axis cs:244,0.782827524038462)
--(axis cs:243,0.776667668269231)
--(axis cs:242,0.774363982371795)
--(axis cs:241,0.779572315705128)
--(axis cs:240,0.783278245192308)
--(axis cs:239,0.777769431089744)
--(axis cs:238,0.782602163461539)
--(axis cs:237,0.782076322115385)
--(axis cs:236,0.778345352564103)
--(axis cs:235,0.78330328525641)
--(axis cs:234,0.778946314102564)
--(axis cs:233,0.778395432692308)
--(axis cs:232,0.779647435897436)
--(axis cs:231,0.775966546474359)
--(axis cs:230,0.778295272435897)
--(axis cs:229,0.78515625)
--(axis cs:228,0.775666065705128)
--(axis cs:227,0.780423677884615)
--(axis cs:226,0.776041666666667)
--(axis cs:225,0.785657051282051)
--(axis cs:224,0.778094951923077)
--(axis cs:223,0.779697516025641)
--(axis cs:222,0.773187099358974)
--(axis cs:221,0.779872796474359)
--(axis cs:220,0.778896233974359)
--(axis cs:219,0.778645833333333)
--(axis cs:218,0.767578125)
--(axis cs:217,0.772886618589744)
--(axis cs:216,0.772435897435897)
--(axis cs:215,0.768780048076923)
--(axis cs:214,0.772285657051282)
--(axis cs:213,0.774864783653846)
--(axis cs:212,0.769881810897436)
--(axis cs:211,0.771208934294872)
--(axis cs:210,0.76747796474359)
--(axis cs:209,0.776116786858974)
--(axis cs:208,0.778069911858974)
--(axis cs:207,0.775666065705128)
--(axis cs:206,0.769180689102564)
--(axis cs:205,0.775641025641026)
--(axis cs:204,0.766175881410256)
--(axis cs:203,0.771409254807692)
--(axis cs:202,0.770382612179487)
--(axis cs:201,0.768204126602564)
--(axis cs:200,0.764623397435897)
--(axis cs:199,0.76640124198718)
--(axis cs:198,0.762745392628205)
--(axis cs:197,0.768479567307692)
--(axis cs:196,0.769406049679487)
--(axis cs:195,0.76064202724359)
--(axis cs:194,0.765900440705128)
--(axis cs:193,0.772010216346154)
--(axis cs:192,0.764673477564103)
--(axis cs:191,0.762394831730769)
--(axis cs:190,0.766626602564103)
--(axis cs:189,0.763897235576923)
--(axis cs:188,0.75370592948718)
--(axis cs:187,0.763371394230769)
--(axis cs:186,0.772135416666667)
--(axis cs:185,0.759139623397436)
--(axis cs:184,0.757987780448718)
--(axis cs:183,0.760016025641026)
--(axis cs:182,0.760091145833333)
--(axis cs:181,0.755859375)
--(axis cs:180,0.754732572115385)
--(axis cs:179,0.755208333333333)
--(axis cs:178,0.757136418269231)
--(axis cs:177,0.751627604166667)
--(axis cs:176,0.756560496794872)
--(axis cs:175,0.747821514423077)
--(axis cs:174,0.752779447115385)
--(axis cs:173,0.752979767628205)
--(axis cs:172,0.752453926282051)
--(axis cs:171,0.759490184294872)
--(axis cs:170,0.753380408653846)
--(axis cs:169,0.757436899038461)
--(axis cs:168,0.749624399038462)
--(axis cs:167,0.748998397435897)
--(axis cs:166,0.749624399038462)
--(axis cs:165,0.752328725961539)
--(axis cs:164,0.746369190705128)
--(axis cs:163,0.753305288461538)
--(axis cs:162,0.746694711538462)
--(axis cs:161,0.749549278846154)
--(axis cs:160,0.74336438301282)
--(axis cs:159,0.744090544871795)
--(axis cs:158,0.736278044871795)
--(axis cs:157,0.748597756410256)
--(axis cs:156,0.741811899038461)
--(axis cs:155,0.750300480769231)
--(axis cs:154,0.740910456730769)
--(axis cs:153,0.736027644230769)
--(axis cs:152,0.740559895833333)
--(axis cs:151,0.743790064102564)
--(axis cs:150,0.748647836538462)
--(axis cs:149,0.735301482371795)
--(axis cs:148,0.729417067307692)
--(axis cs:147,0.742487980769231)
--(axis cs:146,0.741836939102564)
--(axis cs:145,0.736177884615385)
--(axis cs:144,0.73622796474359)
--(axis cs:143,0.734925881410256)
--(axis cs:142,0.734400040064103)
--(axis cs:141,0.732822516025641)
--(axis cs:140,0.731069711538461)
--(axis cs:139,0.731219951923077)
--(axis cs:138,0.737004206730769)
--(axis cs:137,0.727063301282051)
--(axis cs:136,0.734049479166667)
--(axis cs:135,0.727689302884615)
--(axis cs:134,0.732722355769231)
--(axis cs:133,0.726963141025641)
--(axis cs:132,0.7275390625)
--(axis cs:131,0.727288661858974)
--(axis cs:130,0.724033453525641)
--(axis cs:129,0.726211939102564)
--(axis cs:128,0.718875200320513)
--(axis cs:127,0.727063301282051)
--(axis cs:126,0.720878405448718)
--(axis cs:125,0.716922075320513)
--(axis cs:124,0.71864983974359)
--(axis cs:123,0.717848557692308)
--(axis cs:122,0.719000400641026)
--(axis cs:121,0.714167668269231)
--(axis cs:120,0.71474358974359)
--(axis cs:119,0.714968950320513)
--(axis cs:118,0.707381810897436)
--(axis cs:117,0.718224158653846)
--(axis cs:116,0.709460136217949)
--(axis cs:115,0.712940705128205)
--(axis cs:114,0.709159655448718)
--(axis cs:113,0.713391426282051)
--(axis cs:112,0.707381810897436)
--(axis cs:111,0.70039563301282)
--(axis cs:110,0.705804286858974)
--(axis cs:109,0.703851161858974)
--(axis cs:108,0.707306690705128)
--(axis cs:107,0.704752604166667)
--(axis cs:106,0.709685496794872)
--(axis cs:105,0.704902844551282)
--(axis cs:104,0.698793068910256)
--(axis cs:103,0.690980568910256)
--(axis cs:102,0.702899639423077)
--(axis cs:101,0.7001953125)
--(axis cs:100,0.698742988782051)
--(axis cs:99,0.692658253205128)
--(axis cs:98,0.691005608974359)
--(axis cs:97,0.687199519230769)
--(axis cs:96,0.69052984775641)
--(axis cs:95,0.690955528846154)
--(axis cs:94,0.693785056089744)
--(axis cs:93,0.683618790064103)
--(axis cs:92,0.688877203525641)
--(axis cs:91,0.678410456730769)
--(axis cs:90,0.684069511217949)
--(axis cs:89,0.683618790064103)
--(axis cs:88,0.676081730769231)
--(axis cs:87,0.668269230769231)
--(axis cs:86,0.670923477564103)
--(axis cs:85,0.676332131410256)
--(axis cs:84,0.67275140224359)
--(axis cs:83,0.677433894230769)
--(axis cs:82,0.667568108974359)
--(axis cs:81,0.666190905448718)
--(axis cs:80,0.666316105769231)
--(axis cs:79,0.657451923076923)
--(axis cs:78,0.666691706730769)
--(axis cs:77,0.654046474358974)
--(axis cs:76,0.665940504807692)
--(axis cs:75,0.655999599358974)
--(axis cs:74,0.656425280448718)
--(axis cs:73,0.652068309294872)
--(axis cs:72,0.651767828525641)
--(axis cs:71,0.650540865384615)
--(axis cs:70,0.649739583333333)
--(axis cs:69,0.642878605769231)
--(axis cs:68,0.641877003205128)
--(axis cs:67,0.641451322115385)
--(axis cs:66,0.637094350961538)
--(axis cs:65,0.637845552884615)
--(axis cs:64,0.63759515224359)
--(axis cs:63,0.627403846153846)
--(axis cs:62,0.632662259615385)
--(axis cs:61,0.620067107371795)
--(axis cs:60,0.627328725961538)
--(axis cs:59,0.619991987179487)
--(axis cs:58,0.62412359775641)
--(axis cs:57,0.613832131410256)
--(axis cs:56,0.61240484775641)
--(axis cs:55,0.604166666666667)
--(axis cs:54,0.605018028846154)
--(axis cs:53,0.604792668269231)
--(axis cs:52,0.605994591346154)
--(axis cs:51,0.588591746794872)
--(axis cs:50,0.599333934294872)
--(axis cs:49,0.589367988782051)
--(axis cs:48,0.59287359775641)
--(axis cs:47,0.585111177884615)
--(axis cs:46,0.588241185897436)
--(axis cs:45,0.572541065705128)
--(axis cs:44,0.572666266025641)
--(axis cs:43,0.581881009615385)
--(axis cs:42,0.575220352564103)
--(axis cs:41,0.563126001602564)
--(axis cs:40,0.559820713141026)
--(axis cs:39,0.556465344551282)
--(axis cs:38,0.557842548076923)
--(axis cs:37,0.541917067307692)
--(axis cs:36,0.541866987179487)
--(axis cs:35,0.540965544871795)
--(axis cs:34,0.533678886217949)
--(axis cs:33,0.522961738782051)
--(axis cs:32,0.525015024038461)
--(axis cs:31,0.521359174679487)
--(axis cs:30,0.515599959935897)
--(axis cs:29,0.517603165064103)
--(axis cs:28,0.500225360576923)
--(axis cs:27,0.497896634615385)
--(axis cs:26,0.49697015224359)
--(axis cs:25,0.491135817307692)
--(axis cs:24,0.483348357371795)
--(axis cs:23,0.473682892628205)
--(axis cs:22,0.464117588141026)
--(axis cs:21,0.453851161858974)
--(axis cs:20,0.450796274038462)
--(axis cs:19,0.446138822115385)
--(axis cs:18,0.432892628205128)
--(axis cs:17,0.424504206730769)
--(axis cs:16,0.419771634615385)
--(axis cs:15,0.400841346153846)
--(axis cs:14,0.390574919871795)
--(axis cs:13,0.368815104166667)
--(axis cs:12,0.356745793269231)
--(axis cs:11,0.34061999198718)
--(axis cs:10,0.318609775641026)
--(axis cs:9,0.301732772435897)
--(axis cs:8,0.273262219551282)
--(axis cs:7,0.248522636217949)
--(axis cs:6,0.220928485576923)
--(axis cs:5,0.180463741987179)
--(axis cs:4,0.134615384615385)
--(axis cs:3,0.106720753205128)
--(axis cs:2,0.0785006009615385)
--(axis cs:1,0.0533854166666667)
--(axis cs:0,0.0109174679487179)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.0109174679487179)
--(axis cs:0,0.00846354166666667)
--(axis cs:1,0.0378355368589744)
--(axis cs:2,0.0570663060897436)
--(axis cs:3,0.0827574118589744)
--(axis cs:4,0.101837940705128)
--(axis cs:5,0.125025040064103)
--(axis cs:6,0.152669270833333)
--(axis cs:7,0.154972956730769)
--(axis cs:8,0.181340144230769)
--(axis cs:9,0.196739783653846)
--(axis cs:10,0.205103165064103)
--(axis cs:11,0.217598157051282)
--(axis cs:12,0.228165064102564)
--(axis cs:13,0.231820913461538)
--(axis cs:14,0.244315905448718)
--(axis cs:15,0.257061298076923)
--(axis cs:16,0.266476362179487)
--(axis cs:17,0.266526442307692)
--(axis cs:18,0.283829126602564)
--(axis cs:19,0.283428485576923)
--(axis cs:20,0.286082732371795)
--(axis cs:21,0.293594751602564)
--(axis cs:22,0.296449318910256)
--(axis cs:23,0.291466346153846)
--(axis cs:24,0.292893629807692)
--(axis cs:25,0.299929887820513)
--(axis cs:26,0.311398237179487)
--(axis cs:27,0.305964543269231)
--(axis cs:28,0.324143629807692)
--(axis cs:29,0.316806891025641)
--(axis cs:30,0.328926282051282)
--(axis cs:31,0.333733974358974)
--(axis cs:32,0.329952924679487)
--(axis cs:33,0.31435296474359)
--(axis cs:34,0.327123397435897)
--(axis cs:35,0.32890124198718)
--(axis cs:36,0.324619391025641)
--(axis cs:37,0.349459134615385)
--(axis cs:38,0.342447916666667)
--(axis cs:39,0.340695112179487)
--(axis cs:40,0.354642427884615)
--(axis cs:41,0.341496394230769)
--(axis cs:42,0.338942307692308)
--(axis cs:43,0.340845352564103)
--(axis cs:44,0.363706931089744)
--(axis cs:45,0.350235376602564)
--(axis cs:46,0.355393629807692)
--(axis cs:47,0.354842748397436)
--(axis cs:48,0.364783653846154)
--(axis cs:49,0.349934895833333)
--(axis cs:50,0.365209334935897)
--(axis cs:51,0.362379807692308)
--(axis cs:52,0.354517227564103)
--(axis cs:53,0.356670673076923)
--(axis cs:54,0.378180088141026)
--(axis cs:55,0.373021834935897)
--(axis cs:56,0.385892427884615)
--(axis cs:57,0.36708733974359)
--(axis cs:58,0.394406049679487)
--(axis cs:59,0.371769831730769)
--(axis cs:60,0.384915865384615)
--(axis cs:61,0.391326121794872)
--(axis cs:62,0.392528044871795)
--(axis cs:63,0.395808293269231)
--(axis cs:64,0.40732672275641)
--(axis cs:65,0.400741185897436)
--(axis cs:66,0.394506209935897)
--(axis cs:67,0.395557892628205)
--(axis cs:68,0.399914863782051)
--(axis cs:69,0.395808293269231)
--(axis cs:70,0.409405048076923)
--(axis cs:71,0.407552083333333)
--(axis cs:72,0.411383213141026)
--(axis cs:73,0.412284655448718)
--(axis cs:74,0.427058293269231)
--(axis cs:75,0.423878205128205)
--(axis cs:76,0.3994140625)
--(axis cs:77,0.415840344551282)
--(axis cs:78,0.412560096153846)
--(axis cs:79,0.433343349358974)
--(axis cs:80,0.425230368589744)
--(axis cs:81,0.42783453525641)
--(axis cs:82,0.439753605769231)
--(axis cs:83,0.431139823717949)
--(axis cs:84,0.442908653846154)
--(axis cs:85,0.438326322115385)
--(axis cs:86,0.437349759615385)
--(axis cs:87,0.444961939102564)
--(axis cs:88,0.447240584935897)
--(axis cs:89,0.445462740384615)
--(axis cs:90,0.447215544871795)
--(axis cs:91,0.452298677884615)
--(axis cs:92,0.441105769230769)
--(axis cs:93,0.455979567307692)
--(axis cs:94,0.461889022435897)
--(axis cs:95,0.451923076923077)
--(axis cs:96,0.458683894230769)
--(axis cs:97,0.467548076923077)
--(axis cs:98,0.4560546875)
--(axis cs:99,0.466671674679487)
--(axis cs:100,0.446539463141026)
--(axis cs:101,0.462565104166667)
--(axis cs:102,0.471955128205128)
--(axis cs:103,0.461112780448718)
--(axis cs:104,0.465695112179487)
--(axis cs:105,0.482547075320513)
--(axis cs:106,0.47666266025641)
--(axis cs:107,0.488005809294872)
--(axis cs:108,0.477138421474359)
--(axis cs:109,0.481144831730769)
--(axis cs:110,0.474584334935897)
--(axis cs:111,0.479216746794872)
--(axis cs:112,0.488556690705128)
--(axis cs:113,0.493589743589744)
--(axis cs:114,0.479417067307692)
--(axis cs:115,0.485126201923077)
--(axis cs:116,0.485051081730769)
--(axis cs:117,0.493739983974359)
--(axis cs:118,0.496544471153846)
--(axis cs:119,0.494365985576923)
--(axis cs:120,0.49892327724359)
--(axis cs:121,0.493790064102564)
--(axis cs:122,0.500250400641026)
--(axis cs:123,0.505984575320513)
--(axis cs:124,0.502028245192308)
--(axis cs:125,0.491711738782051)
--(axis cs:126,0.507186498397436)
--(axis cs:127,0.502579126602564)
--(axis cs:128,0.501928084935897)
--(axis cs:129,0.504231770833333)
--(axis cs:130,0.521133814102564)
--(axis cs:131,0.520457732371795)
--(axis cs:132,0.500050080128205)
--(axis cs:133,0.511994190705128)
--(axis cs:134,0.522711338141026)
--(axis cs:135,0.520107171474359)
--(axis cs:136,0.518930288461538)
--(axis cs:137,0.515800280448718)
--(axis cs:138,0.508238181089744)
--(axis cs:139,0.533929286858974)
--(axis cs:140,0.521809895833333)
--(axis cs:141,0.527043269230769)
--(axis cs:142,0.519781650641026)
--(axis cs:143,0.526342147435897)
--(axis cs:144,0.528645833333333)
--(axis cs:145,0.522410857371795)
--(axis cs:146,0.511693709935897)
--(axis cs:147,0.52646734775641)
--(axis cs:148,0.539963942307692)
--(axis cs:149,0.523662860576923)
--(axis cs:150,0.519756610576923)
--(axis cs:151,0.541040665064103)
--(axis cs:152,0.527268629807692)
--(axis cs:153,0.541691706730769)
--(axis cs:154,0.541090745192308)
--(axis cs:155,0.527418870192308)
--(axis cs:156,0.536057692307692)
--(axis cs:157,0.532777443910256)
--(axis cs:158,0.554061498397436)
--(axis cs:159,0.546699719551282)
--(axis cs:160,0.546399238782051)
--(axis cs:161,0.54599859775641)
--(axis cs:162,0.552008213141026)
--(axis cs:163,0.541917067307692)
--(axis cs:164,0.536533453525641)
--(axis cs:165,0.544696514423077)
--(axis cs:166,0.537835536858974)
--(axis cs:167,0.548803084935897)
--(axis cs:168,0.550505809294872)
--(axis cs:169,0.555238381410256)
--(axis cs:170,0.54482171474359)
--(axis cs:171,0.563501602564103)
--(axis cs:172,0.5546875)
--(axis cs:173,0.555789262820513)
--(axis cs:174,0.560571915064103)
--(axis cs:175,0.550956530448718)
--(axis cs:176,0.552909655448718)
--(axis cs:177,0.556765825320513)
--(axis cs:178,0.544521233974359)
--(axis cs:179,0.552108373397436)
--(axis cs:180,0.559845753205128)
--(axis cs:181,0.562675280448718)
--(axis cs:182,0.558819110576923)
--(axis cs:183,0.561072716346154)
--(axis cs:184,0.559420072115385)
--(axis cs:185,0.569285857371795)
--(axis cs:186,0.554186698717949)
--(axis cs:187,0.55781750801282)
--(axis cs:188,0.556089743589744)
--(axis cs:189,0.564002403846154)
--(axis cs:190,0.564803685897436)
--(axis cs:191,0.554662459935897)
--(axis cs:192,0.561373197115385)
--(axis cs:193,0.569661458333333)
--(axis cs:194,0.571013621794872)
--(axis cs:195,0.571013621794872)
--(axis cs:196,0.568083934294872)
--(axis cs:197,0.575170272435897)
--(axis cs:198,0.567057291666667)
--(axis cs:199,0.576747796474359)
--(axis cs:200,0.564703525641026)
--(axis cs:201,0.569961939102564)
--(axis cs:202,0.572490985576923)
--(axis cs:203,0.575796274038462)
--(axis cs:204,0.568359375)
--(axis cs:205,0.587064302884615)
--(axis cs:206,0.567257612179487)
--(axis cs:207,0.580704126602564)
--(axis cs:208,0.579527243589744)
--(axis cs:209,0.579627403846154)
--(axis cs:210,0.569861778846154)
--(axis cs:211,0.580729166666667)
--(axis cs:212,0.592072315705128)
--(axis cs:213,0.574819711538462)
--(axis cs:214,0.578801081730769)
--(axis cs:215,0.591321113782051)
--(axis cs:216,0.597881610576923)
--(axis cs:217,0.581605568910256)
--(axis cs:218,0.582932692307692)
--(axis cs:219,0.588316306089744)
--(axis cs:220,0.587489983974359)
--(axis cs:221,0.58799078525641)
--(axis cs:222,0.580904447115385)
--(axis cs:223,0.578500600961539)
--(axis cs:224,0.594476161858974)
--(axis cs:225,0.603515625)
--(axis cs:226,0.59189703525641)
--(axis cs:227,0.58486077724359)
--(axis cs:228,0.597806490384615)
--(axis cs:229,0.586237980769231)
--(axis cs:230,0.599984975961538)
--(axis cs:231,0.588741987179487)
--(axis cs:232,0.599308894230769)
--(axis cs:233,0.582532051282051)
--(axis cs:234,0.597430889423077)
--(axis cs:235,0.588316306089744)
--(axis cs:236,0.591271033653846)
--(axis cs:237,0.590369591346154)
--(axis cs:238,0.586112780448718)
--(axis cs:239,0.594100560897436)
--(axis cs:240,0.602614182692308)
--(axis cs:241,0.60038561698718)
--(axis cs:242,0.606896033653846)
--(axis cs:243,0.594901842948718)
--(axis cs:244,0.593149038461539)
--(axis cs:245,0.602313701923077)
--(axis cs:246,0.597931690705128)
--(axis cs:247,0.589768629807692)
--(axis cs:248,0.605769230769231)
--(axis cs:249,0.598507612179487)
--(axis cs:250,0.600510817307692)
--(axis cs:251,0.607121394230769)
--(axis cs:252,0.606395232371795)
--(axis cs:253,0.60556891025641)
--(axis cs:254,0.586187900641026)
--(axis cs:255,0.609700520833333)
--(axis cs:256,0.609049479166667)
--(axis cs:257,0.599959935897436)
--(axis cs:258,0.61250500801282)
--(axis cs:259,0.602038261217949)
--(axis cs:260,0.61641125801282)
--(axis cs:261,0.60634515224359)
--(axis cs:262,0.606595552884615)
--(axis cs:263,0.588015825320513)
--(axis cs:264,0.606420272435897)
--(axis cs:265,0.612830528846154)
--(axis cs:266,0.598457532051282)
--(axis cs:267,0.609650440705128)
--(axis cs:268,0.600435697115385)
--(axis cs:269,0.611027644230769)
--(axis cs:270,0.612980769230769)
--(axis cs:271,0.604341947115385)
--(axis cs:272,0.609049479166667)
--(axis cs:273,0.608849158653846)
--(axis cs:274,0.604842748397436)
--(axis cs:275,0.616511418269231)
--(axis cs:276,0.611403245192308)
--(axis cs:277,0.607146434294872)
--(axis cs:278,0.61435797275641)
--(axis cs:279,0.61338141025641)
--(axis cs:280,0.616887019230769)
--(axis cs:281,0.618890224358974)
--(axis cs:282,0.603740985576923)
--(axis cs:283,0.614858774038462)
--(axis cs:284,0.610476762820513)
--(axis cs:285,0.613331330128205)
--(axis cs:286,0.614608373397436)
--(axis cs:287,0.624198717948718)
--(axis cs:288,0.611553485576923)
--(axis cs:289,0.621995192307692)
--(axis cs:290,0.618038862179487)
--(axis cs:291,0.614182692307692)
--(axis cs:292,0.615009014423077)
--(axis cs:293,0.616261017628205)
--(axis cs:294,0.617112379807692)
--(axis cs:295,0.621844951923077)
--(axis cs:296,0.613706931089744)
--(axis cs:297,0.615960536858974)
--(axis cs:298,0.624348958333333)
--(axis cs:299,0.627979767628205)
--(axis cs:300,0.619641426282051)
--(axis cs:301,0.616636618589744)
--(axis cs:302,0.626652644230769)
--(axis cs:303,0.616811899038462)
--(axis cs:304,0.618289262820513)
--(axis cs:305,0.615785256410256)
--(axis cs:306,0.62880608974359)
--(axis cs:307,0.627954727564103)
--(axis cs:308,0.611678685897436)
--(axis cs:309,0.612805488782051)
--(axis cs:310,0.620668068910256)
--(axis cs:311,0.623898237179487)
--(axis cs:312,0.626327123397436)
--(axis cs:313,0.623773036858974)
--(axis cs:314,0.628155048076923)
--(axis cs:315,0.626577524038462)
--(axis cs:316,0.632086338141026)
--(axis cs:317,0.622095352564103)
--(axis cs:318,0.623322315705128)
--(axis cs:319,0.620192307692308)
--(axis cs:320,0.626151842948718)
--(axis cs:321,0.615109174679487)
--(axis cs:322,0.617362780448718)
--(axis cs:323,0.630934495192308)
--(axis cs:324,0.63661858974359)
--(axis cs:325,0.635692107371795)
--(axis cs:326,0.6259765625)
--(axis cs:327,0.622245592948718)
--(axis cs:328,0.626677684294872)
--(axis cs:329,0.629106570512821)
--(axis cs:330,0.621644631410256)
--(axis cs:331,0.629156650641026)
--(axis cs:332,0.627979767628205)
--(axis cs:333,0.621895032051282)
--(axis cs:334,0.617538060897436)
--(axis cs:335,0.629281850961539)
--(axis cs:336,0.634014423076923)
--(axis cs:337,0.633738982371795)
--(axis cs:338,0.63271233974359)
--(axis cs:339,0.627128405448718)
--(axis cs:340,0.631986177884615)
--(axis cs:341,0.633613782051282)
--(axis cs:342,0.628380408653846)
--(axis cs:343,0.622370793269231)
--(axis cs:344,0.637645232371795)
--(axis cs:345,0.638596754807692)
--(axis cs:346,0.623747996794872)
--(axis cs:347,0.63887219551282)
--(axis cs:348,0.638646834935897)
--(axis cs:349,0.643604767628205)
--(axis cs:350,0.626577524038462)
--(axis cs:350,0.65742688301282)
--(axis cs:350,0.65742688301282)
--(axis cs:349,0.656600560897436)
--(axis cs:348,0.664738581730769)
--(axis cs:347,0.659705528846154)
--(axis cs:346,0.655799278846154)
--(axis cs:345,0.656275040064103)
--(axis cs:344,0.660031049679487)
--(axis cs:343,0.660231370192308)
--(axis cs:342,0.653645833333333)
--(axis cs:341,0.657877604166667)
--(axis cs:340,0.654472155448718)
--(axis cs:339,0.652068309294872)
--(axis cs:338,0.664362980769231)
--(axis cs:337,0.658178084935897)
--(axis cs:336,0.657527043269231)
--(axis cs:335,0.64863782051282)
--(axis cs:334,0.653470552884615)
--(axis cs:333,0.649238782051282)
--(axis cs:332,0.661483373397436)
--(axis cs:331,0.657176482371795)
--(axis cs:330,0.65156750801282)
--(axis cs:329,0.65439703525641)
--(axis cs:328,0.644230769230769)
--(axis cs:327,0.645332532051282)
--(axis cs:326,0.645357572115385)
--(axis cs:325,0.651241987179487)
--(axis cs:324,0.642227564102564)
--(axis cs:323,0.649138621794872)
--(axis cs:322,0.65059094551282)
--(axis cs:321,0.645082131410256)
--(axis cs:320,0.649439102564103)
--(axis cs:319,0.643229166666667)
--(axis cs:318,0.640800280448718)
--(axis cs:317,0.642027243589744)
--(axis cs:316,0.646784855769231)
--(axis cs:315,0.641902043269231)
--(axis cs:314,0.644130608974359)
--(axis cs:313,0.648788060897436)
--(axis cs:312,0.651617588141026)
--(axis cs:311,0.644506209935897)
--(axis cs:310,0.643379407051282)
--(axis cs:309,0.652418870192308)
--(axis cs:308,0.648061899038462)
--(axis cs:307,0.646960136217949)
--(axis cs:306,0.65019030448718)
--(axis cs:305,0.639372996794872)
--(axis cs:304,0.641326121794872)
--(axis cs:303,0.645082131410256)
--(axis cs:302,0.641977163461538)
--(axis cs:301,0.651617588141026)
--(axis cs:300,0.648988381410256)
--(axis cs:299,0.640549879807692)
--(axis cs:298,0.647135416666667)
--(axis cs:297,0.631986177884615)
--(axis cs:296,0.640399639423077)
--(axis cs:295,0.644831730769231)
--(axis cs:294,0.634615384615385)
--(axis cs:293,0.642553084935897)
--(axis cs:292,0.628956330128205)
--(axis cs:291,0.648487580128205)
--(axis cs:290,0.635366586538462)
--(axis cs:289,0.643078926282051)
--(axis cs:288,0.646133814102564)
--(axis cs:287,0.641326121794872)
--(axis cs:286,0.637720352564103)
--(axis cs:285,0.628155048076923)
--(axis cs:284,0.632036258012821)
--(axis cs:283,0.634415064102564)
--(axis cs:282,0.642828525641026)
--(axis cs:281,0.639623397435897)
--(axis cs:280,0.633613782051282)
--(axis cs:279,0.639973958333333)
--(axis cs:278,0.633563701923077)
--(axis cs:277,0.640750200320513)
--(axis cs:276,0.623397435897436)
--(axis cs:275,0.645557892628205)
--(axis cs:274,0.639773637820513)
--(axis cs:273,0.639773637820513)
--(axis cs:272,0.634239783653846)
--(axis cs:271,0.634465144230769)
--(axis cs:270,0.630358573717949)
--(axis cs:269,0.634139623397436)
--(axis cs:268,0.646108774038461)
--(axis cs:267,0.629932892628205)
--(axis cs:266,0.633463541666667)
--(axis cs:265,0.634515224358974)
--(axis cs:264,0.631285056089744)
--(axis cs:263,0.637044270833333)
--(axis cs:262,0.632086338141026)
--(axis cs:261,0.626402243589744)
--(axis cs:260,0.639523237179487)
--(axis cs:259,0.621895032051282)
--(axis cs:258,0.632486979166667)
--(axis cs:257,0.626552483974359)
--(axis cs:256,0.623622796474359)
--(axis cs:255,0.627754407051282)
--(axis cs:254,0.629607371794872)
--(axis cs:253,0.618865184294872)
--(axis cs:252,0.63105969551282)
--(axis cs:251,0.619816706730769)
--(axis cs:250,0.62119391025641)
--(axis cs:249,0.622971754807692)
--(axis cs:248,0.626777844551282)
--(axis cs:247,0.619991987179487)
--(axis cs:246,0.617913661858974)
--(axis cs:245,0.624624399038462)
--(axis cs:244,0.608173076923077)
--(axis cs:243,0.6201171875)
--(axis cs:242,0.625300480769231)
--(axis cs:241,0.614433092948718)
--(axis cs:240,0.62186999198718)
--(axis cs:239,0.617888621794872)
--(axis cs:238,0.614232772435897)
--(axis cs:237,0.617913661858974)
--(axis cs:236,0.617638221153846)
--(axis cs:235,0.624949919871795)
--(axis cs:234,0.616962139423077)
--(axis cs:233,0.626502403846154)
--(axis cs:232,0.622020232371795)
--(axis cs:231,0.616386217948718)
--(axis cs:230,0.621644631410256)
--(axis cs:229,0.615810296474359)
--(axis cs:228,0.613356370192308)
--(axis cs:227,0.617613181089744)
--(axis cs:226,0.621319110576923)
--(axis cs:225,0.617638221153846)
--(axis cs:224,0.622470953525641)
--(axis cs:223,0.613456530448718)
--(axis cs:222,0.60732171474359)
--(axis cs:221,0.613932291666667)
--(axis cs:220,0.60243890224359)
--(axis cs:219,0.612905649038461)
--(axis cs:218,0.612705328525641)
--(axis cs:217,0.623447516025641)
--(axis cs:216,0.608273237179487)
--(axis cs:215,0.610026041666667)
--(axis cs:214,0.602238581730769)
--(axis cs:213,0.609875801282051)
--(axis cs:212,0.609074519230769)
--(axis cs:211,0.61220452724359)
--(axis cs:210,0.607597155448718)
--(axis cs:209,0.619791666666667)
--(axis cs:208,0.606820913461539)
--(axis cs:207,0.61348157051282)
--(axis cs:206,0.603540665064103)
--(axis cs:205,0.600335536858974)
--(axis cs:204,0.608022836538462)
--(axis cs:203,0.605919471153846)
--(axis cs:202,0.605043068910256)
--(axis cs:201,0.594376001602564)
--(axis cs:200,0.598983373397436)
--(axis cs:199,0.609950921474359)
--(axis cs:198,0.603816105769231)
--(axis cs:197,0.602088341346154)
--(axis cs:196,0.59940905448718)
--(axis cs:195,0.611052684294872)
--(axis cs:194,0.608774038461539)
--(axis cs:193,0.595878405448718)
--(axis cs:192,0.598056891025641)
--(axis cs:191,0.595552884615385)
--(axis cs:190,0.611678685897436)
--(axis cs:189,0.600135216346154)
--(axis cs:188,0.602839543269231)
--(axis cs:187,0.591120793269231)
--(axis cs:186,0.584209735576923)
--(axis cs:185,0.587515024038461)
--(axis cs:184,0.589217748397436)
--(axis cs:183,0.59354967948718)
--(axis cs:182,0.586863982371795)
--(axis cs:181,0.590995592948718)
--(axis cs:180,0.584910857371795)
--(axis cs:179,0.587865584935897)
--(axis cs:178,0.593699919871795)
--(axis cs:177,0.580028044871795)
--(axis cs:176,0.588491586538462)
--(axis cs:175,0.603390424679487)
--(axis cs:174,0.587765424679487)
--(axis cs:173,0.581755809294872)
--(axis cs:172,0.587640224358974)
--(axis cs:171,0.590895432692308)
--(axis cs:170,0.579777644230769)
--(axis cs:169,0.577473958333333)
--(axis cs:168,0.592347756410256)
--(axis cs:167,0.59061999198718)
--(axis cs:166,0.587189503205128)
--(axis cs:165,0.57637219551282)
--(axis cs:164,0.580904447115385)
--(axis cs:163,0.580378605769231)
--(axis cs:162,0.566831931089744)
--(axis cs:161,0.573317307692308)
--(axis cs:160,0.581981169871795)
--(axis cs:159,0.564728565705128)
--(axis cs:158,0.577874599358974)
--(axis cs:157,0.574293870192308)
--(axis cs:156,0.57997796474359)
--(axis cs:155,0.560847355769231)
--(axis cs:154,0.575145232371795)
--(axis cs:153,0.577649238782051)
--(axis cs:152,0.5732421875)
--(axis cs:151,0.565404647435897)
--(axis cs:150,0.576747796474359)
--(axis cs:149,0.57148938301282)
--(axis cs:148,0.558543669871795)
--(axis cs:147,0.568785056089744)
--(axis cs:146,0.564953926282051)
--(axis cs:145,0.556941105769231)
--(axis cs:144,0.55195813301282)
--(axis cs:143,0.556690705128205)
--(axis cs:142,0.550230368589744)
--(axis cs:141,0.551832932692308)
--(axis cs:140,0.561848958333333)
--(axis cs:139,0.570638020833333)
--(axis cs:138,0.548402443910256)
--(axis cs:137,0.558143028846154)
--(axis cs:136,0.540740184294872)
--(axis cs:135,0.559720552884615)
--(axis cs:134,0.539913862179487)
--(axis cs:133,0.548402443910256)
--(axis cs:132,0.536408253205128)
--(axis cs:131,0.555263421474359)
--(axis cs:130,0.544070512820513)
--(axis cs:129,0.540564903846154)
--(axis cs:128,0.55088141025641)
--(axis cs:127,0.531650641025641)
--(axis cs:126,0.539337940705128)
--(axis cs:125,0.539187700320513)
--(axis cs:124,0.535531850961538)
--(axis cs:123,0.525015024038462)
--(axis cs:122,0.516426282051282)
--(axis cs:121,0.538762019230769)
--(axis cs:120,0.537760416666667)
--(axis cs:119,0.536959134615385)
--(axis cs:118,0.529071514423077)
--(axis cs:117,0.520232371794872)
--(axis cs:116,0.516551482371795)
--(axis cs:115,0.516902043269231)
--(axis cs:114,0.531675681089744)
--(axis cs:113,0.518830128205128)
--(axis cs:112,0.518429487179487)
--(axis cs:111,0.524063501602564)
--(axis cs:110,0.521759815705128)
--(axis cs:109,0.523187099358974)
--(axis cs:108,0.514973958333333)
--(axis cs:107,0.517978766025641)
--(axis cs:106,0.513897235576923)
--(axis cs:105,0.498071915064103)
--(axis cs:104,0.520808293269231)
--(axis cs:103,0.501777844551282)
--(axis cs:102,0.507461939102564)
--(axis cs:101,0.49198717948718)
--(axis cs:100,0.496243990384615)
--(axis cs:99,0.50673577724359)
--(axis cs:98,0.498597756410256)
--(axis cs:97,0.495793269230769)
--(axis cs:96,0.498021834935897)
--(axis cs:95,0.482897636217949)
--(axis cs:94,0.481795873397436)
--(axis cs:93,0.489858774038462)
--(axis cs:92,0.487905649038462)
--(axis cs:91,0.502178485576923)
--(axis cs:90,0.480293469551282)
--(axis cs:89,0.475135216346154)
--(axis cs:88,0.477238581730769)
--(axis cs:87,0.469225761217949)
--(axis cs:86,0.477388822115385)
--(axis cs:85,0.48915765224359)
--(axis cs:84,0.461263020833333)
--(axis cs:83,0.48612780448718)
--(axis cs:82,0.488105969551282)
--(axis cs:81,0.471354166666667)
--(axis cs:80,0.465770232371795)
--(axis cs:79,0.453700921474359)
--(axis cs:78,0.451121794871795)
--(axis cs:77,0.452298677884615)
--(axis cs:76,0.450495793269231)
--(axis cs:75,0.444010416666667)
--(axis cs:74,0.449043469551282)
--(axis cs:73,0.452198517628205)
--(axis cs:72,0.438426482371795)
--(axis cs:71,0.442082331730769)
--(axis cs:70,0.452899639423077)
--(axis cs:69,0.438050881410256)
--(axis cs:68,0.43467047275641)
--(axis cs:67,0.420673076923077)
--(axis cs:66,0.43447015224359)
--(axis cs:65,0.426081730769231)
--(axis cs:64,0.429261818910256)
--(axis cs:63,0.419095552884615)
--(axis cs:62,0.424128605769231)
--(axis cs:61,0.421699719551282)
--(axis cs:60,0.417643229166667)
--(axis cs:59,0.412284655448718)
--(axis cs:58,0.407627203525641)
--(axis cs:57,0.397385817307692)
--(axis cs:56,0.407001201923077)
--(axis cs:55,0.409855769230769)
--(axis cs:54,0.395357572115385)
--(axis cs:53,0.389723557692308)
--(axis cs:52,0.38749499198718)
--(axis cs:51,0.394406049679487)
--(axis cs:50,0.396834935897436)
--(axis cs:49,0.395007011217949)
--(axis cs:48,0.396208934294872)
--(axis cs:47,0.385016025641026)
--(axis cs:46,0.388246193910256)
--(axis cs:45,0.373222155448718)
--(axis cs:44,0.375626001602564)
--(axis cs:43,0.37968249198718)
--(axis cs:42,0.380058092948718)
--(axis cs:41,0.381209935897436)
--(axis cs:40,0.376277043269231)
--(axis cs:39,0.367813501602564)
--(axis cs:38,0.368840144230769)
--(axis cs:37,0.369591346153846)
--(axis cs:36,0.368614783653846)
--(axis cs:35,0.345227363782051)
--(axis cs:34,0.368790064102564)
--(axis cs:33,0.353265224358974)
--(axis cs:32,0.360476762820513)
--(axis cs:31,0.343724959935897)
--(axis cs:30,0.352238581730769)
--(axis cs:29,0.337239583333333)
--(axis cs:28,0.342497996794872)
--(axis cs:27,0.328525641025641)
--(axis cs:26,0.33779046474359)
--(axis cs:25,0.330779246794872)
--(axis cs:24,0.339217748397436)
--(axis cs:23,0.334410056089744)
--(axis cs:22,0.322015224358974)
--(axis cs:21,0.318334334935897)
--(axis cs:20,0.302959735576923)
--(axis cs:19,0.298627804487179)
--(axis cs:18,0.29306891025641)
--(axis cs:17,0.288812099358974)
--(axis cs:16,0.270933493589744)
--(axis cs:15,0.270633012820513)
--(axis cs:14,0.257962740384615)
--(axis cs:13,0.242588141025641)
--(axis cs:12,0.240259415064103)
--(axis cs:11,0.233273237179487)
--(axis cs:10,0.2197265625)
--(axis cs:9,0.20820813301282)
--(axis cs:8,0.194936899038462)
--(axis cs:7,0.175255408653846)
--(axis cs:6,0.160431690705128)
--(axis cs:5,0.133363381410256)
--(axis cs:4,0.117262620192308)
--(axis cs:3,0.08984375)
--(axis cs:2,0.0690354567307692)
--(axis cs:1,0.045322516025641)
--(axis cs:0,0.0109174679487179)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.0109174679487179)
--(axis cs:0,0.00846354166666667)
--(axis cs:1,0.0348808092948718)
--(axis cs:2,0.0510316506410256)
--(axis cs:3,0.0696113782051282)
--(axis cs:4,0.0866135817307692)
--(axis cs:5,0.0986578525641026)
--(axis cs:6,0.119791666666667)
--(axis cs:7,0.13193609775641)
--(axis cs:8,0.154096554487179)
--(axis cs:9,0.171424278846154)
--(axis cs:10,0.18251702724359)
--(axis cs:11,0.20693108974359)
--(axis cs:12,0.219050480769231)
--(axis cs:13,0.227013221153846)
--(axis cs:14,0.252679286858974)
--(axis cs:15,0.267402844551282)
--(axis cs:16,0.28603265224359)
--(axis cs:17,0.293294270833333)
--(axis cs:18,0.291190905448718)
--(axis cs:19,0.311673677884615)
--(axis cs:20,0.327448918269231)
--(axis cs:21,0.345327524038462)
--(axis cs:22,0.341471354166667)
--(axis cs:23,0.348582732371795)
--(axis cs:24,0.354892828525641)
--(axis cs:25,0.35556891025641)
--(axis cs:26,0.360101161858974)
--(axis cs:27,0.369866786858974)
--(axis cs:28,0.381810897435897)
--(axis cs:29,0.389297876602564)
--(axis cs:30,0.387970753205128)
--(axis cs:31,0.401492387820513)
--(axis cs:32,0.404922876602564)
--(axis cs:33,0.405674078525641)
--(axis cs:34,0.427083333333333)
--(axis cs:35,0.411984174679487)
--(axis cs:36,0.419996995192308)
--(axis cs:37,0.436373197115385)
--(axis cs:38,0.431790865384615)
--(axis cs:39,0.444561298076923)
--(axis cs:40,0.43867688301282)
--(axis cs:41,0.455103165064103)
--(axis cs:42,0.46484375)
--(axis cs:43,0.454727564102564)
--(axis cs:44,0.464418068910256)
--(axis cs:45,0.467948717948718)
--(axis cs:46,0.470753205128205)
--(axis cs:47,0.475535857371795)
--(axis cs:48,0.48349859775641)
--(axis cs:49,0.469451121794872)
--(axis cs:50,0.485176282051282)
--(axis cs:51,0.492387820512821)
--(axis cs:52,0.497420873397436)
--(axis cs:53,0.497796474358974)
--(axis cs:54,0.508563701923077)
--(axis cs:55,0.51181891025641)
--(axis cs:56,0.516251001602564)
--(axis cs:57,0.510692107371795)
--(axis cs:58,0.522310697115385)
--(axis cs:59,0.513346354166667)
--(axis cs:60,0.525641025641026)
--(axis cs:61,0.523963341346154)
--(axis cs:62,0.528720953525641)
--(axis cs:63,0.533478565705128)
--(axis cs:64,0.535181290064103)
--(axis cs:65,0.53242688301282)
--(axis cs:66,0.535782251602564)
--(axis cs:67,0.532502003205128)
--(axis cs:68,0.53135016025641)
--(axis cs:69,0.535757211538462)
--(axis cs:70,0.535431690705128)
--(axis cs:71,0.542342748397436)
--(axis cs:72,0.546223958333333)
--(axis cs:73,0.545172275641026)
--(axis cs:74,0.561974158653846)
--(axis cs:75,0.552959735576923)
--(axis cs:76,0.55448717948718)
--(axis cs:77,0.552659254807692)
--(axis cs:78,0.557992788461538)
--(axis cs:79,0.559870793269231)
--(axis cs:80,0.562274639423077)
--(axis cs:81,0.57118890224359)
--(axis cs:82,0.566130809294872)
--(axis cs:83,0.56522936698718)
--(axis cs:84,0.566431290064103)
--(axis cs:85,0.563752003205128)
--(axis cs:86,0.568609775641026)
--(axis cs:87,0.563802083333333)
--(axis cs:88,0.570888421474359)
--(axis cs:89,0.580428685897436)
--(axis cs:90,0.580203325320513)
--(axis cs:91,0.583133012820513)
--(axis cs:92,0.564578325320513)
--(axis cs:93,0.578951322115385)
--(axis cs:94,0.580503806089744)
--(axis cs:95,0.580754206730769)
--(axis cs:96,0.587189503205128)
--(axis cs:97,0.588416466346154)
--(axis cs:98,0.595853365384615)
--(axis cs:99,0.583859174679487)
--(axis cs:100,0.580253405448718)
--(axis cs:101,0.577549078525641)
--(axis cs:102,0.602589142628205)
--(axis cs:103,0.589993990384615)
--(axis cs:104,0.594300881410256)
--(axis cs:105,0.58310797275641)
--(axis cs:106,0.591546474358974)
--(axis cs:107,0.594125600961538)
--(axis cs:108,0.596604567307692)
--(axis cs:109,0.599884815705128)
--(axis cs:110,0.598157051282051)
--(axis cs:111,0.604617387820513)
--(axis cs:112,0.614383012820513)
--(axis cs:113,0.597731370192308)
--(axis cs:114,0.602113381410256)
--(axis cs:115,0.604241786858974)
--(axis cs:116,0.609149639423077)
--(axis cs:117,0.599158653846154)
--(axis cs:118,0.604767628205128)
--(axis cs:119,0.605293469551282)
--(axis cs:120,0.584810697115385)
--(axis cs:121,0.606720753205128)
--(axis cs:122,0.614933894230769)
--(axis cs:123,0.6103515625)
--(axis cs:124,0.610601963141026)
--(axis cs:125,0.61728766025641)
--(axis cs:126,0.613731971153846)
--(axis cs:127,0.609775641025641)
--(axis cs:128,0.599308894230769)
--(axis cs:129,0.613656850961538)
--(axis cs:130,0.620167267628205)
--(axis cs:131,0.613957331730769)
--(axis cs:132,0.62412359775641)
--(axis cs:133,0.622521033653846)
--(axis cs:134,0.618389423076923)
--(axis cs:135,0.614282852564103)
--(axis cs:136,0.623798076923077)
--(axis cs:137,0.621819911858974)
--(axis cs:138,0.622095352564103)
--(axis cs:139,0.620042067307692)
--(axis cs:140,0.628831129807692)
--(axis cs:141,0.615409655448718)
--(axis cs:142,0.621920072115385)
--(axis cs:143,0.623272235576923)
--(axis cs:144,0.620643028846154)
--(axis cs:145,0.626702724358974)
--(axis cs:146,0.621269030448718)
--(axis cs:147,0.620192307692308)
--(axis cs:148,0.619516225961538)
--(axis cs:149,0.623672876602564)
--(axis cs:150,0.629206730769231)
--(axis cs:151,0.62577624198718)
--(axis cs:152,0.62382311698718)
--(axis cs:153,0.634014423076923)
--(axis cs:154,0.630709134615385)
--(axis cs:155,0.637570112179487)
--(axis cs:156,0.630183293269231)
--(axis cs:157,0.638371394230769)
--(axis cs:158,0.637369791666667)
--(axis cs:159,0.639398036858974)
--(axis cs:160,0.625801282051282)
--(axis cs:161,0.620492788461538)
--(axis cs:162,0.639423076923077)
--(axis cs:163,0.635091145833333)
--(axis cs:164,0.63954827724359)
--(axis cs:165,0.636593549679487)
--(axis cs:166,0.627954727564103)
--(axis cs:167,0.644706530448718)
--(axis cs:168,0.630909455128205)
--(axis cs:169,0.633037860576923)
--(axis cs:170,0.642728365384615)
--(axis cs:171,0.651767828525641)
--(axis cs:172,0.634289863782051)
--(axis cs:173,0.636543469551282)
--(axis cs:174,0.630158253205128)
--(axis cs:175,0.636167868589744)
--(axis cs:176,0.636242988782051)
--(axis cs:177,0.639398036858974)
--(axis cs:178,0.643379407051282)
--(axis cs:179,0.637444911858974)
--(axis cs:180,0.647711338141026)
--(axis cs:181,0.646609575320513)
--(axis cs:182,0.649389022435897)
--(axis cs:183,0.643880208333333)
--(axis cs:184,0.644205729166667)
--(axis cs:185,0.640324519230769)
--(axis cs:186,0.640950520833333)
--(axis cs:187,0.657927684294872)
--(axis cs:188,0.651667668269231)
--(axis cs:189,0.652594150641026)
--(axis cs:190,0.65742688301282)
--(axis cs:191,0.651817908653846)
--(axis cs:192,0.639948918269231)
--(axis cs:193,0.650991586538462)
--(axis cs:194,0.646759815705128)
--(axis cs:195,0.642903645833333)
--(axis cs:196,0.653946314102564)
--(axis cs:197,0.64658453525641)
--(axis cs:198,0.649914863782051)
--(axis cs:199,0.661258012820513)
--(axis cs:200,0.651492387820513)
--(axis cs:201,0.659805689102564)
--(axis cs:202,0.653019831730769)
--(axis cs:203,0.655323517628205)
--(axis cs:204,0.652569110576923)
--(axis cs:205,0.653570713141026)
--(axis cs:206,0.647861578525641)
--(axis cs:207,0.654647435897436)
--(axis cs:208,0.657852564102564)
--(axis cs:209,0.65840344551282)
--(axis cs:210,0.662535056089744)
--(axis cs:211,0.648813100961538)
--(axis cs:212,0.652218549679487)
--(axis cs:213,0.656600560897436)
--(axis cs:214,0.651317107371795)
--(axis cs:215,0.660031049679487)
--(axis cs:216,0.655123197115385)
--(axis cs:217,0.6533203125)
--(axis cs:218,0.660456730769231)
--(axis cs:219,0.663511618589744)
--(axis cs:220,0.65224358974359)
--(axis cs:221,0.653195112179487)
--(axis cs:222,0.653470552884615)
--(axis cs:223,0.667793469551282)
--(axis cs:224,0.660556891025641)
--(axis cs:225,0.659204727564103)
--(axis cs:226,0.657051282051282)
--(axis cs:227,0.656375200320513)
--(axis cs:228,0.65342047275641)
--(axis cs:229,0.663261217948718)
--(axis cs:230,0.657902644230769)
--(axis cs:231,0.661283052884615)
--(axis cs:232,0.652869591346154)
--(axis cs:233,0.665264423076923)
--(axis cs:234,0.660782251602564)
--(axis cs:235,0.654346955128205)
--(axis cs:236,0.657527043269231)
--(axis cs:237,0.655198317307692)
--(axis cs:238,0.666190905448718)
--(axis cs:239,0.65830328525641)
--(axis cs:240,0.670973557692308)
--(axis cs:241,0.652644230769231)
--(axis cs:242,0.663987379807692)
--(axis cs:243,0.665790264423077)
--(axis cs:244,0.660231370192308)
--(axis cs:245,0.662685296474359)
--(axis cs:246,0.661283052884615)
--(axis cs:247,0.673127003205128)
--(axis cs:248,0.668394431089744)
--(axis cs:249,0.656951121794872)
--(axis cs:250,0.663136017628205)
--(axis cs:251,0.661833934294872)
--(axis cs:252,0.668244190705128)
--(axis cs:253,0.663736979166667)
--(axis cs:254,0.666816907051282)
--(axis cs:255,0.664012419871795)
--(axis cs:256,0.667543068910256)
--(axis cs:257,0.669571314102564)
--(axis cs:258,0.66679186698718)
--(axis cs:259,0.66123297275641)
--(axis cs:260,0.673677884615385)
--(axis cs:261,0.674353966346154)
--(axis cs:262,0.667217548076923)
--(axis cs:263,0.663161057692308)
--(axis cs:264,0.661308092948718)
--(axis cs:265,0.663161057692308)
--(axis cs:266,0.66093249198718)
--(axis cs:267,0.669220753205128)
--(axis cs:268,0.673878205128205)
--(axis cs:269,0.662234575320513)
--(axis cs:270,0.665014022435897)
--(axis cs:271,0.66318609775641)
--(axis cs:272,0.667117387820513)
--(axis cs:273,0.654872796474359)
--(axis cs:274,0.669746594551282)
--(axis cs:275,0.670723157051282)
--(axis cs:276,0.672375801282051)
--(axis cs:277,0.670848357371795)
--(axis cs:278,0.665640024038462)
--(axis cs:279,0.666140825320513)
--(axis cs:280,0.663035857371795)
--(axis cs:281,0.668194110576923)
--(axis cs:282,0.673302283653846)
--(axis cs:283,0.66513922275641)
--(axis cs:284,0.662259615384615)
--(axis cs:285,0.670272435897436)
--(axis cs:286,0.675605969551282)
--(axis cs:287,0.670272435897436)
--(axis cs:288,0.670597956730769)
--(axis cs:289,0.667317708333333)
--(axis cs:290,0.665414663461538)
--(axis cs:291,0.673527644230769)
--(axis cs:292,0.667893629807692)
--(axis cs:293,0.664688501602564)
--(axis cs:294,0.673753004807692)
--(axis cs:295,0.676482371794872)
--(axis cs:296,0.672475961538462)
--(axis cs:297,0.669396033653846)
--(axis cs:298,0.666816907051282)
--(axis cs:299,0.666566506410256)
--(axis cs:300,0.656800881410256)
--(axis cs:301,0.672300681089744)
--(axis cs:302,0.671274038461538)
--(axis cs:303,0.672901642628205)
--(axis cs:304,0.672726362179487)
--(axis cs:305,0.673552684294872)
--(axis cs:306,0.670597956730769)
--(axis cs:307,0.671599559294872)
--(axis cs:308,0.670347556089744)
--(axis cs:309,0.662109375)
--(axis cs:310,0.670097155448718)
--(axis cs:311,0.670547876602564)
--(axis cs:312,0.670497796474359)
--(axis cs:313,0.674879807692308)
--(axis cs:314,0.676507411858974)
--(axis cs:315,0.669370993589744)
--(axis cs:316,0.673302283653846)
--(axis cs:317,0.662359775641026)
--(axis cs:318,0.670397636217949)
--(axis cs:319,0.672826522435897)
--(axis cs:320,0.679437099358974)
--(axis cs:321,0.672701322115385)
--(axis cs:322,0.667743389423077)
--(axis cs:323,0.671824919871795)
--(axis cs:324,0.679236778846154)
--(axis cs:325,0.68359375)
--(axis cs:326,0.673702924679487)
--(axis cs:327,0.679286858974359)
--(axis cs:328,0.667342748397436)
--(axis cs:329,0.678936298076923)
--(axis cs:330,0.674679487179487)
--(axis cs:331,0.674028445512821)
--(axis cs:332,0.677283653846154)
--(axis cs:333,0.672175480769231)
--(axis cs:334,0.673577724358974)
--(axis cs:335,0.672125400641026)
--(axis cs:336,0.682366786858974)
--(axis cs:337,0.677509014423077)
--(axis cs:338,0.669320913461538)
--(axis cs:339,0.670297475961538)
--(axis cs:340,0.674429086538462)
--(axis cs:341,0.67402844551282)
--(axis cs:342,0.682366786858974)
--(axis cs:343,0.676206931089744)
--(axis cs:344,0.667142427884615)
--(axis cs:345,0.67490484775641)
--(axis cs:346,0.681515424679487)
--(axis cs:347,0.683143028846154)
--(axis cs:348,0.671198918269231)
--(axis cs:349,0.680013020833333)
--(axis cs:350,0.672325721153846)
--(axis cs:350,0.684720552884615)
--(axis cs:350,0.684720552884615)
--(axis cs:349,0.69130608974359)
--(axis cs:348,0.691130809294872)
--(axis cs:347,0.692683293269231)
--(axis cs:346,0.691080729166667)
--(axis cs:345,0.69032952724359)
--(axis cs:344,0.684319911858974)
--(axis cs:343,0.692858573717949)
--(axis cs:342,0.691631610576923)
--(axis cs:341,0.695738181089744)
--(axis cs:340,0.681941105769231)
--(axis cs:339,0.688626802884615)
--(axis cs:338,0.689578325320513)
--(axis cs:337,0.692307692307692)
--(axis cs:336,0.6923828125)
--(axis cs:335,0.687349759615385)
--(axis cs:334,0.686222956730769)
--(axis cs:333,0.684820713141026)
--(axis cs:332,0.684720552884615)
--(axis cs:331,0.689478165064103)
--(axis cs:330,0.685021033653846)
--(axis cs:329,0.68925280448718)
--(axis cs:328,0.690655048076923)
--(axis cs:327,0.689202724358974)
--(axis cs:326,0.682216546474359)
--(axis cs:325,0.69315905448718)
--(axis cs:324,0.694411057692308)
--(axis cs:323,0.683343349358974)
--(axis cs:322,0.680914463141026)
--(axis cs:321,0.683343349358974)
--(axis cs:320,0.692908653846154)
--(axis cs:319,0.680113181089744)
--(axis cs:318,0.687675280448718)
--(axis cs:317,0.66972155448718)
--(axis cs:316,0.690680088141026)
--(axis cs:315,0.685046073717949)
--(axis cs:314,0.68359375)
--(axis cs:313,0.684920873397436)
--(axis cs:312,0.682842548076923)
--(axis cs:311,0.681189903846154)
--(axis cs:310,0.687424879807692)
--(axis cs:309,0.678009815705128)
--(axis cs:308,0.68447015224359)
--(axis cs:307,0.686798878205128)
--(axis cs:306,0.686999198717949)
--(axis cs:305,0.683743990384615)
--(axis cs:304,0.681340144230769)
--(axis cs:303,0.685922475961539)
--(axis cs:302,0.6845703125)
--(axis cs:301,0.675756209935897)
--(axis cs:300,0.682216546474359)
--(axis cs:299,0.687650240384615)
--(axis cs:298,0.689428084935897)
--(axis cs:297,0.688852163461538)
--(axis cs:296,0.685697115384615)
--(axis cs:295,0.689953926282051)
--(axis cs:294,0.686974158653846)
--(axis cs:293,0.677433894230769)
--(axis cs:292,0.682892628205128)
--(axis cs:291,0.689678485576923)
--(axis cs:290,0.682291666666667)
--(axis cs:289,0.684119591346154)
--(axis cs:288,0.689227764423077)
--(axis cs:287,0.683819110576923)
--(axis cs:286,0.687474959935897)
--(axis cs:285,0.681640625)
--(axis cs:284,0.682967748397436)
--(axis cs:283,0.680188301282051)
--(axis cs:282,0.68369391025641)
--(axis cs:281,0.684645432692308)
--(axis cs:280,0.681315104166667)
--(axis cs:279,0.683017828525641)
--(axis cs:278,0.678685897435897)
--(axis cs:277,0.688777043269231)
--(axis cs:276,0.680313501602564)
--(axis cs:275,0.679637419871795)
--(axis cs:274,0.685246394230769)
--(axis cs:273,0.674203725961539)
--(axis cs:272,0.679812700320513)
--(axis cs:271,0.678735977564103)
--(axis cs:270,0.680313501602564)
--(axis cs:269,0.675906450320513)
--(axis cs:268,0.684219751602564)
--(axis cs:267,0.679987980769231)
--(axis cs:266,0.677784455128205)
--(axis cs:265,0.670172275641026)
--(axis cs:264,0.684595352564103)
--(axis cs:263,0.67665765224359)
--(axis cs:262,0.679662459935897)
--(axis cs:261,0.680188301282051)
--(axis cs:260,0.681665665064103)
--(axis cs:259,0.677333733974359)
--(axis cs:258,0.68271734775641)
--(axis cs:257,0.68359375)
--(axis cs:256,0.67978766025641)
--(axis cs:255,0.68144030448718)
--(axis cs:254,0.675555889423077)
--(axis cs:253,0.678335336538462)
--(axis cs:252,0.680613982371795)
--(axis cs:251,0.680939503205128)
--(axis cs:250,0.678435496794872)
--(axis cs:249,0.683769030448718)
--(axis cs:248,0.676782852564103)
--(axis cs:247,0.683718950320513)
--(axis cs:246,0.680413661858974)
--(axis cs:245,0.673377403846154)
--(axis cs:244,0.674429086538462)
--(axis cs:243,0.680588942307692)
--(axis cs:242,0.680288461538462)
--(axis cs:241,0.677659254807692)
--(axis cs:240,0.68184094551282)
--(axis cs:239,0.669971955128205)
--(axis cs:238,0.677133413461539)
--(axis cs:237,0.673352363782051)
--(axis cs:236,0.67958733974359)
--(axis cs:235,0.674128605769231)
--(axis cs:234,0.671173878205128)
--(axis cs:233,0.678761017628205)
--(axis cs:232,0.672926682692308)
--(axis cs:231,0.675931490384615)
--(axis cs:230,0.673552684294872)
--(axis cs:229,0.675706129807692)
--(axis cs:228,0.671424278846154)
--(axis cs:227,0.67177483974359)
--(axis cs:226,0.669396033653846)
--(axis cs:225,0.669270833333333)
--(axis cs:224,0.67402844551282)
--(axis cs:223,0.673352363782051)
--(axis cs:222,0.66689202724359)
--(axis cs:221,0.678685897435897)
--(axis cs:220,0.668494591346154)
--(axis cs:219,0.683819110576923)
--(axis cs:218,0.668870192307692)
--(axis cs:217,0.667392828525641)
--(axis cs:216,0.668419471153846)
--(axis cs:215,0.668519631410256)
--(axis cs:214,0.669646434294872)
--(axis cs:213,0.672275641025641)
--(axis cs:212,0.661182892628205)
--(axis cs:211,0.672100360576923)
--(axis cs:210,0.67460436698718)
--(axis cs:209,0.67588141025641)
--(axis cs:208,0.664012419871795)
--(axis cs:207,0.666816907051282)
--(axis cs:206,0.662535056089744)
--(axis cs:205,0.663060897435897)
--(axis cs:204,0.667267628205128)
--(axis cs:203,0.664362980769231)
--(axis cs:202,0.668043870192308)
--(axis cs:201,0.672250600961538)
--(axis cs:200,0.661433293269231)
--(axis cs:199,0.667492988782051)
--(axis cs:198,0.666616586538462)
--(axis cs:197,0.667618189102564)
--(axis cs:196,0.661808894230769)
--(axis cs:195,0.659930889423077)
--(axis cs:194,0.661458333333333)
--(axis cs:193,0.667167467948718)
--(axis cs:192,0.649238782051282)
--(axis cs:191,0.658278245192308)
--(axis cs:190,0.666366185897436)
--(axis cs:189,0.662334735576923)
--(axis cs:188,0.661583533653846)
--(axis cs:187,0.667392828525641)
--(axis cs:186,0.651918068910256)
--(axis cs:185,0.666341145833333)
--(axis cs:184,0.654321915064103)
--(axis cs:183,0.659054487179487)
--(axis cs:182,0.663110977564103)
--(axis cs:181,0.658052884615385)
--(axis cs:180,0.656951121794872)
--(axis cs:179,0.650866386217949)
--(axis cs:178,0.66288561698718)
--(axis cs:177,0.649539262820513)
--(axis cs:176,0.656500400641026)
--(axis cs:175,0.650315504807692)
--(axis cs:174,0.657702323717949)
--(axis cs:173,0.653771033653846)
--(axis cs:172,0.645432692307692)
--(axis cs:171,0.655323517628205)
--(axis cs:170,0.654547275641026)
--(axis cs:169,0.652969751602564)
--(axis cs:168,0.653620793269231)
--(axis cs:167,0.654547275641026)
--(axis cs:166,0.651692708333333)
--(axis cs:165,0.657426883012821)
--(axis cs:164,0.653370392628205)
--(axis cs:163,0.649889823717949)
--(axis cs:162,0.659655448717949)
--(axis cs:161,0.643254206730769)
--(axis cs:160,0.64335436698718)
--(axis cs:159,0.657827524038461)
--(axis cs:158,0.647611177884615)
--(axis cs:157,0.647385817307692)
--(axis cs:156,0.652719350961539)
--(axis cs:155,0.651116786858974)
--(axis cs:154,0.647811498397436)
--(axis cs:153,0.653670873397436)
--(axis cs:152,0.65059094551282)
--(axis cs:151,0.646459334935897)
--(axis cs:150,0.642352764423077)
--(axis cs:149,0.643304286858974)
--(axis cs:148,0.639873798076923)
--(axis cs:147,0.63368890224359)
--(axis cs:146,0.643780048076923)
--(axis cs:145,0.638822115384615)
--(axis cs:144,0.639798677884615)
--(axis cs:143,0.636693709935897)
--(axis cs:142,0.633438501602564)
--(axis cs:141,0.638146033653846)
--(axis cs:140,0.636743790064103)
--(axis cs:139,0.638095953525641)
--(axis cs:138,0.643629807692308)
--(axis cs:137,0.636192908653846)
--(axis cs:136,0.635191306089744)
--(axis cs:135,0.633438501602564)
--(axis cs:134,0.631685697115385)
--(axis cs:133,0.633488581730769)
--(axis cs:132,0.630033052884615)
--(axis cs:131,0.627403846153846)
--(axis cs:130,0.631134815705128)
--(axis cs:129,0.627228565705128)
--(axis cs:128,0.623046875)
--(axis cs:127,0.622370793269231)
--(axis cs:126,0.6318359375)
--(axis cs:125,0.625701121794872)
--(axis cs:124,0.624148637820513)
--(axis cs:123,0.625050080128205)
--(axis cs:122,0.623948317307692)
--(axis cs:121,0.626427283653846)
--(axis cs:120,0.621544471153846)
--(axis cs:119,0.614408052884615)
--(axis cs:118,0.62294671474359)
--(axis cs:117,0.61122796474359)
--(axis cs:116,0.619816706730769)
--(axis cs:115,0.61806390224359)
--(axis cs:114,0.613857171474359)
--(axis cs:113,0.617037259615385)
--(axis cs:112,0.62227063301282)
--(axis cs:111,0.616686698717949)
--(axis cs:110,0.612154447115385)
--(axis cs:109,0.616887019230769)
--(axis cs:108,0.612029246794872)
--(axis cs:107,0.618539663461539)
--(axis cs:106,0.611979166666667)
--(axis cs:105,0.609074519230769)
--(axis cs:104,0.603265224358974)
--(axis cs:103,0.614433092948718)
--(axis cs:102,0.616185897435897)
--(axis cs:101,0.600310496794872)
--(axis cs:100,0.598958333333333)
--(axis cs:99,0.600160256410256)
--(axis cs:98,0.612980769230769)
--(axis cs:97,0.60038561698718)
--(axis cs:96,0.596629607371795)
--(axis cs:95,0.601161858974359)
--(axis cs:94,0.603215144230769)
--(axis cs:93,0.599008413461538)
--(axis cs:92,0.588266225961538)
--(axis cs:91,0.595477764423077)
--(axis cs:90,0.588892227564103)
--(axis cs:89,0.601011618589744)
--(axis cs:88,0.586162860576923)
--(axis cs:87,0.590419671474359)
--(axis cs:86,0.588191105769231)
--(axis cs:85,0.587189503205128)
--(axis cs:84,0.580804286858974)
--(axis cs:83,0.591296073717949)
--(axis cs:82,0.578675881410256)
--(axis cs:81,0.579527243589744)
--(axis cs:80,0.579502203525641)
--(axis cs:79,0.572766426282051)
--(axis cs:78,0.579577323717949)
--(axis cs:77,0.583784054487179)
--(axis cs:76,0.574569310897436)
--(axis cs:75,0.569486177884615)
--(axis cs:74,0.573667868589744)
--(axis cs:73,0.571364182692308)
--(axis cs:72,0.562224559294872)
--(axis cs:71,0.564828725961538)
--(axis cs:70,0.551231971153846)
--(axis cs:69,0.562950721153846)
--(axis cs:68,0.553285256410256)
--(axis cs:67,0.552233573717949)
--(axis cs:66,0.556865985576923)
--(axis cs:65,0.544571314102564)
--(axis cs:64,0.545497796474359)
--(axis cs:63,0.547651241987179)
--(axis cs:62,0.541616586538462)
--(axis cs:61,0.543544671474359)
--(axis cs:60,0.538486578525641)
--(axis cs:59,0.532476963141026)
--(axis cs:58,0.535807291666667)
--(axis cs:57,0.526792868589744)
--(axis cs:56,0.529747596153846)
--(axis cs:55,0.522786458333333)
--(axis cs:54,0.51289563301282)
--(axis cs:53,0.51249499198718)
--(axis cs:52,0.513696915064103)
--(axis cs:51,0.509390024038462)
--(axis cs:50,0.504031450320513)
--(axis cs:49,0.497996794871795)
--(axis cs:48,0.495517828525641)
--(axis cs:47,0.49306390224359)
--(axis cs:46,0.493564703525641)
--(axis cs:45,0.478014823717949)
--(axis cs:44,0.489182692307692)
--(axis cs:43,0.471329126602564)
--(axis cs:42,0.47050280448718)
--(axis cs:41,0.470452724358974)
--(axis cs:40,0.458909254807692)
--(axis cs:39,0.461563501602564)
--(axis cs:38,0.454026442307692)
--(axis cs:37,0.447415865384615)
--(axis cs:36,0.446238982371795)
--(axis cs:35,0.439578325320513)
--(axis cs:34,0.440680088141026)
--(axis cs:33,0.418594751602564)
--(axis cs:32,0.417943709935897)
--(axis cs:31,0.412510016025641)
--(axis cs:30,0.408353365384615)
--(axis cs:29,0.405573918269231)
--(axis cs:28,0.392202524038462)
--(axis cs:27,0.393629807692308)
--(axis cs:26,0.383538661858974)
--(axis cs:25,0.385616987179487)
--(axis cs:24,0.368113982371795)
--(axis cs:23,0.371218950320513)
--(axis cs:22,0.361603565705128)
--(axis cs:21,0.356620592948718)
--(axis cs:20,0.339217748397436)
--(axis cs:19,0.337965745192308)
--(axis cs:18,0.322891626602564)
--(axis cs:17,0.307191506410256)
--(axis cs:16,0.301231971153846)
--(axis cs:15,0.275090144230769)
--(axis cs:14,0.259314903846154)
--(axis cs:13,0.244541266025641)
--(axis cs:12,0.231194911858974)
--(axis cs:11,0.217748397435897)
--(axis cs:10,0.1982421875)
--(axis cs:9,0.186473357371795)
--(axis cs:8,0.161057692307692)
--(axis cs:7,0.142252604166667)
--(axis cs:6,0.122696314102564)
--(axis cs:5,0.103941306089744)
--(axis cs:4,0.0983824118589744)
--(axis cs:3,0.0749699519230769)
--(axis cs:2,0.0567908653846154)
--(axis cs:1,0.0364332932692308)
--(axis cs:0,0.0109174679487179)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.00966546474358974
1 0.023036858974359
2 0.0247395833333333
3 0.0226362179487179
4 0.0338541666666667
5 0.047676282051282
6 0.0570913461538462
7 0.0666065705128205
8 0.0833834134615385
9 0.0884915865384615
10 0.0993589743589744
11 0.108022836538462
12 0.110326522435897
13 0.126752804487179
14 0.129607371794872
15 0.133163060897436
16 0.149038461538462
17 0.159555288461538
18 0.168669871794872
19 0.171023637820513
20 0.1796875
21 0.194611378205128
22 0.189603365384615
23 0.197766426282051
24 0.211237980769231
25 0.21864983974359
26 0.227413862179487
27 0.222055288461538
28 0.234124599358974
29 0.249549278846154
30 0.246945112179487
31 0.264172676282051
32 0.267177483974359
33 0.275641025641026
34 0.276091746794872
35 0.289663461538462
36 0.28340344551282
37 0.300330528846154
38 0.296925080128205
39 0.332431891025641
40 0.320863381410256
41 0.32431891025641
42 0.313100961538462
43 0.335186298076923
44 0.330478766025641
45 0.338241185897436
46 0.348657852564103
47 0.35526842948718
48 0.357972756410256
49 0.353766025641026
50 0.361728766025641
51 0.368189102564103
52 0.374098557692308
53 0.362079326923077
54 0.374949919871795
55 0.395432692307692
56 0.382311698717949
57 0.395332532051282
58 0.390925480769231
59 0.400390625
60 0.398838141025641
61 0.390024038461538
62 0.408954326923077
63 0.410857371794872
64 0.419471153846154
65 0.401642628205128
66 0.41621594551282
67 0.430488782051282
68 0.408153044871795
69 0.404997996794872
70 0.428936298076923
71 0.428435496794872
72 0.434244791666667
73 0.436548477564103
74 0.423377403846154
75 0.452974759615385
76 0.44551282051282
77 0.454326923076923
78 0.451572516025641
79 0.46504407051282
80 0.459535256410256
81 0.48026842948718
82 0.448066907051282
83 0.466396233974359
84 0.476963141025641
85 0.467247596153846
86 0.476262019230769
87 0.477764423076923
88 0.48622796474359
89 0.485777243589744
90 0.497596153846154
91 0.467297676282051
92 0.498998397435897
93 0.471754807692308
94 0.500250400641026
95 0.494741586538462
96 0.501903044871795
97 0.489232772435897
98 0.504206730769231
99 0.501802884615385
100 0.509164663461539
101 0.522986778846154
102 0.528796073717949
103 0.522586137820513
104 0.495092147435897
105 0.514623397435897
106 0.529146634615385
107 0.532301682692308
108 0.516225961538461
109 0.518429487179487
110 0.52333733974359
111 0.519130608974359
112 0.529046474358974
113 0.538311298076923
114 0.538161057692308
115 0.542167467948718
116 0.530799278846154
117 0.513070913461538
118 0.54512219551282
119 0.540715144230769
120 0.533253205128205
121 0.546123798076923
122 0.544421073717949
123 0.543970352564103
124 0.550380608974359
125 0.553735977564103
126 0.555488782051282
127 0.556490384615385
128 0.52744391025641
129 0.572315705128205
130 0.554286858974359
131 0.566105769230769
132 0.561298076923077
133 0.547876602564103
134 0.550430689102564
135 0.560246394230769
136 0.570162259615385
137 0.564803685897436
138 0.567457932692308
139 0.567508012820513
140 0.565154246794872
141 0.567908653846154
142 0.569811698717949
143 0.56845953525641
144 0.578826121794872
145 0.576973157051282
146 0.578826121794872
147 0.571414262820513
148 0.566656650641026
149 0.590294471153846
150 0.586688701923077
151 0.572566105769231
152 0.586438301282051
153 0.579527243589744
154 0.588491586538462
155 0.575871394230769
156 0.588591746794872
157 0.590494791666667
158 0.581229967948718
159 0.592998798076923
160 0.569060496794872
161 0.587489983974359
162 0.583383413461539
163 0.595452724358974
164 0.584134615384615
165 0.584485176282051
166 0.58223157051282
167 0.586338141025641
168 0.607271634615385
169 0.60331530448718
170 0.596754807692308
171 0.603515625
172 0.587489983974359
173 0.590494791666667
174 0.580879407051282
175 0.596905048076923
176 0.615735176282051
177 0.599158653846154
178 0.606570512820513
179 0.600260416666667
180 0.608723958333333
181 0.588141025641026
182 0.608122996794872
183 0.614483173076923
184 0.595302483974359
185 0.601812900641026
186 0.583633814102564
187 0.603114983974359
188 0.601061698717949
189 0.613531650641026
190 0.592297676282051
191 0.607872596153846
192 0.612630208333333
193 0.597255608974359
194 0.60556891025641
195 0.582481971153846
196 0.612830528846154
197 0.617437900641026
198 0.62109375
199 0.604467147435897
200 0.615284455128205
201 0.624048477564103
202 0.618439503205128
203 0.620392628205128
204 0.618790064102564
205 0.609725560897436
206 0.623898237179487
207 0.633713942307692
208 0.619641426282051
209 0.610276442307692
210 0.613030849358974
211 0.606570512820513
212 0.614833733974359
213 0.60947516025641
214 0.632962740384615
215 0.622996794871795
216 0.620943509615385
217 0.621844951923077
218 0.622696314102564
219 0.62489983974359
220 0.628004807692308
221 0.623848157051282
222 0.617638221153846
223 0.637920673076923
224 0.621243990384615
225 0.628405448717949
226 0.620142227564103
227 0.626602564102564
228 0.617638221153846
229 0.629807692307692
230 0.614332932692308
231 0.622045272435897
232 0.634415064102564
233 0.613731971153846
234 0.641276041666667
235 0.641826923076923
236 0.631410256410256
237 0.637520032051282
238 0.629457131410256
239 0.632512019230769
240 0.640775240384615
241 0.639122596153846
242 0.633764022435897
243 0.633363381410256
244 0.646634615384615
245 0.639222756410256
246 0.632762419871795
247 0.639973958333333
248 0.647836538461538
249 0.640324519230769
250 0.648137019230769
251 0.646133814102564
252 0.648137019230769
253 0.641326121794872
254 0.653896233974359
255 0.648788060897436
256 0.651041666666667
257 0.635616987179487
258 0.642227564102564
259 0.646083733974359
260 0.637369791666667
261 0.64638421474359
262 0.649188701923077
263 0.640925480769231
264 0.640324519230769
265 0.64052483974359
266 0.650440705128205
267 0.639723557692308
268 0.641225961538462
269 0.640975560897436
270 0.642327724358974
271 0.655248397435897
272 0.639423076923077
273 0.63456530448718
274 0.645833333333333
275 0.638321314102564
276 0.659805689102564
277 0.651091746794872
278 0.65604967948718
279 0.643279246794872
280 0.64628405448718
281 0.657201522435897
282 0.654597355769231
283 0.657702323717949
284 0.660506810897436
285 0.652594150641026
286 0.64833733974359
287 0.65049078525641
288 0.656850961538462
289 0.646434294871795
290 0.657051282051282
291 0.641075721153846
292 0.656600560897436
293 0.650140224358974
294 0.66220953525641
295 0.666065705128205
296 0.659154647435897
297 0.657101362179487
298 0.655749198717949
299 0.659405048076923
300 0.642077323717949
301 0.649589342948718
302 0.660907451923077
303 0.640374599358974
304 0.649839743589744
305 0.65214342948718
306 0.656700721153846
307 0.653796073717949
308 0.666416266025641
309 0.673527644230769
310 0.663361378205128
311 0.657151442307692
312 0.683944310897436
313 0.671875
314 0.660306490384615
315 0.653545673076923
316 0.662660256410256
317 0.661608573717949
318 0.666316105769231
319 0.664713541666667
320 0.646634615384615
321 0.677984775641026
322 0.670372596153846
323 0.662810496794872
324 0.668669871794872
325 0.660556891025641
326 0.663311298076923
327 0.66982171474359
328 0.67568108974359
329 0.675080128205128
330 0.664913862179487
331 0.667117387820513
332 0.663261217948718
333 0.670673076923077
334 0.663261217948718
335 0.678485576923077
336 0.676632612179487
337 0.668419471153846
338 0.669871794871795
339 0.668770032051282
340 0.66591546474359
341 0.666716746794872
342 0.674328926282051
343 0.651442307692308
344 0.671724759615385
345 0.671524439102564
346 0.657451923076923
347 0.674429086538462
348 0.67177483974359
349 0.651191907051282
350 0.677083333333333
};
\addplot [, color1, dashed]
table {%
0 0.00966546474358974
1 0.0493790064102564
2 0.0708133012820513
3 0.0981069711538461
4 0.131710737179487
5 0.175731169871795
6 0.212239583333333
7 0.239232772435897
8 0.26933092948718
9 0.291866987179487
10 0.308543669871795
11 0.33378405448718
12 0.349108573717949
13 0.365184294871795
14 0.382562099358974
15 0.396133814102564
16 0.40995592948718
17 0.422325721153846
18 0.423277243589744
19 0.442007211538462
20 0.443709935897436
21 0.447766426282051
22 0.455629006410256
23 0.46875
24 0.47080328525641
25 0.480969551282051
26 0.488331330128205
27 0.487530048076923
28 0.493890224358974
29 0.500701121794872
30 0.50771233974359
31 0.51151842948718
32 0.518830128205128
33 0.513221153846154
34 0.52529046474359
35 0.530048076923077
36 0.525791266025641
37 0.534905849358974
38 0.546374198717949
39 0.548076923076923
40 0.548577724358974
41 0.558994391025641
42 0.566856971153846
43 0.561949118589744
44 0.565805288461539
45 0.566556490384615
46 0.580679086538461
47 0.574368990384615
48 0.581029647435897
49 0.582932692307692
50 0.585186298076923
51 0.58613782051282
52 0.587640224358974
53 0.600911458333333
54 0.598858173076923
55 0.599759615384615
56 0.599208733974359
57 0.6015625
58 0.618489583333333
59 0.612530048076923
60 0.610727163461539
61 0.618840144230769
62 0.624348958333333
63 0.620142227564103
64 0.627654246794872
65 0.63301282051282
66 0.631360176282051
67 0.634465144230769
68 0.637770432692308
69 0.633313301282051
70 0.636017628205128
71 0.640574919871795
72 0.64628405448718
73 0.643479567307692
74 0.641125801282051
75 0.651742788461538
76 0.66386217948718
77 0.65254407051282
78 0.654747596153846
79 0.653395432692308
80 0.658253205128205
81 0.661207932692308
82 0.662660256410256
83 0.670973557692308
84 0.66806891025641
85 0.666165865384615
86 0.662610176282051
87 0.666716746794872
88 0.668419471153846
89 0.669320913461539
90 0.676983173076923
91 0.673227163461539
92 0.68154046474359
93 0.669421073717949
94 0.681941105769231
95 0.684495192307692
96 0.680038060897436
97 0.681991185897436
98 0.685046073717949
99 0.690154246794872
100 0.690004006410256
101 0.6953125
102 0.691105769230769
103 0.68534655448718
104 0.693810096153846
105 0.69736578525641
106 0.697816506410256
107 0.68935296474359
108 0.698016826923077
109 0.699168669871795
110 0.700070112179487
111 0.698417467948718
112 0.703725961538462
113 0.706179887820513
114 0.703625801282051
115 0.706480368589744
116 0.699669471153846
117 0.710687099358974
118 0.704176682692308
119 0.709835737179487
120 0.712289663461538
121 0.707081330128205
122 0.712239583333333
123 0.711638621794872
124 0.708733974358974
125 0.711438301282051
126 0.714292868589744
127 0.722055288461539
128 0.706981169871795
129 0.712389823717949
130 0.718800080128205
131 0.721053685897436
132 0.725861378205128
133 0.721854967948718
134 0.723557692307692
135 0.7265625
136 0.723207131410256
137 0.723307291666667
138 0.733473557692308
139 0.72255608974359
140 0.729216746794872
141 0.726211939102564
142 0.726262019230769
143 0.729967948717949
144 0.732421875
145 0.731620592948718
146 0.732822516025641
147 0.733022836538462
148 0.727764423076923
149 0.731119791666667
150 0.737379807692308
151 0.734124599358974
152 0.737580128205128
153 0.732271634615385
154 0.736979166666667
155 0.736278044871795
156 0.737129407051282
157 0.74013421474359
158 0.731069711538462
159 0.738331330128205
160 0.738832131410256
161 0.740084134615385
162 0.738932291666667
163 0.741035657051282
164 0.738782051282051
165 0.739783653846154
166 0.745342548076923
167 0.740284455128205
168 0.745643028846154
169 0.75175280448718
170 0.749499198717949
171 0.750701121794872
172 0.75020032051282
173 0.74619391025641
174 0.745392628205128
175 0.742538060897436
176 0.749449118589744
177 0.747596153846154
178 0.749549278846154
179 0.75185296474359
180 0.750901442307692
181 0.751001602564103
182 0.754907852564103
183 0.755558894230769
184 0.747145432692308
185 0.747445913461539
186 0.759515224358974
187 0.755458733974359
188 0.749499198717949
189 0.758062900641026
190 0.755859375
191 0.755809294871795
192 0.760416666666667
193 0.760967548076923
194 0.760817307692308
195 0.756360176282051
196 0.760416666666667
197 0.764573317307692
198 0.757461939102564
199 0.761217948717949
200 0.760767227564103
201 0.758263221153846
202 0.766326121794872
203 0.762970753205128
204 0.763521634615385
205 0.764923878205128
206 0.76377203525641
207 0.770833333333333
208 0.770032051282051
209 0.771484375
210 0.75605969551282
211 0.758263221153846
212 0.76181891025641
213 0.760967548076923
214 0.770182291666667
215 0.763621794871795
216 0.768780048076923
217 0.767628205128205
218 0.766225961538461
219 0.771233974358974
220 0.77333733974359
221 0.774088541666667
222 0.768078926282051
223 0.770332532051282
224 0.76933092948718
225 0.776742788461538
226 0.763521634615385
227 0.778245192307692
228 0.770783253205128
229 0.779146634615385
230 0.769681490384615
231 0.774939903846154
232 0.773587740384615
233 0.772135416666667
234 0.77323717948718
235 0.77323717948718
236 0.774389022435897
237 0.774839743589744
238 0.778195112179487
239 0.770082131410256
240 0.77353766025641
241 0.772636217948718
242 0.772385817307692
243 0.774739583333333
244 0.776492387820513
245 0.778495592948718
246 0.772786458333333
247 0.77744391025641
248 0.779797676282051
249 0.77919671474359
250 0.77734375
251 0.776442307692308
252 0.77919671474359
253 0.778094951923077
254 0.776542467948718
255 0.784405048076923
256 0.784605368589744
257 0.784104567307692
258 0.784004407051282
259 0.775741185897436
260 0.777894631410256
261 0.784805689102564
262 0.782401842948718
263 0.780849358974359
264 0.785757211538462
265 0.778896233974359
266 0.781750801282051
267 0.784004407051282
268 0.787610176282051
269 0.780148237179487
270 0.781901041666667
271 0.784054487179487
272 0.787159455128205
273 0.780248397435897
274 0.789463141025641
275 0.779346955128205
276 0.781850961538462
277 0.789012419871795
278 0.786308092948718
279 0.783453525641026
280 0.781951121794872
281 0.789463141025641
282 0.79081530448718
283 0.785657051282051
284 0.786708733974359
285 0.792167467948718
286 0.789312900641026
287 0.785006009615385
288 0.791616586538461
289 0.793870192307692
290 0.78505608974359
291 0.790464743589744
292 0.793118990384615
293 0.785707131410256
294 0.789963942307692
295 0.782502003205128
296 0.788511618589744
297 0.788611778846154
298 0.790214342948718
299 0.788611778846154
300 0.783954326923077
301 0.78886217948718
302 0.795222355769231
303 0.791616586538462
304 0.796925080128205
305 0.792818509615385
306 0.79111578525641
307 0.79286858974359
308 0.79121594551282
309 0.791366185897436
310 0.795072115384615
311 0.795472756410256
312 0.793269230769231
313 0.796424278846154
314 0.796073717948718
315 0.792668269230769
316 0.791917067307692
317 0.790014022435897
318 0.79512219551282
319 0.794521233974359
320 0.793669871794872
321 0.79286858974359
322 0.800831330128205
323 0.79296875
324 0.793519631410256
325 0.790514823717949
326 0.790865384615385
327 0.795973557692308
328 0.799879807692308
329 0.792367788461538
330 0.79862780448718
331 0.794971955128205
332 0.793419471153846
333 0.798327323717949
334 0.793719951923077
335 0.800831330128205
336 0.798477564102564
337 0.79872796474359
338 0.79502203525641
339 0.794270833333333
340 0.79707532051282
341 0.799679487179487
342 0.797926682692308
343 0.794671474358974
344 0.797375801282051
345 0.794771634615385
346 0.803986378205128
347 0.797826522435897
348 0.799379006410256
349 0.804336939102564
350 0.797526041666667
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.00966546474358974
1 0.04296875
2 0.0662059294871795
3 0.0848858173076923
4 0.107972756410256
5 0.131660657051282
6 0.157401842948718
7 0.167417868589744
8 0.191055689102564
9 0.199719551282051
10 0.208283253205128
11 0.220552884615385
12 0.233173076923077
13 0.241386217948718
14 0.249399038461538
15 0.261418269230769
16 0.268429487179487
17 0.277744391025641
18 0.289763621794872
19 0.291065705128205
20 0.296274038461538
21 0.306340144230769
22 0.309895833333333
23 0.315855368589744
24 0.317808493589744
25 0.318108974358974
26 0.3203125
27 0.320913461538462
28 0.329226762820513
29 0.328125
30 0.339993990384615
31 0.340244391025641
32 0.343449519230769
33 0.329677483974359
34 0.354266826923077
35 0.340344551282051
36 0.349358974358974
37 0.355919471153846
38 0.356069711538462
39 0.348056891025641
40 0.359725560897436
41 0.347956730769231
42 0.366235977564103
43 0.353565705128205
44 0.37109375
45 0.362079326923077
46 0.378155048076923
47 0.366135817307692
48 0.372345753205128
49 0.367938701923077
50 0.383263221153846
51 0.378655849358974
52 0.377403846153846
53 0.368689903846154
54 0.383413461538462
55 0.392177483974359
56 0.396935096153846
57 0.381760817307692
58 0.401442307692308
59 0.409354967948718
60 0.39853766025641
61 0.408353365384615
62 0.407151442307692
63 0.405699118589744
64 0.421724759615385
65 0.419120592948718
66 0.409104567307692
67 0.416666666666667
68 0.414863782051282
69 0.422526041666667
70 0.437900641025641
71 0.432441907051282
72 0.423677884615385
73 0.432842548076923
74 0.444260817307692
75 0.435146233974359
76 0.431690705128205
77 0.439052483974359
78 0.439002403846154
79 0.44911858974359
80 0.447816506410256
81 0.442157451923077
82 0.473157051282051
83 0.451171875
84 0.456129807692308
85 0.44931891025641
86 0.459284855769231
87 0.458333333333333
88 0.468249198717949
89 0.462089342948718
90 0.461338141025641
91 0.467548076923077
92 0.468900240384615
93 0.470653044871795
94 0.468900240384615
95 0.467698317307692
96 0.479016426282051
97 0.481520432692308
98 0.473257211538462
99 0.479567307692308
100 0.469000400641026
101 0.478365384615385
102 0.487429887820513
103 0.495592948717949
104 0.49043469551282
105 0.489783653846154
106 0.498046875
107 0.497896634615385
108 0.504206730769231
109 0.493890224358974
110 0.496494391025641
111 0.504757612179487
112 0.510616987179487
113 0.504707532051282
114 0.507011217948718
115 0.504156650641026
116 0.49794671474359
117 0.503956330128205
118 0.516977163461539
119 0.512870592948718
120 0.514623397435897
121 0.512870592948718
122 0.511468349358974
123 0.511668669871795
124 0.517127403846154
125 0.504957932692308
126 0.517728365384615
127 0.517728365384615
128 0.529747596153846
129 0.512570112179487
130 0.533754006410256
131 0.535757211538462
132 0.513371394230769
133 0.537359775641026
134 0.528645833333333
135 0.529296875
136 0.526943108974359
137 0.528996394230769
138 0.527193509615385
139 0.536258012820513
140 0.543619791666667
141 0.538711939102564
142 0.542117387820513
143 0.538361378205128
144 0.538511618589744
145 0.537760416666667
146 0.549328926282051
147 0.540314503205128
148 0.545372596153846
149 0.537510016025641
150 0.549529246794872
151 0.553285256410256
152 0.550731169871795
153 0.560396634615385
154 0.562149439102564
155 0.551031650641026
156 0.553385416666667
157 0.553786057692308
158 0.565004006410256
159 0.552183493589744
160 0.554937900641026
161 0.549178685897436
162 0.56425280448718
163 0.549479166666667
164 0.549979967948718
165 0.564453125
166 0.56815905448718
167 0.563251201923077
168 0.56455328525641
169 0.568659855769231
170 0.557391826923077
171 0.566856971153846
172 0.574368990384615
173 0.56465344551282
174 0.570162259615385
175 0.577874599358974
176 0.569360977564103
177 0.570262419871795
178 0.573517628205128
179 0.568359375
180 0.567508012820513
181 0.569010416666667
182 0.573667868589744
183 0.57236578525641
184 0.579927884615385
185 0.579777644230769
186 0.567357772435897
187 0.581029647435897
188 0.576171875
189 0.573066907051282
190 0.581179887820513
191 0.572616185897436
192 0.57607171474359
193 0.587389823717949
194 0.59395032051282
195 0.581680689102564
196 0.588892227564103
197 0.583834134615385
198 0.582782451923077
199 0.582381810897436
200 0.57822516025641
201 0.591846955128205
202 0.596203926282051
203 0.585987580128205
204 0.598507612179487
205 0.590094150641026
206 0.596153846153846
207 0.58573717948718
208 0.59560296474359
209 0.593599759615385
210 0.588241185897436
211 0.594851762820513
212 0.599659455128205
213 0.586989182692308
214 0.587840544871795
215 0.600010016025641
216 0.601862980769231
217 0.595653044871795
218 0.591646634615385
219 0.606520432692308
220 0.596153846153846
221 0.602263621794872
222 0.594451121794872
223 0.599759615384615
224 0.600210336538462
225 0.613832131410256
226 0.604617387820513
227 0.591245993589744
228 0.601161858974359
229 0.600861378205128
230 0.613932291666667
231 0.598758012820513
232 0.609525240384615
233 0.60526842948718
234 0.610276442307692
235 0.602463942307692
236 0.608423477564103
237 0.606770833333333
238 0.607572115384615
239 0.602363782051282
240 0.614282852564103
241 0.611378205128205
242 0.617788461538461
243 0.615534855769231
244 0.601262019230769
245 0.607021233974359
246 0.610326522435897
247 0.607071314102564
248 0.6171875
249 0.60556891025641
250 0.608223157051282
251 0.614533253205128
252 0.616736778846154
253 0.610376602564103
254 0.606720753205128
255 0.614783653846154
256 0.616887019230769
257 0.625400641025641
258 0.623197115384615
259 0.617337740384615
260 0.623898237179487
261 0.616686698717949
262 0.625550881410256
263 0.599459134615385
264 0.61904046474359
265 0.621394230769231
266 0.61112780448718
267 0.624348958333333
268 0.627754407051282
269 0.61533453525641
270 0.617738381410256
271 0.621544471153846
272 0.615284455128205
273 0.626201923076923
274 0.617538060897436
275 0.62119391025641
276 0.618489583333333
277 0.619290865384615
278 0.628305288461538
279 0.619691506410256
280 0.626151842948718
281 0.630709134615385
282 0.619140625
283 0.628104967948718
284 0.626452323717949
285 0.621043669871795
286 0.630408653846154
287 0.629557291666667
288 0.62870592948718
289 0.628756009615385
290 0.625250400641026
291 0.627704326923077
292 0.624499198717949
293 0.637169471153846
294 0.62109375
295 0.633263221153846
296 0.626252003205128
297 0.619441105769231
298 0.630508814102564
299 0.637970753205128
300 0.636067708333333
301 0.634264823717949
302 0.633112980769231
303 0.629306891025641
304 0.629557291666667
305 0.630258413461539
306 0.637570112179487
307 0.638020833333333
308 0.643279246794872
309 0.643279246794872
310 0.632862580128205
311 0.634014423076923
312 0.641927083333333
313 0.63301282051282
314 0.634364983974359
315 0.635216346153846
316 0.641776842948718
317 0.637920673076923
318 0.639022435897436
319 0.63456530448718
320 0.628655849358974
321 0.625901442307692
322 0.628255208333333
323 0.64453125
324 0.638671875
325 0.642978766025641
326 0.643429487179487
327 0.633413461538462
328 0.635366586538461
329 0.649389022435897
330 0.636568509615385
331 0.645983573717949
332 0.64823717948718
333 0.632862580128205
334 0.63065905448718
335 0.63661858974359
336 0.642327724358974
337 0.647285657051282
338 0.652894631410256
339 0.643529647435897
340 0.637269631410256
341 0.637019230769231
342 0.639723557692308
343 0.635366586538462
344 0.647936698717949
345 0.650641025641026
346 0.643078926282051
347 0.647686298076923
348 0.652594150641026
349 0.650540865384615
350 0.643579727564103
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.00966546474358974
1 0.0353064903846154
2 0.0533353365384615
3 0.0732171474358974
4 0.0881911057692308
5 0.101362179487179
6 0.12099358974359
7 0.136518429487179
8 0.158653846153846
9 0.178235176282051
10 0.188501602564103
11 0.209385016025641
12 0.229967948717949
13 0.230669070512821
14 0.256109775641026
15 0.270432692307692
16 0.289212740384615
17 0.303385416666667
18 0.313551682692308
19 0.332782451923077
20 0.331380208333333
21 0.350811298076923
22 0.350260416666667
23 0.366035657051282
24 0.364332932692308
25 0.369190705128205
26 0.379407051282051
27 0.383513621794872
28 0.387670272435897
29 0.394781650641026
30 0.400440705128205
31 0.408854166666667
32 0.411658653846154
33 0.409254807692308
34 0.431390224358974
35 0.432041266025641
36 0.432241586538462
37 0.442558092948718
38 0.441256009615385
39 0.450470753205128
40 0.450220352564103
41 0.464893830128205
42 0.467898637820513
43 0.465444711538462
44 0.478465544871795
45 0.472606169871795
46 0.491937099358974
47 0.485326522435897
48 0.491686698717949
49 0.488681891025641
50 0.497646233974359
51 0.501402243589744
52 0.508163060897436
53 0.506610576923077
54 0.509364983974359
55 0.517978766025641
56 0.518830128205128
57 0.51747796474359
58 0.532952724358974
59 0.524839743589744
60 0.533353365384615
61 0.535106169871795
62 0.533453525641026
63 0.540865384615385
64 0.540164262820513
65 0.539813701923077
66 0.547425881410256
67 0.538461538461538
68 0.543469551282051
69 0.557391826923077
70 0.546875
71 0.551231971153846
72 0.55088141025641
73 0.56064703525641
74 0.565604967948718
75 0.55839342948718
76 0.560096153846154
77 0.561147836538462
78 0.569961939102564
79 0.568709935897436
80 0.572315705128205
81 0.575620993589744
82 0.573818108974359
83 0.576672676282051
84 0.569961939102564
85 0.579577323717949
86 0.581129807692308
87 0.576722756410256
88 0.576472355769231
89 0.59375
90 0.582582131410256
91 0.594551282051282
92 0.576722756410256
93 0.592798477564103
94 0.591446314102564
95 0.596203926282051
96 0.592748397435897
97 0.593399439102564
98 0.603816105769231
99 0.592097355769231
100 0.590845352564103
101 0.596203926282051
102 0.610226362179487
103 0.604517227564103
104 0.60136217948718
105 0.593449519230769
106 0.605919471153846
107 0.607722355769231
108 0.607922676282051
109 0.604717548076923
110 0.608523637820513
111 0.611027644230769
112 0.617788461538462
113 0.611478365384615
114 0.606169871794872
115 0.614433092948718
116 0.614182692307692
117 0.609925881410256
118 0.605919471153846
119 0.610276442307692
120 0.596955128205128
121 0.614383012820513
122 0.621794871794872
123 0.616035657051282
124 0.622395833333333
125 0.619441105769231
126 0.621494391025641
127 0.610827323717949
128 0.610877403846154
129 0.62294671474359
130 0.625550881410256
131 0.618689903846154
132 0.625550881410256
133 0.628405448717949
134 0.626402243589744
135 0.624399038461539
136 0.631560496794872
137 0.626452323717949
138 0.628856169871795
139 0.631460336538461
140 0.63456530448718
141 0.630258413461538
142 0.629356971153846
143 0.630558894230769
144 0.625
145 0.634064503205128
146 0.636117788461539
147 0.626552483974359
148 0.629757612179487
149 0.631961137820513
150 0.632161458333333
151 0.635466746794872
152 0.633062900641026
153 0.643880208333333
154 0.641075721153846
155 0.644180689102564
156 0.643629807692308
157 0.64463141025641
158 0.642578125
159 0.643880208333333
160 0.640975560897436
161 0.639272836538462
162 0.652894631410256
163 0.643129006410256
164 0.65049078525641
165 0.647435897435897
166 0.64668469551282
167 0.647836538461539
168 0.643529647435897
169 0.646083733974359
170 0.648737980769231
171 0.655148237179487
172 0.641927083333333
173 0.646834935897436
174 0.64473157051282
175 0.641676682692308
176 0.649839743589744
177 0.646784855769231
178 0.655899439102564
179 0.643830128205128
180 0.653495592948718
181 0.648838141025641
182 0.65614983974359
183 0.64853766025641
184 0.649439102564103
185 0.656700721153846
186 0.645833333333333
187 0.660206330128205
188 0.653946314102564
189 0.655498798076923
190 0.659154647435897
191 0.654547275641026
192 0.643179086538462
193 0.661258012820513
194 0.65614983974359
195 0.65224358974359
196 0.659805689102564
197 0.658754006410256
198 0.66220953525641
199 0.665164262820513
200 0.656750801282051
201 0.667417868589744
202 0.660907451923077
203 0.65625
204 0.663511618589744
205 0.657001201923077
206 0.653044871794872
207 0.66025641025641
208 0.661157852564103
209 0.663161057692308
210 0.66621594551282
211 0.657552083333333
212 0.660306490384615
213 0.6640625
214 0.65604967948718
215 0.666416266025641
216 0.661157852564103
217 0.658854166666667
218 0.665464743589744
219 0.673778044871795
220 0.664112580128205
221 0.669120592948718
222 0.66025641025641
223 0.670673076923077
224 0.664513221153846
225 0.666266025641026
226 0.664613381410256
227 0.66581530448718
228 0.66396233974359
229 0.671123798076923
230 0.668820112179487
231 0.667367788461539
232 0.665264423076923
233 0.671574519230769
234 0.666967147435897
235 0.662510016025641
236 0.668970352564103
237 0.660907451923077
238 0.676632612179487
239 0.664112580128205
240 0.675130208333333
241 0.67002203525641
242 0.668469551282051
243 0.67362780448718
244 0.665064102564103
245 0.669120592948718
246 0.669921875
247 0.681490384615385
248 0.671173878205128
249 0.668018830128205
250 0.67167467948718
251 0.679186698717949
252 0.672776442307692
253 0.668970352564103
254 0.671073717948718
255 0.670823317307692
256 0.669671474358974
257 0.676582532051282
258 0.673978365384615
259 0.668569711538461
260 0.678135016025641
261 0.67783453525641
262 0.671724759615385
263 0.674178685897436
264 0.667367788461538
265 0.667067307692308
266 0.668369391025641
267 0.673677884615385
268 0.681340144230769
269 0.669320913461538
270 0.675530849358974
271 0.672526041666667
272 0.674178685897436
273 0.66416266025641
274 0.671474358974359
275 0.676031650641026
276 0.675530849358974
277 0.677233573717949
278 0.670422676282051
279 0.676732772435897
280 0.667267628205128
281 0.676332131410256
282 0.678235176282051
283 0.678685897435897
284 0.679937900641026
285 0.678786057692308
286 0.682341746794872
287 0.680338541666667
288 0.684495192307692
289 0.678235176282051
290 0.672375801282051
291 0.682291666666667
292 0.67558092948718
293 0.67392828525641
294 0.677684294871795
295 0.678084935897436
296 0.674178685897436
297 0.679637419871795
298 0.677383814102564
299 0.678084935897436
300 0.669521233974359
301 0.673577724358974
302 0.678335336538462
303 0.679186698717949
304 0.678034855769231
305 0.682742387820513
306 0.680038060897436
307 0.676983173076923
308 0.678235176282051
309 0.669170673076923
310 0.683894230769231
311 0.673127003205128
312 0.678535657051282
313 0.678786057692308
314 0.680839342948718
315 0.67558092948718
316 0.682491987179487
317 0.665164262820513
318 0.68144030448718
319 0.67598157051282
320 0.687149439102564
321 0.680388621794872
322 0.674479166666667
323 0.676031650641026
324 0.688802083333333
325 0.689453125
326 0.679637419871795
327 0.684144631410256
328 0.678535657051282
329 0.683343349358974
330 0.678535657051282
331 0.681089743589744
332 0.682592147435897
333 0.677584134615385
334 0.678435496794872
335 0.68184094551282
336 0.689803685897436
337 0.684995993589744
338 0.683643830128205
339 0.68369391025641
340 0.678685897435897
341 0.681590544871795
342 0.684645432692308
343 0.684495192307692
344 0.67978766025641
345 0.682391826923077
346 0.684344951923077
347 0.688852163461538
348 0.682792467948718
349 0.688701923076923
350 0.682942708333333
};
\end{axis}

\end{tikzpicture}

==> figs/cifar10_3c3d/curvatures_const_final_valid_accuracies/0_test_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={cifar10\_3c3d},
xmin=-5, xmax=105,
ylabel={test\_losses},
ymin=0.622681724065198, ymax=3.72757883884299,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,3.58644714263769)
--(axis cs:0,3.57487295376949)
--(axis cs:1,2.71100610876695)
--(axis cs:2,2.38773196859237)
--(axis cs:3,2.15662508706252)
--(axis cs:4,1.97694939871629)
--(axis cs:5,1.81972988255513)
--(axis cs:6,1.71684340712352)
--(axis cs:7,1.61130080811488)
--(axis cs:8,1.52873378457167)
--(axis cs:9,1.45503487953773)
--(axis cs:10,1.39906417826811)
--(axis cs:11,1.33306649403694)
--(axis cs:12,1.26313058860027)
--(axis cs:13,1.22865737382418)
--(axis cs:14,1.18571795943456)
--(axis cs:15,1.14576874864407)
--(axis cs:16,1.13169998083359)
--(axis cs:17,1.08294898443497)
--(axis cs:18,1.07436032784291)
--(axis cs:19,1.06478773496854)
--(axis cs:20,1.02234732053983)
--(axis cs:21,1.02616756352095)
--(axis cs:22,0.981273426268345)
--(axis cs:23,0.972107363625979)
--(axis cs:24,0.9591710433746)
--(axis cs:25,0.951711388925711)
--(axis cs:26,0.929268237107839)
--(axis cs:27,0.934700212990626)
--(axis cs:28,0.917289417714645)
--(axis cs:29,0.92157604258794)
--(axis cs:30,0.907706539218242)
--(axis cs:31,0.902267083143577)
--(axis cs:32,0.874574170662807)
--(axis cs:33,0.872844715722096)
--(axis cs:34,0.876475654924527)
--(axis cs:35,0.868512751582341)
--(axis cs:36,0.891194794613581)
--(axis cs:37,0.855956992659813)
--(axis cs:38,0.873697663155886)
--(axis cs:39,0.864264139762291)
--(axis cs:40,0.84779036599092)
--(axis cs:41,0.851323025921981)
--(axis cs:42,0.841757233326252)
--(axis cs:43,0.860655107750342)
--(axis cs:44,0.844865809648465)
--(axis cs:45,0.834096011251975)
--(axis cs:46,0.835134979050893)
--(axis cs:47,0.853384597561298)
--(axis cs:48,0.851996439771774)
--(axis cs:49,0.838501329605396)
--(axis cs:50,0.843877977667711)
--(axis cs:51,0.840633653486386)
--(axis cs:52,0.840989577082487)
--(axis cs:53,0.841097315152486)
--(axis cs:54,0.851323862679494)
--(axis cs:55,0.840125551972634)
--(axis cs:56,0.870009724337321)
--(axis cs:57,0.834036420553159)
--(axis cs:58,0.840544803593403)
--(axis cs:59,0.845584474121913)
--(axis cs:60,0.852331642730114)
--(axis cs:61,0.835699140834503)
--(axis cs:62,0.847039554554682)
--(axis cs:63,0.85446497434989)
--(axis cs:64,0.863401667811932)
--(axis cs:65,0.842941304429983)
--(axis cs:66,0.856136457278178)
--(axis cs:67,0.848680455333147)
--(axis cs:68,0.838616962807301)
--(axis cs:69,0.829999526532797)
--(axis cs:70,0.862863262112324)
--(axis cs:71,0.854058416417012)
--(axis cs:72,0.843235089992866)
--(axis cs:73,0.834331958339764)
--(axis cs:74,0.840769653136914)
--(axis cs:75,0.839390998658461)
--(axis cs:76,0.847273090137885)
--(axis cs:77,0.843218702345322)
--(axis cs:78,0.838556404297168)
--(axis cs:79,0.862672229989981)
--(axis cs:80,0.841137825869597)
--(axis cs:81,0.849229894578457)
--(axis cs:82,0.856196064788562)
--(axis cs:83,0.847455724118612)
--(axis cs:84,0.854574802403267)
--(axis cs:85,0.839515418005295)
--(axis cs:86,0.869208173683056)
--(axis cs:87,0.842284931013217)
--(axis cs:88,0.843253089067264)
--(axis cs:89,0.851601599118649)
--(axis cs:90,0.838266489979548)
--(axis cs:91,0.843332959673344)
--(axis cs:92,0.848962884873916)
--(axis cs:93,0.839217714583262)
--(axis cs:94,0.844342861037988)
--(axis cs:95,0.867125040636613)
--(axis cs:96,0.862907871986047)
--(axis cs:97,0.873510321745506)
--(axis cs:98,0.851311618509965)
--(axis cs:99,0.853240063748299)
--(axis cs:100,0.865593646390316)
--(axis cs:100,0.908262421496403)
--(axis cs:100,0.908262421496403)
--(axis cs:99,0.878128390090588)
--(axis cs:98,0.883460032061124)
--(axis cs:97,0.90853871519749)
--(axis cs:96,0.882822473652852)
--(axis cs:95,0.893097559037881)
--(axis cs:94,0.877153588793217)
--(axis cs:93,0.913696137949442)
--(axis cs:92,0.912313372851946)
--(axis cs:91,0.876401497576481)
--(axis cs:90,0.868535623718531)
--(axis cs:89,0.872332735512501)
--(axis cs:88,0.876893483102322)
--(axis cs:87,0.886114407617312)
--(axis cs:86,0.880404892258155)
--(axis cs:85,0.876520527670017)
--(axis cs:84,0.867636544773212)
--(axis cs:83,0.878636506505502)
--(axis cs:82,0.878056157475863)
--(axis cs:81,0.889394256931085)
--(axis cs:80,0.883434499876621)
--(axis cs:79,0.879205033183098)
--(axis cs:78,0.877645324247006)
--(axis cs:77,0.922574163056337)
--(axis cs:76,0.864622525297678)
--(axis cs:75,0.881763304273288)
--(axis cs:74,0.895804989032256)
--(axis cs:73,0.880481392145157)
--(axis cs:72,0.888550639916689)
--(axis cs:71,0.902393620556746)
--(axis cs:70,0.961342511459803)
--(axis cs:69,0.85777061795577)
--(axis cs:68,0.883415629466375)
--(axis cs:67,0.898315251446687)
--(axis cs:66,0.895807758928874)
--(axis cs:65,0.875198813967216)
--(axis cs:64,0.882515832972832)
--(axis cs:63,0.897423988160415)
--(axis cs:62,0.867023575573395)
--(axis cs:61,0.876058754630578)
--(axis cs:60,0.932674111464085)
--(axis cs:59,0.889709781186703)
--(axis cs:58,0.864645018791541)
--(axis cs:57,0.856422015298635)
--(axis cs:56,0.893629376895917)
--(axis cs:55,0.871840065106368)
--(axis cs:54,0.877201895110118)
--(axis cs:53,0.883790434935154)
--(axis cs:52,0.867278360976623)
--(axis cs:51,0.863584778056695)
--(axis cs:50,0.924056475170148)
--(axis cs:49,0.877391974513347)
--(axis cs:48,0.883957602465764)
--(axis cs:47,0.878643381098906)
--(axis cs:46,0.915828288747714)
--(axis cs:45,0.861615222233992)
--(axis cs:44,0.879255718909777)
--(axis cs:43,0.905584894884855)
--(axis cs:42,0.87347799539566)
--(axis cs:41,0.890429337246296)
--(axis cs:40,0.863097661580795)
--(axis cs:39,0.919713153670996)
--(axis cs:38,0.886196282429573)
--(axis cs:37,0.918183794579445)
--(axis cs:36,0.935382478894332)
--(axis cs:35,0.914542261988689)
--(axis cs:34,0.936273205547761)
--(axis cs:33,0.899487510896646)
--(axis cs:32,0.916814894248278)
--(axis cs:31,0.977980490105274)
--(axis cs:30,0.947014134472761)
--(axis cs:29,0.977628779143859)
--(axis cs:28,0.950734182810172)
--(axis cs:27,0.961866882940133)
--(axis cs:26,0.94623405371721)
--(axis cs:25,0.989026471972466)
--(axis cs:24,0.991632218162219)
--(axis cs:23,1.0092727562938)
--(axis cs:22,0.996970015840653)
--(axis cs:21,1.07049467013432)
--(axis cs:20,1.05317333588998)
--(axis cs:19,1.11506115568754)
--(axis cs:18,1.09669102040621)
--(axis cs:17,1.09977510112983)
--(axis cs:16,1.16608051382578)
--(axis cs:15,1.2306706038041)
--(axis cs:14,1.25031925451297)
--(axis cs:13,1.2653896430364)
--(axis cs:12,1.30935418796845)
--(axis cs:11,1.37056455054344)
--(axis cs:10,1.42681595224601)
--(axis cs:9,1.46996405147589)
--(axis cs:8,1.58919343696191)
--(axis cs:7,1.65461974113415)
--(axis cs:6,1.82440989560042)
--(axis cs:5,1.85472448552266)
--(axis cs:4,2.02505246034035)
--(axis cs:3,2.27397159124032)
--(axis cs:2,2.48191321813143)
--(axis cs:1,2.75348999179327)
--(axis cs:0,3.58644714263769)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,3.58644715180764)
--(axis cs:0,3.57487296446776)
--(axis cs:1,2.68593640892934)
--(axis cs:2,2.38038150698711)
--(axis cs:3,2.16781549958082)
--(axis cs:4,1.99404640113696)
--(axis cs:5,1.80761610926726)
--(axis cs:6,1.72680936982998)
--(axis cs:7,1.60869976228628)
--(axis cs:8,1.5246650324418)
--(axis cs:9,1.45042883279996)
--(axis cs:10,1.38316091092733)
--(axis cs:11,1.30688498608577)
--(axis cs:12,1.27709037199234)
--(axis cs:13,1.24962254651846)
--(axis cs:14,1.1844661564399)
--(axis cs:15,1.15107505615705)
--(axis cs:16,1.13058043328615)
--(axis cs:17,1.10215378724612)
--(axis cs:18,1.06561784942945)
--(axis cs:19,1.0312206114714)
--(axis cs:20,1.02905492599194)
--(axis cs:21,0.996219150148905)
--(axis cs:22,0.971439611262236)
--(axis cs:23,0.982554277166342)
--(axis cs:24,0.965171032418043)
--(axis cs:25,0.947717645420478)
--(axis cs:26,0.927534153637214)
--(axis cs:27,0.948561495122237)
--(axis cs:28,0.920224575087046)
--(axis cs:29,0.90160298309265)
--(axis cs:30,0.903506404123245)
--(axis cs:31,0.88458699771227)
--(axis cs:32,0.892238025481884)
--(axis cs:33,0.869197314366316)
--(axis cs:34,0.87620579967132)
--(axis cs:35,0.877852600163374)
--(axis cs:36,0.855005727173426)
--(axis cs:37,0.875513598704949)
--(axis cs:38,0.857596954856163)
--(axis cs:39,0.845228176659498)
--(axis cs:40,0.844527402176307)
--(axis cs:41,0.852220598703776)
--(axis cs:42,0.880075557873799)
--(axis cs:43,0.847991715639066)
--(axis cs:44,0.834813326215133)
--(axis cs:45,0.850104332352296)
--(axis cs:46,0.855031887308145)
--(axis cs:47,0.839157115381498)
--(axis cs:48,0.840415362746288)
--(axis cs:49,0.832443135480086)
--(axis cs:50,0.84769656528265)
--(axis cs:51,0.83392303245954)
--(axis cs:52,0.846866711401022)
--(axis cs:53,0.839300841284104)
--(axis cs:54,0.859204834852463)
--(axis cs:55,0.850135191701926)
--(axis cs:56,0.830553592015535)
--(axis cs:57,0.836845951202588)
--(axis cs:58,0.840671329544141)
--(axis cs:59,0.837040807765264)
--(axis cs:60,0.835748894856526)
--(axis cs:61,0.857247296816263)
--(axis cs:62,0.840523223082224)
--(axis cs:63,0.852111882315232)
--(axis cs:64,0.841645923753579)
--(axis cs:65,0.82796099419013)
--(axis cs:66,0.832866483773941)
--(axis cs:67,0.829892994310611)
--(axis cs:68,0.844489000737667)
--(axis cs:69,0.847662426722355)
--(axis cs:70,0.842395247175143)
--(axis cs:71,0.839731935125131)
--(axis cs:72,0.84555548028304)
--(axis cs:73,0.833018128879559)
--(axis cs:74,0.835510835051537)
--(axis cs:75,0.827748830119769)
--(axis cs:76,0.858828545571902)
--(axis cs:77,0.846293030067896)
--(axis cs:78,0.850829532131171)
--(axis cs:79,0.843291360216263)
--(axis cs:80,0.836484424387797)
--(axis cs:81,0.838271568409907)
--(axis cs:82,0.847914987649673)
--(axis cs:83,0.860464549217469)
--(axis cs:84,0.838189223446907)
--(axis cs:85,0.849937248115356)
--(axis cs:86,0.857343586018452)
--(axis cs:87,0.840534763076367)
--(axis cs:88,0.84752513640202)
--(axis cs:89,0.841012129989954)
--(axis cs:90,0.868364489804476)
--(axis cs:91,0.84891726095707)
--(axis cs:92,0.864991667752083)
--(axis cs:93,0.854207983574806)
--(axis cs:94,0.850082988922413)
--(axis cs:95,0.852860916501436)
--(axis cs:96,0.849160261834279)
--(axis cs:97,0.835919002882945)
--(axis cs:98,0.853144350533302)
--(axis cs:99,0.861838187544774)
--(axis cs:100,0.838267356921465)
--(axis cs:100,0.876893789340288)
--(axis cs:100,0.876893789340288)
--(axis cs:99,0.917123230795066)
--(axis cs:98,0.901167175135551)
--(axis cs:97,0.885319652465674)
--(axis cs:96,0.88819005435858)
--(axis cs:95,0.900499571401339)
--(axis cs:94,0.891865609930112)
--(axis cs:93,0.887323253429853)
--(axis cs:92,0.902069051678364)
--(axis cs:91,0.8613670617342)
--(axis cs:90,0.896263178533469)
--(axis cs:89,0.859392030689961)
--(axis cs:88,0.890121274269544)
--(axis cs:87,0.885239420984036)
--(axis cs:86,0.883877456188202)
--(axis cs:85,0.88784663245464)
--(axis cs:84,0.881518674775576)
--(axis cs:83,0.8951755827054)
--(axis cs:82,0.869248680579357)
--(axis cs:81,0.879937325914701)
--(axis cs:80,0.8576729538349)
--(axis cs:79,0.892714167634646)
--(axis cs:78,0.884731807960914)
--(axis cs:77,0.891452791981208)
--(axis cs:76,0.917755084733168)
--(axis cs:75,0.861909729356949)
--(axis cs:74,0.868512405990026)
--(axis cs:73,0.850689292909243)
--(axis cs:72,0.887741273412338)
--(axis cs:71,0.87195336799591)
--(axis cs:70,0.898421666561029)
--(axis cs:69,0.930884431761045)
--(axis cs:68,0.87051285421237)
--(axis cs:67,0.849219998870141)
--(axis cs:66,0.881960277373974)
--(axis cs:65,0.867626312451485)
--(axis cs:64,0.89439005863208)
--(axis cs:63,0.89748450808036)
--(axis cs:62,0.862043006297869)
--(axis cs:61,0.893088057064093)
--(axis cs:60,0.880210602512727)
--(axis cs:59,0.857951036821573)
--(axis cs:58,0.883909889902824)
--(axis cs:57,0.894049100959912)
--(axis cs:56,0.86351758451798)
--(axis cs:55,0.871140642043872)
--(axis cs:54,0.878617411431594)
--(axis cs:53,0.85506182584243)
--(axis cs:52,0.911596677242181)
--(axis cs:51,0.863812249058332)
--(axis cs:50,0.861129466730815)
--(axis cs:49,0.881283894372292)
--(axis cs:48,0.882148898755893)
--(axis cs:47,0.863886596491704)
--(axis cs:46,0.886666365158864)
--(axis cs:45,0.900170234915538)
--(axis cs:44,0.873980286984872)
--(axis cs:43,0.885403307202535)
--(axis cs:42,0.957478656982764)
--(axis cs:41,0.899255511852411)
--(axis cs:40,0.897144548594952)
--(axis cs:39,0.885379923459811)
--(axis cs:38,0.889746301449262)
--(axis cs:37,0.90134321554349)
--(axis cs:36,0.883805239429841)
--(axis cs:35,1.00837996124457)
--(axis cs:34,0.93276613110151)
--(axis cs:33,0.901559110062245)
--(axis cs:32,0.907510262460281)
--(axis cs:31,0.906064981833482)
--(axis cs:30,0.931104054817787)
--(axis cs:29,0.944246863134396)
--(axis cs:28,0.951307213459259)
--(axis cs:27,1.00080434576823)
--(axis cs:26,0.973310331121469)
--(axis cs:25,0.976988177077893)
--(axis cs:24,1.00169384307586)
--(axis cs:23,1.051812779827)
--(axis cs:22,1.00962029817777)
--(axis cs:21,1.02510872903543)
--(axis cs:20,1.06349732459356)
--(axis cs:19,1.05696173891043)
--(axis cs:18,1.12106954058011)
--(axis cs:17,1.15664153125806)
--(axis cs:16,1.20147300339662)
--(axis cs:15,1.1912058070302)
--(axis cs:14,1.21340881364468)
--(axis cs:13,1.29953138950544)
--(axis cs:12,1.29651849506757)
--(axis cs:11,1.35890951638038)
--(axis cs:10,1.42999831338723)
--(axis cs:9,1.49472383428843)
--(axis cs:8,1.55386075492089)
--(axis cs:7,1.66661601341688)
--(axis cs:6,1.78872569019978)
--(axis cs:5,1.87447872757912)
--(axis cs:4,2.08830924217518)
--(axis cs:3,2.28989994755158)
--(axis cs:2,2.46013734050286)
--(axis cs:1,2.76482296906985)
--(axis cs:0,3.58644715180764)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,3.58644715180764)
--(axis cs:0,3.57487296446776)
--(axis cs:1,2.4733026440327)
--(axis cs:2,2.10756675325907)
--(axis cs:3,1.86617152545697)
--(axis cs:4,1.698225618555)
--(axis cs:5,1.55203724404176)
--(axis cs:6,1.44834728233325)
--(axis cs:7,1.36021670928368)
--(axis cs:8,1.27468360310946)
--(axis cs:9,1.20774202278027)
--(axis cs:10,1.1567705267897)
--(axis cs:11,1.10465109615754)
--(axis cs:12,1.06115844444587)
--(axis cs:13,1.02685244935445)
--(axis cs:14,0.991478146459812)
--(axis cs:15,0.954839259959184)
--(axis cs:16,0.936423047230794)
--(axis cs:17,0.913134721036141)
--(axis cs:18,0.893915535165713)
--(axis cs:19,0.876110845269301)
--(axis cs:20,0.863411592558408)
--(axis cs:21,0.848466261839255)
--(axis cs:22,0.8345700202462)
--(axis cs:23,0.827814356447794)
--(axis cs:24,0.816581330047204)
--(axis cs:25,0.81281869017925)
--(axis cs:26,0.802612454463274)
--(axis cs:27,0.797195682731959)
--(axis cs:28,0.792177494137715)
--(axis cs:29,0.791743736045483)
--(axis cs:30,0.78301152959466)
--(axis cs:31,0.782427160403667)
--(axis cs:32,0.778822546203931)
--(axis cs:33,0.782552967659938)
--(axis cs:34,0.774204548734885)
--(axis cs:35,0.772450999476207)
--(axis cs:36,0.771781039543641)
--(axis cs:37,0.775574356699601)
--(axis cs:38,0.774282297453819)
--(axis cs:39,0.77719056701813)
--(axis cs:40,0.77335854829886)
--(axis cs:41,0.772996876675349)
--(axis cs:42,0.775206516950558)
--(axis cs:43,0.772003180514544)
--(axis cs:44,0.772547307495888)
--(axis cs:45,0.769784747121426)
--(axis cs:46,0.775675489925421)
--(axis cs:47,0.769949459112608)
--(axis cs:48,0.769800359048905)
--(axis cs:49,0.77142809293209)
--(axis cs:50,0.772693830995988)
--(axis cs:51,0.776505288787377)
--(axis cs:52,0.778577691469437)
--(axis cs:53,0.773725541356282)
--(axis cs:54,0.777406983268567)
--(axis cs:55,0.777342664507719)
--(axis cs:56,0.772877983557872)
--(axis cs:57,0.783342737417955)
--(axis cs:58,0.783873641147063)
--(axis cs:59,0.783345470825831)
--(axis cs:60,0.776410282135774)
--(axis cs:61,0.777817717156349)
--(axis cs:62,0.770950776644242)
--(axis cs:63,0.785552927698845)
--(axis cs:64,0.776931961186421)
--(axis cs:65,0.786585330007932)
--(axis cs:66,0.775949747325518)
--(axis cs:67,0.779613717817343)
--(axis cs:68,0.783607318233221)
--(axis cs:69,0.783889029843685)
--(axis cs:70,0.780952079173846)
--(axis cs:71,0.782825670181177)
--(axis cs:72,0.780294792201275)
--(axis cs:73,0.783135183346577)
--(axis cs:74,0.784017151938035)
--(axis cs:75,0.784373889748867)
--(axis cs:76,0.792503054516438)
--(axis cs:77,0.789423894996827)
--(axis cs:78,0.78874067723369)
--(axis cs:79,0.786067259808381)
--(axis cs:80,0.789359924693902)
--(axis cs:81,0.788593705074909)
--(axis cs:82,0.785677527961058)
--(axis cs:83,0.79166770611818)
--(axis cs:84,0.79052569067631)
--(axis cs:85,0.791529017190138)
--(axis cs:86,0.783465631306171)
--(axis cs:87,0.799123899676861)
--(axis cs:88,0.785144515908681)
--(axis cs:89,0.787978570812788)
--(axis cs:90,0.790691797167827)
--(axis cs:91,0.786547285528519)
--(axis cs:92,0.787730562381255)
--(axis cs:93,0.793558056346881)
--(axis cs:94,0.78978824061461)
--(axis cs:95,0.792405670269942)
--(axis cs:96,0.79439851641655)
--(axis cs:97,0.786247833130451)
--(axis cs:98,0.790563769638538)
--(axis cs:99,0.79677667010289)
--(axis cs:100,0.789761253274404)
--(axis cs:100,0.805372188297602)
--(axis cs:100,0.805372188297602)
--(axis cs:99,0.813674204242535)
--(axis cs:98,0.804684399221188)
--(axis cs:97,0.803772306213012)
--(axis cs:96,0.800924867773667)
--(axis cs:95,0.806255100438228)
--(axis cs:94,0.802952154897727)
--(axis cs:93,0.813498555276638)
--(axis cs:92,0.802605445759419)
--(axis cs:91,0.809122095887478)
--(axis cs:90,0.80649959620757)
--(axis cs:89,0.80926950638875)
--(axis cs:88,0.800008609126776)
--(axis cs:87,0.813459825821412)
--(axis cs:86,0.801389540617283)
--(axis cs:85,0.807724110304545)
--(axis cs:84,0.79497155528038)
--(axis cs:83,0.803192070661447)
--(axis cs:82,0.803520292234727)
--(axis cs:81,0.804065906848663)
--(axis cs:80,0.798255379765462)
--(axis cs:79,0.799535541580274)
--(axis cs:78,0.811608602603276)
--(axis cs:77,0.798323126557546)
--(axis cs:76,0.800809971032998)
--(axis cs:75,0.798211111663244)
--(axis cs:74,0.794657370409904)
--(axis cs:73,0.797963130359466)
--(axis cs:72,0.791185392974279)
--(axis cs:71,0.803612439678265)
--(axis cs:70,0.795616804980315)
--(axis cs:69,0.801558706431817)
--(axis cs:68,0.795524488465908)
--(axis cs:67,0.79612260330946)
--(axis cs:66,0.794978668674445)
--(axis cs:65,0.796912020597702)
--(axis cs:64,0.794900347024966)
--(axis cs:63,0.797264254437043)
--(axis cs:62,0.799983053635328)
--(axis cs:61,0.801060699690611)
--(axis cs:60,0.788374826312065)
--(axis cs:59,0.798011950193307)
--(axis cs:58,0.798401565696949)
--(axis cs:57,0.790709705306934)
--(axis cs:56,0.786834446283487)
--(axis cs:55,0.784317634808712)
--(axis cs:54,0.809887924446509)
--(axis cs:53,0.787130115314936)
--(axis cs:52,0.793142572809488)
--(axis cs:51,0.788808709726884)
--(axis cs:50,0.787125066304818)
--(axis cs:49,0.788287786241525)
--(axis cs:48,0.784355186117001)
--(axis cs:47,0.786425872299916)
--(axis cs:46,0.785413753718902)
--(axis cs:45,0.785914090199348)
--(axis cs:44,0.781125243466634)
--(axis cs:43,0.781791889514679)
--(axis cs:42,0.784560391727166)
--(axis cs:41,0.786085020655241)
--(axis cs:40,0.788338661002807)
--(axis cs:39,0.787991247115991)
--(axis cs:38,0.790549237185564)
--(axis cs:37,0.795083246265466)
--(axis cs:36,0.776270709167688)
--(axis cs:35,0.787973080308009)
--(axis cs:34,0.794878592284826)
--(axis cs:33,0.796831276172247)
--(axis cs:32,0.788883141791209)
--(axis cs:31,0.80046077645742)
--(axis cs:30,0.795420966851406)
--(axis cs:29,0.802192991169599)
--(axis cs:28,0.80743285937187)
--(axis cs:27,0.81724494523727)
--(axis cs:26,0.820495513387215)
--(axis cs:25,0.820643010620888)
--(axis cs:24,0.8345470283276)
--(axis cs:23,0.843527069076514)
--(axis cs:22,0.847472094572507)
--(axis cs:21,0.855582618369506)
--(axis cs:20,0.875551493695149)
--(axis cs:19,0.885962475759861)
--(axis cs:18,0.904022866907792)
--(axis cs:17,0.927270378439854)
--(axis cs:16,0.945593650142352)
--(axis cs:15,0.966307309766611)
--(axis cs:14,0.999541642001042)
--(axis cs:13,1.03905696593798)
--(axis cs:12,1.0799784305004)
--(axis cs:11,1.11066947476222)
--(axis cs:10,1.1655146976312)
--(axis cs:9,1.21796737725918)
--(axis cs:8,1.28868823517592)
--(axis cs:7,1.37337204737541)
--(axis cs:6,1.46761323396976)
--(axis cs:5,1.57436683506538)
--(axis cs:4,1.72634581686595)
--(axis cs:3,1.89283058964289)
--(axis cs:2,2.12537076610785)
--(axis cs:1,2.49990140933257)
--(axis cs:0,3.58644715180764)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,3.58644714722267)
--(axis cs:0,3.57487294918452)
--(axis cs:1,2.47558721670738)
--(axis cs:2,2.09838017783104)
--(axis cs:3,1.87964369662297)
--(axis cs:4,1.69807387659183)
--(axis cs:5,1.56335316292751)
--(axis cs:6,1.45430088807375)
--(axis cs:7,1.35434152071293)
--(axis cs:8,1.28076134889554)
--(axis cs:9,1.21329522839723)
--(axis cs:10,1.15636926755691)
--(axis cs:11,1.1082859960122)
--(axis cs:12,1.06259918251099)
--(axis cs:13,1.01916132485255)
--(axis cs:14,0.99330025834915)
--(axis cs:15,0.959674005516065)
--(axis cs:16,0.939754927387604)
--(axis cs:17,0.910873203514478)
--(axis cs:18,0.896835997509651)
--(axis cs:19,0.885213056626992)
--(axis cs:20,0.863593688951089)
--(axis cs:21,0.851599544286728)
--(axis cs:22,0.838318578707866)
--(axis cs:23,0.820431099106104)
--(axis cs:24,0.822706032639895)
--(axis cs:25,0.81805864855265)
--(axis cs:26,0.805091077700639)
--(axis cs:27,0.792041503275052)
--(axis cs:28,0.79175872145555)
--(axis cs:29,0.79320701612876)
--(axis cs:30,0.783879975286814)
--(axis cs:31,0.777787886368923)
--(axis cs:32,0.779232509052142)
--(axis cs:33,0.771815897371524)
--(axis cs:34,0.778140637163933)
--(axis cs:35,0.76846528893862)
--(axis cs:36,0.776909247231789)
--(axis cs:37,0.77497025178029)
--(axis cs:38,0.771272575817047)
--(axis cs:39,0.768902062605589)
--(axis cs:40,0.763813411100553)
--(axis cs:41,0.76778739824509)
--(axis cs:42,0.769404913943547)
--(axis cs:43,0.772375020461205)
--(axis cs:44,0.767826577982841)
--(axis cs:45,0.77262520045042)
--(axis cs:46,0.769712432454794)
--(axis cs:47,0.776003500398917)
--(axis cs:48,0.776595277472948)
--(axis cs:49,0.773203022969075)
--(axis cs:50,0.773110738358437)
--(axis cs:51,0.767744929935688)
--(axis cs:52,0.769439900532747)
--(axis cs:53,0.773085947984304)
--(axis cs:54,0.779670198567403)
--(axis cs:55,0.7780228161659)
--(axis cs:56,0.773923740364038)
--(axis cs:57,0.776018320749968)
--(axis cs:58,0.777956440185125)
--(axis cs:59,0.776990327315453)
--(axis cs:60,0.767060541571715)
--(axis cs:61,0.787827325363954)
--(axis cs:62,0.774800572066735)
--(axis cs:63,0.781647425431472)
--(axis cs:64,0.779467699428399)
--(axis cs:65,0.778975075636155)
--(axis cs:66,0.783016168536284)
--(axis cs:67,0.787642545042894)
--(axis cs:68,0.790613093246252)
--(axis cs:69,0.784567833137818)
--(axis cs:70,0.779772125184536)
--(axis cs:71,0.785981836800392)
--(axis cs:72,0.774286556320313)
--(axis cs:73,0.78465485591919)
--(axis cs:74,0.780329481149331)
--(axis cs:75,0.783551649023325)
--(axis cs:76,0.788898967015438)
--(axis cs:77,0.791132227350504)
--(axis cs:78,0.789066886290526)
--(axis cs:79,0.787132208354962)
--(axis cs:80,0.783969925382198)
--(axis cs:81,0.788069872137828)
--(axis cs:82,0.791037219457137)
--(axis cs:83,0.787811115002021)
--(axis cs:84,0.785280533325978)
--(axis cs:85,0.787002080908188)
--(axis cs:86,0.796317378870952)
--(axis cs:87,0.785847126482389)
--(axis cs:88,0.78424373574746)
--(axis cs:89,0.793340595677877)
--(axis cs:90,0.788163815935453)
--(axis cs:91,0.790151526148503)
--(axis cs:92,0.792489026601498)
--(axis cs:93,0.783891864312001)
--(axis cs:94,0.786538212154156)
--(axis cs:95,0.789568660350946)
--(axis cs:96,0.786775169273217)
--(axis cs:97,0.790374553547456)
--(axis cs:98,0.79295040667057)
--(axis cs:99,0.793185443832324)
--(axis cs:100,0.788120469985864)
--(axis cs:100,0.799549059608044)
--(axis cs:100,0.799549059608044)
--(axis cs:99,0.801795160541168)
--(axis cs:98,0.808296820101066)
--(axis cs:97,0.803772807312317)
--(axis cs:96,0.803671630338216)
--(axis cs:95,0.799707256448575)
--(axis cs:94,0.805837381344575)
--(axis cs:93,0.811268226267436)
--(axis cs:92,0.801874703894823)
--(axis cs:91,0.796657478389068)
--(axis cs:90,0.808588356352769)
--(axis cs:89,0.812569381907964)
--(axis cs:88,0.805556293290395)
--(axis cs:87,0.799279078459128)
--(axis cs:86,0.806728704235493)
--(axis cs:85,0.801990199547548)
--(axis cs:84,0.802803714114886)
--(axis cs:83,0.809169319386666)
--(axis cs:82,0.806174646012294)
--(axis cs:81,0.79373318893023)
--(axis cs:80,0.805693040673549)
--(axis cs:79,0.805601962292806)
--(axis cs:78,0.800036846445157)
--(axis cs:77,0.794534824024408)
--(axis cs:76,0.794459477066994)
--(axis cs:75,0.797901084216741)
--(axis cs:74,0.797280339094309)
--(axis cs:73,0.797696005648527)
--(axis cs:72,0.790546716596836)
--(axis cs:71,0.79994580302483)
--(axis cs:70,0.796711182747132)
--(axis cs:69,0.800660230219364)
--(axis cs:68,0.802001781188525)
--(axis cs:67,0.795735735923816)
--(axis cs:66,0.798230842328989)
--(axis cs:65,0.789195282719074)
--(axis cs:64,0.788906379196888)
--(axis cs:63,0.803465450421358)
--(axis cs:62,0.790056785711875)
--(axis cs:61,0.797813593577116)
--(axis cs:60,0.787975415396385)
--(axis cs:59,0.791652634739876)
--(axis cs:58,0.792611426076828)
--(axis cs:57,0.785705768527129)
--(axis cs:56,0.786174877331807)
--(axis cs:55,0.784653351666071)
--(axis cs:54,0.78539607158074)
--(axis cs:53,0.78365344592394)
--(axis cs:52,0.790539761575369)
--(axis cs:51,0.79339384020139)
--(axis cs:50,0.78758540787758)
--(axis cs:49,0.780853231747945)
--(axis cs:48,0.784985121817161)
--(axis cs:47,0.783762691876827)
--(axis cs:46,0.779015864317234)
--(axis cs:45,0.780186229409316)
--(axis cs:44,0.776722384760013)
--(axis cs:43,0.784953832244262)
--(axis cs:42,0.786288288350289)
--(axis cs:41,0.777888366427177)
--(axis cs:40,0.779426883046444)
--(axis cs:39,0.787587686417959)
--(axis cs:38,0.77646123808928)
--(axis cs:37,0.790577512903091)
--(axis cs:36,0.785870753037624)
--(axis cs:35,0.777944844311629)
--(axis cs:34,0.787394005709734)
--(axis cs:33,0.785713174786323)
--(axis cs:32,0.789254846290136)
--(axis cs:31,0.811335215774866)
--(axis cs:30,0.799068936361716)
--(axis cs:29,0.810163329427059)
--(axis cs:28,0.812375312241224)
--(axis cs:27,0.812364654854322)
--(axis cs:26,0.812976468832065)
--(axis cs:25,0.822864111990501)
--(axis cs:24,0.828845033851954)
--(axis cs:23,0.840722704545045)
--(axis cs:22,0.846149724072371)
--(axis cs:21,0.857886092402996)
--(axis cs:20,0.8835833594203)
--(axis cs:19,0.898885743549237)
--(axis cs:18,0.908173891596305)
--(axis cs:17,0.927094235634192)
--(axis cs:16,0.949631430972845)
--(axis cs:15,0.976274054975082)
--(axis cs:14,1.01355294482066)
--(axis cs:13,1.03513089987712)
--(axis cs:12,1.07295489827028)
--(axis cs:11,1.12638073968582)
--(axis cs:10,1.16750838664862)
--(axis cs:9,1.2198848869556)
--(axis cs:8,1.30561987711833)
--(axis cs:7,1.36569709540942)
--(axis cs:6,1.48122441042692)
--(axis cs:5,1.58879438959635)
--(axis cs:4,1.71197980260238)
--(axis cs:3,1.89354024216151)
--(axis cs:2,2.13449368071862)
--(axis cs:1,2.49823149045308)
--(axis cs:0,3.58644714722267)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,3.58644714493018)
--(axis cs:0,3.57487296446776)
--(axis cs:1,1.98653634198201)
--(axis cs:2,1.69791931143174)
--(axis cs:3,1.51426604313728)
--(axis cs:4,1.39093079628089)
--(axis cs:5,1.3042428951997)
--(axis cs:6,1.22953324325574)
--(axis cs:7,1.16622009758766)
--(axis cs:8,1.13032731394737)
--(axis cs:9,1.10001763586815)
--(axis cs:10,1.07164454249999)
--(axis cs:11,1.0333055525254)
--(axis cs:12,1.00701615787469)
--(axis cs:13,0.992829421964975)
--(axis cs:14,0.969899137623799)
--(axis cs:15,0.953907736027852)
--(axis cs:16,0.943300722883298)
--(axis cs:17,0.927678784498802)
--(axis cs:18,0.918508375302339)
--(axis cs:19,0.909039189609197)
--(axis cs:20,0.889306979492689)
--(axis cs:21,0.886438183677502)
--(axis cs:22,0.893011396894088)
--(axis cs:23,0.884502134644068)
--(axis cs:24,0.871459554021175)
--(axis cs:25,0.858879886567593)
--(axis cs:26,0.854670309103452)
--(axis cs:27,0.848326939229782)
--(axis cs:28,0.837528334214137)
--(axis cs:29,0.840299305816491)
--(axis cs:30,0.832746260059186)
--(axis cs:31,0.825273381975981)
--(axis cs:32,0.835840833492768)
--(axis cs:33,0.827054298649996)
--(axis cs:34,0.813382478860708)
--(axis cs:35,0.8111978998551)
--(axis cs:36,0.819229072294174)
--(axis cs:37,0.823143884348564)
--(axis cs:38,0.804499209691317)
--(axis cs:39,0.813293833954212)
--(axis cs:40,0.806408745738176)
--(axis cs:41,0.804774265831862)
--(axis cs:42,0.809804475269256)
--(axis cs:43,0.812567524994031)
--(axis cs:44,0.800730882546841)
--(axis cs:45,0.805659761986671)
--(axis cs:46,0.802675251968396)
--(axis cs:47,0.795674326328131)
--(axis cs:48,0.799921768789108)
--(axis cs:49,0.803238575657209)
--(axis cs:50,0.79138005257417)
--(axis cs:51,0.801554575562477)
--(axis cs:52,0.791630770151432)
--(axis cs:53,0.801412423642782)
--(axis cs:54,0.790742569244825)
--(axis cs:55,0.784279211973533)
--(axis cs:56,0.790868191573864)
--(axis cs:57,0.796644119115976)
--(axis cs:58,0.786656720324969)
--(axis cs:59,0.790498487651348)
--(axis cs:60,0.785082910305414)
--(axis cs:61,0.78724648975409)
--(axis cs:62,0.789047321065878)
--(axis cs:63,0.796227607589502)
--(axis cs:64,0.779501562890334)
--(axis cs:65,0.783634885954551)
--(axis cs:66,0.783311914748106)
--(axis cs:67,0.786354481600798)
--(axis cs:68,0.789698048279836)
--(axis cs:69,0.790360145652905)
--(axis cs:70,0.794943575675671)
--(axis cs:71,0.789079050031992)
--(axis cs:72,0.795280066820291)
--(axis cs:73,0.793983403306741)
--(axis cs:74,0.784755991246456)
--(axis cs:75,0.792263376598175)
--(axis cs:76,0.790138916709484)
--(axis cs:77,0.789376457914328)
--(axis cs:78,0.788102238797225)
--(axis cs:79,0.801860432212169)
--(axis cs:80,0.796981482360608)
--(axis cs:81,0.78740448733935)
--(axis cs:82,0.788031996633762)
--(axis cs:83,0.789527016381423)
--(axis cs:84,0.789327777922153)
--(axis cs:85,0.788967869411676)
--(axis cs:86,0.792603818269876)
--(axis cs:87,0.781835173758177)
--(axis cs:88,0.774049636454154)
--(axis cs:89,0.792690871044611)
--(axis cs:90,0.789965335757304)
--(axis cs:91,0.780456116757332)
--(axis cs:92,0.784838145359969)
--(axis cs:93,0.797416056195895)
--(axis cs:94,0.783007681751863)
--(axis cs:95,0.789133984882098)
--(axis cs:96,0.796520231434932)
--(axis cs:97,0.78204054500048)
--(axis cs:98,0.779597362455649)
--(axis cs:99,0.783417332057769)
--(axis cs:100,0.788415046838614)
--(axis cs:100,0.805875534430528)
--(axis cs:100,0.805875534430528)
--(axis cs:99,0.809930212222613)
--(axis cs:98,0.794218649084751)
--(axis cs:97,0.811295860852951)
--(axis cs:96,0.816379320162993)
--(axis cs:95,0.804535919083999)
--(axis cs:94,0.804713963316037)
--(axis cs:93,0.80800112699851)
--(axis cs:92,0.807221000011151)
--(axis cs:91,0.799160676506849)
--(axis cs:90,0.811485356054245)
--(axis cs:89,0.803130521606176)
--(axis cs:88,0.806615858888015)
--(axis cs:87,0.801703771528525)
--(axis cs:86,0.807377011730121)
--(axis cs:85,0.818638534500049)
--(axis cs:84,0.822325451060748)
--(axis cs:83,0.809137205664928)
--(axis cs:82,0.807556040967122)
--(axis cs:81,0.803744490903157)
--(axis cs:80,0.805626189288421)
--(axis cs:79,0.810454612550063)
--(axis cs:78,0.800063862823523)
--(axis cs:77,0.798875585389443)
--(axis cs:76,0.804749444700204)
--(axis cs:75,0.80575266881631)
--(axis cs:74,0.800552654151733)
--(axis cs:73,0.812694661510296)
--(axis cs:72,0.818083671996227)
--(axis cs:71,0.809411250436917)
--(axis cs:70,0.808576832214991)
--(axis cs:69,0.805948630739481)
--(axis cs:68,0.806685676559424)
--(axis cs:67,0.800749729841183)
--(axis cs:66,0.813164931841386)
--(axis cs:65,0.804991229222371)
--(axis cs:64,0.816917992555178)
--(axis cs:63,0.801718140832889)
--(axis cs:62,0.806440070271492)
--(axis cs:61,0.80179059639191)
--(axis cs:60,0.806725310400511)
--(axis cs:59,0.821429774165154)
--(axis cs:58,0.810786941876778)
--(axis cs:57,0.804645869403313)
--(axis cs:56,0.817016962629098)
--(axis cs:55,0.803551484759037)
--(axis cs:54,0.814514980675318)
--(axis cs:53,0.841044473151366)
--(axis cs:52,0.822336699527044)
--(axis cs:51,0.816980967919032)
--(axis cs:50,0.82347916964537)
--(axis cs:49,0.816259163312423)
--(axis cs:48,0.8134374735065)
--(axis cs:47,0.817048126879411)
--(axis cs:46,0.823343641100786)
--(axis cs:45,0.83315244412575)
--(axis cs:44,0.833002811632095)
--(axis cs:43,0.850330451551156)
--(axis cs:42,0.833479957702832)
--(axis cs:41,0.823046575180995)
--(axis cs:40,0.821020491612263)
--(axis cs:39,0.821941566390869)
--(axis cs:38,0.840559424689183)
--(axis cs:37,0.839462719475612)
--(axis cs:36,0.834898170179281)
--(axis cs:35,0.84209357908903)
--(axis cs:34,0.846488126386435)
--(axis cs:33,0.835609540152244)
--(axis cs:32,0.848578091424245)
--(axis cs:31,0.851503482231727)
--(axis cs:30,0.872289579648238)
--(axis cs:29,0.853586501609056)
--(axis cs:28,0.861976091105204)
--(axis cs:27,0.860753329136433)
--(axis cs:26,0.868859731807158)
--(axis cs:25,0.892262812990409)
--(axis cs:24,0.896490508165115)
--(axis cs:23,0.898800445481753)
--(axis cs:22,0.910351714262596)
--(axis cs:21,0.908525798756343)
--(axis cs:20,0.934213451850109)
--(axis cs:19,0.927639840314021)
--(axis cs:18,0.939232281194283)
--(axis cs:17,0.942564371113594)
--(axis cs:16,0.980237694504933)
--(axis cs:15,0.968687859101173)
--(axis cs:14,0.993465718932641)
--(axis cs:13,1.00481614928979)
--(axis cs:12,1.02875845134258)
--(axis cs:11,1.05647183075929)
--(axis cs:10,1.09431320887346)
--(axis cs:9,1.13481158285569)
--(axis cs:8,1.16146946278138)
--(axis cs:7,1.20377385941071)
--(axis cs:6,1.2595191468031)
--(axis cs:5,1.33076729377111)
--(axis cs:4,1.41938299666613)
--(axis cs:3,1.55135064132703)
--(axis cs:2,1.73201548327238)
--(axis cs:1,2.01310021372942)
--(axis cs:0,3.58644714493018)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,3.58644714493018)
--(axis cs:0,3.57487296446776)
--(axis cs:1,2.7406998972098)
--(axis cs:2,2.47765846894338)
--(axis cs:3,2.28897610383156)
--(axis cs:4,2.14852099311657)
--(axis cs:5,2.0363110036422)
--(axis cs:6,1.93962831489551)
--(axis cs:7,1.85701499611903)
--(axis cs:8,1.78882410014287)
--(axis cs:9,1.73258110728019)
--(axis cs:10,1.66305884260398)
--(axis cs:11,1.61353562810482)
--(axis cs:12,1.56860747092809)
--(axis cs:13,1.52923665864345)
--(axis cs:14,1.47322429831211)
--(axis cs:15,1.44530041745076)
--(axis cs:16,1.40882970889409)
--(axis cs:17,1.37161646515895)
--(axis cs:18,1.35317082512073)
--(axis cs:19,1.31928511078541)
--(axis cs:20,1.28271609239089)
--(axis cs:21,1.26561349095442)
--(axis cs:22,1.23212549319634)
--(axis cs:23,1.2140208509488)
--(axis cs:24,1.19583158538892)
--(axis cs:25,1.17870215250131)
--(axis cs:26,1.14778976963881)
--(axis cs:27,1.13721394749024)
--(axis cs:28,1.1184124568334)
--(axis cs:29,1.10198595756904)
--(axis cs:30,1.09208532613822)
--(axis cs:31,1.05909411800213)
--(axis cs:32,1.05796295366226)
--(axis cs:33,1.03815040240685)
--(axis cs:34,1.02692292592464)
--(axis cs:35,1.01303138278234)
--(axis cs:36,0.995677079145725)
--(axis cs:37,1.0017186584763)
--(axis cs:38,0.978425109233612)
--(axis cs:39,0.969690969166083)
--(axis cs:40,0.954643590901142)
--(axis cs:41,0.947578449279834)
--(axis cs:42,0.940014420984647)
--(axis cs:43,0.942663877438276)
--(axis cs:44,0.947764213077533)
--(axis cs:45,0.9260704335876)
--(axis cs:46,0.915224008644238)
--(axis cs:47,0.905648849140375)
--(axis cs:48,0.903094404018842)
--(axis cs:49,0.899134586827877)
--(axis cs:50,0.896118538501935)
--(axis cs:51,0.887438578674426)
--(axis cs:52,0.879084186103099)
--(axis cs:53,0.890855258856064)
--(axis cs:54,0.880857532987228)
--(axis cs:55,0.865790920379834)
--(axis cs:56,0.87325232093915)
--(axis cs:57,0.872776650847533)
--(axis cs:58,0.857215206974592)
--(axis cs:59,0.864881309943321)
--(axis cs:60,0.858830987642973)
--(axis cs:61,0.869982052880984)
--(axis cs:62,0.850280940341644)
--(axis cs:63,0.8513906842623)
--(axis cs:64,0.855655989012657)
--(axis cs:65,0.846115066646001)
--(axis cs:66,0.845047881587958)
--(axis cs:67,0.845499727206352)
--(axis cs:68,0.841388913110281)
--(axis cs:69,0.846785048070626)
--(axis cs:70,0.854593625817543)
--(axis cs:71,0.847993413034158)
--(axis cs:72,0.843312951998833)
--(axis cs:73,0.844156260482776)
--(axis cs:74,0.841419161130221)
--(axis cs:75,0.837505623889275)
--(axis cs:76,0.837326234731919)
--(axis cs:77,0.841701345565992)
--(axis cs:78,0.837450018486915)
--(axis cs:79,0.844898089384421)
--(axis cs:80,0.838479070900342)
--(axis cs:81,0.835914220183324)
--(axis cs:82,0.834517280069681)
--(axis cs:83,0.823494559870316)
--(axis cs:84,0.84215178168737)
--(axis cs:85,0.847213344887281)
--(axis cs:86,0.830027992717731)
--(axis cs:87,0.840227308945778)
--(axis cs:88,0.835615803033878)
--(axis cs:89,0.834386357894311)
--(axis cs:90,0.830504131622803)
--(axis cs:91,0.832670949590512)
--(axis cs:92,0.845002865944153)
--(axis cs:93,0.839903497161009)
--(axis cs:94,0.837569472690423)
--(axis cs:95,0.83347206390821)
--(axis cs:96,0.831658930159532)
--(axis cs:97,0.830871500074863)
--(axis cs:98,0.839924125335155)
--(axis cs:99,0.827542175467198)
--(axis cs:100,0.834413507427925)
--(axis cs:100,0.853959876757402)
--(axis cs:100,0.853959876757402)
--(axis cs:99,0.86992320456566)
--(axis cs:98,0.857659589403715)
--(axis cs:97,0.875558724006017)
--(axis cs:96,0.844838107434603)
--(axis cs:95,0.847884447719806)
--(axis cs:94,0.850914293565811)
--(axis cs:93,0.861103342702756)
--(axis cs:92,0.85710201297815)
--(axis cs:91,0.856085693224882)
--(axis cs:90,0.852804500323076)
--(axis cs:89,0.866665818370306)
--(axis cs:88,0.852189672489961)
--(axis cs:87,0.855185193129075)
--(axis cs:86,0.861634065325444)
--(axis cs:85,0.864647159400659)
--(axis cs:84,0.867798810394911)
--(axis cs:83,0.860926218521901)
--(axis cs:82,0.848037523910021)
--(axis cs:81,0.858178546795478)
--(axis cs:80,0.862528740022427)
--(axis cs:79,0.855241130368832)
--(axis cs:78,0.862615789358433)
--(axis cs:77,0.846648338704537)
--(axis cs:76,0.85672688178527)
--(axis cs:75,0.858566767321183)
--(axis cs:74,0.852869598529278)
--(axis cs:73,0.868108470852558)
--(axis cs:72,0.866204784084589)
--(axis cs:71,0.86546047948874)
--(axis cs:70,0.872549061018687)
--(axis cs:69,0.867260014017423)
--(axis cs:68,0.859872060899551)
--(axis cs:67,0.862912562413093)
--(axis cs:66,0.866878888545892)
--(axis cs:65,0.872299334368645)
--(axis cs:64,0.886953260463018)
--(axis cs:63,0.861529579529395)
--(axis cs:62,0.868635023060517)
--(axis cs:61,0.876538599912937)
--(axis cs:60,0.872573358317216)
--(axis cs:59,0.899401369767311)
--(axis cs:58,0.874931400594039)
--(axis cs:57,0.885034967309389)
--(axis cs:56,0.899822900692622)
--(axis cs:55,0.89016996190334)
--(axis cs:54,0.887104800496346)
--(axis cs:53,0.907717862572425)
--(axis cs:52,0.912677823159939)
--(axis cs:51,0.920454946274941)
--(axis cs:50,0.914953678464278)
--(axis cs:49,0.92011757978262)
--(axis cs:48,0.930070292300139)
--(axis cs:47,0.92640114040711)
--(axis cs:46,0.93912598834588)
--(axis cs:45,0.940759865519328)
--(axis cs:44,0.957445018757612)
--(axis cs:43,0.975611546482795)
--(axis cs:42,0.962579844280695)
--(axis cs:41,0.961454473435879)
--(axis cs:40,0.966884695566618)
--(axis cs:39,0.983615041543276)
--(axis cs:38,0.994673163653948)
--(axis cs:37,1.01253552906788)
--(axis cs:36,1.01370633546358)
--(axis cs:35,1.03557830819717)
--(axis cs:34,1.04583435906814)
--(axis cs:33,1.05577331972428)
--(axis cs:32,1.07772896152276)
--(axis cs:31,1.07265084905502)
--(axis cs:30,1.1020253961667)
--(axis cs:29,1.10918598125378)
--(axis cs:28,1.13448405514161)
--(axis cs:27,1.15518196022663)
--(axis cs:26,1.16385432905876)
--(axis cs:25,1.19817252151477)
--(axis cs:24,1.22790719587833)
--(axis cs:23,1.23368669721561)
--(axis cs:22,1.25536963076164)
--(axis cs:21,1.28655820187086)
--(axis cs:20,1.30209997487374)
--(axis cs:19,1.34466344844072)
--(axis cs:18,1.36598278314639)
--(axis cs:17,1.38235722061915)
--(axis cs:16,1.43933994571368)
--(axis cs:15,1.45173240204652)
--(axis cs:14,1.50332746826685)
--(axis cs:13,1.54982440020794)
--(axis cs:12,1.58633056856119)
--(axis cs:11,1.63954313061176)
--(axis cs:10,1.6878296117752)
--(axis cs:9,1.76711374253799)
--(axis cs:8,1.82013884454201)
--(axis cs:7,1.88188080871717)
--(axis cs:6,1.98327269424231)
--(axis cs:5,2.06664200776663)
--(axis cs:4,2.167454335552)
--(axis cs:3,2.31970984966327)
--(axis cs:2,2.49584354345615)
--(axis cs:1,2.75720973351063)
--(axis cs:0,3.58644714493018)
--cycle;

\addplot [, color0, dashed]
table {%
0 3.58319399754206
1 2.73531325810995
2 2.41387130511113
3 2.20768436865929
4 1.99985632300377
5 1.84895104781175
6 1.77398431148285
7 1.64149181430156
8 1.54458259466367
9 1.46173238754272
10 1.40823937302981
11 1.34973314328071
12 1.27522091605724
13 1.24446030419606
14 1.20340174283737
15 1.17564476606173
16 1.1442429709893
17 1.09492013240472
18 1.08592801598402
19 1.07768041315751
20 1.03141429943916
21 1.04305737713973
22 0.987065045497356
23 0.987466264229554
24 0.972280503083498
25 0.973095404031949
26 0.939752597075242
27 0.954356023898491
28 0.931755772003761
29 0.945745526215969
30 0.929911493108823
31 0.920847771259455
32 0.889357532828282
33 0.887770129319949
34 0.906973113234226
35 0.888150551762336
36 0.909860155521295
37 0.881918971737226
38 0.878656177948683
39 0.91011017255294
40 0.857574209952966
41 0.874643628795942
42 0.85297347452396
43 0.878127039243013
44 0.853507853853397
45 0.848097708362799
46 0.852600192794433
47 0.865742466006523
48 0.874144683281581
49 0.856969247643764
50 0.863201905901615
51 0.857533307411732
52 0.853117660452158
53 0.852163561261617
54 0.87010607505456
55 0.85501092290267
56 0.880588098214223
57 0.844999544895612
58 0.856480376078532
59 0.867179547746976
60 0.888170092533796
61 0.847805179464511
62 0.852197216489376
63 0.872983719675969
64 0.867998514037866
65 0.865638742462183
66 0.864409130735275
67 0.869503192030467
68 0.849875664099669
69 0.83439048131307
70 0.882923019620088
71 0.868338915400016
72 0.870003647147081
73 0.860242889477656
74 0.845653397914691
75 0.8622625963046
76 0.861296589557941
77 0.861721363205176
78 0.86568663479426
79 0.866169242522655
80 0.860893492897352
81 0.877646684264525
82 0.859673796555935
83 0.865243159043483
84 0.857232931714792
85 0.859122621325346
86 0.873167314590552
87 0.851953649750123
88 0.858709830504197
89 0.858457501500081
90 0.851365123421718
91 0.857589443142597
92 0.866401822521136
93 0.869927385678658
94 0.860987078685027
95 0.885168804190098
96 0.86662094715314
97 0.887009794513385
98 0.873481614085344
99 0.868367961201912
100 0.885391949843138
};
\addlegendentry{DiagGGN}
\addplot [, color1, dashed]
table {%
0 3.58319399754206
1 2.72265372979335
2 2.42948877200102
3 2.2233356650059
4 2.02487681920712
5 1.8506598617786
6 1.76049386079495
7 1.63969223010234
8 1.53648844590554
9 1.46308723015663
10 1.39497420344597
11 1.32501278397364
12 1.28045648489243
13 1.28017393365884
14 1.20084874866865
15 1.17870461253019
16 1.15995514507477
17 1.11746664116016
18 1.07803396078256
19 1.04465668247296
20 1.03703889976709
21 1.01392424985384
22 0.993840545033797
23 1.02513717382382
24 0.977454958053736
25 0.962093733060054
26 0.93823223389112
27 0.955957679030223
28 0.938872077908271
29 0.922791844759232
30 0.910298850291815
31 0.894332109353481
32 0.897584855556488
33 0.890423266169352
34 0.898828326509549
35 0.924696342303203
36 0.866660688932125
37 0.886925918169511
38 0.884557489401255
39 0.86536165422354
40 0.861499075324107
41 0.874243963605318
42 0.894319029190601
43 0.866174629483467
44 0.845630117333852
45 0.871277445401901
46 0.878996907900541
47 0.85303197036951
48 0.859392318970118
49 0.856146135773414
50 0.855374439404561
51 0.853425665161549
52 0.895660031300325
53 0.849374470420373
54 0.87049885896536
55 0.860040048376108
56 0.838958735267321
57 0.850910686911681
58 0.855558696083534
59 0.843869890157993
60 0.857343529279415
61 0.864482275186441
62 0.846504335984206
63 0.883397817229613
64 0.873567364536799
65 0.849926038048206
66 0.854699699542461
67 0.846227420828281
68 0.855355759461721
69 0.876888241905432
70 0.875844091176987
71 0.851455308305912
72 0.868057009501335
73 0.843612654851033
74 0.850053299696018
75 0.845811316982294
76 0.881990456046202
77 0.859231517865108
78 0.861126702183332
79 0.857733803299757
80 0.851382810717974
81 0.858378656781637
82 0.856414157992754
83 0.871839822102816
84 0.849324465562136
85 0.864347058611038
86 0.872911671033272
87 0.871686335939627
88 0.860166510710349
89 0.85083623115833
90 0.882328114066369
91 0.857712949315707
92 0.892334779867759
93 0.866476463965881
94 0.861257756749789
95 0.864435078623967
96 0.866614209917875
97 0.858557423719993
98 0.871590475623424
99 0.893341283003489
100 0.848448387323282
};
\addlegendentry{DiagGGN-MC}
\addplot [, color2, dashed]
table {%
0 3.58319400671201
1 2.48145691859416
2 2.11560109716195
3 1.87547069253066
4 1.70737459949958
5 1.55963472066781
6 1.46018026730953
7 1.36319648378935
8 1.28249677175131
9 1.21147601573895
10 1.16161458538129
11 1.10616273146409
12 1.06946164178543
13 1.03142486971158
14 0.99623287220796
15 0.960514197746913
16 0.939739183737681
17 0.922687772374887
18 0.900211013662509
19 0.879852035106757
20 0.869737278956633
21 0.851522498023816
22 0.843465391642008
23 0.832730340269896
24 0.827946768357203
25 0.817604351502198
26 0.808844611048698
27 0.804474381300119
28 0.801170264299099
29 0.794761144197904
30 0.791609461108843
31 0.789725064467161
32 0.78374392978656
33 0.790357755544858
34 0.784723596313061
35 0.7841215859621
36 0.774184767061319
37 0.784355422625175
38 0.778004373113314
39 0.781541951191731
40 0.781407268001483
41 0.776152286774073
42 0.781451240946085
43 0.777347084803459
44 0.777240361158664
45 0.778985662338061
46 0.780565687861198
47 0.777208848259388
48 0.775667059880037
49 0.782495223558866
50 0.779804999247576
51 0.786488758829924
52 0.789910149497864
53 0.781425687747124
54 0.788849565845269
55 0.78182821166821
56 0.783538024012859
57 0.787375805087579
58 0.785513636011344
59 0.791631782666231
60 0.779935179612576
61 0.78745254702293
62 0.786065137157073
63 0.790782395272683
64 0.782645255327225
65 0.793413339517056
66 0.786003327904603
67 0.783431924306429
68 0.790271339890284
69 0.788056967350153
70 0.788616683238592
71 0.79220641996616
72 0.785577365985283
73 0.792571034951088
74 0.786988649230737
75 0.789038213781821
76 0.796527583629657
77 0.793094462309128
78 0.795650431743035
79 0.793774910462208
80 0.792687938381464
81 0.796762093901634
82 0.795546311598558
83 0.799322525278116
84 0.793704272844853
85 0.799300573957272
86 0.797552105325919
87 0.803157763603406
88 0.7903085316603
89 0.797244603435199
90 0.795925025756542
91 0.80055750027681
92 0.797243493107649
93 0.802487085262934
94 0.798504448471925
95 0.799459520440835
96 0.79989252334986
97 0.794123894129044
98 0.79890075364174
99 0.801544242562392
100 0.800647475398504
};
\addlegendentry{KFAC}
\addplot [, color3, dashed]
table {%
0 3.58319401282531
1 2.47853315640719
2 2.11235492733809
3 1.8867456194682
4 1.70269200511468
5 1.57163263513492
6 1.46600987666692
7 1.36234128398773
8 1.29494733153245
9 1.21672198329216
10 1.15948537106697
11 1.10995149230346
12 1.06843045086433
13 1.02312571803729
14 1.00061345253235
15 0.971137556892175
16 0.943509319271797
17 0.918912429840137
18 0.901457418998083
19 0.887124410424477
20 0.869701210504923
21 0.853673276610863
22 0.843877145877251
23 0.826176278866254
24 0.825053676962852
25 0.819191015683688
26 0.806237884438955
27 0.807313989752378
28 0.800028130030021
29 0.805339604234084
30 0.790399487201984
31 0.791499544030581
32 0.783761632748139
33 0.780316692896378
34 0.780439808200567
35 0.774137553496238
36 0.781560650238624
37 0.781656536536339
38 0.773321136832237
39 0.776325625868944
40 0.768659718143634
41 0.774691791870655
42 0.778948159936147
43 0.777709047381695
44 0.772382246760222
45 0.776293289967072
46 0.775523102818391
47 0.779225600453524
48 0.783886309999686
49 0.77790125249288
50 0.777849785410441
51 0.776041206641075
52 0.77566722761362
53 0.780668908204788
54 0.784170941664622
55 0.781556631892155
56 0.78259448439647
57 0.780594134559998
58 0.786215098240437
59 0.779922972504909
60 0.78491062995715
61 0.792636153025505
62 0.782733473258141
63 0.793022678448604
64 0.787112884796583
65 0.783129467031895
66 0.793611993392308
67 0.792521210053028
68 0.79935878668076
69 0.789576206833888
70 0.787547009495589
71 0.793080129302465
72 0.78290690558079
73 0.791169424087573
74 0.789395424800041
75 0.790623667912606
76 0.790673243693816
77 0.791728540872916
78 0.798650617400805
79 0.794228971004486
80 0.794999346519128
81 0.792784440593842
82 0.798661277844356
83 0.797584822544685
84 0.795742382987952
85 0.795257505698082
86 0.800882786894456
87 0.790774496319966
88 0.795763208698004
89 0.798206767974756
90 0.796206771945342
91 0.795861097100453
92 0.796777242269271
93 0.800482038504038
94 0.798167990568357
95 0.793064483465292
96 0.796813482275376
97 0.798723532985418
98 0.799618085989585
99 0.798766636313536
100 0.793477619305635
};
\addlegendentry{KFLR}
\addplot [, white!14.50980392156863!black]
table {%
0 3.58319401282531
1 2.00377904604643
2 1.71714394061993
3 1.53785048234157
4 1.39987069521195
5 1.31552533843578
6 1.23717522773987
7 1.17779838312895
8 1.1349156560042
9 1.12037044725357
10 1.07862149484647
11 1.04002411930989
12 1.01686714818844
13 0.999355241656303
14 0.973721386912542
15 0.962004647423059
16 0.947707901398341
17 0.936491401531757
18 0.928502390017876
19 0.920702637388156
20 0.89791313234048
21 0.893544282668676
22 0.89723424689892
23 0.887988296456826
24 0.881840890416732
25 0.869135591846246
26 0.860916734123841
27 0.855537281968655
28 0.848474699717302
29 0.85028229195338
30 0.856464836077812
31 0.840646834327624
32 0.839267578262549
33 0.830771344594466
34 0.839635085601073
35 0.835232069477057
36 0.825291531208234
37 0.829936050451719
38 0.820835535342877
39 0.818233875127939
40 0.817116636114243
41 0.808357019072924
42 0.822058291389392
43 0.824786150302642
44 0.822372533189945
45 0.810418281417627
46 0.811084596392436
47 0.803444465383505
48 0.807325551143059
49 0.81211325717278
50 0.802789116517091
51 0.812799394894869
52 0.803617282937735
53 0.804223320040947
54 0.800383368363747
55 0.791299341198726
56 0.807100362502612
57 0.799168767073216
58 0.795544782510171
59 0.800108143534416
60 0.800122722601279
61 0.791675831262882
62 0.797011371606436
63 0.799050300167157
64 0.795484112241329
65 0.799822025574171
66 0.791522792134529
67 0.796514178315799
68 0.792075430735564
69 0.798045745262733
70 0.801813728534258
71 0.802380886979592
72 0.804600761486934
73 0.801713468554692
74 0.789202120441657
75 0.795565611658952
76 0.798839402122375
77 0.795561280006017
78 0.790694500773381
79 0.807394973742656
80 0.800874390281164
81 0.799713204686458
82 0.80184298600906
83 0.805735573172569
84 0.801130535892951
85 0.811040545503299
86 0.802962471277286
87 0.792952049619112
88 0.783588004035827
89 0.79627229196903
90 0.796518839704685
91 0.797920208328809
92 0.790576803760651
93 0.801003013665859
94 0.793037720597707
95 0.796517398112859
96 0.810092423206721
97 0.799130085187081
98 0.783817811654164
99 0.789680340351202
100 0.798574378475165
};
\addlegendentry{Adam}
\addplot [, white!38.82352941176471!black]
table {%
0 3.58319400365536
1 2.74863275656333
2 2.48670590076691
3 2.30224313644262
4 2.15903070492622
5 2.04449365994869
6 1.95641589164734
7 1.87438637782366
8 1.80077311014518
9 1.75176592438649
10 1.67529847377386
11 1.62682866973755
12 1.57242050232031
13 1.53432386502241
14 1.4778606731158
15 1.44936700279896
16 1.42137369819177
17 1.37856662273407
18 1.35365860508038
19 1.32895115782053
20 1.28783990251712
21 1.27944718301296
22 1.24945638156854
23 1.23043544208392
24 1.20375465850035
25 1.19111416737239
26 1.15403930613628
27 1.14702137120259
28 1.12363358147633
29 1.10524746278922
30 1.10147349192546
31 1.07074337624587
32 1.06938101083804
33 1.05388139150082
34 1.03813501504751
35 1.01903030620171
36 1.00178830325603
37 1.00994004805883
38 0.982181461193623
39 0.979094267655642
40 0.959521068212314
41 0.956728076705566
42 0.944745123004302
43 0.955736368894577
44 0.95529530560359
45 0.931597047509291
46 0.923634050748287
47 0.912813607316751
48 0.917403831313818
49 0.906572405726482
50 0.906823286643395
51 0.901773878779167
52 0.888758390377729
53 0.894468899720754
54 0.883226874547127
55 0.887158019802509
56 0.886732354378089
57 0.879459976767882
58 0.867612389799876
59 0.877156550685565
60 0.861970470883907
61 0.872179868129584
62 0.865452764125971
63 0.85401482345202
64 0.866013631606713
65 0.859672790154433
66 0.850917829534946
67 0.856408499372311
68 0.847206590649409
69 0.851810234479415
70 0.866470253620392
71 0.857035259405772
72 0.849862026862609
73 0.849310583411119
74 0.844378597843341
75 0.844046694728044
76 0.849949387021554
77 0.844259702624419
78 0.844409883022308
79 0.850475690685786
80 0.851831145011462
81 0.849095604740656
82 0.83961309836461
83 0.8418589337514
84 0.852532976712936
85 0.85175835283903
86 0.846484735990182
87 0.852761591856296
88 0.844025752101189
89 0.843184931155963
90 0.846629489308748
91 0.845995118984809
92 0.848472886360609
93 0.852151162731342
94 0.841725312364407
95 0.843263316230896
96 0.840094011563521
97 0.854261568723581
98 0.850724756717682
99 0.855185979069808
100 0.842940872296309
};
\addlegendentry{Momentum}
\end{axis}

\end{tikzpicture}

==> figs/cifar10_3c3d/curvatures_const_final_valid_accuracies/1_train_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-5, xmax=105,
ylabel={train\_losses},
ymin=0.447084466172143, ymax=3.7365505951003,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,3.58702937532694)
--(axis cs:0,3.57972211409838)
--(axis cs:1,2.8290144938689)
--(axis cs:2,2.47626987940226)
--(axis cs:3,2.24336842466623)
--(axis cs:4,2.05683285036148)
--(axis cs:5,1.87792782600109)
--(axis cs:6,1.77548113732766)
--(axis cs:7,1.66778707924562)
--(axis cs:8,1.5733178563607)
--(axis cs:9,1.49689626693726)
--(axis cs:10,1.43561663535925)
--(axis cs:11,1.36141301920781)
--(axis cs:12,1.2750760775346)
--(axis cs:13,1.24745315275131)
--(axis cs:14,1.20414557002294)
--(axis cs:15,1.14863642973778)
--(axis cs:16,1.12807275603215)
--(axis cs:17,1.08014081724179)
--(axis cs:18,1.0892290085172)
--(axis cs:19,1.05691547386157)
--(axis cs:20,1.00798786297823)
--(axis cs:21,1.01407321848166)
--(axis cs:22,0.957753437260787)
--(axis cs:23,0.954580223140044)
--(axis cs:24,0.926678406313444)
--(axis cs:25,0.926996743449798)
--(axis cs:26,0.892722577811816)
--(axis cs:27,0.9097439543559)
--(axis cs:28,0.874654763784164)
--(axis cs:29,0.877482242882252)
--(axis cs:30,0.86116571055773)
--(axis cs:31,0.868146480658116)
--(axis cs:32,0.839404843174494)
--(axis cs:33,0.820269362666668)
--(axis cs:34,0.826811501230949)
--(axis cs:35,0.806978753361946)
--(axis cs:36,0.824746419030886)
--(axis cs:37,0.7960921671146)
--(axis cs:38,0.812722751918512)
--(axis cs:39,0.805542133748531)
--(axis cs:40,0.790293264465454)
--(axis cs:41,0.795695348427846)
--(axis cs:42,0.785172763925332)
--(axis cs:43,0.79223488844358)
--(axis cs:44,0.773951453849291)
--(axis cs:45,0.757393012635219)
--(axis cs:46,0.76828313829043)
--(axis cs:47,0.761115751969509)
--(axis cs:48,0.760959992041955)
--(axis cs:49,0.752246854014886)
--(axis cs:50,0.760017601343302)
--(axis cs:51,0.745540182941999)
--(axis cs:52,0.753026698644345)
--(axis cs:53,0.753188377771622)
--(axis cs:54,0.763615570389307)
--(axis cs:55,0.74325511413507)
--(axis cs:56,0.78395310178017)
--(axis cs:57,0.737693965817109)
--(axis cs:58,0.75470681526722)
--(axis cs:59,0.738057064322325)
--(axis cs:60,0.757091551828079)
--(axis cs:61,0.737880661319464)
--(axis cs:62,0.738585653786476)
--(axis cs:63,0.760089335342248)
--(axis cs:64,0.756911067244334)
--(axis cs:65,0.74087085097264)
--(axis cs:66,0.742329401656603)
--(axis cs:67,0.736985414265058)
--(axis cs:68,0.74120616970154)
--(axis cs:69,0.714413502850594)
--(axis cs:70,0.761883853146663)
--(axis cs:71,0.73753800873573)
--(axis cs:72,0.730910192697476)
--(axis cs:73,0.720457471716098)
--(axis cs:74,0.720854884156814)
--(axis cs:75,0.721613250290736)
--(axis cs:76,0.721965139492964)
--(axis cs:77,0.732866547810726)
--(axis cs:78,0.717440861922044)
--(axis cs:79,0.745347340137531)
--(axis cs:80,0.711749352896825)
--(axis cs:81,0.738561747547908)
--(axis cs:82,0.713155137422757)
--(axis cs:83,0.717378440766762)
--(axis cs:84,0.724783458006688)
--(axis cs:85,0.710794888245754)
--(axis cs:86,0.736370946352298)
--(axis cs:87,0.708038139610718)
--(axis cs:88,0.699982984134784)
--(axis cs:89,0.717762009073526)
--(axis cs:90,0.708336602418851)
--(axis cs:91,0.708222896433794)
--(axis cs:92,0.717267538492496)
--(axis cs:93,0.701207528320643)
--(axis cs:94,0.705514336816776)
--(axis cs:95,0.725944128556129)
--(axis cs:96,0.720958000383316)
--(axis cs:97,0.739523132068989)
--(axis cs:98,0.697913158207368)
--(axis cs:99,0.705987413533223)
--(axis cs:100,0.723960615885563)
--(axis cs:100,0.76141830552847)
--(axis cs:100,0.76141830552847)
--(axis cs:99,0.731669310002755)
--(axis cs:98,0.732635068969849)
--(axis cs:97,0.778875321913988)
--(axis cs:96,0.745198141305875)
--(axis cs:95,0.763612395868852)
--(axis cs:94,0.744270210273755)
--(axis cs:93,0.76159605383873)
--(axis cs:92,0.76540495436161)
--(axis cs:91,0.729562219327841)
--(axis cs:90,0.734463887719008)
--(axis cs:89,0.743621333287313)
--(axis cs:88,0.733810272736427)
--(axis cs:87,0.760241469129538)
--(axis cs:86,0.763062170300728)
--(axis cs:85,0.758771253701968)
--(axis cs:84,0.73778312615095)
--(axis cs:83,0.756826104452977)
--(axis cs:82,0.749785262422684)
--(axis cs:81,0.756224606854793)
--(axis cs:80,0.763288755447437)
--(axis cs:79,0.770404633803245)
--(axis cs:78,0.755830330344347)
--(axis cs:77,0.781578169228175)
--(axis cs:76,0.749582735009682)
--(axis cs:75,0.757831264382754)
--(axis cs:74,0.785734471029196)
--(axis cs:73,0.766326651359216)
--(axis cs:72,0.771498883381868)
--(axis cs:71,0.764396877434009)
--(axis cs:70,0.841721351139056)
--(axis cs:69,0.754478273483423)
--(axis cs:68,0.763137060671281)
--(axis cs:67,0.791738589222615)
--(axis cs:66,0.773174568819694)
--(axis cs:65,0.766837366689474)
--(axis cs:64,0.788360835650028)
--(axis cs:63,0.804465637375147)
--(axis cs:62,0.763928726697579)
--(axis cs:61,0.772155278195173)
--(axis cs:60,0.826584997467506)
--(axis cs:59,0.791360175762421)
--(axis cs:58,0.772128748588073)
--(axis cs:57,0.775082076971348)
--(axis cs:56,0.801643640376054)
--(axis cs:55,0.781206012536318)
--(axis cs:54,0.796196990479262)
--(axis cs:53,0.806395921569604)
--(axis cs:52,0.787493997850479)
--(axis cs:51,0.775662614940069)
--(axis cs:50,0.850708022522621)
--(axis cs:49,0.807043331555831)
--(axis cs:48,0.814208697623167)
--(axis cs:47,0.810359703806731)
--(axis cs:46,0.82595402518144)
--(axis cs:45,0.783486518722314)
--(axis cs:44,0.800882573311145)
--(axis cs:43,0.833440576226283)
--(axis cs:42,0.806450187013699)
--(axis cs:41,0.825417139782355)
--(axis cs:40,0.804736425670294)
--(axis cs:39,0.872504108036176)
--(axis cs:38,0.829243588332947)
--(axis cs:37,0.855747874539632)
--(axis cs:36,0.902916502685119)
--(axis cs:35,0.868386366046392)
--(axis cs:34,0.889099534696493)
--(axis cs:33,0.861377329207384)
--(axis cs:32,0.886573532835031)
--(axis cs:31,0.953904868509525)
--(axis cs:30,0.91287195453277)
--(axis cs:29,0.929393218877988)
--(axis cs:28,0.920354444438066)
--(axis cs:27,0.930706301560769)
--(axis cs:26,0.924794428432599)
--(axis cs:25,0.98234723145381)
--(axis cs:24,0.974235669733622)
--(axis cs:23,0.988627737722336)
--(axis cs:22,0.983686341307102)
--(axis cs:21,1.04717930692893)
--(axis cs:20,1.05560179073841)
--(axis cs:19,1.10069152158804)
--(axis cs:18,1.09947034181693)
--(axis cs:17,1.10477385459802)
--(axis cs:16,1.17363436902181)
--(axis cs:15,1.25366218770162)
--(axis cs:14,1.24459813955503)
--(axis cs:13,1.29262722990452)
--(axis cs:12,1.35332641578638)
--(axis cs:11,1.39290385788832)
--(axis cs:10,1.45581955328966)
--(axis cs:9,1.5075892729637)
--(axis cs:8,1.63665193968858)
--(axis cs:7,1.70268000433078)
--(axis cs:6,1.86046536228596)
--(axis cs:5,1.93078335622946)
--(axis cs:4,2.10228622762057)
--(axis cs:3,2.37002381453147)
--(axis cs:2,2.59759332430668)
--(axis cs:1,2.84736348115481)
--(axis cs:0,3.58702937532694)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,3.58702937532694)
--(axis cs:0,3.57972211409838)
--(axis cs:1,2.8122016000442)
--(axis cs:2,2.48377135548836)
--(axis cs:3,2.24520740371484)
--(axis cs:4,2.07740544088376)
--(axis cs:5,1.89444359487448)
--(axis cs:6,1.77631630576574)
--(axis cs:7,1.6507716824611)
--(axis cs:8,1.57090926323182)
--(axis cs:9,1.49192129495816)
--(axis cs:10,1.43032478865905)
--(axis cs:11,1.33348325162362)
--(axis cs:12,1.29856536518305)
--(axis cs:13,1.27588342932554)
--(axis cs:14,1.20236025979886)
--(axis cs:15,1.15535909816241)
--(axis cs:16,1.138313816526)
--(axis cs:17,1.1183725297451)
--(axis cs:18,1.06770068311538)
--(axis cs:19,1.03378382688149)
--(axis cs:20,1.01949271406883)
--(axis cs:21,0.981098811022746)
--(axis cs:22,0.952082139750322)
--(axis cs:23,0.978218452288554)
--(axis cs:24,0.94597882605516)
--(axis cs:25,0.9239970323367)
--(axis cs:26,0.895752120476503)
--(axis cs:27,0.917690424200816)
--(axis cs:28,0.901447560160588)
--(axis cs:29,0.866102188443526)
--(axis cs:30,0.861265161480659)
--(axis cs:31,0.844004824375495)
--(axis cs:32,0.843162035521788)
--(axis cs:33,0.821304064912674)
--(axis cs:34,0.841296694981746)
--(axis cs:35,0.828968773476588)
--(axis cs:36,0.805592755285593)
--(axis cs:37,0.822509668958493)
--(axis cs:38,0.798924357463152)
--(axis cs:39,0.78971534776382)
--(axis cs:40,0.786027583556297)
--(axis cs:41,0.796230422571684)
--(axis cs:42,0.807681038402594)
--(axis cs:43,0.780335330619262)
--(axis cs:44,0.770137767570141)
--(axis cs:45,0.774599135495149)
--(axis cs:46,0.773790781314556)
--(axis cs:47,0.758491941942618)
--(axis cs:48,0.763531916798689)
--(axis cs:49,0.751634585933808)
--(axis cs:50,0.756160779068103)
--(axis cs:51,0.751694774016356)
--(axis cs:52,0.766122399232326)
--(axis cs:53,0.756994249537969)
--(axis cs:54,0.767495604852835)
--(axis cs:55,0.762482169537972)
--(axis cs:56,0.735229390362898)
--(axis cs:57,0.744532888325361)
--(axis cs:58,0.751637272727795)
--(axis cs:59,0.72490178163235)
--(axis cs:60,0.731822101542583)
--(axis cs:61,0.740862072087251)
--(axis cs:62,0.726543141099123)
--(axis cs:63,0.754839623776766)
--(axis cs:64,0.747351806133221)
--(axis cs:65,0.728674474243934)
--(axis cs:66,0.733203107729936)
--(axis cs:67,0.732749716020548)
--(axis cs:68,0.726850210665128)
--(axis cs:69,0.743585051443332)
--(axis cs:70,0.740833104611971)
--(axis cs:71,0.72935213893652)
--(axis cs:72,0.734426009540375)
--(axis cs:73,0.707362831403048)
--(axis cs:74,0.727232825106535)
--(axis cs:75,0.721384689020805)
--(axis cs:76,0.730208506568884)
--(axis cs:77,0.719014633542452)
--(axis cs:78,0.732124524238782)
--(axis cs:79,0.719197442134221)
--(axis cs:80,0.720788894555508)
--(axis cs:81,0.713495161670905)
--(axis cs:82,0.718188932499824)
--(axis cs:83,0.724600521608805)
--(axis cs:84,0.714850994638908)
--(axis cs:85,0.714841630023259)
--(axis cs:86,0.723991886736491)
--(axis cs:87,0.719166680215261)
--(axis cs:88,0.719116241695025)
--(axis cs:89,0.701604878100065)
--(axis cs:90,0.726176842665061)
--(axis cs:91,0.71705716332564)
--(axis cs:92,0.725775863306645)
--(axis cs:93,0.718008895715078)
--(axis cs:94,0.717129334998436)
--(axis cs:95,0.709168586020286)
--(axis cs:96,0.71011802343986)
--(axis cs:97,0.700208156345747)
--(axis cs:98,0.705055515353496)
--(axis cs:99,0.720346025740489)
--(axis cs:100,0.693068036475243)
--(axis cs:100,0.732737119763325)
--(axis cs:100,0.732737119763325)
--(axis cs:99,0.770077926799273)
--(axis cs:98,0.760402932381019)
--(axis cs:97,0.730390550425419)
--(axis cs:96,0.747571811844141)
--(axis cs:95,0.750831531981627)
--(axis cs:94,0.75885396087781)
--(axis cs:93,0.760922827590734)
--(axis cs:92,0.796426171102585)
--(axis cs:91,0.731349200774462)
--(axis cs:90,0.756041463751059)
--(axis cs:89,0.727876039842764)
--(axis cs:88,0.750080481362648)
--(axis cs:87,0.759530621079298)
--(axis cs:86,0.759796787721989)
--(axis cs:85,0.756084143160245)
--(axis cs:84,0.740542276356465)
--(axis cs:83,0.772484210439217)
--(axis cs:82,0.740156590174406)
--(axis cs:81,0.750053232679)
--(axis cs:80,0.746328774170998)
--(axis cs:79,0.779756120573252)
--(axis cs:78,0.760457025506558)
--(axis cs:77,0.763198683277155)
--(axis cs:76,0.804047701259454)
--(axis cs:75,0.743949774175118)
--(axis cs:74,0.740537032102927)
--(axis cs:73,0.731911087265381)
--(axis cs:72,0.772385807182544)
--(axis cs:71,0.764197596181662)
--(axis cs:70,0.796542178361844)
--(axis cs:69,0.801863388946423)
--(axis cs:68,0.760228068209611)
--(axis cs:67,0.750535554228685)
--(axis cs:66,0.776025799986644)
--(axis cs:65,0.763786666859419)
--(axis cs:64,0.778427173885015)
--(axis cs:63,0.7950169457457)
--(axis cs:62,0.772210855514575)
--(axis cs:61,0.81367052728549)
--(axis cs:60,0.783546389677586)
--(axis cs:59,0.757869992691737)
--(axis cs:58,0.781889661000325)
--(axis cs:57,0.796597555852853)
--(axis cs:56,0.758706649908653)
--(axis cs:55,0.789830584556628)
--(axis cs:54,0.784662207158712)
--(axis cs:53,0.773719017895368)
--(axis cs:52,0.821978851579703)
--(axis cs:51,0.7809930034937)
--(axis cs:50,0.793571855777349)
--(axis cs:49,0.804766257412923)
--(axis cs:48,0.799900679634168)
--(axis cs:47,0.795400591805959)
--(axis cs:46,0.826401580984776)
--(axis cs:45,0.827222352990737)
--(axis cs:44,0.799699035592568)
--(axis cs:43,0.810032130625003)
--(axis cs:42,0.873281302742469)
--(axis cs:41,0.827065192354031)
--(axis cs:40,0.846546370440569)
--(axis cs:39,0.82317587102835)
--(axis cs:38,0.825474230906902)
--(axis cs:37,0.851659733515519)
--(axis cs:36,0.817917211315571)
--(axis cs:35,0.969349157924835)
--(axis cs:34,0.858646313731487)
--(axis cs:33,0.852500608143134)
--(axis cs:32,0.86805883795023)
--(axis cs:31,0.868163647942054)
--(axis cs:30,0.895678663674073)
--(axis cs:29,0.908990807258166)
--(axis cs:28,0.914828655047294)
--(axis cs:27,0.979264036967204)
--(axis cs:26,0.947958830075386)
--(axis cs:25,0.962585159219228)
--(axis cs:24,0.985770988922853)
--(axis cs:23,1.06858575649751)
--(axis cs:22,0.978995866309374)
--(axis cs:21,1.00720109943396)
--(axis cs:20,1.0522606277313)
--(axis cs:19,1.05974223082646)
--(axis cs:18,1.11365398153281)
--(axis cs:17,1.15357251159656)
--(axis cs:16,1.21218641407979)
--(axis cs:15,1.20746720200166)
--(axis cs:14,1.23144245300537)
--(axis cs:13,1.30854699053825)
--(axis cs:12,1.32960930428444)
--(axis cs:11,1.39427788020709)
--(axis cs:10,1.45799723878885)
--(axis cs:9,1.53004697844004)
--(axis cs:8,1.60792566186343)
--(axis cs:7,1.72290054842448)
--(axis cs:6,1.84673491196755)
--(axis cs:5,1.94023337692787)
--(axis cs:4,2.17380904616454)
--(axis cs:3,2.39591943682768)
--(axis cs:2,2.57972276440034)
--(axis cs:1,2.86332515875498)
--(axis cs:0,3.58702937532694)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,3.58702937532694)
--(axis cs:0,3.57972210645676)
--(axis cs:1,2.60939151201493)
--(axis cs:2,2.21386672288944)
--(axis cs:3,1.95985096158125)
--(axis cs:4,1.78235706610557)
--(axis cs:5,1.60423616950329)
--(axis cs:6,1.49538081043806)
--(axis cs:7,1.39022051447477)
--(axis cs:8,1.30703184161431)
--(axis cs:9,1.2295298878199)
--(axis cs:10,1.17663109149688)
--(axis cs:11,1.10775102674961)
--(axis cs:12,1.07172041367262)
--(axis cs:13,1.02462784239115)
--(axis cs:14,0.977809265255928)
--(axis cs:15,0.936071058496451)
--(axis cs:16,0.915905526624276)
--(axis cs:17,0.882670366420196)
--(axis cs:18,0.86672404790536)
--(axis cs:19,0.838744850303882)
--(axis cs:20,0.8242640027251)
--(axis cs:21,0.799926376686646)
--(axis cs:22,0.782654433869399)
--(axis cs:23,0.777999877356566)
--(axis cs:24,0.759093620265141)
--(axis cs:25,0.742874202055809)
--(axis cs:26,0.733670445015797)
--(axis cs:27,0.724900719638054)
--(axis cs:28,0.714742252650933)
--(axis cs:29,0.710172837552352)
--(axis cs:30,0.702847727789329)
--(axis cs:31,0.704973085759542)
--(axis cs:32,0.691700050846124)
--(axis cs:33,0.696727610933475)
--(axis cs:34,0.683401993356454)
--(axis cs:35,0.679072549423346)
--(axis cs:36,0.666319940716792)
--(axis cs:37,0.675249453825064)
--(axis cs:38,0.66335720817248)
--(axis cs:39,0.664983392525942)
--(axis cs:40,0.657499075317994)
--(axis cs:41,0.660445065261462)
--(axis cs:42,0.651338607550431)
--(axis cs:43,0.657473147393037)
--(axis cs:44,0.647442895059402)
--(axis cs:45,0.646143175279483)
--(axis cs:46,0.645941456923118)
--(axis cs:47,0.638575353588049)
--(axis cs:48,0.638763421047956)
--(axis cs:49,0.639965131974373)
--(axis cs:50,0.637724602451691)
--(axis cs:51,0.639634683346137)
--(axis cs:52,0.636054873848573)
--(axis cs:53,0.630899210006763)
--(axis cs:54,0.630106328198543)
--(axis cs:55,0.632842562328547)
--(axis cs:56,0.623000655991909)
--(axis cs:57,0.635124665422317)
--(axis cs:58,0.629351966751692)
--(axis cs:59,0.623399155835311)
--(axis cs:60,0.622596424359542)
--(axis cs:61,0.617031655059411)
--(axis cs:62,0.619310239473215)
--(axis cs:63,0.625663626748018)
--(axis cs:64,0.622396239963097)
--(axis cs:65,0.623368957963509)
--(axis cs:66,0.612369577089946)
--(axis cs:67,0.617401731415437)
--(axis cs:68,0.61983495988907)
--(axis cs:69,0.620614581478712)
--(axis cs:70,0.618950095887368)
--(axis cs:71,0.616579938584413)
--(axis cs:72,0.611973458566727)
--(axis cs:73,0.610659150454478)
--(axis cs:74,0.612125217723541)
--(axis cs:75,0.616681603762584)
--(axis cs:76,0.614976688168752)
--(axis cs:77,0.614142326494822)
--(axis cs:78,0.60723422267116)
--(axis cs:79,0.613651443368349)
--(axis cs:80,0.615606577541584)
--(axis cs:81,0.603634850336955)
--(axis cs:82,0.600731608004142)
--(axis cs:83,0.603031557721969)
--(axis cs:84,0.605861481183614)
--(axis cs:85,0.603870075196028)
--(axis cs:86,0.604808954760814)
--(axis cs:87,0.613864832008496)
--(axis cs:88,0.601784043682691)
--(axis cs:89,0.603535275810804)
--(axis cs:90,0.605094049794552)
--(axis cs:91,0.603715401906998)
--(axis cs:92,0.603886806716522)
--(axis cs:93,0.612569102969689)
--(axis cs:94,0.603208627647314)
--(axis cs:95,0.597314376957141)
--(axis cs:96,0.605864359877813)
--(axis cs:97,0.598854122253565)
--(axis cs:98,0.604437031998084)
--(axis cs:99,0.602058387337587)
--(axis cs:100,0.601493346576507)
--(axis cs:100,0.605801505251573)
--(axis cs:100,0.605801505251573)
--(axis cs:99,0.618257865978357)
--(axis cs:98,0.611716654151678)
--(axis cs:97,0.61611639870665)
--(axis cs:96,0.613593512334121)
--(axis cs:95,0.612018292339949)
--(axis cs:94,0.616039562588319)
--(axis cs:93,0.620785315353901)
--(axis cs:92,0.61077515876446)
--(axis cs:91,0.614305844196142)
--(axis cs:90,0.624876902653621)
--(axis cs:89,0.614412630024629)
--(axis cs:88,0.617077295787823)
--(axis cs:87,0.626537032903005)
--(axis cs:86,0.611426792465724)
--(axis cs:85,0.620112574444367)
--(axis cs:84,0.614712194850047)
--(axis cs:83,0.612878573150971)
--(axis cs:82,0.620107637479519)
--(axis cs:81,0.619579613877413)
--(axis cs:80,0.619535533568034)
--(axis cs:79,0.620265388335937)
--(axis cs:78,0.627188400675853)
--(axis cs:77,0.632185434874816)
--(axis cs:76,0.624411107733464)
--(axis cs:75,0.626476242183111)
--(axis cs:74,0.625855819346049)
--(axis cs:73,0.625025854183313)
--(axis cs:72,0.623330038136397)
--(axis cs:71,0.631673481219854)
--(axis cs:70,0.626313184125301)
--(axis cs:69,0.634104530494182)
--(axis cs:68,0.628172338677522)
--(axis cs:67,0.634960373051656)
--(axis cs:66,0.638315647458419)
--(axis cs:65,0.634887734857889)
--(axis cs:64,0.635684030369306)
--(axis cs:63,0.635957419490203)
--(axis cs:62,0.63745883336434)
--(axis cs:61,0.64191472549469)
--(axis cs:60,0.638740308678303)
--(axis cs:59,0.642960966684115)
--(axis cs:58,0.648098468207396)
--(axis cs:57,0.646287278105051)
--(axis cs:56,0.646102085518531)
--(axis cs:55,0.654186263107337)
--(axis cs:54,0.659306655136439)
--(axis cs:53,0.644663630578762)
--(axis cs:52,0.657790753608331)
--(axis cs:51,0.652022290592774)
--(axis cs:50,0.647894150362565)
--(axis cs:49,0.656860329019718)
--(axis cs:48,0.652243980803551)
--(axis cs:47,0.657367299764584)
--(axis cs:46,0.662546055821272)
--(axis cs:45,0.673674630622069)
--(axis cs:44,0.660658406905639)
--(axis cs:43,0.668041888337869)
--(axis cs:42,0.663764729809302)
--(axis cs:41,0.672011724267251)
--(axis cs:40,0.674537737973225)
--(axis cs:39,0.685209216215672)
--(axis cs:38,0.681816493471463)
--(axis cs:37,0.691611052896732)
--(axis cs:36,0.682027442906147)
--(axis cs:35,0.691542530098023)
--(axis cs:34,0.695387785824446)
--(axis cs:33,0.710630897910167)
--(axis cs:32,0.707077706089387)
--(axis cs:31,0.712541760924535)
--(axis cs:30,0.721188419331343)
--(axis cs:29,0.719616355804297)
--(axis cs:28,0.737113187328363)
--(axis cs:27,0.7333016594251)
--(axis cs:26,0.748506086185957)
--(axis cs:25,0.758807609669673)
--(axis cs:24,0.779584432068543)
--(axis cs:23,0.791528903138943)
--(axis cs:22,0.789342056864347)
--(axis cs:21,0.810134543822362)
--(axis cs:20,0.841854988382413)
--(axis cs:19,0.8570545860208)
--(axis cs:18,0.88229807638205)
--(axis cs:17,0.911416465846392)
--(axis cs:16,0.93815683802733)
--(axis cs:15,0.957057286149416)
--(axis cs:14,0.994100517569444)
--(axis cs:13,1.04302264616275)
--(axis cs:12,1.08411015302707)
--(axis cs:11,1.12148187653377)
--(axis cs:10,1.18610585194368)
--(axis cs:9,1.23427826204361)
--(axis cs:8,1.32941473829441)
--(axis cs:7,1.43330974647632)
--(axis cs:6,1.51463722112851)
--(axis cs:5,1.64049305403844)
--(axis cs:4,1.81988619382565)
--(axis cs:3,1.98515763458533)
--(axis cs:2,2.25170563887327)
--(axis cs:1,2.63292747506729)
--(axis cs:0,3.58702937532694)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,3.58702940742175)
--(axis cs:0,3.57972210187178)
--(axis cs:1,2.60161402057379)
--(axis cs:2,2.2274438272684)
--(axis cs:3,1.95853490172288)
--(axis cs:4,1.76820527781279)
--(axis cs:5,1.62170327626742)
--(axis cs:6,1.49997705679673)
--(axis cs:7,1.3878079618399)
--(axis cs:8,1.3203959079125)
--(axis cs:9,1.23429133074406)
--(axis cs:10,1.17249206300729)
--(axis cs:11,1.11055038334467)
--(axis cs:12,1.0507469926125)
--(axis cs:13,1.0111521333456)
--(axis cs:14,0.972663037287883)
--(axis cs:15,0.939347175260385)
--(axis cs:16,0.908219035046223)
--(axis cs:17,0.885608488168472)
--(axis cs:18,0.86206458394344)
--(axis cs:19,0.847426370168344)
--(axis cs:20,0.82480010504906)
--(axis cs:21,0.797324591531203)
--(axis cs:22,0.781892205469119)
--(axis cs:23,0.771470652176784)
--(axis cs:24,0.752960333266319)
--(axis cs:25,0.759771491281497)
--(axis cs:26,0.739536967224036)
--(axis cs:27,0.727075247619397)
--(axis cs:28,0.715824158909993)
--(axis cs:29,0.713690974773505)
--(axis cs:30,0.698885218646282)
--(axis cs:31,0.701394198987729)
--(axis cs:32,0.701575709077028)
--(axis cs:33,0.679689223758685)
--(axis cs:34,0.688416961867076)
--(axis cs:35,0.668838165891476)
--(axis cs:36,0.67692925570867)
--(axis cs:37,0.664032265926019)
--(axis cs:38,0.663388903324421)
--(axis cs:39,0.663229661492201)
--(axis cs:40,0.655967692343088)
--(axis cs:41,0.655590739674293)
--(axis cs:42,0.656678844529849)
--(axis cs:43,0.652119162468574)
--(axis cs:44,0.649098351788826)
--(axis cs:45,0.6459792151283)
--(axis cs:46,0.64559265694175)
--(axis cs:47,0.645901561165467)
--(axis cs:48,0.64488111417263)
--(axis cs:49,0.63562910621747)
--(axis cs:50,0.631358779871311)
--(axis cs:51,0.632984864501617)
--(axis cs:52,0.634833201957055)
--(axis cs:53,0.632790499772781)
--(axis cs:54,0.637082654314163)
--(axis cs:55,0.631022772727868)
--(axis cs:56,0.627473784371828)
--(axis cs:57,0.633521695358631)
--(axis cs:58,0.633824888139199)
--(axis cs:59,0.617652215063572)
--(axis cs:60,0.627674206327169)
--(axis cs:61,0.631810974616271)
--(axis cs:62,0.62086109817028)
--(axis cs:63,0.631325864256957)
--(axis cs:64,0.622859283231008)
--(axis cs:65,0.623386160589946)
--(axis cs:66,0.621216750584352)
--(axis cs:67,0.626596103207423)
--(axis cs:68,0.62424865221748)
--(axis cs:69,0.614044132809608)
--(axis cs:70,0.613726303363458)
--(axis cs:71,0.62543884330453)
--(axis cs:72,0.607884152004352)
--(axis cs:73,0.618731034298738)
--(axis cs:74,0.609283310862688)
--(axis cs:75,0.616681707975192)
--(axis cs:76,0.613537388543288)
--(axis cs:77,0.618738769625242)
--(axis cs:78,0.613378812487309)
--(axis cs:79,0.609711830146038)
--(axis cs:80,0.608716685038346)
--(axis cs:81,0.615861417486882)
--(axis cs:82,0.608542564778756)
--(axis cs:83,0.613110259748422)
--(axis cs:84,0.603378921460647)
--(axis cs:85,0.609426443488934)
--(axis cs:86,0.607111304520797)
--(axis cs:87,0.598209411287919)
--(axis cs:88,0.603149078022211)
--(axis cs:89,0.606882589845321)
--(axis cs:90,0.603418902040292)
--(axis cs:91,0.607406137367854)
--(axis cs:92,0.598294482590296)
--(axis cs:93,0.601269766401786)
--(axis cs:94,0.606511148886803)
--(axis cs:95,0.605371673137714)
--(axis cs:96,0.601830445994169)
--(axis cs:97,0.602137638208194)
--(axis cs:98,0.599929654063323)
--(axis cs:99,0.596605653850696)
--(axis cs:100,0.600392872706438)
--(axis cs:100,0.607276962831234)
--(axis cs:100,0.607276962831234)
--(axis cs:99,0.619478287318578)
--(axis cs:98,0.611951572772784)
--(axis cs:97,0.616817696449848)
--(axis cs:96,0.612522128205269)
--(axis cs:95,0.611509674443648)
--(axis cs:94,0.614608579434645)
--(axis cs:93,0.619197613249223)
--(axis cs:92,0.611544548414457)
--(axis cs:91,0.617450373486066)
--(axis cs:90,0.619891593280511)
--(axis cs:89,0.627002137784775)
--(axis cs:88,0.617226771532725)
--(axis cs:87,0.609301728888964)
--(axis cs:86,0.615959684245097)
--(axis cs:85,0.617813138625561)
--(axis cs:84,0.630573359055397)
--(axis cs:83,0.625451104381146)
--(axis cs:82,0.619386144842093)
--(axis cs:81,0.623897504539062)
--(axis cs:80,0.626469780714848)
--(axis cs:79,0.627052476772895)
--(axis cs:78,0.625715469129575)
--(axis cs:77,0.627841020814883)
--(axis cs:76,0.624953532734743)
--(axis cs:75,0.629195997539239)
--(axis cs:74,0.626877163369686)
--(axis cs:73,0.62478739539018)
--(axis cs:72,0.620020348292131)
--(axis cs:71,0.631749571611484)
--(axis cs:70,0.624784618616104)
--(axis cs:69,0.634813454670784)
--(axis cs:68,0.639588747078027)
--(axis cs:67,0.642581434586109)
--(axis cs:66,0.630283288562145)
--(axis cs:65,0.630137601915078)
--(axis cs:64,0.632549627087055)
--(axis cs:63,0.64061883617288)
--(axis cs:62,0.626496680654012)
--(axis cs:61,0.643994538638836)
--(axis cs:60,0.640273822041658)
--(axis cs:59,0.645831297796506)
--(axis cs:58,0.639564679028132)
--(axis cs:57,0.642634727251835)
--(axis cs:56,0.644741022242949)
--(axis cs:55,0.637940355027333)
--(axis cs:54,0.650521307419508)
--(axis cs:53,0.64202094460145)
--(axis cs:52,0.654282230979357)
--(axis cs:51,0.64659643612611)
--(axis cs:50,0.647806375741194)
--(axis cs:49,0.652586006869872)
--(axis cs:48,0.653412243685661)
--(axis cs:47,0.668053325265646)
--(axis cs:46,0.657598561487901)
--(axis cs:45,0.66226461252723)
--(axis cs:44,0.657910314316933)
--(axis cs:43,0.667529387447314)
--(axis cs:42,0.67020999869475)
--(axis cs:41,0.668773751992446)
--(axis cs:40,0.679593311288418)
--(axis cs:39,0.684993260754989)
--(axis cs:38,0.67684163688085)
--(axis cs:37,0.692626777176674)
--(axis cs:36,0.69095828384161)
--(axis cs:35,0.677059272734018)
--(axis cs:34,0.701904852802937)
--(axis cs:33,0.692953774753289)
--(axis cs:32,0.711097318392534)
--(axis cs:31,0.717472061323814)
--(axis cs:30,0.71044988452624)
--(axis cs:29,0.728496700143203)
--(axis cs:28,0.733948087271972)
--(axis cs:27,0.742924125912862)
--(axis cs:26,0.754627040181405)
--(axis cs:25,0.765145734716684)
--(axis cs:24,0.76462338043329)
--(axis cs:23,0.790759907510036)
--(axis cs:22,0.7921378790186)
--(axis cs:21,0.81273372643269)
--(axis cs:20,0.85959660815887)
--(axis cs:19,0.862340072599741)
--(axis cs:18,0.885640170138616)
--(axis cs:17,0.901649674352927)
--(axis cs:16,0.931729047344281)
--(axis cs:15,0.960654970927116)
--(axis cs:14,0.994556960387108)
--(axis cs:13,1.03294637245245)
--(axis cs:12,1.07767375004597)
--(axis cs:11,1.15652019091142)
--(axis cs:10,1.18656154760183)
--(axis cs:9,1.25076050999073)
--(axis cs:8,1.34083431309614)
--(axis cs:7,1.40254276685226)
--(axis cs:6,1.52704299489657)
--(axis cs:5,1.64029499964836)
--(axis cs:4,1.80604446507417)
--(axis cs:3,2.00010849802922)
--(axis cs:2,2.26483970727676)
--(axis cs:1,2.62937216804578)
--(axis cs:0,3.58702940742175)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,3.58702940742175)
--(axis cs:0,3.57972210187178)
--(axis cs:1,2.1135012259086)
--(axis cs:2,1.79992321897776)
--(axis cs:3,1.59921570313282)
--(axis cs:4,1.46533566522293)
--(axis cs:5,1.35842919540711)
--(axis cs:6,1.28715930267786)
--(axis cs:7,1.22871828365784)
--(axis cs:8,1.18519497681887)
--(axis cs:9,1.14309766525641)
--(axis cs:10,1.10964577473127)
--(axis cs:11,1.06585858590328)
--(axis cs:12,1.03414948838644)
--(axis cs:13,1.01234160879484)
--(axis cs:14,0.976250064487641)
--(axis cs:15,0.963988432899499)
--(axis cs:16,0.952545176331814)
--(axis cs:17,0.924733733901611)
--(axis cs:18,0.929844577725117)
--(axis cs:19,0.912829075677273)
--(axis cs:20,0.890767470957377)
--(axis cs:21,0.87940604163286)
--(axis cs:22,0.879441811870306)
--(axis cs:23,0.859671141856756)
--(axis cs:24,0.85221566641942)
--(axis cs:25,0.840261676945747)
--(axis cs:26,0.834318845508955)
--(axis cs:27,0.82090232693232)
--(axis cs:28,0.81068209787974)
--(axis cs:29,0.807241046084807)
--(axis cs:30,0.801008509328732)
--(axis cs:31,0.799441745648017)
--(axis cs:32,0.802327600618204)
--(axis cs:33,0.780185716465498)
--(axis cs:34,0.779501833976843)
--(axis cs:35,0.771818614731997)
--(axis cs:36,0.769461979659704)
--(axis cs:37,0.768544738300336)
--(axis cs:38,0.757583383757334)
--(axis cs:39,0.764354349711002)
--(axis cs:40,0.760138462178218)
--(axis cs:41,0.754334220901514)
--(axis cs:42,0.747855076040977)
--(axis cs:43,0.744430489838123)
--(axis cs:44,0.742369741583482)
--(axis cs:45,0.728867556422185)
--(axis cs:46,0.732903913045541)
--(axis cs:47,0.726623981617964)
--(axis cs:48,0.725990570126436)
--(axis cs:49,0.721238044209969)
--(axis cs:50,0.713122913661676)
--(axis cs:51,0.729380066387164)
--(axis cs:52,0.720466078665012)
--(axis cs:53,0.719798057125165)
--(axis cs:54,0.715656863955351)
--(axis cs:55,0.702510534952848)
--(axis cs:56,0.71213413354678)
--(axis cs:57,0.712262107584721)
--(axis cs:58,0.702718320756387)
--(axis cs:59,0.702441283143484)
--(axis cs:60,0.702634886671335)
--(axis cs:61,0.700367155747536)
--(axis cs:62,0.693172247746052)
--(axis cs:63,0.698922925175)
--(axis cs:64,0.68768840856277)
--(axis cs:65,0.692475990989269)
--(axis cs:66,0.693878779044518)
--(axis cs:67,0.69022591622212)
--(axis cs:68,0.681098822408762)
--(axis cs:69,0.690654036899408)
--(axis cs:70,0.696825314981815)
--(axis cs:71,0.693029662546439)
--(axis cs:72,0.677528902315176)
--(axis cs:73,0.684167414903641)
--(axis cs:74,0.674370580758804)
--(axis cs:75,0.674962350000174)
--(axis cs:76,0.677877898781728)
--(axis cs:77,0.679788340742771)
--(axis cs:78,0.668545538416276)
--(axis cs:79,0.676409493654202)
--(axis cs:80,0.678195000554507)
--(axis cs:81,0.672383842559961)
--(axis cs:82,0.666623448523191)
--(axis cs:83,0.673896683141207)
--(axis cs:84,0.66779942275622)
--(axis cs:85,0.682207611699899)
--(axis cs:86,0.665968281145279)
--(axis cs:87,0.662597205776435)
--(axis cs:88,0.657218755246737)
--(axis cs:89,0.672499279372203)
--(axis cs:90,0.668696006903282)
--(axis cs:91,0.662974480157479)
--(axis cs:92,0.658194845303511)
--(axis cs:93,0.664104902973542)
--(axis cs:94,0.657219607096452)
--(axis cs:95,0.655331776501277)
--(axis cs:96,0.666419823200275)
--(axis cs:97,0.661432233758462)
--(axis cs:98,0.653906902823693)
--(axis cs:99,0.655417976662135)
--(axis cs:100,0.662704026278777)
--(axis cs:100,0.672871370537159)
--(axis cs:100,0.672871370537159)
--(axis cs:99,0.673963500712162)
--(axis cs:98,0.671233504246443)
--(axis cs:97,0.696737487728779)
--(axis cs:96,0.69097641396981)
--(axis cs:95,0.682353220880032)
--(axis cs:94,0.67344937998897)
--(axis cs:93,0.687018363330609)
--(axis cs:92,0.676448123195232)
--(axis cs:91,0.686101105350714)
--(axis cs:90,0.687084799966751)
--(axis cs:89,0.690404910307664)
--(axis cs:88,0.680624612248861)
--(axis cs:87,0.680863991666299)
--(axis cs:86,0.679418139732801)
--(axis cs:85,0.701949555522356)
--(axis cs:84,0.695722605937567)
--(axis cs:83,0.699578530895404)
--(axis cs:82,0.682892729265568)
--(axis cs:81,0.702015924912233)
--(axis cs:80,0.700245492351361)
--(axis cs:79,0.694049017169537)
--(axis cs:78,0.68517804871767)
--(axis cs:77,0.688722172417702)
--(axis cs:76,0.705325891383183)
--(axis cs:75,0.695193018286656)
--(axis cs:74,0.692652907700111)
--(axis cs:73,0.713340508059049)
--(axis cs:72,0.707390130330355)
--(axis cs:71,0.719389325533158)
--(axis cs:70,0.71068943826816)
--(axis cs:69,0.717293293239214)
--(axis cs:68,0.712960753303308)
--(axis cs:67,0.705896875606133)
--(axis cs:66,0.703377799919018)
--(axis cs:65,0.710491608923826)
--(axis cs:64,0.717941146821548)
--(axis cs:63,0.7269350269284)
--(axis cs:62,0.711971361858722)
--(axis cs:61,0.717554750350805)
--(axis cs:60,0.709344434050413)
--(axis cs:59,0.721482812212064)
--(axis cs:58,0.728941531135486)
--(axis cs:57,0.728363398367014)
--(axis cs:56,0.73000618414237)
--(axis cs:55,0.722996816230126)
--(axis cs:54,0.738292334553523)
--(axis cs:53,0.754406565657029)
--(axis cs:52,0.749881990062885)
--(axis cs:51,0.746265270771124)
--(axis cs:50,0.745727614332468)
--(axis cs:49,0.746233603893182)
--(axis cs:48,0.742005608020685)
--(axis cs:47,0.749385353655387)
--(axis cs:46,0.752953855273051)
--(axis cs:45,0.761733722610351)
--(axis cs:44,0.77219434789358)
--(axis cs:43,0.784487056808594)
--(axis cs:42,0.765046298694916)
--(axis cs:41,0.769944584522492)
--(axis cs:40,0.774424397028409)
--(axis cs:39,0.777386826582444)
--(axis cs:38,0.784169288973014)
--(axis cs:37,0.797964483690568)
--(axis cs:36,0.788826974347616)
--(axis cs:35,0.797989855401027)
--(axis cs:34,0.806963078104533)
--(axis cs:33,0.804509338278037)
--(axis cs:32,0.828335521885982)
--(axis cs:31,0.81180701767787)
--(axis cs:30,0.841715544844285)
--(axis cs:29,0.818234007519025)
--(axis cs:28,0.833326745491761)
--(axis cs:27,0.833027817499943)
--(axis cs:26,0.845414301905877)
--(axis cs:25,0.878112705854269)
--(axis cs:24,0.872239284408398)
--(axis cs:23,0.887954793488368)
--(axis cs:22,0.901520901383498)
--(axis cs:21,0.894743557541798)
--(axis cs:20,0.938294774828813)
--(axis cs:19,0.926581215399962)
--(axis cs:18,0.942869885036579)
--(axis cs:17,0.947291714067642)
--(axis cs:16,0.967393592000008)
--(axis cs:15,0.985962986564025)
--(axis cs:14,1.00716692591325)
--(axis cs:13,1.03726246628242)
--(axis cs:12,1.0476738997759)
--(axis cs:11,1.08838126369012)
--(axis cs:10,1.13265385746192)
--(axis cs:9,1.17282671825244)
--(axis cs:8,1.21317565708588)
--(axis cs:7,1.2594569650216)
--(axis cs:6,1.31554282093659)
--(axis cs:5,1.40283681490482)
--(axis cs:4,1.49652557304272)
--(axis cs:3,1.63748014355317)
--(axis cs:2,1.82827440591959)
--(axis cs:1,2.14060795421784)
--(axis cs:0,3.58702940742175)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,3.58702940742175)
--(axis cs:0,3.57972209575849)
--(axis cs:1,2.85600334558731)
--(axis cs:2,2.59931043019662)
--(axis cs:3,2.38654263126544)
--(axis cs:4,2.24168937787032)
--(axis cs:5,2.10781877736251)
--(axis cs:6,2.01125011726832)
--(axis cs:7,1.93343491852283)
--(axis cs:8,1.86000330860798)
--(axis cs:9,1.78182785212994)
--(axis cs:10,1.71361966813222)
--(axis cs:11,1.6580903021953)
--(axis cs:12,1.59951974910039)
--(axis cs:13,1.55165343063)
--(axis cs:14,1.48361052840184)
--(axis cs:15,1.45207184094649)
--(axis cs:16,1.41690699221232)
--(axis cs:17,1.36976142342274)
--(axis cs:18,1.36403687565755)
--(axis cs:19,1.31700497942093)
--(axis cs:20,1.27979060587211)
--(axis cs:21,1.25017564457196)
--(axis cs:22,1.22144331420079)
--(axis cs:23,1.19546931619063)
--(axis cs:24,1.18300275581005)
--(axis cs:25,1.16110189564717)
--(axis cs:26,1.1289337506661)
--(axis cs:27,1.1121721775868)
--(axis cs:28,1.07761593545095)
--(axis cs:29,1.06237687151401)
--(axis cs:30,1.04685350106313)
--(axis cs:31,1.02220518562274)
--(axis cs:32,1.02020097199159)
--(axis cs:33,0.987678499175952)
--(axis cs:34,0.981763926071998)
--(axis cs:35,0.965137364390569)
--(axis cs:36,0.947133598992458)
--(axis cs:37,0.935515930446295)
--(axis cs:38,0.918713363890465)
--(axis cs:39,0.912611862214712)
--(axis cs:40,0.901265038320651)
--(axis cs:41,0.885515193908643)
--(axis cs:42,0.870920722874311)
--(axis cs:43,0.867607962626677)
--(axis cs:44,0.872886523795434)
--(axis cs:45,0.839156280152309)
--(axis cs:46,0.841074742567845)
--(axis cs:47,0.831890896726877)
--(axis cs:48,0.823719502450564)
--(axis cs:49,0.819646704464387)
--(axis cs:50,0.806457922053643)
--(axis cs:51,0.809266653580543)
--(axis cs:52,0.784944560856391)
--(axis cs:53,0.799620856459324)
--(axis cs:54,0.781024643243888)
--(axis cs:55,0.779819105489132)
--(axis cs:56,0.772234139534143)
--(axis cs:57,0.776177030343276)
--(axis cs:58,0.75880695000673)
--(axis cs:59,0.763386833553131)
--(axis cs:60,0.749251320385016)
--(axis cs:61,0.757977849206863)
--(axis cs:62,0.736622766615489)
--(axis cs:63,0.738575037282247)
--(axis cs:64,0.745647267271311)
--(axis cs:65,0.739449390234091)
--(axis cs:66,0.721578289109927)
--(axis cs:67,0.733836827369837)
--(axis cs:68,0.722779724269341)
--(axis cs:69,0.720971334439058)
--(axis cs:70,0.719155632150479)
--(axis cs:71,0.727651965732758)
--(axis cs:72,0.709882091444272)
--(axis cs:73,0.709027118980885)
--(axis cs:74,0.702820669191006)
--(axis cs:75,0.694706697876637)
--(axis cs:76,0.701530752273706)
--(axis cs:77,0.698671241219227)
--(axis cs:78,0.696800001156636)
--(axis cs:79,0.700713325960514)
--(axis cs:80,0.688388200142445)
--(axis cs:81,0.688440890266345)
--(axis cs:82,0.680000306704105)
--(axis cs:83,0.685230121016502)
--(axis cs:84,0.69229720838559)
--(axis cs:85,0.700892716455154)
--(axis cs:86,0.675211805563707)
--(axis cs:87,0.688230455685884)
--(axis cs:88,0.675210954096073)
--(axis cs:89,0.682880896215255)
--(axis cs:90,0.683798348769928)
--(axis cs:91,0.673575880435797)
--(axis cs:92,0.678862553376418)
--(axis cs:93,0.675727354601408)
--(axis cs:94,0.675872630606859)
--(axis cs:95,0.666360571789436)
--(axis cs:96,0.663170859026603)
--(axis cs:97,0.667924521634212)
--(axis cs:98,0.65847476094197)
--(axis cs:99,0.664540426853376)
--(axis cs:100,0.668635918352848)
--(axis cs:100,0.677238350304273)
--(axis cs:100,0.677238350304273)
--(axis cs:99,0.693858138452738)
--(axis cs:98,0.682308767468501)
--(axis cs:97,0.699110524967695)
--(axis cs:96,0.680244044233591)
--(axis cs:95,0.681905689147802)
--(axis cs:94,0.685175441396542)
--(axis cs:93,0.687203423908124)
--(axis cs:92,0.696384492975015)
--(axis cs:91,0.705236677940075)
--(axis cs:90,0.695966149751957)
--(axis cs:89,0.697478242982656)
--(axis cs:88,0.698046375734684)
--(axis cs:87,0.70213917337167)
--(axis cs:86,0.698117444721552)
--(axis cs:85,0.711126588284969)
--(axis cs:84,0.712946251034737)
--(axis cs:83,0.717047281945363)
--(axis cs:82,0.699003647153194)
--(axis cs:81,0.716521534400108)
--(axis cs:80,0.716081716311284)
--(axis cs:79,0.71455655972927)
--(axis cs:78,0.730218997177405)
--(axis cs:77,0.721363162574096)
--(axis cs:76,0.720322893598141)
--(axis cs:75,0.720719221883859)
--(axis cs:74,0.723199017919027)
--(axis cs:73,0.740390661053168)
--(axis cs:72,0.731522640356651)
--(axis cs:71,0.741017473813815)
--(axis cs:70,0.743524488348227)
--(axis cs:69,0.7381293947498)
--(axis cs:68,0.729251721730599)
--(axis cs:67,0.748772049752566)
--(axis cs:66,0.756431049070297)
--(axis cs:65,0.753577518921632)
--(axis cs:64,0.77028324531439)
--(axis cs:63,0.758264714708695)
--(axis cs:62,0.759580970192567)
--(axis cs:61,0.768799201036111)
--(axis cs:60,0.7749572474605)
--(axis cs:59,0.793914468242572)
--(axis cs:58,0.793264649044245)
--(axis cs:57,0.795623703644826)
--(axis cs:56,0.79504329042557)
--(axis cs:55,0.789515210840947)
--(axis cs:54,0.799652928534227)
--(axis cs:53,0.819165554757302)
--(axis cs:52,0.846616494923066)
--(axis cs:51,0.826264930268129)
--(axis cs:50,0.827548309396475)
--(axis cs:49,0.832402148116858)
--(axis cs:48,0.838825193353188)
--(axis cs:47,0.849812977780134)
--(axis cs:46,0.858113396244171)
--(axis cs:45,0.865214006832013)
--(axis cs:44,0.885496641580875)
--(axis cs:43,0.897613922754924)
--(axis cs:42,0.891639290520778)
--(axis cs:41,0.906415868263978)
--(axis cs:40,0.91068091071569)
--(axis cs:39,0.930730870518929)
--(axis cs:38,0.938321103270237)
--(axis cs:37,0.957190493360544)
--(axis cs:36,0.959147995099043)
--(axis cs:35,0.990363170321171)
--(axis cs:34,1.00766298270378)
--(axis cs:33,1.0103176450118)
--(axis cs:32,1.05148374117338)
--(axis cs:31,1.04087086079212)
--(axis cs:30,1.06681938698659)
--(axis cs:29,1.07506039280158)
--(axis cs:28,1.09932108853872)
--(axis cs:27,1.12096005429824)
--(axis cs:26,1.14145914828166)
--(axis cs:25,1.19229715050031)
--(axis cs:24,1.20246595354416)
--(axis cs:23,1.2323979723912)
--(axis cs:22,1.25214914213388)
--(axis cs:21,1.28472992854241)
--(axis cs:20,1.30304380296132)
--(axis cs:19,1.35682059060305)
--(axis cs:18,1.37803452633894)
--(axis cs:17,1.38991103531458)
--(axis cs:16,1.44642541003533)
--(axis cs:15,1.4754559367131)
--(axis cs:14,1.52191912631194)
--(axis cs:13,1.57712392356151)
--(axis cs:12,1.61998025538065)
--(axis cs:11,1.68879155317942)
--(axis cs:10,1.72911528020333)
--(axis cs:9,1.82240992517043)
--(axis cs:8,1.88057852097047)
--(axis cs:7,1.94101211390434)
--(axis cs:6,2.05646609075558)
--(axis cs:5,2.13542746580564)
--(axis cs:4,2.2687129615209)
--(axis cs:3,2.43717977251762)
--(axis cs:2,2.62325324079929)
--(axis cs:1,2.88367645251445)
--(axis cs:0,3.58702940742175)
--cycle;

\addplot [, color0, dashed]
table {%
0 3.58412594520129
1 2.83812677554595
2 2.52664622588035
3 2.27809553268628
4 2.07905008319097
5 1.9106849302084
6 1.82897469324943
7 1.68139848877222
8 1.58368734824352
9 1.50067780262385
10 1.45038358294047
11 1.37743381735606
12 1.29126074757331
13 1.26296253234912
14 1.21542754005163
15 1.19866928381798
16 1.14820046875721
17 1.08408233523369
18 1.09112870884247
19 1.08036075112147
20 1.02005983889103
21 1.03284980242069
22 0.967626730218912
23 0.975138032283538
24 0.946284834773113
25 0.954834160896448
26 0.917924363261614
27 0.922416735153932
28 0.889931901525228
29 0.908775773568031
30 0.902734299882864
31 0.885695768472476
32 0.861232339571684
33 0.839455483815609
34 0.849777425328891
35 0.833663663420922
36 0.853449305662742
37 0.809911157076175
38 0.824821054171293
39 0.846970200538635
40 0.79742721028817
41 0.810106775317437
42 0.792183557764078
43 0.810761849467571
44 0.783221908868887
45 0.770540816661639
46 0.794968584791208
47 0.789433080034378
48 0.795642931873982
49 0.776871879895528
50 0.772324457382545
51 0.766197606539115
52 0.762845584597343
53 0.763816134669842
54 0.777987580268811
55 0.756204310900126
56 0.786789962114432
57 0.753195772186304
58 0.76137243058437
59 0.768937654220141
60 0.790435603413826
61 0.749453874734732
62 0.753920877209076
63 0.7789455529971
64 0.769760147883342
65 0.756561469573241
66 0.751381447299933
67 0.760344729591639
68 0.748786134215502
69 0.727789758871763
70 0.776035471604421
71 0.753801824572759
72 0.747703238939628
73 0.744189663957327
74 0.729638098524167
75 0.744345288628187
76 0.73394658550238
77 0.754242894741205
78 0.741364538287505
79 0.753209728461046
80 0.73010416328907
81 0.749002358470208
82 0.726751230848141
83 0.742918307964618
84 0.731965101300142
85 0.724212601016729
86 0.742195394176703
87 0.718075533325855
88 0.719712707094657
89 0.728903576731682
90 0.713254721883016
91 0.720579176377028
92 0.734406227866809
93 0.723564147949219
94 0.718880279323994
95 0.743309663274349
96 0.734344720840454
97 0.745417651839745
98 0.71715872715681
99 0.724338823021986
100 0.738934628474407
};
\addplot [, color1, dashed]
table {%
0 3.58412594672961
1 2.83999231686959
2 2.52503731159063
3 2.3129469079849
4 2.11392860382031
5 1.91822262375783
6 1.80831399025061
7 1.6996969404893
8 1.59246409397859
9 1.51138235208316
10 1.44310990128762
11 1.34999469151864
12 1.31089771787326
13 1.28793407632754
14 1.21723007468077
15 1.17878032724063
16 1.15369371267465
17 1.12964534148192
18 1.09406459216888
19 1.04732760137472
20 1.03398212790489
21 0.997079560389886
22 0.967258101854569
23 0.998279400742971
24 0.954897377735529
25 0.943787410855293
26 0.905702520639468
27 0.931190901077711
28 0.905251511396506
29 0.883766605303838
30 0.870816491735287
31 0.861914984690837
32 0.8665078186836
33 0.839151289600592
34 0.851574658965453
35 0.886968217599086
36 0.811534837652475
37 0.842575247089068
38 0.811939058777614
39 0.810344701394057
40 0.802950093379387
41 0.81722167516366
42 0.828837117323509
43 0.796457415972
44 0.774236608774234
45 0.793276019585438
46 0.816384857663742
47 0.784747420213161
48 0.778529394895602
49 0.781779660628392
50 0.771105739550713
51 0.767042860388756
52 0.80545063660695
53 0.765690488693042
54 0.775397239587246
55 0.774723156522482
56 0.746157708458411
57 0.760308337899355
58 0.761658890125079
59 0.740446578997832
60 0.747936736314725
61 0.762476596694726
62 0.742661215555974
63 0.772309849277521
64 0.771142561848347
65 0.747161470926725
66 0.7531123482264
67 0.740316949975796
68 0.741417894760768
69 0.76331882025951
70 0.768398841222127
71 0.742170614691881
72 0.748672755482869
73 0.727794302579684
74 0.734928627426808
75 0.736322507644311
76 0.758803000816932
77 0.73454595490908
78 0.738714029391607
79 0.723174539514077
80 0.726125643039361
81 0.726925073525845
82 0.726470116621409
83 0.743420600126951
84 0.71932710821812
85 0.729196852216354
86 0.732189268255845
87 0.724947716563176
88 0.727899713011888
89 0.708725883792608
90 0.741571648380695
91 0.724314647989395
92 0.759505382715127
93 0.72710531262251
94 0.73893771148645
95 0.72328786055247
96 0.727122654517492
97 0.702738818449852
98 0.731832879093977
99 0.739493666168971
100 0.701042984540646
};
\addplot [, color2, dashed]
table {%
0 3.58412594672961
1 2.6176175062473
2 2.23224580899263
3 1.9708953499794
4 1.79377283958288
5 1.62053794585741
6 1.50366682119859
7 1.41357289598538
8 1.31531271262047
9 1.23060650091905
10 1.18372568564537
11 1.11928381025791
12 1.07555046028052
13 1.03301523816891
14 0.985532665864015
15 0.940728010275425
16 0.933774976012034
17 0.893550164042375
18 0.877114581374022
19 0.849647515859359
20 0.829976332493317
21 0.806523658144168
22 0.786353478446985
23 0.784589363596378
24 0.767955834666888
25 0.752303973604471
26 0.739378179877232
27 0.729971510095474
28 0.727012503223541
29 0.717882577807475
30 0.717815577601775
31 0.71120891166039
32 0.696087655730736
33 0.697670794832401
34 0.688645973419532
35 0.685966177246509
36 0.670559490720431
37 0.683323812217284
38 0.670114881335161
39 0.672198936725274
40 0.66304175555706
41 0.665674888934845
42 0.6557897459238
43 0.660013977915813
44 0.654691883004629
45 0.652371519269087
46 0.647985526766533
47 0.646729024556967
48 0.642312050056763
49 0.647341335431123
50 0.642937167141682
51 0.648324431899266
52 0.649628029037745
53 0.640869817290551
54 0.635789615985675
55 0.637285864123931
56 0.63184158427593
57 0.643747659447866
58 0.636294149817564
59 0.636034037822332
60 0.626616295713645
61 0.63112473831727
62 0.627642003389505
63 0.63076024578932
64 0.628057571557852
65 0.626079749029416
66 0.628390437517411
67 0.621605695440219
68 0.622743092477322
69 0.627787106312238
70 0.622682684698166
71 0.624544011858793
72 0.61777150287078
73 0.614615610776803
74 0.61926263035872
75 0.623214003940423
76 0.621118758924496
77 0.625211864136733
78 0.625197511261854
79 0.617099002385751
80 0.618304004653906
81 0.610576937787044
82 0.612868866286217
83 0.609893732728102
84 0.60917406471876
85 0.61398574958245
86 0.607349430139248
87 0.61452456869376
88 0.610910966037176
89 0.609059826303751
90 0.619183112031374
91 0.6107420168626
92 0.608438608164971
93 0.616801566420457
94 0.610067841907342
95 0.607397674176937
96 0.611054254839054
97 0.603614513881696
98 0.608122400557384
99 0.61458921012206
100 0.602671941121419
};
\addplot [, color3, dashed]
table {%
0 3.58412595284291
1 2.61169036535116
2 2.23283412364813
3 1.98863268127808
4 1.78997055613078
5 1.63028312493593
6 1.5160492177193
7 1.39766137187298
8 1.33344815403987
9 1.24004059724319
10 1.18224925452318
11 1.12003653783065
12 1.06899891717312
13 1.01655835868456
14 0.990929888227047
15 0.95170236665469
16 0.926149654846925
17 0.892199225532703
18 0.866122113206448
19 0.859375014901161
20 0.833382839575792
21 0.805933565283433
22 0.787794953737504
23 0.781554082265267
24 0.759309369019973
25 0.761455007470571
26 0.748009809316733
27 0.736764167745908
28 0.72409179692085
29 0.720557899811329
30 0.702035108437905
31 0.712392108944746
32 0.705207131611995
33 0.68714801585063
34 0.692490179187212
35 0.672765355461683
36 0.683978779193683
37 0.674800188495563
38 0.673703948274637
39 0.671266976457376
40 0.665577084781268
41 0.657748580361024
42 0.663167163729668
43 0.653631444542836
44 0.654578345326277
45 0.657604385262881
46 0.648562615498518
47 0.656824613228822
48 0.649196392450577
49 0.648121235462335
50 0.642561052854244
51 0.638331387669612
52 0.652172121482018
53 0.636600951544749
54 0.644810155798227
55 0.635845185472415
56 0.635284659572137
57 0.639223260757251
58 0.636670226470018
59 0.630329977434415
60 0.633719622515715
61 0.640325499459719
62 0.62287797855261
63 0.63421567548544
64 0.624918452440164
65 0.627519218012308
66 0.62569790887527
67 0.633684390630478
68 0.637142508075788
69 0.617740049194067
70 0.615012740668578
71 0.628438410659631
72 0.612006031740934
73 0.622143947161161
74 0.619096947021973
75 0.624480332892675
76 0.621925581342135
77 0.623309080035259
78 0.617736358673145
79 0.622424684464931
80 0.619859225283831
81 0.619894278928255
82 0.613473994418597
83 0.616934410845622
84 0.615272883803416
85 0.612902252910993
86 0.612405740297758
87 0.603104565006036
88 0.606650350185541
89 0.618018936270323
90 0.609055835085037
91 0.612154999795632
92 0.60801348147484
93 0.611619049539933
94 0.608035182150511
95 0.607840369336116
96 0.605049418333249
97 0.607600180957562
98 0.607279132000911
99 0.607329431443642
100 0.604626014828682
};
\addplot [, white!14.50980392156863!black]
table {%
0 3.58412594672961
1 2.1244982053072
2 1.81890737399077
3 1.61949705236997
4 1.48108724141732
5 1.37712890138993
6 1.30060074497492
7 1.24034146238596
8 1.19109008594965
9 1.15770647541071
10 1.11727659671735
11 1.07752089775526
12 1.03782929976781
13 1.03143145449651
14 0.984307660888403
15 0.980063867110472
16 0.959296553562849
17 0.929918499711232
18 0.936056985304906
19 0.919122095291431
20 0.903274566317216
21 0.889141024687351
22 0.891737105754706
23 0.87371204334956
24 0.864021765115934
25 0.845863880255283
26 0.840272047580817
27 0.827101038434567
28 0.820929150550793
29 0.811610122903799
30 0.814958121149968
31 0.805532856629445
32 0.811814833910037
33 0.787383204469314
34 0.792349856633406
35 0.7872292387944
36 0.787053714195887
37 0.784083443192335
38 0.770716406596013
39 0.768117330395258
40 0.767804929079154
41 0.759908436200558
42 0.762368458585861
43 0.753513558552815
44 0.760598308764971
45 0.741503398005779
46 0.743585544518935
47 0.736475355350054
48 0.734596996353223
49 0.741296126292302
50 0.718918921091618
51 0.738004692471944
52 0.733566268896445
53 0.726537907734895
54 0.720116443741016
55 0.711115548243889
56 0.717421065156276
57 0.71652140831336
58 0.710039405868604
59 0.707276156697518
60 0.704868789284657
61 0.709751231548114
62 0.703233032272412
63 0.707750320052489
64 0.716803835752683
65 0.702890841624676
66 0.698009037818664
67 0.703256751482303
68 0.691178980928201
69 0.698138100214494
70 0.704840435431554
71 0.700276298400683
72 0.686620299632733
73 0.700031332098521
74 0.685547923048337
75 0.692744579070654
76 0.686348809454686
77 0.686248138929025
78 0.681588650895999
79 0.680447529523801
80 0.685767476375286
81 0.682902078980055
82 0.675020667604911
83 0.687941181736115
84 0.685781209514691
85 0.692344002425671
86 0.674980855523012
87 0.666434203202908
88 0.669868417657339
89 0.677904974573698
90 0.674768808751534
91 0.678283826662944
92 0.66610294733292
93 0.673031630042272
94 0.668276837238899
95 0.661362736079937
96 0.673388124658511
97 0.670179518751609
98 0.664222877568159
99 0.660725825872177
100 0.667039093871911
};
\addplot [, white!38.82352941176471!black]
table {%
0 3.58412594672961
1 2.8683215761796
2 2.61587695739208
3 2.4071152485334
4 2.24779837865096
5 2.12759180481617
6 2.0296377432652
7 1.93853194438494
8 1.86767325951503
9 1.79457297844765
10 1.71689581794617
11 1.66805730416225
12 1.60476020207772
13 1.55928332606951
14 1.50785263837912
15 1.46744052339823
16 1.42998122099118
17 1.38378621523197
18 1.36780027319223
19 1.33215325535872
20 1.29003995122054
21 1.26902647201832
22 1.23397461726115
23 1.21364381603706
24 1.1918957233429
25 1.17393664862865
26 1.13405396388127
27 1.11794292964996
28 1.09372234917604
29 1.06822329071852
30 1.05725385134037
31 1.03499410205927
32 1.04209400522403
33 1.00066880270457
34 0.988754835266333
35 0.981267988681793
36 0.952278583477705
37 0.948247039929414
38 0.931942665042021
39 0.925847239601306
40 0.905822981626559
41 0.900167790743021
42 0.888419178051826
43 0.883923162252475
44 0.881731880016816
45 0.848808510945394
46 0.851595354385865
47 0.842526496602939
48 0.830179318021505
49 0.82538483502009
50 0.817715932925542
51 0.816637359368495
52 0.795902665226887
53 0.807111120376831
54 0.787574788316702
55 0.787001566627087
56 0.786454793352347
57 0.781150898872278
58 0.766410065767093
59 0.782988980794564
60 0.759301815659572
61 0.76182293280577
62 0.748757090324011
63 0.753811046481133
64 0.75891073850485
65 0.745486367207307
66 0.742555339366962
67 0.739135623360291
68 0.728207509487103
69 0.725814055937987
70 0.73359357775786
71 0.732157219678928
72 0.718264557230167
73 0.717211788663497
74 0.716717079281807
75 0.710798263167724
76 0.715091762634424
77 0.709977545799353
78 0.707693501924857
79 0.705191642045975
80 0.700656367418094
81 0.70224985633141
82 0.686795062743701
83 0.696083734050775
84 0.701749303019964
85 0.70219191068258
86 0.679846509144856
87 0.694406257990079
88 0.682614157979305
89 0.692843249784066
90 0.689773974892421
91 0.686543969771801
92 0.683525934051245
93 0.6846590672548
94 0.683113825244781
95 0.670944082622345
96 0.673345181040275
97 0.682821645186498
98 0.66943086263461
99 0.685357543902519
100 0.671690478538856
};
\end{axis}

\end{tikzpicture}

==> figs/cifar10_3c3d/curvatures_const_final_valid_accuracies/2_test_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-5, xmax=105,
ylabel={test\_accuracies},
ymin=0.0550455729166667, ymax=0.892220052083333,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.111202924679487)
--(axis cs:0,0.0930989583333333)
--(axis cs:1,0.413511618589744)
--(axis cs:2,0.500701121794872)
--(axis cs:3,0.535281450320513)
--(axis cs:4,0.610827323717949)
--(axis cs:5,0.644806690705128)
--(axis cs:6,0.633263221153846)
--(axis cs:7,0.680588942307692)
--(axis cs:8,0.686448317307692)
--(axis cs:9,0.709410056089744)
--(axis cs:10,0.716170873397436)
--(axis cs:11,0.722105368589744)
--(axis cs:12,0.730418669871795)
--(axis cs:13,0.735852363782051)
--(axis cs:14,0.731645633012821)
--(axis cs:15,0.736853966346154)
--(axis cs:16,0.747521033653846)
--(axis cs:17,0.7666015625)
--(axis cs:18,0.759390024038461)
--(axis cs:19,0.752378806089744)
--(axis cs:20,0.76777844551282)
--(axis cs:21,0.756710737179487)
--(axis cs:22,0.781675681089744)
--(axis cs:23,0.773913261217949)
--(axis cs:24,0.77626702724359)
--(axis cs:25,0.774864783653846)
--(axis cs:26,0.788937299679487)
--(axis cs:27,0.786558493589744)
--(axis cs:28,0.787585136217949)
--(axis cs:29,0.77529046474359)
--(axis cs:30,0.780398637820513)
--(axis cs:31,0.773988381410256)
--(axis cs:32,0.791190905448718)
--(axis cs:33,0.797400841346154)
--(axis cs:34,0.785331530448718)
--(axis cs:35,0.79276842948718)
--(axis cs:36,0.78623297275641)
--(axis cs:37,0.789713541666667)
--(axis cs:38,0.799779647435897)
--(axis cs:39,0.789112580128205)
--(axis cs:40,0.807441907051282)
--(axis cs:41,0.800380608974359)
--(axis cs:42,0.807642227564103)
--(axis cs:43,0.79667467948718)
--(axis cs:44,0.806815905448718)
--(axis cs:45,0.811072716346154)
--(axis cs:46,0.799128605769231)
--(axis cs:47,0.806615584935897)
--(axis cs:48,0.802158453525641)
--(axis cs:49,0.807491987179487)
--(axis cs:50,0.789988982371795)
--(axis cs:51,0.81044671474359)
--(axis cs:52,0.813952323717949)
--(axis cs:53,0.807391826923077)
--(axis cs:54,0.806640625)
--(axis cs:55,0.816105769230769)
--(axis cs:56,0.8076171875)
--(axis cs:57,0.815454727564103)
--(axis cs:58,0.81522936698718)
--(axis cs:59,0.809169671474359)
--(axis cs:60,0.7978515625)
--(axis cs:61,0.811848958333333)
--(axis cs:62,0.815129206730769)
--(axis cs:63,0.808243189102564)
--(axis cs:64,0.812449919871795)
--(axis cs:65,0.818008814102564)
--(axis cs:66,0.807241586538461)
--(axis cs:67,0.809620392628205)
--(axis cs:68,0.814828725961539)
--(axis cs:69,0.82118890224359)
--(axis cs:70,0.796900040064103)
--(axis cs:71,0.814152644230769)
--(axis cs:72,0.814002403846154)
--(axis cs:73,0.817432892628205)
--(axis cs:74,0.813351362179487)
--(axis cs:75,0.817758413461538)
--(axis cs:76,0.82138922275641)
--(axis cs:77,0.804712540064103)
--(axis cs:78,0.821965144230769)
--(axis cs:79,0.81845953525641)
--(axis cs:80,0.818184094551282)
--(axis cs:81,0.817508012820513)
--(axis cs:82,0.825270432692308)
--(axis cs:83,0.824268830128205)
--(axis cs:84,0.823868189102564)
--(axis cs:85,0.821940104166667)
--(axis cs:86,0.819611378205128)
--(axis cs:87,0.821339142628205)
--(axis cs:88,0.824569310897436)
--(axis cs:89,0.822115384615385)
--(axis cs:90,0.825620993589744)
--(axis cs:91,0.825020032051282)
--(axis cs:92,0.815604967948718)
--(axis cs:93,0.813025841346154)
--(axis cs:94,0.827023237179487)
--(axis cs:95,0.820062099358974)
--(axis cs:96,0.826121794871795)
--(axis cs:97,0.815905448717949)
--(axis cs:98,0.823292267628205)
--(axis cs:99,0.824268830128205)
--(axis cs:100,0.817608173076923)
--(axis cs:100,0.829377003205128)
--(axis cs:100,0.829377003205128)
--(axis cs:99,0.832431891025641)
--(axis cs:98,0.834810697115385)
--(axis cs:97,0.829276842948718)
--(axis cs:96,0.830453725961539)
--(axis cs:95,0.830328525641026)
--(axis cs:94,0.835461738782051)
--(axis cs:93,0.836087740384615)
--(axis cs:92,0.832006209935897)
--(axis cs:91,0.8349609375)
--(axis cs:90,0.835862379807692)
--(axis cs:89,0.832607171474359)
--(axis cs:88,0.836237980769231)
--(axis cs:87,0.831405248397436)
--(axis cs:86,0.823417467948718)
--(axis cs:85,0.832982772435897)
--(axis cs:84,0.828926282051282)
--(axis cs:83,0.830078125)
--(axis cs:82,0.830754206730769)
--(axis cs:81,0.828826121794872)
--(axis cs:80,0.832231570512821)
--(axis cs:79,0.823492588141026)
--(axis cs:78,0.833458533653846)
--(axis cs:77,0.826847956730769)
--(axis cs:76,0.826672676282051)
--(axis cs:75,0.830078125)
--(axis cs:74,0.832957732371795)
--(axis cs:73,0.831630608974359)
--(axis cs:72,0.831004607371795)
--(axis cs:71,0.828074919871795)
--(axis cs:70,0.821013621794872)
--(axis cs:69,0.830804286858974)
--(axis cs:68,0.824544270833333)
--(axis cs:67,0.821890024038461)
--(axis cs:66,0.822866586538462)
--(axis cs:65,0.824644431089744)
--(axis cs:64,0.8193359375)
--(axis cs:63,0.821013621794872)
--(axis cs:62,0.8232421875)
--(axis cs:61,0.827098357371795)
--(axis cs:60,0.816531450320513)
--(axis cs:59,0.823592748397436)
--(axis cs:58,0.826522435897436)
--(axis cs:57,0.821514423076923)
--(axis cs:56,0.812775440705128)
--(axis cs:55,0.826347155448718)
--(axis cs:54,0.818760016025641)
--(axis cs:53,0.816281049679487)
--(axis cs:52,0.821264022435897)
--(axis cs:51,0.819911858974359)
--(axis cs:50,0.819285857371795)
--(axis cs:49,0.819661458333333)
--(axis cs:48,0.814077524038462)
--(axis cs:47,0.816331129807692)
--(axis cs:46,0.819861778846154)
--(axis cs:45,0.819536258012821)
--(axis cs:44,0.817107371794872)
--(axis cs:43,0.810972556089744)
--(axis cs:42,0.817758413461538)
--(axis cs:41,0.811823918269231)
--(axis cs:40,0.814778645833333)
--(axis cs:39,0.806139823717949)
--(axis cs:38,0.803635817307692)
--(axis cs:37,0.811798878205128)
--(axis cs:36,0.800656049679487)
--(axis cs:35,0.808844150641026)
--(axis cs:34,0.8046875)
--(axis cs:33,0.80674078525641)
--(axis cs:32,0.806340144230769)
--(axis cs:31,0.797601161858974)
--(axis cs:30,0.797050280448718)
--(axis cs:29,0.792292668269231)
--(axis cs:28,0.794896834935897)
--(axis cs:27,0.791541466346154)
--(axis cs:26,0.793795072115385)
--(axis cs:25,0.787234575320513)
--(axis cs:24,0.790489783653846)
--(axis cs:23,0.787685296474359)
--(axis cs:22,0.787084334935897)
--(axis cs:21,0.77256109775641)
--(axis cs:20,0.778946314102564)
--(axis cs:19,0.768254206730769)
--(axis cs:18,0.770532852564103)
--(axis cs:17,0.77353766025641)
--(axis cs:16,0.759690504807692)
--(axis cs:15,0.763947315705128)
--(axis cs:14,0.757011217948718)
--(axis cs:13,0.752754407051282)
--(axis cs:12,0.7470703125)
--(axis cs:11,0.732096354166667)
--(axis cs:10,0.72831530448718)
--(axis cs:9,0.717497996794872)
--(axis cs:8,0.705578926282051)
--(axis cs:7,0.695462740384615)
--(axis cs:6,0.671148838141026)
--(axis cs:5,0.655048076923077)
--(axis cs:4,0.618013822115385)
--(axis cs:3,0.572140424679487)
--(axis cs:2,0.532852564102564)
--(axis cs:1,0.432767427884615)
--(axis cs:0,0.111202924679487)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.111202924679487)
--(axis cs:0,0.0930989583333333)
--(axis cs:1,0.416841947115385)
--(axis cs:2,0.493088942307692)
--(axis cs:3,0.540164262820513)
--(axis cs:4,0.57011217948718)
--(axis cs:5,0.639097556089744)
--(axis cs:6,0.644981971153846)
--(axis cs:7,0.673402443910256)
--(axis cs:8,0.695863381410256)
--(axis cs:9,0.702874599358974)
--(axis cs:10,0.712640224358974)
--(axis cs:11,0.72831530448718)
--(axis cs:12,0.737179487179487)
--(axis cs:13,0.730118189102564)
--(axis cs:14,0.744816706730769)
--(axis cs:15,0.745693108974359)
--(axis cs:16,0.731670673076923)
--(axis cs:17,0.746419270833333)
--(axis cs:18,0.755934495192308)
--(axis cs:19,0.769381009615385)
--(axis cs:20,0.763020833333333)
--(axis cs:21,0.771609575320513)
--(axis cs:22,0.775240384615385)
--(axis cs:23,0.766200921474359)
--(axis cs:24,0.774363982371795)
--(axis cs:25,0.779572315705128)
--(axis cs:26,0.777018229166667)
--(axis cs:27,0.773462540064103)
--(axis cs:28,0.784104567307692)
--(axis cs:29,0.782101362179487)
--(axis cs:30,0.785506810897436)
--(axis cs:31,0.796248998397436)
--(axis cs:32,0.794921875)
--(axis cs:33,0.793719951923077)
--(axis cs:34,0.788386418269231)
--(axis cs:35,0.763797075320513)
--(axis cs:36,0.80458733974359)
--(axis cs:37,0.799203725961538)
--(axis cs:38,0.799404046474359)
--(axis cs:39,0.803210136217949)
--(axis cs:40,0.796749799679487)
--(axis cs:41,0.801156850961539)
--(axis cs:42,0.778695913461538)
--(axis cs:43,0.8046875)
--(axis cs:44,0.810371594551282)
--(axis cs:45,0.79960436698718)
--(axis cs:46,0.801557491987179)
--(axis cs:47,0.811648637820513)
--(axis cs:48,0.807141426282051)
--(axis cs:49,0.809344951923077)
--(axis cs:50,0.813301282051282)
--(axis cs:51,0.816055689102564)
--(axis cs:52,0.800305488782051)
--(axis cs:53,0.817758413461538)
--(axis cs:54,0.80936999198718)
--(axis cs:55,0.813326322115385)
--(axis cs:56,0.818334334935897)
--(axis cs:57,0.8115234375)
--(axis cs:58,0.809445112179487)
--(axis cs:59,0.818334334935897)
--(axis cs:60,0.814828725961539)
--(axis cs:61,0.805814302884615)
--(axis cs:62,0.815554887820513)
--(axis cs:63,0.810847355769231)
--(axis cs:64,0.80488782051282)
--(axis cs:65,0.817608173076923)
--(axis cs:66,0.815955528846154)
--(axis cs:67,0.820362580128205)
--(axis cs:68,0.81923577724359)
--(axis cs:69,0.802408854166667)
--(axis cs:70,0.812049278846154)
--(axis cs:71,0.818634815705128)
--(axis cs:72,0.814728565705128)
--(axis cs:73,0.825370592948718)
--(axis cs:74,0.821314102564103)
--(axis cs:75,0.824819711538462)
--(axis cs:76,0.801257011217949)
--(axis cs:77,0.814227764423077)
--(axis cs:78,0.817357772435898)
--(axis cs:79,0.816481370192308)
--(axis cs:80,0.826973157051282)
--(axis cs:81,0.820688100961539)
--(axis cs:82,0.823843149038462)
--(axis cs:83,0.814002403846154)
--(axis cs:84,0.821739783653846)
--(axis cs:85,0.823317307692308)
--(axis cs:86,0.820587940705128)
--(axis cs:87,0.820763221153846)
--(axis cs:88,0.819586338141026)
--(axis cs:89,0.82832532051282)
--(axis cs:90,0.819085536858974)
--(axis cs:91,0.828275240384615)
--(axis cs:92,0.816907051282051)
--(axis cs:93,0.820612980769231)
--(axis cs:94,0.820012019230769)
--(axis cs:95,0.82011217948718)
--(axis cs:96,0.821839943910256)
--(axis cs:97,0.828175080128205)
--(axis cs:98,0.821814903846154)
--(axis cs:99,0.817332732371795)
--(axis cs:100,0.827649238782051)
--(axis cs:100,0.839818709935897)
--(axis cs:100,0.839818709935897)
--(axis cs:99,0.830478766025641)
--(axis cs:98,0.835411658653846)
--(axis cs:97,0.837740384615385)
--(axis cs:96,0.83486077724359)
--(axis cs:95,0.83378405448718)
--(axis cs:94,0.835386618589744)
--(axis cs:93,0.834510216346154)
--(axis cs:92,0.830929487179487)
--(axis cs:91,0.832782451923077)
--(axis cs:90,0.824944911858974)
--(axis cs:89,0.837389823717949)
--(axis cs:88,0.833032852564103)
--(axis cs:87,0.831280048076923)
--(axis cs:86,0.830578926282051)
--(axis cs:85,0.833984375)
--(axis cs:84,0.833308293269231)
--(axis cs:83,0.828650841346154)
--(axis cs:82,0.833032852564103)
--(axis cs:81,0.835261418269231)
--(axis cs:80,0.8330078125)
--(axis cs:79,0.829377003205128)
--(axis cs:78,0.827724358974359)
--(axis cs:77,0.833283253205128)
--(axis cs:76,0.826747796474359)
--(axis cs:75,0.830729166666667)
--(axis cs:74,0.829602363782051)
--(axis cs:73,0.832281650641026)
--(axis cs:72,0.825771233974359)
--(axis cs:71,0.826797876602564)
--(axis cs:70,0.824569310897436)
--(axis cs:69,0.822691306089744)
--(axis cs:68,0.827123397435897)
--(axis cs:67,0.830503806089744)
--(axis cs:66,0.827498998397436)
--(axis cs:65,0.831004607371795)
--(axis cs:64,0.824494190705128)
--(axis cs:63,0.824719551282051)
--(axis cs:62,0.82597155448718)
--(axis cs:61,0.820462740384615)
--(axis cs:60,0.825320512820513)
--(axis cs:59,0.822741386217949)
--(axis cs:58,0.822616185897436)
--(axis cs:57,0.821589543269231)
--(axis cs:56,0.826171875)
--(axis cs:55,0.817833533653846)
--(axis cs:54,0.818083934294872)
--(axis cs:53,0.821614583333333)
--(axis cs:52,0.819886818910256)
--(axis cs:51,0.823918269230769)
--(axis cs:50,0.818058894230769)
--(axis cs:49,0.823467548076923)
--(axis cs:48,0.819285857371795)
--(axis cs:47,0.816256009615385)
--(axis cs:46,0.813827123397436)
--(axis cs:45,0.81728265224359)
--(axis cs:44,0.821339142628205)
--(axis cs:43,0.814778645833333)
--(axis cs:42,0.804962940705128)
--(axis cs:41,0.81337640224359)
--(axis cs:40,0.814177684294872)
--(axis cs:39,0.81532952724359)
--(axis cs:38,0.807767427884615)
--(axis cs:37,0.806590544871795)
--(axis cs:36,0.813351362179487)
--(axis cs:35,0.80361077724359)
--(axis cs:34,0.805163261217949)
--(axis cs:33,0.807241586538462)
--(axis cs:32,0.801983173076923)
--(axis cs:31,0.805063100961538)
--(axis cs:30,0.79960436698718)
--(axis cs:29,0.802333733974359)
--(axis cs:28,0.794896834935897)
--(axis cs:27,0.787960737179487)
--(axis cs:26,0.794070512820513)
--(axis cs:25,0.790214342948718)
--(axis cs:24,0.786758814102564)
--(axis cs:23,0.780899439102564)
--(axis cs:22,0.790890424679487)
--(axis cs:21,0.783027844551282)
--(axis cs:20,0.77626702724359)
--(axis cs:19,0.785556891025641)
--(axis cs:18,0.771910056089744)
--(axis cs:17,0.768880208333333)
--(axis cs:16,0.75868890224359)
--(axis cs:15,0.760817307692308)
--(axis cs:14,0.75956530448718)
--(axis cs:13,0.740159254807692)
--(axis cs:12,0.747470953525641)
--(axis cs:11,0.742663261217949)
--(axis cs:10,0.728014823717949)
--(axis cs:9,0.715144230769231)
--(axis cs:8,0.705779246794872)
--(axis cs:7,0.692983774038462)
--(axis cs:6,0.670597956730769)
--(axis cs:5,0.659905849358974)
--(axis cs:4,0.613957331730769)
--(axis cs:3,0.577173477564103)
--(axis cs:2,0.524714543269231)
--(axis cs:1,0.440204326923077)
--(axis cs:0,0.111202924679487)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.111202924679487)
--(axis cs:0,0.0930989583333333)
--(axis cs:1,0.507587139423077)
--(axis cs:2,0.614232772435897)
--(axis cs:3,0.660331530448718)
--(axis cs:4,0.69511217948718)
--(axis cs:5,0.722205528846154)
--(axis cs:6,0.737630208333333)
--(axis cs:7,0.751302083333333)
--(axis cs:8,0.760667067307692)
--(axis cs:9,0.773512620192308)
--(axis cs:10,0.777168469551282)
--(axis cs:11,0.787409855769231)
--(axis cs:12,0.789087540064103)
--(axis cs:13,0.790715144230769)
--(axis cs:14,0.799404046474359)
--(axis cs:15,0.804236778846154)
--(axis cs:16,0.804286858974359)
--(axis cs:17,0.80771734775641)
--(axis cs:18,0.81064703525641)
--(axis cs:19,0.813952323717949)
--(axis cs:20,0.812750400641026)
--(axis cs:21,0.818033854166667)
--(axis cs:22,0.820037059294872)
--(axis cs:23,0.821138822115385)
--(axis cs:24,0.822215544871795)
--(axis cs:25,0.825646033653846)
--(axis cs:26,0.824343950320513)
--(axis cs:27,0.825721153846154)
--(axis cs:28,0.825746193910256)
--(axis cs:29,0.827849559294872)
--(axis cs:30,0.831680689102564)
--(axis cs:31,0.831229967948718)
--(axis cs:32,0.831805889423077)
--(axis cs:33,0.828926282051282)
--(axis cs:34,0.832156450320513)
--(axis cs:35,0.832607171474359)
--(axis cs:36,0.837965745192308)
--(axis cs:37,0.831580528846154)
--(axis cs:38,0.834209735576923)
--(axis cs:39,0.8359375)
--(axis cs:40,0.834635416666667)
--(axis cs:41,0.834985977564103)
--(axis cs:42,0.836638621794872)
--(axis cs:43,0.837389823717949)
--(axis cs:44,0.837765424679487)
--(axis cs:45,0.837565104166667)
--(axis cs:46,0.839468149038461)
--(axis cs:47,0.838641826923077)
--(axis cs:48,0.839893830128205)
--(axis cs:49,0.840569911858974)
--(axis cs:50,0.840569911858974)
--(axis cs:51,0.840945512820513)
--(axis cs:52,0.839242788461539)
--(axis cs:53,0.840970552884615)
--(axis cs:54,0.838416466346154)
--(axis cs:55,0.842272636217949)
--(axis cs:56,0.842998798076923)
--(axis cs:57,0.841771834935897)
--(axis cs:58,0.8408203125)
--(axis cs:59,0.839117588141026)
--(axis cs:60,0.842998798076923)
--(axis cs:61,0.841871995192308)
--(axis cs:62,0.843499599358974)
--(axis cs:63,0.842497996794872)
--(axis cs:64,0.84364983974359)
--(axis cs:65,0.843775040064103)
--(axis cs:66,0.843775040064103)
--(axis cs:67,0.846354166666667)
--(axis cs:68,0.846854967948718)
--(axis cs:69,0.842998798076923)
--(axis cs:70,0.844951923076923)
--(axis cs:71,0.844250801282051)
--(axis cs:72,0.845327524038462)
--(axis cs:73,0.845628004807692)
--(axis cs:74,0.845077123397436)
--(axis cs:75,0.843925280448718)
--(axis cs:76,0.845277443910256)
--(axis cs:77,0.847330729166667)
--(axis cs:78,0.843048878205128)
--(axis cs:79,0.843249198717949)
--(axis cs:80,0.84590344551282)
--(axis cs:81,0.843825120192308)
--(axis cs:82,0.844401041666667)
--(axis cs:83,0.847180488782051)
--(axis cs:84,0.846504407051282)
--(axis cs:85,0.844501201923077)
--(axis cs:86,0.847030248397436)
--(axis cs:87,0.84492688301282)
--(axis cs:88,0.8466796875)
--(axis cs:89,0.845402644230769)
--(axis cs:90,0.84745592948718)
--(axis cs:91,0.84580328525641)
--(axis cs:92,0.847806490384615)
--(axis cs:93,0.845252403846154)
--(axis cs:94,0.846354166666667)
--(axis cs:95,0.846804887820513)
--(axis cs:96,0.847581129807692)
--(axis cs:97,0.847280649038461)
--(axis cs:98,0.848031850961539)
--(axis cs:99,0.846354166666667)
--(axis cs:100,0.849183693910256)
--(axis cs:100,0.853540665064103)
--(axis cs:100,0.853540665064103)
--(axis cs:99,0.851236979166667)
--(axis cs:98,0.852213541666667)
--(axis cs:97,0.852514022435897)
--(axis cs:96,0.851136818910256)
--(axis cs:95,0.851913060897436)
--(axis cs:94,0.851712740384615)
--(axis cs:93,0.848707932692308)
--(axis cs:92,0.851787860576923)
--(axis cs:91,0.850736177884615)
--(axis cs:90,0.851186899038461)
--(axis cs:89,0.850160256410256)
--(axis cs:88,0.851812900641026)
--(axis cs:87,0.847506009615385)
--(axis cs:86,0.850836338141026)
--(axis cs:85,0.849434094551282)
--(axis cs:84,0.849609375)
--(axis cs:83,0.848908253205128)
--(axis cs:82,0.849233774038462)
--(axis cs:81,0.849584334935897)
--(axis cs:80,0.849434094551282)
--(axis cs:79,0.849584334935897)
--(axis cs:78,0.847531049679487)
--(axis cs:77,0.849659455128205)
--(axis cs:76,0.848056891025641)
--(axis cs:75,0.850535857371795)
--(axis cs:74,0.848207131410256)
--(axis cs:73,0.84853265224359)
--(axis cs:72,0.849183693910256)
--(axis cs:71,0.84785657051282)
--(axis cs:70,0.849133613782051)
--(axis cs:69,0.848232171474359)
--(axis cs:68,0.848682892628205)
--(axis cs:67,0.848908253205128)
--(axis cs:66,0.848006810897436)
--(axis cs:65,0.846529447115385)
--(axis cs:64,0.84765625)
--(axis cs:63,0.846829927884615)
--(axis cs:62,0.847581129807692)
--(axis cs:61,0.84775641025641)
--(axis cs:60,0.846254006410256)
--(axis cs:59,0.843925280448718)
--(axis cs:58,0.843975360576923)
--(axis cs:57,0.844175681089744)
--(axis cs:56,0.846829927884615)
--(axis cs:55,0.845903445512821)
--(axis cs:54,0.843925280448718)
--(axis cs:53,0.846128806089744)
--(axis cs:52,0.842923677884615)
--(axis cs:51,0.84482672275641)
--(axis cs:50,0.843800080128205)
--(axis cs:49,0.843349358974359)
--(axis cs:48,0.842898637820513)
--(axis cs:47,0.842923677884615)
--(axis cs:46,0.842472956730769)
--(axis cs:45,0.842222556089744)
--(axis cs:44,0.842147435897436)
--(axis cs:43,0.841446314102564)
--(axis cs:42,0.840770232371795)
--(axis cs:41,0.839818709935897)
--(axis cs:40,0.837865584935897)
--(axis cs:39,0.839618389423077)
--(axis cs:38,0.838341346153846)
--(axis cs:37,0.838366386217949)
--(axis cs:36,0.839418068910256)
--(axis cs:35,0.836788862179487)
--(axis cs:34,0.835712139423077)
--(axis cs:33,0.835111177884615)
--(axis cs:32,0.8359375)
--(axis cs:31,0.835787259615385)
--(axis cs:30,0.834460136217949)
--(axis cs:29,0.833733974358974)
--(axis cs:28,0.831104767628205)
--(axis cs:27,0.832056290064103)
--(axis cs:26,0.830053084935897)
--(axis cs:25,0.827273637820513)
--(axis cs:24,0.826622596153846)
--(axis cs:23,0.825996594551282)
--(axis cs:22,0.822415865384615)
--(axis cs:21,0.821264022435897)
--(axis cs:20,0.819461137820513)
--(axis cs:19,0.817683293269231)
--(axis cs:18,0.815504807692308)
--(axis cs:17,0.812800480769231)
--(axis cs:16,0.810271434294872)
--(axis cs:15,0.806189903846154)
--(axis cs:14,0.803185096153846)
--(axis cs:13,0.798352363782051)
--(axis cs:12,0.794170673076923)
--(axis cs:11,0.789913862179487)
--(axis cs:10,0.78310296474359)
--(axis cs:9,0.77744391025641)
--(axis cs:8,0.768504607371795)
--(axis cs:7,0.755258413461538)
--(axis cs:6,0.744741586538462)
--(axis cs:5,0.72959234775641)
--(axis cs:4,0.704577323717949)
--(axis cs:3,0.672375801282051)
--(axis cs:2,0.623197115384615)
--(axis cs:1,0.518504607371795)
--(axis cs:0,0.111202924679487)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.111202924679487)
--(axis cs:0,0.0930989583333333)
--(axis cs:1,0.508814102564103)
--(axis cs:2,0.608223157051282)
--(axis cs:3,0.662660256410256)
--(axis cs:4,0.697015224358974)
--(axis cs:5,0.716871995192308)
--(axis cs:6,0.730769230769231)
--(axis cs:7,0.752529046474359)
--(axis cs:8,0.759114583333333)
--(axis cs:9,0.772636217948718)
--(axis cs:10,0.779547275641026)
--(axis cs:11,0.780098157051282)
--(axis cs:12,0.789388020833333)
--(axis cs:13,0.796925080128205)
--(axis cs:14,0.793444511217949)
--(axis cs:15,0.801607572115385)
--(axis cs:16,0.803109975961538)
--(axis cs:17,0.808318309294872)
--(axis cs:18,0.80967047275641)
--(axis cs:19,0.809319911858974)
--(axis cs:20,0.811999198717949)
--(axis cs:21,0.817207532051282)
--(axis cs:22,0.817808493589744)
--(axis cs:23,0.8203125)
--(axis cs:24,0.822390825320513)
--(axis cs:25,0.823417467948718)
--(axis cs:26,0.825245392628205)
--(axis cs:27,0.825345552884615)
--(axis cs:28,0.826121794871795)
--(axis cs:29,0.826146834935897)
--(axis cs:30,0.830328525641026)
--(axis cs:31,0.825320512820513)
--(axis cs:32,0.832582131410256)
--(axis cs:33,0.832381810897436)
--(axis cs:34,0.831630608974359)
--(axis cs:35,0.833909254807692)
--(axis cs:36,0.833608774038461)
--(axis cs:37,0.8330078125)
--(axis cs:38,0.834735576923077)
--(axis cs:39,0.834209735576923)
--(axis cs:40,0.838291266025641)
--(axis cs:41,0.838040865384615)
--(axis cs:42,0.838416466346154)
--(axis cs:43,0.838341346153846)
--(axis cs:44,0.839117588141026)
--(axis cs:45,0.83809094551282)
--(axis cs:46,0.840344551282051)
--(axis cs:47,0.838591746794872)
--(axis cs:48,0.837615184294872)
--(axis cs:49,0.840544871794872)
--(axis cs:50,0.839868790064103)
--(axis cs:51,0.837239583333333)
--(axis cs:52,0.83876702724359)
--(axis cs:53,0.841045673076923)
--(axis cs:54,0.840469751602564)
--(axis cs:55,0.844075520833333)
--(axis cs:56,0.841245993589744)
--(axis cs:57,0.841771834935897)
--(axis cs:58,0.841646634615385)
--(axis cs:59,0.84395032051282)
--(axis cs:60,0.842447916666667)
--(axis cs:61,0.840369591346154)
--(axis cs:62,0.843549679487179)
--(axis cs:63,0.840369591346154)
--(axis cs:64,0.844576322115385)
--(axis cs:65,0.84647936698718)
--(axis cs:66,0.842297676282051)
--(axis cs:67,0.843274238782051)
--(axis cs:68,0.842523036858974)
--(axis cs:69,0.844325921474359)
--(axis cs:70,0.844476161858974)
--(axis cs:71,0.843174078525641)
--(axis cs:72,0.847080328525641)
--(axis cs:73,0.844951923076923)
--(axis cs:74,0.845077123397436)
--(axis cs:75,0.843900240384615)
--(axis cs:76,0.845778245192308)
--(axis cs:77,0.845377604166667)
--(axis cs:78,0.845728165064103)
--(axis cs:79,0.843199118589744)
--(axis cs:80,0.847030248397436)
--(axis cs:81,0.846905048076923)
--(axis cs:82,0.845577924679487)
--(axis cs:83,0.846053685897436)
--(axis cs:84,0.846754807692308)
--(axis cs:85,0.84560296474359)
--(axis cs:86,0.846254006410256)
--(axis cs:87,0.847130408653846)
--(axis cs:88,0.846654647435897)
--(axis cs:89,0.845427684294872)
--(axis cs:90,0.846128806089744)
--(axis cs:91,0.846128806089744)
--(axis cs:92,0.846980168269231)
--(axis cs:93,0.847380809294872)
--(axis cs:94,0.847806490384615)
--(axis cs:95,0.849634415064103)
--(axis cs:96,0.847255608974359)
--(axis cs:97,0.849283854166667)
--(axis cs:98,0.846153846153846)
--(axis cs:99,0.849484174679487)
--(axis cs:100,0.848357371794872)
--(axis cs:100,0.854166666666667)
--(axis cs:100,0.854166666666667)
--(axis cs:99,0.851437299679487)
--(axis cs:98,0.850510817307692)
--(axis cs:97,0.851612580128205)
--(axis cs:96,0.853265224358974)
--(axis cs:95,0.852839543269231)
--(axis cs:94,0.852288661858974)
--(axis cs:93,0.85166266025641)
--(axis cs:92,0.8505859375)
--(axis cs:91,0.849934895833333)
--(axis cs:90,0.851211939102564)
--(axis cs:89,0.85233874198718)
--(axis cs:88,0.852113381410256)
--(axis cs:87,0.851537459935897)
--(axis cs:86,0.850135216346154)
--(axis cs:85,0.849734575320513)
--(axis cs:84,0.849734575320513)
--(axis cs:83,0.849283854166667)
--(axis cs:82,0.849484174679487)
--(axis cs:81,0.848682892628205)
--(axis cs:80,0.849809695512821)
--(axis cs:79,0.849909855769231)
--(axis cs:78,0.848457532051282)
--(axis cs:77,0.848707932692308)
--(axis cs:76,0.849008413461538)
--(axis cs:75,0.850535857371795)
--(axis cs:74,0.850410657051282)
--(axis cs:73,0.849308894230769)
--(axis cs:72,0.851437299679487)
--(axis cs:71,0.848682892628205)
--(axis cs:70,0.849859775641026)
--(axis cs:69,0.848382411858974)
--(axis cs:68,0.84560296474359)
--(axis cs:67,0.846980168269231)
--(axis cs:66,0.846103766025641)
--(axis cs:65,0.848332331730769)
--(axis cs:64,0.846804887820513)
--(axis cs:63,0.845077123397436)
--(axis cs:62,0.848132011217949)
--(axis cs:61,0.844150641025641)
--(axis cs:60,0.847831530448718)
--(axis cs:59,0.848507612179487)
--(axis cs:58,0.845953525641026)
--(axis cs:57,0.845577924679487)
--(axis cs:56,0.846228966346154)
--(axis cs:55,0.846304086538462)
--(axis cs:54,0.844451121794872)
--(axis cs:53,0.845853365384615)
--(axis cs:52,0.845127203525641)
--(axis cs:51,0.844401041666667)
--(axis cs:50,0.844300881410256)
--(axis cs:49,0.844851762820513)
--(axis cs:48,0.844150641025641)
--(axis cs:47,0.842172475961538)
--(axis cs:46,0.842748397435897)
--(axis cs:45,0.84102063301282)
--(axis cs:44,0.842372796474359)
--(axis cs:43,0.840845352564103)
--(axis cs:42,0.842548076923077)
--(axis cs:41,0.839793669871795)
--(axis cs:40,0.841972155448718)
--(axis cs:39,0.840144230769231)
--(axis cs:38,0.83994391025641)
--(axis cs:37,0.835812299679487)
--(axis cs:36,0.837314703525641)
--(axis cs:35,0.838516626602564)
--(axis cs:34,0.833959334935897)
--(axis cs:33,0.838015825320513)
--(axis cs:32,0.836463341346154)
--(axis cs:31,0.83573717948718)
--(axis cs:30,0.833533653846154)
--(axis cs:29,0.829226762820513)
--(axis cs:28,0.832456931089744)
--(axis cs:27,0.832106370192308)
--(axis cs:26,0.827448918269231)
--(axis cs:25,0.827423878205128)
--(axis cs:24,0.826847956730769)
--(axis cs:23,0.827874599358974)
--(axis cs:22,0.822516025641026)
--(axis cs:21,0.821890024038462)
--(axis cs:20,0.818885216346154)
--(axis cs:19,0.81913561698718)
--(axis cs:18,0.815179286858974)
--(axis cs:17,0.813701923076923)
--(axis cs:16,0.810621995192308)
--(axis cs:15,0.805964543269231)
--(axis cs:14,0.80283453525641)
--(axis cs:13,0.801031650641026)
--(axis cs:12,0.795948517628205)
--(axis cs:11,0.788261217948718)
--(axis cs:10,0.782902644230769)
--(axis cs:9,0.776943108974359)
--(axis cs:8,0.764122596153846)
--(axis cs:7,0.759064503205128)
--(axis cs:6,0.742362780448718)
--(axis cs:5,0.726161858974359)
--(axis cs:4,0.703650841346154)
--(axis cs:3,0.66786858974359)
--(axis cs:2,0.622896634615385)
--(axis cs:1,0.518805088141026)
--(axis cs:0,0.111202924679487)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.111202924679487)
--(axis cs:0,0.0930989583333333)
--(axis cs:1,0.488706931089744)
--(axis cs:2,0.561448317307692)
--(axis cs:3,0.613406450320513)
--(axis cs:4,0.650140224358974)
--(axis cs:5,0.673778044871795)
--(axis cs:6,0.690104166666667)
--(axis cs:7,0.704051482371795)
--(axis cs:8,0.715069110576923)
--(axis cs:9,0.717372796474359)
--(axis cs:10,0.731094751602564)
--(axis cs:11,0.737830528846154)
--(axis cs:12,0.74814703525641)
--(axis cs:13,0.751377203525641)
--(axis cs:14,0.751026642628205)
--(axis cs:15,0.758112980769231)
--(axis cs:16,0.758087940705128)
--(axis cs:17,0.76542467948718)
--(axis cs:18,0.765650040064103)
--(axis cs:19,0.771133814102564)
--(axis cs:20,0.769856770833333)
--(axis cs:21,0.778495592948718)
--(axis cs:22,0.780623998397436)
--(axis cs:23,0.780123197115385)
--(axis cs:24,0.78145032051282)
--(axis cs:25,0.779071514423077)
--(axis cs:26,0.79013922275641)
--(axis cs:27,0.79384515224359)
--(axis cs:28,0.792242588141026)
--(axis cs:29,0.795372596153846)
--(axis cs:30,0.786558493589744)
--(axis cs:31,0.798402443910256)
--(axis cs:32,0.796875)
--(axis cs:33,0.799078525641026)
--(axis cs:34,0.799754607371795)
--(axis cs:35,0.800731169871795)
--(axis cs:36,0.802183493589744)
--(axis cs:37,0.802283653846154)
--(axis cs:38,0.801632612179487)
--(axis cs:39,0.806590544871795)
--(axis cs:40,0.80977063301282)
--(axis cs:41,0.809945913461538)
--(axis cs:42,0.809720552884615)
--(axis cs:43,0.800856370192308)
--(axis cs:44,0.806991185897436)
--(axis cs:45,0.810621995192308)
--(axis cs:46,0.810897435897436)
--(axis cs:47,0.814528245192308)
--(axis cs:48,0.814277844551282)
--(axis cs:49,0.81522936698718)
--(axis cs:50,0.811673677884615)
--(axis cs:51,0.812099358974359)
--(axis cs:52,0.81260016025641)
--(axis cs:53,0.809144631410256)
--(axis cs:54,0.815079126602564)
--(axis cs:55,0.819786658653846)
--(axis cs:56,0.815379607371795)
--(axis cs:57,0.817908653846154)
--(axis cs:58,0.819561298076923)
--(axis cs:59,0.818159054487179)
--(axis cs:60,0.820938501602564)
--(axis cs:61,0.82304186698718)
--(axis cs:62,0.820437700320513)
--(axis cs:63,0.821264022435897)
--(axis cs:64,0.819486177884615)
--(axis cs:65,0.820913461538462)
--(axis cs:66,0.822616185897436)
--(axis cs:67,0.824494190705128)
--(axis cs:68,0.8232421875)
--(axis cs:69,0.822115384615385)
--(axis cs:70,0.82314202724359)
--(axis cs:71,0.822741386217949)
--(axis cs:72,0.823793068910256)
--(axis cs:73,0.822616185897436)
--(axis cs:74,0.827448918269231)
--(axis cs:75,0.826923076923077)
--(axis cs:76,0.825620993589744)
--(axis cs:77,0.828575721153846)
--(axis cs:78,0.828099959935897)
--(axis cs:79,0.824644431089744)
--(axis cs:80,0.827524038461538)
--(axis cs:81,0.826221955128205)
--(axis cs:82,0.829702524038462)
--(axis cs:83,0.825320512820513)
--(axis cs:84,0.821238982371795)
--(axis cs:85,0.823818108974359)
--(axis cs:86,0.829652443910256)
--(axis cs:87,0.828375400641026)
--(axis cs:88,0.830804286858974)
--(axis cs:89,0.829176682692308)
--(axis cs:90,0.830078125)
--(axis cs:91,0.829326923076923)
--(axis cs:92,0.829427083333333)
--(axis cs:93,0.829527243589744)
--(axis cs:94,0.833408453525641)
--(axis cs:95,0.831305088141026)
--(axis cs:96,0.82997796474359)
--(axis cs:97,0.830528846153846)
--(axis cs:98,0.832431891025641)
--(axis cs:99,0.830578926282051)
--(axis cs:100,0.829777644230769)
--(axis cs:100,0.836413261217949)
--(axis cs:100,0.836413261217949)
--(axis cs:99,0.83769030448718)
--(axis cs:98,0.837865584935897)
--(axis cs:97,0.838341346153846)
--(axis cs:96,0.833733974358974)
--(axis cs:95,0.837239583333333)
--(axis cs:94,0.837339743589744)
--(axis cs:93,0.835236378205128)
--(axis cs:92,0.837239583333333)
--(axis cs:91,0.838115985576923)
--(axis cs:90,0.835511818910256)
--(axis cs:89,0.833383413461539)
--(axis cs:88,0.836638621794872)
--(axis cs:87,0.834209735576923)
--(axis cs:86,0.834510216346154)
--(axis cs:85,0.831530448717949)
--(axis cs:84,0.8330078125)
--(axis cs:83,0.833959334935897)
--(axis cs:82,0.832056290064103)
--(axis cs:81,0.831780849358974)
--(axis cs:80,0.832607171474359)
--(axis cs:79,0.830829326923077)
--(axis cs:78,0.83310797275641)
--(axis cs:77,0.830253405448718)
--(axis cs:76,0.830829326923077)
--(axis cs:75,0.831305088141026)
--(axis cs:74,0.830904447115385)
--(axis cs:73,0.825220352564103)
--(axis cs:72,0.828876201923077)
--(axis cs:71,0.830629006410256)
--(axis cs:70,0.826973157051282)
--(axis cs:69,0.829827724358974)
--(axis cs:68,0.827674278846154)
--(axis cs:67,0.830053084935897)
--(axis cs:66,0.827423878205128)
--(axis cs:65,0.827574118589744)
--(axis cs:64,0.830128205128205)
--(axis cs:63,0.825821314102564)
--(axis cs:62,0.824969951923077)
--(axis cs:61,0.828450520833333)
--(axis cs:60,0.826046674679487)
--(axis cs:59,0.826797876602564)
--(axis cs:58,0.825671073717949)
--(axis cs:57,0.824368990384615)
--(axis cs:56,0.82637219551282)
--(axis cs:55,0.825871394230769)
--(axis cs:54,0.824919871794872)
--(axis cs:53,0.820913461538462)
--(axis cs:52,0.819911858974359)
--(axis cs:51,0.81758313301282)
--(axis cs:50,0.823667868589744)
--(axis cs:49,0.81825921474359)
--(axis cs:48,0.816856971153846)
--(axis cs:47,0.821013621794872)
--(axis cs:46,0.81845953525641)
--(axis cs:45,0.816155849358974)
--(axis cs:44,0.816957131410256)
--(axis cs:43,0.814478165064102)
--(axis cs:42,0.815054086538461)
--(axis cs:41,0.817633213141026)
--(axis cs:40,0.813050881410256)
--(axis cs:39,0.813852163461539)
--(axis cs:38,0.81425280448718)
--(axis cs:37,0.809845753205128)
--(axis cs:36,0.80849358974359)
--(axis cs:35,0.808117988782051)
--(axis cs:34,0.810371594551282)
--(axis cs:33,0.805363581730769)
--(axis cs:32,0.805113181089744)
--(axis cs:31,0.804712540064103)
--(axis cs:30,0.804537259615385)
--(axis cs:29,0.798152043269231)
--(axis cs:28,0.800931490384615)
--(axis cs:27,0.798152043269231)
--(axis cs:26,0.794070512820513)
--(axis cs:25,0.793369391025641)
--(axis cs:24,0.790364583333333)
--(axis cs:23,0.787459935897436)
--(axis cs:22,0.784980969551282)
--(axis cs:21,0.785081129807692)
--(axis cs:20,0.783804086538462)
--(axis cs:19,0.779797676282051)
--(axis cs:18,0.772986778846154)
--(axis cs:17,0.772636217948718)
--(axis cs:16,0.767928685897436)
--(axis cs:15,0.766050681089744)
--(axis cs:14,0.76357171474359)
--(axis cs:13,0.759339943910256)
--(axis cs:12,0.753280248397436)
--(axis cs:11,0.746819911858974)
--(axis cs:10,0.735201322115385)
--(axis cs:9,0.727463942307692)
--(axis cs:8,0.722130408653846)
--(axis cs:7,0.714367988782051)
--(axis cs:6,0.699268830128205)
--(axis cs:5,0.683668870192308)
--(axis cs:4,0.659680488782051)
--(axis cs:3,0.621118790064103)
--(axis cs:2,0.580203325320513)
--(axis cs:1,0.499323918269231)
--(axis cs:0,0.111202924679487)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.111202924679487)
--(axis cs:0,0.0930989583333333)
--(axis cs:1,0.430964543269231)
--(axis cs:2,0.523938301282051)
--(axis cs:3,0.572115384615385)
--(axis cs:4,0.615534855769231)
--(axis cs:5,0.639673477564103)
--(axis cs:6,0.656500400641026)
--(axis cs:7,0.683193108974359)
--(axis cs:8,0.694661458333333)
--(axis cs:9,0.702674278846154)
--(axis cs:10,0.71864983974359)
--(axis cs:11,0.724959935897436)
--(axis cs:12,0.73427483974359)
--(axis cs:13,0.738231169871795)
--(axis cs:14,0.74794671474359)
--(axis cs:15,0.751602564102564)
--(axis cs:16,0.752504006410256)
--(axis cs:17,0.762820512820513)
--(axis cs:18,0.763521634615385)
--(axis cs:19,0.76357171474359)
--(axis cs:20,0.77323717948718)
--(axis cs:21,0.769205729166667)
--(axis cs:22,0.77559094551282)
--(axis cs:23,0.777168469551282)
--(axis cs:24,0.775966546474359)
--(axis cs:25,0.77919671474359)
--(axis cs:26,0.786608573717949)
--(axis cs:27,0.786858974358974)
--(axis cs:28,0.787760416666667)
--(axis cs:29,0.791516426282051)
--(axis cs:30,0.789362980769231)
--(axis cs:31,0.797200520833333)
--(axis cs:32,0.790990584935897)
--(axis cs:33,0.796449318910256)
--(axis cs:34,0.799053485576923)
--(axis cs:35,0.801532451923077)
--(axis cs:36,0.801156850961538)
--(axis cs:37,0.79960436698718)
--(axis cs:38,0.805438701923077)
--(axis cs:39,0.807316706730769)
--(axis cs:40,0.810897435897436)
--(axis cs:41,0.810321514423077)
--(axis cs:42,0.811122796474359)
--(axis cs:43,0.804937900641026)
--(axis cs:44,0.804887820512821)
--(axis cs:45,0.811823918269231)
--(axis cs:46,0.809895833333333)
--(axis cs:47,0.81425280448718)
--(axis cs:48,0.80771734775641)
--(axis cs:49,0.812875600961538)
--(axis cs:50,0.813126001602564)
--(axis cs:51,0.81270032051282)
--(axis cs:52,0.816957131410256)
--(axis cs:53,0.814027443910256)
--(axis cs:54,0.818209134615385)
--(axis cs:55,0.819511217948718)
--(axis cs:56,0.817508012820513)
--(axis cs:57,0.81650641025641)
--(axis cs:58,0.817683293269231)
--(axis cs:59,0.815079126602564)
--(axis cs:60,0.823192107371795)
--(axis cs:61,0.820612980769231)
--(axis cs:62,0.821264022435897)
--(axis cs:63,0.823818108974359)
--(axis cs:64,0.818409455128205)
--(axis cs:65,0.820162259615385)
--(axis cs:66,0.822966746794872)
--(axis cs:67,0.821213942307692)
--(axis cs:68,0.826622596153846)
--(axis cs:69,0.82138922275641)
--(axis cs:70,0.820663060897436)
--(axis cs:71,0.821764823717949)
--(axis cs:72,0.822841546474359)
--(axis cs:73,0.820763221153846)
--(axis cs:74,0.826171875)
--(axis cs:75,0.827198517628205)
--(axis cs:76,0.825245392628205)
--(axis cs:77,0.824669471153846)
--(axis cs:78,0.823192107371795)
--(axis cs:79,0.827173477564103)
--(axis cs:80,0.823217147435897)
--(axis cs:81,0.826497395833333)
--(axis cs:82,0.827373798076923)
--(axis cs:83,0.825270432692308)
--(axis cs:84,0.825996594551282)
--(axis cs:85,0.825320512820513)
--(axis cs:86,0.82704827724359)
--(axis cs:87,0.828175080128205)
--(axis cs:88,0.825646033653846)
--(axis cs:89,0.83027844551282)
--(axis cs:90,0.826297075320513)
--(axis cs:91,0.826822916666667)
--(axis cs:92,0.828976362179487)
--(axis cs:93,0.827373798076923)
--(axis cs:94,0.831355168269231)
--(axis cs:95,0.830654046474359)
--(axis cs:96,0.830829326923077)
--(axis cs:97,0.828175080128205)
--(axis cs:98,0.830328525641026)
--(axis cs:99,0.825070112179487)
--(axis cs:100,0.831229967948718)
--(axis cs:100,0.835436698717949)
--(axis cs:100,0.835436698717949)
--(axis cs:99,0.839568309294872)
--(axis cs:98,0.836513421474359)
--(axis cs:97,0.836137820512821)
--(axis cs:96,0.835336538461539)
--(axis cs:95,0.834910857371795)
--(axis cs:94,0.835086137820513)
--(axis cs:93,0.833408453525641)
--(axis cs:92,0.835912459935897)
--(axis cs:91,0.835361578525641)
--(axis cs:90,0.835536858974359)
--(axis cs:89,0.836388221153846)
--(axis cs:88,0.833458533653846)
--(axis cs:87,0.832807491987179)
--(axis cs:86,0.833233173076923)
--(axis cs:85,0.828375400641026)
--(axis cs:84,0.83017828525641)
--(axis cs:83,0.836162860576923)
--(axis cs:82,0.835036057692308)
--(axis cs:81,0.832006209935897)
--(axis cs:80,0.831906049679487)
--(axis cs:79,0.831805889423077)
--(axis cs:78,0.831755809294872)
--(axis cs:77,0.831705729166667)
--(axis cs:76,0.831079727564103)
--(axis cs:75,0.832632211538462)
--(axis cs:74,0.831430288461538)
--(axis cs:73,0.828901241987179)
--(axis cs:72,0.829452123397436)
--(axis cs:71,0.827749399038462)
--(axis cs:70,0.831455328525641)
--(axis cs:69,0.828776041666667)
--(axis cs:68,0.830228365384615)
--(axis cs:67,0.827023237179487)
--(axis cs:66,0.829502203525641)
--(axis cs:65,0.825721153846154)
--(axis cs:64,0.824168669871795)
--(axis cs:63,0.82997796474359)
--(axis cs:62,0.827699318910256)
--(axis cs:61,0.823367387820513)
--(axis cs:60,0.829477163461538)
--(axis cs:59,0.824243790064103)
--(axis cs:58,0.828275240384615)
--(axis cs:57,0.825020032051282)
--(axis cs:56,0.821063701923077)
--(axis cs:55,0.827123397435897)
--(axis cs:54,0.82236578525641)
--(axis cs:53,0.822090344551282)
--(axis cs:52,0.824944911858974)
--(axis cs:51,0.820913461538462)
--(axis cs:50,0.821864983974359)
--(axis cs:49,0.819285857371795)
--(axis cs:48,0.819611378205128)
--(axis cs:47,0.818609775641026)
--(axis cs:46,0.817808493589744)
--(axis cs:45,0.814928886217949)
--(axis cs:44,0.809970953525641)
--(axis cs:43,0.813251201923077)
--(axis cs:42,0.815730168269231)
--(axis cs:41,0.81620592948718)
--(axis cs:40,0.81465344551282)
--(axis cs:39,0.811598557692308)
--(axis cs:38,0.80839342948718)
--(axis cs:37,0.807141426282051)
--(axis cs:36,0.808017828525641)
--(axis cs:35,0.8076171875)
--(axis cs:34,0.805263421474359)
--(axis cs:33,0.803585737179487)
--(axis cs:32,0.79960436698718)
--(axis cs:31,0.802208533653846)
--(axis cs:30,0.79579827724359)
--(axis cs:29,0.795597956730769)
--(axis cs:28,0.79609875801282)
--(axis cs:27,0.791967147435897)
--(axis cs:26,0.79209234775641)
--(axis cs:25,0.782652243589744)
--(axis cs:24,0.785657051282051)
--(axis cs:23,0.782301682692308)
--(axis cs:22,0.780799278846154)
--(axis cs:21,0.777844551282051)
--(axis cs:20,0.775966546474359)
--(axis cs:19,0.770182291666667)
--(axis cs:18,0.768304286858974)
--(axis cs:17,0.768204126602564)
--(axis cs:16,0.75986578525641)
--(axis cs:15,0.756785857371795)
--(axis cs:14,0.756810897435897)
--(axis cs:13,0.747320713141026)
--(axis cs:12,0.742437900641026)
--(axis cs:11,0.734850761217949)
--(axis cs:10,0.726812900641026)
--(axis cs:9,0.709159655448718)
--(axis cs:8,0.70194811698718)
--(axis cs:7,0.691706730769231)
--(axis cs:6,0.674929887820513)
--(axis cs:5,0.655874399038462)
--(axis cs:4,0.626577524038462)
--(axis cs:3,0.588716947115385)
--(axis cs:2,0.53515625)
--(axis cs:1,0.443760016025641)
--(axis cs:0,0.111202924679487)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.100310496794872
1 0.426231971153846
2 0.514773637820513
3 0.559445112179487
4 0.61708733974359
5 0.65244391025641
6 0.649038461538461
7 0.68369391025641
8 0.700871394230769
9 0.71309094551282
10 0.719651442307692
11 0.729717548076923
12 0.741035657051282
13 0.74404046474359
14 0.748197115384615
15 0.756410256410256
16 0.756009615384615
17 0.768830128205128
18 0.766877003205128
19 0.767027243589744
20 0.77353766025641
21 0.767327724358974
22 0.78300280448718
23 0.780899439102564
24 0.784204727564103
25 0.780598958333333
26 0.791616586538461
27 0.788361378205128
28 0.790264423076923
29 0.783854166666667
30 0.791566506410256
31 0.789463141025641
32 0.799879807692308
33 0.801883012820513
34 0.795272435897436
35 0.803135016025641
36 0.791967147435897
37 0.801582532051282
38 0.802734375
39 0.797225560897436
40 0.809795673076923
41 0.805839342948718
42 0.81239983974359
43 0.802133413461538
44 0.813902243589744
45 0.814903846153846
46 0.813501602564103
47 0.811147836538461
48 0.805038060897436
49 0.815855368589744
50 0.812850560897436
51 0.816907051282051
52 0.815755208333333
53 0.813451522435897
54 0.812950721153846
55 0.820963541666667
56 0.811548477564103
57 0.819661458333333
58 0.818058894230769
59 0.815955528846154
60 0.809495192307692
61 0.824919871794872
62 0.820963541666667
63 0.812149439102564
64 0.817808493589744
65 0.821814903846154
66 0.817307692307692
67 0.815454727564103
68 0.82216546474359
69 0.828575721153846
70 0.814002403846154
71 0.821514423076923
72 0.821915064102564
73 0.820913461538461
74 0.830078125
75 0.825520833333333
76 0.823567708333333
77 0.819961939102564
78 0.828125
79 0.820813301282051
80 0.825120192307692
81 0.819461137820513
82 0.827774439102564
83 0.825420673076923
84 0.825721153846154
85 0.828725961538461
86 0.821163862179487
87 0.830228365384615
88 0.830979567307692
89 0.829176682692308
90 0.830528846153846
91 0.830428685897436
92 0.829577323717949
93 0.830979567307692
94 0.830679086538462
95 0.822215544871795
96 0.827674278846154
97 0.823968349358974
98 0.832281650641026
99 0.829627403846154
100 0.823717948717949
};
\addplot [, color1, dashed]
table {%
0 0.100310496794872
1 0.428135016025641
2 0.51181891025641
3 0.557091346153846
4 0.604316907051282
5 0.646133814102564
6 0.661157852564103
7 0.68534655448718
8 0.703375400641026
9 0.71279046474359
10 0.724108573717949
11 0.739533253205128
12 0.740384615384615
13 0.735126201923077
14 0.751602564102564
15 0.750651041666667
16 0.749048477564103
17 0.760466746794872
18 0.768179086538461
19 0.779296875
20 0.773487580128205
21 0.778545673076923
22 0.782001201923077
23 0.77158453525641
24 0.782702323717949
25 0.78310296474359
26 0.791466346153846
27 0.78525641025641
28 0.786708733974359
29 0.796023637820513
30 0.793219150641026
31 0.80088141025641
32 0.798127003205128
33 0.800430689102564
34 0.798878205128205
35 0.789463141025641
36 0.81044671474359
37 0.799429086538461
38 0.803936298076923
39 0.807942708333333
40 0.810196314102564
41 0.805038060897436
42 0.798778044871795
43 0.809495192307692
44 0.816105769230769
45 0.810496794871795
46 0.80488782051282
47 0.81465344551282
48 0.815404647435897
49 0.815805288461538
50 0.815154246794872
51 0.818609775641026
52 0.809695512820513
53 0.819711538461538
54 0.810396634615385
55 0.81620592948718
56 0.823918269230769
57 0.819661458333333
58 0.819110576923077
59 0.821564503205128
60 0.821864983974359
61 0.818209134615385
62 0.821564503205128
63 0.814052483974359
64 0.81239983974359
65 0.826422275641026
66 0.823617788461539
67 0.826772836538461
68 0.822315705128205
69 0.816706730769231
70 0.815454727564103
71 0.823617788461538
72 0.820663060897436
73 0.828525641025641
74 0.82832532051282
75 0.827123397435897
76 0.816706730769231
77 0.827073317307692
78 0.825370592948718
79 0.824068509615385
80 0.829427083333333
81 0.830478766025641
82 0.827974759615385
83 0.822616185897436
84 0.830428685897436
85 0.82597155448718
86 0.826472355769231
87 0.826973157051282
88 0.829126602564103
89 0.832732371794872
90 0.82216546474359
91 0.830779246794872
92 0.821063701923077
93 0.832181490384615
94 0.83017828525641
95 0.827423878205128
96 0.830578926282051
97 0.832582131410256
98 0.825570913461539
99 0.823868189102564
100 0.837039262820513
};
\addplot [, color2, dashed]
table {%
0 0.100310496794872
1 0.514823717948718
2 0.617938701923077
3 0.669370993589744
4 0.703425480769231
5 0.727063301282051
6 0.74043469551282
7 0.753756009615385
8 0.766676682692308
9 0.775791266025641
10 0.779447115384615
11 0.788411458333333
12 0.790314503205128
13 0.796023637820513
14 0.801682692307692
15 0.805088141025641
16 0.807792467948718
17 0.809294871794872
18 0.813050881410256
19 0.815905448717949
20 0.817007211538461
21 0.819411057692308
22 0.821464342948718
23 0.823267227564103
24 0.825370592948718
25 0.82627203525641
26 0.827223557692308
27 0.829927884615385
28 0.829527243589744
29 0.831330128205128
30 0.833082932692308
31 0.832582131410256
32 0.835436698717949
33 0.833283253205128
34 0.834284855769231
35 0.836087740384615
36 0.838191105769231
37 0.833984375
38 0.835186298076923
39 0.838241185897436
40 0.83603766025641
41 0.83799078525641
42 0.838541666666667
43 0.83994391025641
44 0.839993990384615
45 0.83964342948718
46 0.841195913461539
47 0.840544871794872
48 0.841846955128205
49 0.842197516025641
50 0.842247596153846
51 0.842147435897436
52 0.841145833333333
53 0.844300881410256
54 0.83964342948718
55 0.843449519230769
56 0.844701522435897
57 0.84354967948718
58 0.842548076923077
59 0.843048878205128
60 0.844050480769231
61 0.844951923076923
62 0.845753205128205
63 0.844200721153846
64 0.845052083333333
65 0.84560296474359
66 0.845052083333333
67 0.84785657051282
68 0.847405849358974
69 0.846754807692308
70 0.847255608974359
71 0.846854967948718
72 0.847956730769231
73 0.847906650641026
74 0.846354166666667
75 0.848357371794872
76 0.846754807692308
77 0.848808092948718
78 0.846404246794872
79 0.849158653846154
80 0.846955128205128
81 0.846454326923077
82 0.848157051282051
83 0.848407451923077
84 0.847706330128205
85 0.845102163461538
86 0.848106971153846
87 0.846905048076923
88 0.849208733974359
89 0.847005208333333
90 0.848357371794872
91 0.848106971153846
92 0.849659455128205
93 0.84785657051282
94 0.84940905448718
95 0.84940905448718
96 0.850360576923077
97 0.850060096153846
98 0.849859775641026
99 0.848958333333333
100 0.850861378205128
};
\addplot [, color3, dashed]
table {%
0 0.100310496794872
1 0.514222756410256
2 0.617437900641026
3 0.666065705128205
4 0.700320512820513
5 0.724459134615385
6 0.73808092948718
7 0.755308493589744
8 0.762219551282051
9 0.775340544871795
10 0.781550480769231
11 0.78310296474359
12 0.793770032051282
13 0.798327323717949
14 0.795823317307692
15 0.802884615384615
16 0.804537259615385
17 0.811748798076923
18 0.813902243589744
19 0.812449919871795
20 0.815454727564103
21 0.82021233974359
22 0.820462740384615
23 0.824869791666667
24 0.824068509615385
25 0.826722756410256
26 0.826422275641026
27 0.827574118589744
28 0.829377003205128
29 0.826872996794872
30 0.831981169871795
31 0.831129807692308
32 0.834234775641026
33 0.835336538461538
34 0.832582131410256
35 0.836538461538462
36 0.835787259615385
37 0.834585336538461
38 0.838541666666667
39 0.838191105769231
40 0.84004407051282
41 0.839142628205128
42 0.840244391025641
43 0.83984375
44 0.841546474358974
45 0.839543269230769
46 0.841546474358974
47 0.840895432692308
48 0.840845352564103
49 0.843699919871795
50 0.84169671474359
51 0.842447916666667
52 0.843349358974359
53 0.844401041666667
54 0.842297676282051
55 0.845653044871795
56 0.843399439102564
57 0.843900240384615
58 0.844350961538462
59 0.846203926282051
60 0.845352564102564
61 0.842648237179487
62 0.84550280448718
63 0.842698317307692
64 0.845152243589744
65 0.84775641025641
66 0.843449519230769
67 0.845302483974359
68 0.84385016025641
69 0.845953525641026
70 0.847806490384615
71 0.845552884615385
72 0.849459134615385
73 0.846454326923077
74 0.848207131410256
75 0.848407451923077
76 0.846604567307692
77 0.847906650641026
78 0.847305689102564
79 0.847506009615385
80 0.848707932692308
81 0.847606169871795
82 0.848407451923077
83 0.846654647435897
84 0.847906650641026
85 0.849108573717949
86 0.849208733974359
87 0.850160256410256
88 0.849258814102564
89 0.849759615384615
90 0.850210336538461
91 0.848457532051282
92 0.849258814102564
93 0.849258814102564
94 0.849208733974359
95 0.850811298076923
96 0.850610977564103
97 0.849859775641026
98 0.848958333333333
99 0.84980969551282
100 0.849559294871795
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.100310496794872
1 0.496394230769231
2 0.566907051282051
3 0.617588141025641
4 0.654997996794872
5 0.678535657051282
6 0.694461137820513
7 0.713391426282051
8 0.720102163461539
9 0.725911458333333
10 0.733022836538462
11 0.743389423076923
12 0.749849759615385
13 0.755008012820513
14 0.76191907051282
15 0.760066105769231
16 0.76377203525641
17 0.771634615384615
18 0.770132211538462
19 0.772686298076923
20 0.781951121794872
21 0.782101362179487
22 0.783153044871795
23 0.782802483974359
24 0.787610176282051
25 0.789813701923077
26 0.792618189102564
27 0.795673076923077
28 0.796474358974359
29 0.797526041666667
30 0.798026842948718
31 0.802233573717949
32 0.801883012820513
33 0.804537259615385
34 0.804937900641026
35 0.805839342948718
36 0.806690705128205
37 0.804937900641026
38 0.807692307692308
39 0.810396634615385
40 0.811999198717949
41 0.814753605769231
42 0.812049278846154
43 0.807291666666667
44 0.808643830128205
45 0.813701923076923
46 0.814803685897436
47 0.816556490384615
48 0.81630608974359
49 0.816756810897436
50 0.818659855769231
51 0.816105769230769
52 0.81650641025641
53 0.818108974358974
54 0.821213942307692
55 0.823918269230769
56 0.820612980769231
57 0.823016826923077
58 0.824068509615385
59 0.823868189102564
60 0.822916666666667
61 0.824669471153846
62 0.823467548076923
63 0.824819711538462
64 0.82637219551282
65 0.824519230769231
66 0.824569310897436
67 0.826171875
68 0.825520833333333
69 0.828175080128205
70 0.825520833333333
71 0.82637219551282
72 0.824769631410256
73 0.824719551282051
74 0.830028044871795
75 0.829527243589744
76 0.828725961538462
77 0.829577323717949
78 0.830979567307692
79 0.828074919871795
80 0.829477163461538
81 0.830929487179487
82 0.830929487179487
83 0.828976362179487
84 0.830528846153846
85 0.826872996794872
86 0.831079727564103
87 0.833483573717949
88 0.833433493589744
89 0.830829326923077
90 0.833032852564103
91 0.832181490384615
92 0.835787259615385
93 0.832882612179487
94 0.836588541666667
95 0.834785657051282
96 0.831630608974359
97 0.832982772435897
98 0.83388421474359
99 0.83573717948718
100 0.83388421474359
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.100310496794872
1 0.438752003205128
2 0.530298477564103
3 0.579477163461538
4 0.620643028846154
5 0.646534455128205
6 0.667317708333333
7 0.686949118589744
8 0.697966746794872
9 0.707982772435897
10 0.722405849358974
11 0.727664262820513
12 0.736177884615385
13 0.744491185897436
14 0.751452323717949
15 0.755508814102564
16 0.756460336538462
17 0.766225961538461
18 0.765274439102564
19 0.76777844551282
20 0.774038461538462
21 0.773687900641026
22 0.777043269230769
23 0.778445512820513
24 0.780048076923077
25 0.781650641025641
26 0.790114182692308
27 0.788812099358974
28 0.792568108974359
29 0.794521233974359
30 0.793018830128205
31 0.800931490384615
32 0.796073717948718
33 0.797325721153846
34 0.802283653846154
35 0.80458733974359
36 0.807291666666667
37 0.8046875
38 0.806991185897436
39 0.810046073717949
40 0.812449919871795
41 0.813201121794872
42 0.81455328525641
43 0.809395032051282
44 0.80674078525641
45 0.813251201923077
46 0.812349759615385
47 0.818008814102564
48 0.815204326923077
49 0.815905448717949
50 0.81630608974359
51 0.819761618589744
52 0.820713141025641
53 0.818058894230769
54 0.820763221153846
55 0.821113782051282
56 0.819961939102564
57 0.82051282051282
58 0.823167067307692
59 0.819461137820513
60 0.824969951923077
61 0.821364182692308
62 0.825520833333333
63 0.825470753205128
64 0.821013621794872
65 0.824869791666667
66 0.82607171474359
67 0.82441907051282
68 0.827974759615385
69 0.825270432692308
70 0.822766426282051
71 0.824919871794872
72 0.827273637820513
73 0.825220352564103
74 0.829276842948718
75 0.831029647435897
76 0.829076522435897
77 0.828125
78 0.82637219551282
79 0.828275240384615
80 0.82987780448718
81 0.829777644230769
82 0.832431891025641
83 0.833133012820513
84 0.829326923076923
85 0.827674278846154
86 0.829276842948718
87 0.831530448717949
88 0.82997796474359
89 0.833583733974359
90 0.831530448717949
91 0.829226762820513
92 0.834385016025641
93 0.83193108974359
94 0.832331730769231
95 0.833082932692308
96 0.83408453525641
97 0.830979567307692
98 0.834735576923077
99 0.833733974358974
100 0.833683894230769
};
\end{axis}

\end{tikzpicture}

==> figs/cifar10_3c3d/curvatures_const_final_valid_accuracies/3_train_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-5, xmax=105,
ylabel={train\_accuracies},
ymin=0.0533553685897436, ymax=0.954156650641026,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.109049479166667)
--(axis cs:0,0.0943008814102564)
--(axis cs:1,0.392327724358974)
--(axis cs:2,0.458158052884615)
--(axis cs:3,0.514673477564103)
--(axis cs:4,0.589092548076923)
--(axis cs:5,0.617688301282051)
--(axis cs:6,0.620267427884615)
--(axis cs:7,0.663060897435897)
--(axis cs:8,0.666766826923077)
--(axis cs:9,0.698116987179487)
--(axis cs:10,0.699168669871795)
--(axis cs:11,0.714142628205128)
--(axis cs:12,0.715845352564103)
--(axis cs:13,0.729842748397436)
--(axis cs:14,0.735576923076923)
--(axis cs:15,0.725110176282051)
--(axis cs:16,0.751427283653846)
--(axis cs:17,0.766326121794872)
--(axis cs:18,0.75761217948718)
--(axis cs:19,0.752704326923077)
--(axis cs:20,0.770457732371795)
--(axis cs:21,0.767528044871795)
--(axis cs:22,0.785757211538462)
--(axis cs:23,0.780448717948718)
--(axis cs:24,0.786783854166667)
--(axis cs:25,0.780674078525641)
--(axis cs:26,0.793244190705128)
--(axis cs:27,0.791541466346154)
--(axis cs:28,0.795097155448718)
--(axis cs:29,0.785832331730769)
--(axis cs:30,0.79111578525641)
--(axis cs:31,0.7802734375)
--(axis cs:32,0.808017828525641)
--(axis cs:33,0.807942708333333)
--(axis cs:34,0.800831330128205)
--(axis cs:35,0.807041266025641)
--(axis cs:36,0.79569811698718)
--(axis cs:37,0.813126001602564)
--(axis cs:38,0.820838341346154)
--(axis cs:39,0.804712540064103)
--(axis cs:40,0.826772836538461)
--(axis cs:41,0.818033854166667)
--(axis cs:42,0.829351963141026)
--(axis cs:43,0.816681690705128)
--(axis cs:44,0.82987780448718)
--(axis cs:45,0.838892227564103)
--(axis cs:46,0.827098357371795)
--(axis cs:47,0.826797876602564)
--(axis cs:48,0.821163862179487)
--(axis cs:49,0.827974759615385)
--(axis cs:50,0.812775440705128)
--(axis cs:51,0.841922075320513)
--(axis cs:52,0.840645032051282)
--(axis cs:53,0.840795272435897)
--(axis cs:54,0.83573717948718)
--(axis cs:55,0.843800080128205)
--(axis cs:56,0.83876702724359)
--(axis cs:57,0.84775641025641)
--(axis cs:58,0.845327524038462)
--(axis cs:59,0.835236378205128)
--(axis cs:60,0.823868189102564)
--(axis cs:61,0.84677984775641)
--(axis cs:62,0.84970953525641)
--(axis cs:63,0.838416466346154)
--(axis cs:64,0.844025440705128)
--(axis cs:65,0.850410657051282)
--(axis cs:66,0.849484174679487)
--(axis cs:67,0.843349358974359)
--(axis cs:68,0.854517227564103)
--(axis cs:69,0.858874198717949)
--(axis cs:70,0.830478766025641)
--(axis cs:71,0.852063301282051)
--(axis cs:72,0.848232171474359)
--(axis cs:73,0.853390424679487)
--(axis cs:74,0.844501201923077)
--(axis cs:75,0.853690905448718)
--(axis cs:76,0.858648838141026)
--(axis cs:77,0.849333934294872)
--(axis cs:78,0.859425080128205)
--(axis cs:79,0.855694110576923)
--(axis cs:80,0.856971153846154)
--(axis cs:81,0.857446915064103)
--(axis cs:82,0.864858774038462)
--(axis cs:83,0.857371794871795)
--(axis cs:84,0.866861979166667)
--(axis cs:85,0.860802283653846)
--(axis cs:86,0.857847556089744)
--(axis cs:87,0.860677083333333)
--(axis cs:88,0.870592948717949)
--(axis cs:89,0.866035657051282)
--(axis cs:90,0.871319110576923)
--(axis cs:91,0.869691506410256)
--(axis cs:92,0.860126201923077)
--(axis cs:93,0.859500200320513)
--(axis cs:94,0.869541266025641)
--(axis cs:95,0.862805488782051)
--(axis cs:96,0.868940304487179)
--(axis cs:97,0.854191706730769)
--(axis cs:98,0.870768229166667)
--(axis cs:99,0.875)
--(axis cs:100,0.861778846153846)
--(axis cs:100,0.87968249198718)
--(axis cs:100,0.87968249198718)
--(axis cs:99,0.882061298076923)
--(axis cs:98,0.883914262820513)
--(axis cs:97,0.872220552884615)
--(axis cs:96,0.878180088141026)
--(axis cs:95,0.875450721153846)
--(axis cs:94,0.885216346153846)
--(axis cs:93,0.882637219551282)
--(axis cs:92,0.877103365384615)
--(axis cs:91,0.883638822115385)
--(axis cs:90,0.880458733974359)
--(axis cs:89,0.878330328525641)
--(axis cs:88,0.881285056089744)
--(axis cs:87,0.880333533653846)
--(axis cs:86,0.872571113782051)
--(axis cs:85,0.873697916666667)
--(axis cs:84,0.872871594551282)
--(axis cs:83,0.875225360576923)
--(axis cs:82,0.875250400641026)
--(axis cs:81,0.867763421474359)
--(axis cs:80,0.878480568910256)
--(axis cs:79,0.863306290064103)
--(axis cs:78,0.871118790064103)
--(axis cs:77,0.86904046474359)
--(axis cs:76,0.872971754807692)
--(axis cs:75,0.867713341346154)
--(axis cs:74,0.871945112179487)
--(axis cs:73,0.871469350961538)
--(axis cs:72,0.868840144230769)
--(axis cs:71,0.86728766025641)
--(axis cs:70,0.853715945512821)
--(axis cs:69,0.873472556089744)
--(axis cs:68,0.864408052884615)
--(axis cs:67,0.863556690705128)
--(axis cs:66,0.861077724358974)
--(axis cs:65,0.857947716346154)
--(axis cs:64,0.852463942307692)
--(axis cs:63,0.853966346153846)
--(axis cs:62,0.859575320512821)
--(axis cs:61,0.862505008012821)
--(axis cs:60,0.851888020833333)
--(axis cs:59,0.856720753205128)
--(axis cs:58,0.852864583333333)
--(axis cs:57,0.858348357371795)
--(axis cs:56,0.842072315705128)
--(axis cs:55,0.856570512820513)
--(axis cs:54,0.845327524038462)
--(axis cs:53,0.851036658653846)
--(axis cs:52,0.850460737179487)
--(axis cs:51,0.852038261217949)
--(axis cs:50,0.84970953525641)
--(axis cs:49,0.849659455128205)
--(axis cs:48,0.846930088141026)
--(axis cs:47,0.846153846153846)
--(axis cs:46,0.847781450320513)
--(axis cs:45,0.846203926282051)
--(axis cs:44,0.84102063301282)
--(axis cs:43,0.834935897435897)
--(axis cs:42,0.838015825320513)
--(axis cs:41,0.832081330128205)
--(axis cs:40,0.836538461538462)
--(axis cs:39,0.828425480769231)
--(axis cs:38,0.825595953525641)
--(axis cs:37,0.831255008012821)
--(axis cs:36,0.820738181089744)
--(axis cs:35,0.830328525641026)
--(axis cs:34,0.824469150641026)
--(axis cs:33,0.826221955128205)
--(axis cs:32,0.8212890625)
--(axis cs:31,0.810046073717949)
--(axis cs:30,0.813000801282051)
--(axis cs:29,0.804311899038462)
--(axis cs:28,0.811398237179487)
--(axis cs:27,0.797225560897436)
--(axis cs:26,0.806891025641026)
--(axis cs:25,0.795147235576923)
--(axis cs:24,0.802033253205128)
--(axis cs:23,0.791841947115385)
--(axis cs:22,0.794421073717949)
--(axis cs:21,0.775515825320513)
--(axis cs:20,0.784930889423077)
--(axis cs:19,0.772886618589744)
--(axis cs:18,0.766301081730769)
--(axis cs:17,0.77451422275641)
--(axis cs:16,0.765374599358974)
--(axis cs:15,0.761318108974359)
--(axis cs:14,0.752779447115385)
--(axis cs:13,0.746344150641026)
--(axis cs:12,0.745542868589744)
--(axis cs:11,0.727463942307692)
--(axis cs:10,0.714142628205128)
--(axis cs:9,0.704126602564103)
--(axis cs:8,0.69325921474359)
--(axis cs:7,0.673527644230769)
--(axis cs:6,0.65224358974359)
--(axis cs:5,0.639072516025641)
--(axis cs:4,0.604617387820513)
--(axis cs:3,0.554637419871795)
--(axis cs:2,0.493539663461538)
--(axis cs:1,0.410456730769231)
--(axis cs:0,0.109049479166667)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.109049479166667)
--(axis cs:0,0.0943008814102564)
--(axis cs:1,0.390449719551282)
--(axis cs:2,0.464618389423077)
--(axis cs:3,0.500901442307692)
--(axis cs:4,0.544120592948718)
--(axis cs:5,0.616561498397436)
--(axis cs:6,0.623848157051282)
--(axis cs:7,0.65614983974359)
--(axis cs:8,0.680914463141026)
--(axis cs:9,0.689928886217949)
--(axis cs:10,0.704026442307692)
--(axis cs:11,0.713741987179487)
--(axis cs:12,0.725961538461538)
--(axis cs:13,0.722030248397436)
--(axis cs:14,0.737354767628205)
--(axis cs:15,0.743189102564103)
--(axis cs:16,0.722681290064103)
--(axis cs:17,0.744065504807692)
--(axis cs:18,0.755608974358974)
--(axis cs:19,0.770107171474359)
--(axis cs:20,0.764247796474359)
--(axis cs:21,0.783178084935897)
--(axis cs:22,0.783077924679487)
--(axis cs:23,0.758288261217949)
--(axis cs:24,0.776717748397436)
--(axis cs:25,0.782552083333333)
--(axis cs:26,0.790740184294872)
--(axis cs:27,0.776592548076923)
--(axis cs:28,0.79599859775641)
--(axis cs:29,0.796399238782051)
--(axis cs:30,0.793544671474359)
--(axis cs:31,0.809395032051282)
--(axis cs:32,0.807767427884615)
--(axis cs:33,0.813126001602564)
--(axis cs:34,0.809695512820513)
--(axis cs:35,0.773512620192308)
--(axis cs:36,0.824394030448718)
--(axis cs:37,0.812149439102564)
--(axis cs:38,0.820888421474359)
--(axis cs:39,0.823943309294872)
--(axis cs:40,0.81260016025641)
--(axis cs:41,0.81953625801282)
--(axis cs:42,0.798677884615385)
--(axis cs:43,0.826547475961538)
--(axis cs:44,0.833733974358974)
--(axis cs:45,0.819986979166667)
--(axis cs:46,0.823993389423077)
--(axis cs:47,0.836288060897436)
--(axis cs:48,0.83125500801282)
--(axis cs:49,0.830904447115385)
--(axis cs:50,0.831956129807692)
--(axis cs:51,0.837239583333333)
--(axis cs:52,0.825771233974359)
--(axis cs:53,0.842197516025641)
--(axis cs:54,0.832456931089744)
--(axis cs:55,0.839918870192308)
--(axis cs:56,0.850110176282051)
--(axis cs:57,0.834935897435897)
--(axis cs:58,0.840419671474359)
--(axis cs:59,0.851036658653846)
--(axis cs:60,0.842072315705128)
--(axis cs:61,0.82539563301282)
--(axis cs:62,0.843023838141026)
--(axis cs:63,0.836488381410256)
--(axis cs:64,0.839192708333333)
--(axis cs:65,0.8486328125)
--(axis cs:66,0.845527844551282)
--(axis cs:67,0.857496995192308)
--(axis cs:68,0.851186899038462)
--(axis cs:69,0.839593349358974)
--(axis cs:70,0.842598157051282)
--(axis cs:71,0.851787860576923)
--(axis cs:72,0.849108573717949)
--(axis cs:73,0.864558293269231)
--(axis cs:74,0.861202924679487)
--(axis cs:75,0.862655248397436)
--(axis cs:76,0.832431891025641)
--(axis cs:77,0.857071314102564)
--(axis cs:78,0.857647235576923)
--(axis cs:79,0.850936498397436)
--(axis cs:80,0.861778846153846)
--(axis cs:81,0.860702123397436)
--(axis cs:82,0.864808693910256)
--(axis cs:83,0.855794270833333)
--(axis cs:84,0.859875801282051)
--(axis cs:85,0.858323317307692)
--(axis cs:86,0.858849158653846)
--(axis cs:87,0.861353165064103)
--(axis cs:88,0.860326522435897)
--(axis cs:89,0.874474158653846)
--(axis cs:90,0.860652043269231)
--(axis cs:91,0.871945112179487)
--(axis cs:92,0.844300881410256)
--(axis cs:93,0.857772435897436)
--(axis cs:94,0.865609975961538)
--(axis cs:95,0.862079326923077)
--(axis cs:96,0.869115584935897)
--(axis cs:97,0.873597756410256)
--(axis cs:98,0.86240484775641)
--(axis cs:99,0.857872596153846)
--(axis cs:100,0.872921674679487)
--(axis cs:100,0.888196113782051)
--(axis cs:100,0.888196113782051)
--(axis cs:99,0.879707532051282)
--(axis cs:98,0.882236578525641)
--(axis cs:97,0.887044270833333)
--(axis cs:96,0.880383613782051)
--(axis cs:95,0.879407051282051)
--(axis cs:94,0.881360176282051)
--(axis cs:93,0.879231770833333)
--(axis cs:92,0.874323918269231)
--(axis cs:91,0.878330328525641)
--(axis cs:90,0.871819911858974)
--(axis cs:89,0.88301282051282)
--(axis cs:88,0.876602564102564)
--(axis cs:87,0.87587640224359)
--(axis cs:86,0.875951522435897)
--(axis cs:85,0.876602564102564)
--(axis cs:84,0.875726161858974)
--(axis cs:83,0.873197115384615)
--(axis cs:82,0.871544471153846)
--(axis cs:81,0.877654246794872)
--(axis cs:80,0.875676081730769)
--(axis cs:79,0.872646233974359)
--(axis cs:78,0.868915264423077)
--(axis cs:77,0.87227063301282)
--(axis cs:76,0.866486378205128)
--(axis cs:75,0.867638221153846)
--(axis cs:74,0.870392628205128)
--(axis cs:73,0.873998397435897)
--(axis cs:72,0.864933894230769)
--(axis cs:71,0.866035657051282)
--(axis cs:70,0.861603565705128)
--(axis cs:69,0.861328125)
--(axis cs:68,0.866711738782051)
--(axis cs:67,0.866085737179487)
--(axis cs:66,0.864933894230769)
--(axis cs:65,0.867112379807692)
--(axis cs:64,0.8583984375)
--(axis cs:63,0.854717548076923)
--(axis cs:62,0.865209334935897)
--(axis cs:61,0.855744190705128)
--(axis cs:60,0.862530048076923)
--(axis cs:59,0.865309495192308)
--(axis cs:58,0.85331530448718)
--(axis cs:57,0.852313701923077)
--(axis cs:56,0.857772435897436)
--(axis cs:55,0.849734575320513)
--(axis cs:54,0.845152243589744)
--(axis cs:53,0.848682892628205)
--(axis cs:52,0.845152243589744)
--(axis cs:51,0.851136818910256)
--(axis cs:50,0.849258814102564)
--(axis cs:49,0.845477764423077)
--(axis cs:48,0.842923677884615)
--(axis cs:47,0.84647936698718)
--(axis cs:46,0.841446314102564)
--(axis cs:45,0.840770232371795)
--(axis cs:44,0.844250801282051)
--(axis cs:43,0.837139423076923)
--(axis cs:42,0.826622596153846)
--(axis cs:41,0.833032852564103)
--(axis cs:40,0.838341346153846)
--(axis cs:39,0.833032852564103)
--(axis cs:38,0.82920172275641)
--(axis cs:37,0.824869791666667)
--(axis cs:36,0.829727564102564)
--(axis cs:35,0.82236578525641)
--(axis cs:34,0.819010416666667)
--(axis cs:33,0.824669471153846)
--(axis cs:32,0.817958733974359)
--(axis cs:31,0.818384415064103)
--(axis cs:30,0.813201121794872)
--(axis cs:29,0.81229967948718)
--(axis cs:28,0.806164863782051)
--(axis cs:27,0.795648036858974)
--(axis cs:26,0.80771734775641)
--(axis cs:25,0.799679487179487)
--(axis cs:24,0.79374499198718)
--(axis cs:23,0.780323517628205)
--(axis cs:22,0.794295873397436)
--(axis cs:21,0.787785456730769)
--(axis cs:20,0.778871193910256)
--(axis cs:19,0.781074719551282)
--(axis cs:18,0.773737980769231)
--(axis cs:17,0.762469951923077)
--(axis cs:16,0.759189703525641)
--(axis cs:15,0.760066105769231)
--(axis cs:14,0.752804487179487)
--(axis cs:13,0.736778846153846)
--(axis cs:12,0.735877403846154)
--(axis cs:11,0.73427483974359)
--(axis cs:10,0.712264623397436)
--(axis cs:9,0.702699318910256)
--(axis cs:8,0.692633213141026)
--(axis cs:7,0.6796875)
--(axis cs:6,0.654021434294872)
--(axis cs:5,0.637294671474359)
--(axis cs:4,0.588441506410256)
--(axis cs:3,0.55869391025641)
--(axis cs:2,0.493489583333333)
--(axis cs:1,0.407727363782051)
--(axis cs:0,0.109049479166667)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.109049479166667)
--(axis cs:0,0.0943008814102564)
--(axis cs:1,0.467372796474359)
--(axis cs:2,0.580203325320513)
--(axis cs:3,0.633438501602564)
--(axis cs:4,0.662459935897436)
--(axis cs:5,0.702273637820513)
--(axis cs:6,0.723031850961539)
--(axis cs:7,0.733974358974359)
--(axis cs:8,0.753230168269231)
--(axis cs:9,0.768704927884615)
--(axis cs:10,0.768805088141026)
--(axis cs:11,0.782827524038462)
--(axis cs:12,0.787234575320513)
--(axis cs:13,0.791967147435897)
--(axis cs:14,0.803034855769231)
--(axis cs:15,0.806941105769231)
--(axis cs:16,0.809019431089744)
--(axis cs:17,0.815179286858974)
--(axis cs:18,0.81943609775641)
--(axis cs:19,0.823642828525641)
--(axis cs:20,0.824944911858974)
--(axis cs:21,0.832557091346154)
--(axis cs:22,0.835611979166667)
--(axis cs:23,0.835637019230769)
--(axis cs:24,0.837239583333333)
--(axis cs:25,0.847130408653846)
--(axis cs:26,0.849384014423077)
--(axis cs:27,0.851236979166667)
--(axis cs:28,0.850110176282051)
--(axis cs:29,0.853991386217949)
--(axis cs:30,0.854917868589744)
--(axis cs:31,0.853640825320513)
--(axis cs:32,0.859024439102564)
--(axis cs:33,0.858924278846154)
--(axis cs:34,0.864007411858974)
--(axis cs:35,0.865284455128205)
--(axis cs:36,0.868739983974359)
--(axis cs:37,0.863581730769231)
--(axis cs:38,0.86894030448718)
--(axis cs:39,0.868214142628205)
--(axis cs:40,0.86991686698718)
--(axis cs:41,0.87186999198718)
--(axis cs:42,0.875651041666667)
--(axis cs:43,0.874148637820513)
--(axis cs:44,0.875050080128205)
--(axis cs:45,0.871544471153846)
--(axis cs:46,0.877403846153846)
--(axis cs:47,0.881435296474359)
--(axis cs:48,0.88173577724359)
--(axis cs:49,0.880884415064103)
--(axis cs:50,0.882962740384615)
--(axis cs:51,0.884139623397436)
--(axis cs:52,0.878781049679487)
--(axis cs:53,0.885491786858974)
--(axis cs:54,0.879532251602564)
--(axis cs:55,0.885466746794872)
--(axis cs:56,0.886843950320513)
--(axis cs:57,0.887444911858974)
--(axis cs:58,0.885416666666667)
--(axis cs:59,0.889673477564103)
--(axis cs:60,0.892002203525641)
--(axis cs:61,0.889222756410256)
--(axis cs:62,0.893103966346154)
--(axis cs:63,0.891100761217949)
--(axis cs:64,0.895182291666667)
--(axis cs:65,0.893129006410256)
--(axis cs:66,0.892127403846154)
--(axis cs:67,0.89433092948718)
--(axis cs:68,0.895758213141026)
--(axis cs:69,0.896083733974359)
--(axis cs:70,0.898662860576923)
--(axis cs:71,0.894456129807692)
--(axis cs:72,0.898212139423077)
--(axis cs:73,0.898287259615385)
--(axis cs:74,0.899564302884615)
--(axis cs:75,0.898086939102564)
--(axis cs:76,0.899163661858974)
--(axis cs:77,0.897060296474359)
--(axis cs:78,0.899789663461538)
--(axis cs:79,0.900415665064103)
--(axis cs:80,0.902068309294872)
--(axis cs:81,0.902293669871795)
--(axis cs:82,0.898587740384615)
--(axis cs:83,0.90342047275641)
--(axis cs:84,0.904371995192308)
--(axis cs:85,0.902068309294872)
--(axis cs:86,0.906625600961538)
--(axis cs:87,0.901817908653846)
--(axis cs:88,0.904947916666667)
--(axis cs:89,0.905298477564103)
--(axis cs:90,0.902744391025641)
--(axis cs:91,0.904121594551282)
--(axis cs:92,0.905924479166667)
--(axis cs:93,0.90234375)
--(axis cs:94,0.905774238782051)
--(axis cs:95,0.905749198717949)
--(axis cs:96,0.906300080128205)
--(axis cs:97,0.905724158653846)
--(axis cs:98,0.906850961538462)
--(axis cs:99,0.905674078525641)
--(axis cs:100,0.91005608974359)
--(axis cs:100,0.912184495192308)
--(axis cs:100,0.912184495192308)
--(axis cs:99,0.911658653846154)
--(axis cs:98,0.911258012820513)
--(axis cs:97,0.912059294871795)
--(axis cs:96,0.909054487179487)
--(axis cs:95,0.909930889423077)
--(axis cs:94,0.910907451923077)
--(axis cs:93,0.908653846153846)
--(axis cs:92,0.910131209935897)
--(axis cs:91,0.910206330128205)
--(axis cs:90,0.907201522435897)
--(axis cs:89,0.909955929487179)
--(axis cs:88,0.91025641025641)
--(axis cs:87,0.905023036858974)
--(axis cs:86,0.910031049679487)
--(axis cs:85,0.906850961538462)
--(axis cs:84,0.907652243589744)
--(axis cs:83,0.908678886217949)
--(axis cs:82,0.910006009615385)
--(axis cs:81,0.908253205128205)
--(axis cs:80,0.904121594551282)
--(axis cs:79,0.90409655448718)
--(axis cs:78,0.905223357371795)
--(axis cs:77,0.903695913461539)
--(axis cs:76,0.904422075320513)
--(axis cs:75,0.90409655448718)
--(axis cs:74,0.906400240384615)
--(axis cs:73,0.905123197115385)
--(axis cs:72,0.9052734375)
--(axis cs:71,0.901592548076923)
--(axis cs:70,0.900866386217949)
--(axis cs:69,0.900415665064103)
--(axis cs:68,0.899814703525641)
--(axis cs:67,0.903044871794872)
--(axis cs:66,0.901968149038462)
--(axis cs:65,0.898913261217949)
--(axis cs:64,0.898913261217949)
--(axis cs:63,0.89726061698718)
--(axis cs:62,0.899038461538462)
--(axis cs:61,0.8984375)
--(axis cs:60,0.897010216346154)
--(axis cs:59,0.895633012820513)
--(axis cs:58,0.894881810897436)
--(axis cs:57,0.89365484775641)
--(axis cs:56,0.895307491987179)
--(axis cs:55,0.891175881410256)
--(axis cs:54,0.894030448717949)
--(axis cs:53,0.888897235576923)
--(axis cs:52,0.888271233974359)
--(axis cs:51,0.887745392628205)
--(axis cs:50,0.889598357371795)
--(axis cs:49,0.887920673076923)
--(axis cs:48,0.88779547275641)
--(axis cs:47,0.888246193910256)
--(axis cs:46,0.88358874198718)
--(axis cs:45,0.884089543269231)
--(axis cs:44,0.880909455128205)
--(axis cs:43,0.88095953525641)
--(axis cs:42,0.88173577724359)
--(axis cs:41,0.876602564102564)
--(axis cs:40,0.878605769230769)
--(axis cs:39,0.874624399038462)
--(axis cs:38,0.875425681089744)
--(axis cs:37,0.87099358974359)
--(axis cs:36,0.876252003205128)
--(axis cs:35,0.870242387820513)
--(axis cs:34,0.87001702724359)
--(axis cs:33,0.866561498397436)
--(axis cs:32,0.865559895833333)
--(axis cs:31,0.862129407051282)
--(axis cs:30,0.86142828525641)
--(axis cs:29,0.859124599358974)
--(axis cs:28,0.860076121794872)
--(axis cs:27,0.857922676282051)
--(axis cs:26,0.85429186698718)
--(axis cs:25,0.851337139423077)
--(axis cs:24,0.847180488782051)
--(axis cs:23,0.844676482371795)
--(axis cs:22,0.844401041666667)
--(axis cs:21,0.838366386217949)
--(axis cs:20,0.833759014423077)
--(axis cs:19,0.830103165064103)
--(axis cs:18,0.825771233974359)
--(axis cs:17,0.821915064102564)
--(axis cs:16,0.818785056089744)
--(axis cs:15,0.815004006410256)
--(axis cs:14,0.807742387820513)
--(axis cs:13,0.80098157051282)
--(axis cs:12,0.792643229166667)
--(axis cs:11,0.78818609775641)
--(axis cs:10,0.777644230769231)
--(axis cs:9,0.774964943910256)
--(axis cs:8,0.763171073717949)
--(axis cs:7,0.748121995192308)
--(axis cs:6,0.732697315705128)
--(axis cs:5,0.714092548076923)
--(axis cs:4,0.679361979166667)
--(axis cs:3,0.648187099358974)
--(axis cs:2,0.597205528846154)
--(axis cs:1,0.4873046875)
--(axis cs:0,0.109049479166667)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.109049479166667)
--(axis cs:0,0.0943008814102564)
--(axis cs:1,0.47265625)
--(axis cs:2,0.572666266025641)
--(axis cs:3,0.62479967948718)
--(axis cs:4,0.671123798076923)
--(axis cs:5,0.701522435897436)
--(axis cs:6,0.714793669871795)
--(axis cs:7,0.744516225961538)
--(axis cs:8,0.746669671474359)
--(axis cs:9,0.761894030448718)
--(axis cs:10,0.771509415064103)
--(axis cs:11,0.769806690705128)
--(axis cs:12,0.789037459935897)
--(axis cs:13,0.799554286858974)
--(axis cs:14,0.801532451923077)
--(axis cs:15,0.80293469551282)
--(axis cs:16,0.810246394230769)
--(axis cs:17,0.814503205128205)
--(axis cs:18,0.81563000801282)
--(axis cs:19,0.820562900641026)
--(axis cs:20,0.819110576923077)
--(axis cs:21,0.834685496794872)
--(axis cs:22,0.837665264423077)
--(axis cs:23,0.835411658653846)
--(axis cs:24,0.844200721153846)
--(axis cs:25,0.842848557692308)
--(axis cs:26,0.847005208333333)
--(axis cs:27,0.848056891025641)
--(axis cs:28,0.850435697115385)
--(axis cs:29,0.849333934294872)
--(axis cs:30,0.856720753205128)
--(axis cs:31,0.854617387820513)
--(axis cs:32,0.859750600961539)
--(axis cs:33,0.863581730769231)
--(axis cs:34,0.861879006410256)
--(axis cs:35,0.869466145833333)
--(axis cs:36,0.86543469551282)
--(axis cs:37,0.863957331730769)
--(axis cs:38,0.869966947115385)
--(axis cs:39,0.866261017628205)
--(axis cs:40,0.869841746794872)
--(axis cs:41,0.874499198717949)
--(axis cs:42,0.871669671474359)
--(axis cs:43,0.87422375801282)
--(axis cs:44,0.880583934294872)
--(axis cs:45,0.877428886217949)
--(axis cs:46,0.880659054487179)
--(axis cs:47,0.876552483974359)
--(axis cs:48,0.879081530448718)
--(axis cs:49,0.882161458333333)
--(axis cs:50,0.881285056089744)
--(axis cs:51,0.886117788461538)
--(axis cs:52,0.883538661858974)
--(axis cs:53,0.886593549679487)
--(axis cs:54,0.882687299679487)
--(axis cs:55,0.887870592948718)
--(axis cs:56,0.888045873397436)
--(axis cs:57,0.886793870192308)
--(axis cs:58,0.889723557692308)
--(axis cs:59,0.890274439102564)
--(axis cs:60,0.891451322115385)
--(axis cs:61,0.889698517628205)
--(axis cs:62,0.895282451923077)
--(axis cs:63,0.891225961538462)
--(axis cs:64,0.894831730769231)
--(axis cs:65,0.894681490384615)
--(axis cs:66,0.891651642628205)
--(axis cs:67,0.892953725961539)
--(axis cs:68,0.890049078525641)
--(axis cs:69,0.894606370192308)
--(axis cs:70,0.900040064102564)
--(axis cs:71,0.894280849358974)
--(axis cs:72,0.90156750801282)
--(axis cs:73,0.89951422275641)
--(axis cs:74,0.899263822115385)
--(axis cs:75,0.896509415064103)
--(axis cs:76,0.898838141025641)
--(axis cs:77,0.897485977564103)
--(axis cs:78,0.897861578525641)
--(axis cs:79,0.898562700320513)
--(axis cs:80,0.900916466346154)
--(axis cs:81,0.898938301282051)
--(axis cs:82,0.902468950320513)
--(axis cs:83,0.899539262820513)
--(axis cs:84,0.897811498397436)
--(axis cs:85,0.903069911858974)
--(axis cs:86,0.903896233974359)
--(axis cs:87,0.905799278846154)
--(axis cs:88,0.904321915064103)
--(axis cs:89,0.898036858974359)
--(axis cs:90,0.90029046474359)
--(axis cs:91,0.904747596153846)
--(axis cs:92,0.904747596153846)
--(axis cs:93,0.903695913461538)
--(axis cs:94,0.905573918269231)
--(axis cs:95,0.904046474358974)
--(axis cs:96,0.908553685897436)
--(axis cs:97,0.90604967948718)
--(axis cs:98,0.906550480769231)
--(axis cs:99,0.905048076923077)
--(axis cs:100,0.909004407051282)
--(axis cs:100,0.913211137820513)
--(axis cs:100,0.913211137820513)
--(axis cs:99,0.911358173076923)
--(axis cs:98,0.910757211538462)
--(axis cs:97,0.90995592948718)
--(axis cs:96,0.911157852564103)
--(axis cs:95,0.909630408653846)
--(axis cs:94,0.910707131410256)
--(axis cs:93,0.909304887820513)
--(axis cs:92,0.911708733974359)
--(axis cs:91,0.909930889423077)
--(axis cs:90,0.910832331730769)
--(axis cs:89,0.908728966346154)
--(axis cs:88,0.908678886217949)
--(axis cs:87,0.911833934294872)
--(axis cs:86,0.909430088141026)
--(axis cs:85,0.907802483974359)
--(axis cs:84,0.908929286858974)
--(axis cs:83,0.90625)
--(axis cs:82,0.906074719551282)
--(axis cs:81,0.903771033653846)
--(axis cs:80,0.906099759615385)
--(axis cs:79,0.90614983974359)
--(axis cs:78,0.904346955128205)
--(axis cs:77,0.902544070512821)
--(axis cs:76,0.904472155448718)
--(axis cs:75,0.904346955128205)
--(axis cs:74,0.90439703525641)
--(axis cs:73,0.903821113782051)
--(axis cs:72,0.906199919871795)
--(axis cs:71,0.899439102564103)
--(axis cs:70,0.901993189102564)
--(axis cs:69,0.902594150641026)
--(axis cs:68,0.898187099358974)
--(axis cs:67,0.896259014423077)
--(axis cs:66,0.899238782051282)
--(axis cs:65,0.898212139423077)
--(axis cs:64,0.897485977564103)
--(axis cs:63,0.895182291666667)
--(axis cs:62,0.899714543269231)
--(axis cs:61,0.894931891025641)
--(axis cs:60,0.897160456730769)
--(axis cs:59,0.896809895833333)
--(axis cs:58,0.892553084935897)
--(axis cs:57,0.893179086538462)
--(axis cs:56,0.893003806089744)
--(axis cs:55,0.892202524038461)
--(axis cs:54,0.88974859775641)
--(axis cs:53,0.89072516025641)
--(axis cs:52,0.891902043269231)
--(axis cs:51,0.890399639423077)
--(axis cs:50,0.889222756410256)
--(axis cs:49,0.886693709935897)
--(axis cs:48,0.8857421875)
--(axis cs:47,0.884640424679487)
--(axis cs:46,0.886293068910256)
--(axis cs:45,0.88163561698718)
--(axis cs:44,0.8837890625)
--(axis cs:43,0.881685697115385)
--(axis cs:42,0.878756009615385)
--(axis cs:41,0.87968249198718)
--(axis cs:40,0.876978165064103)
--(axis cs:39,0.87587640224359)
--(axis cs:38,0.874549278846154)
--(axis cs:37,0.877103365384615)
--(axis cs:36,0.871769831730769)
--(axis cs:35,0.873472556089744)
--(axis cs:34,0.868589743589744)
--(axis cs:33,0.86904046474359)
--(axis cs:32,0.86318108974359)
--(axis cs:31,0.861753806089744)
--(axis cs:30,0.863030849358974)
--(axis cs:29,0.857672275641026)
--(axis cs:28,0.857797475961538)
--(axis cs:27,0.853665865384615)
--(axis cs:26,0.852138421474359)
--(axis cs:25,0.846053685897436)
--(axis cs:24,0.851487379807692)
--(axis cs:23,0.844951923076923)
--(axis cs:22,0.84287359775641)
--(axis cs:21,0.841195913461539)
--(axis cs:20,0.833233173076923)
--(axis cs:19,0.82832532051282)
--(axis cs:18,0.828600761217949)
--(axis cs:17,0.825721153846154)
--(axis cs:16,0.82011217948718)
--(axis cs:15,0.815680088141026)
--(axis cs:14,0.809244791666667)
--(axis cs:13,0.805288461538462)
--(axis cs:12,0.798327323717949)
--(axis cs:11,0.790640024038461)
--(axis cs:10,0.77744391025641)
--(axis cs:9,0.769981971153846)
--(axis cs:8,0.757186498397436)
--(axis cs:7,0.75205328525641)
--(axis cs:6,0.730618990384615)
--(axis cs:5,0.710987580128205)
--(axis cs:4,0.686172876602564)
--(axis cs:3,0.650415665064103)
--(axis cs:2,0.591421274038462)
--(axis cs:1,0.489808693910256)
--(axis cs:0,0.109049479166667)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.109049479166667)
--(axis cs:0,0.0943008814102564)
--(axis cs:1,0.461889022435897)
--(axis cs:2,0.543394431089744)
--(axis cs:3,0.589342948717949)
--(axis cs:4,0.626452323717949)
--(axis cs:5,0.653295272435897)
--(axis cs:6,0.670948517628205)
--(axis cs:7,0.684094551282051)
--(axis cs:8,0.694686498397436)
--(axis cs:9,0.705804286858974)
--(axis cs:10,0.716170873397436)
--(axis cs:11,0.728014823717949)
--(axis cs:12,0.74101061698718)
--(axis cs:13,0.74208733974359)
--(axis cs:14,0.747596153846154)
--(axis cs:15,0.757862580128205)
--(axis cs:16,0.755133213141026)
--(axis cs:17,0.765149238782051)
--(axis cs:18,0.768479567307692)
--(axis cs:19,0.77451422275641)
--(axis cs:20,0.769931891025641)
--(axis cs:21,0.783178084935897)
--(axis cs:22,0.783052884615385)
--(axis cs:23,0.784480168269231)
--(axis cs:24,0.79179186698718)
--(axis cs:25,0.785481770833333)
--(axis cs:26,0.799228766025641)
--(axis cs:27,0.802959735576923)
--(axis cs:28,0.801532451923077)
--(axis cs:29,0.809520232371795)
--(axis cs:30,0.80165765224359)
--(axis cs:31,0.810321514423077)
--(axis cs:32,0.804712540064103)
--(axis cs:33,0.814928886217949)
--(axis cs:34,0.813551682692308)
--(axis cs:35,0.817057291666667)
--(axis cs:36,0.820387620192308)
--(axis cs:37,0.81718249198718)
--(axis cs:38,0.823192107371795)
--(axis cs:39,0.825771233974359)
--(axis cs:40,0.825996594551282)
--(axis cs:41,0.826021634615385)
--(axis cs:42,0.827849559294872)
--(axis cs:43,0.822941706730769)
--(axis cs:44,0.831004607371795)
--(axis cs:45,0.831630608974359)
--(axis cs:46,0.836989182692308)
--(axis cs:47,0.835361578525641)
--(axis cs:48,0.839493189102564)
--(axis cs:49,0.837414863782051)
--(axis cs:50,0.836438301282051)
--(axis cs:51,0.837865584935897)
--(axis cs:52,0.836889022435897)
--(axis cs:53,0.837540064102564)
--(axis cs:54,0.842122395833333)
--(axis cs:55,0.845728165064103)
--(axis cs:56,0.84688000801282)
--(axis cs:57,0.846854967948718)
--(axis cs:58,0.847531049679487)
--(axis cs:59,0.8466796875)
--(axis cs:60,0.852514022435897)
--(axis cs:61,0.850285456730769)
--(axis cs:62,0.851787860576923)
--(axis cs:63,0.848983373397436)
--(axis cs:64,0.8486328125)
--(axis cs:65,0.852614182692308)
--(axis cs:66,0.857396834935897)
--(axis cs:67,0.856795873397436)
--(axis cs:68,0.85526842948718)
--(axis cs:69,0.854216746794872)
--(axis cs:70,0.85469250801282)
--(axis cs:71,0.852589142628205)
--(axis cs:72,0.856044671474359)
--(axis cs:73,0.85624499198718)
--(axis cs:74,0.859825721153846)
--(axis cs:75,0.859600360576923)
--(axis cs:76,0.858323317307692)
--(axis cs:77,0.862755408653846)
--(axis cs:78,0.86513421474359)
--(axis cs:79,0.864858774038462)
--(axis cs:80,0.860952524038462)
--(axis cs:81,0.859224759615385)
--(axis cs:82,0.866736778846154)
--(axis cs:83,0.860051081730769)
--(axis cs:84,0.861253004807692)
--(axis cs:85,0.859625400641026)
--(axis cs:86,0.868389423076923)
--(axis cs:87,0.870042067307692)
--(axis cs:88,0.868739983974359)
--(axis cs:89,0.86318108974359)
--(axis cs:90,0.864282852564103)
--(axis cs:91,0.868314302884615)
--(axis cs:92,0.871143830128205)
--(axis cs:93,0.867487980769231)
--(axis cs:94,0.872921674679487)
--(axis cs:95,0.869090544871795)
--(axis cs:96,0.866611578525641)
--(axis cs:97,0.865509815705128)
--(axis cs:98,0.874449118589744)
--(axis cs:99,0.872996794871795)
--(axis cs:100,0.872721354166667)
--(axis cs:100,0.881310096153846)
--(axis cs:100,0.881310096153846)
--(axis cs:99,0.882361778846154)
--(axis cs:98,0.879281850961538)
--(axis cs:97,0.875300480769231)
--(axis cs:96,0.876677684294872)
--(axis cs:95,0.880058092948718)
--(axis cs:94,0.877879607371795)
--(axis cs:93,0.876777844551282)
--(axis cs:92,0.879732572115385)
--(axis cs:91,0.87685296474359)
--(axis cs:90,0.875600961538462)
--(axis cs:89,0.873046875)
--(axis cs:88,0.877904647435897)
--(axis cs:87,0.875525841346154)
--(axis cs:86,0.875575921474359)
--(axis cs:85,0.86934094551282)
--(axis cs:84,0.873497596153846)
--(axis cs:83,0.871844951923077)
--(axis cs:82,0.875550881410256)
--(axis cs:81,0.871444310897436)
--(axis cs:80,0.871694711538461)
--(axis cs:79,0.869891826923077)
--(axis cs:78,0.869290865384615)
--(axis cs:77,0.867513020833333)
--(axis cs:76,0.867312700320513)
--(axis cs:75,0.868013822115385)
--(axis cs:74,0.870267427884615)
--(axis cs:73,0.86415765224359)
--(axis cs:72,0.868564703525641)
--(axis cs:71,0.861879006410256)
--(axis cs:70,0.861979166666667)
--(axis cs:69,0.863131009615385)
--(axis cs:68,0.864758613782051)
--(axis cs:67,0.861378205128205)
--(axis cs:66,0.860902443910256)
--(axis cs:65,0.859975961538462)
--(axis cs:64,0.861052684294872)
--(axis cs:63,0.85722155448718)
--(axis cs:62,0.860852363782051)
--(axis cs:61,0.858223157051282)
--(axis cs:60,0.85634515224359)
--(axis cs:59,0.854917868589744)
--(axis cs:58,0.85752203525641)
--(axis cs:57,0.85263922275641)
--(axis cs:56,0.853240184294872)
--(axis cs:55,0.855043068910256)
--(axis cs:54,0.851913060897436)
--(axis cs:53,0.850986578525641)
--(axis cs:52,0.85038561698718)
--(axis cs:51,0.846804887820513)
--(axis cs:50,0.84980969551282)
--(axis cs:49,0.845928485576923)
--(axis cs:48,0.845477764423077)
--(axis cs:47,0.845653044871795)
--(axis cs:46,0.840619991987179)
--(axis cs:45,0.842598157051282)
--(axis cs:44,0.83701422275641)
--(axis cs:43,0.837189503205128)
--(axis cs:42,0.838391426282051)
--(axis cs:41,0.836738782051282)
--(axis cs:40,0.832682291666667)
--(axis cs:39,0.832006209935897)
--(axis cs:38,0.832632211538461)
--(axis cs:37,0.829276842948718)
--(axis cs:36,0.828074919871795)
--(axis cs:35,0.825495793269231)
--(axis cs:34,0.826221955128205)
--(axis cs:33,0.822841546474359)
--(axis cs:32,0.815930488782051)
--(axis cs:31,0.818609775641026)
--(axis cs:30,0.814753605769231)
--(axis cs:29,0.814002403846154)
--(axis cs:28,0.814227764423077)
--(axis cs:27,0.806790865384615)
--(axis cs:26,0.804186698717949)
--(axis cs:25,0.803786057692308)
--(axis cs:24,0.797325721153846)
--(axis cs:23,0.797250600961538)
--(axis cs:22,0.789788661858974)
--(axis cs:21,0.789388020833333)
--(axis cs:20,0.784354967948718)
--(axis cs:19,0.778570713141026)
--(axis cs:18,0.776292067307692)
--(axis cs:17,0.777218549679487)
--(axis cs:16,0.768629807692308)
--(axis cs:15,0.763972355769231)
--(axis cs:14,0.76347155448718)
--(axis cs:13,0.753730969551282)
--(axis cs:12,0.746619591346154)
--(axis cs:11,0.736152844551282)
--(axis cs:10,0.724233774038462)
--(axis cs:9,0.7158203125)
--(axis cs:8,0.705103165064103)
--(axis cs:7,0.697440905448718)
--(axis cs:6,0.683443509615385)
--(axis cs:5,0.669020432692308)
--(axis cs:4,0.643204126602564)
--(axis cs:3,0.601161858974359)
--(axis cs:2,0.554061498397436)
--(axis cs:1,0.476963141025641)
--(axis cs:0,0.109049479166667)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.109049479166667)
--(axis cs:0,0.0943008814102564)
--(axis cs:1,0.403445512820513)
--(axis cs:2,0.48808092948718)
--(axis cs:3,0.544746594551282)
--(axis cs:4,0.587389823717949)
--(axis cs:5,0.613882211538462)
--(axis cs:6,0.631360176282051)
--(axis cs:7,0.661934094551282)
--(axis cs:8,0.669671474358974)
--(axis cs:9,0.684970953525641)
--(axis cs:10,0.700796274038461)
--(axis cs:11,0.708458533653846)
--(axis cs:12,0.725185296474359)
--(axis cs:13,0.730168269230769)
--(axis cs:14,0.738857171474359)
--(axis cs:15,0.746068709935897)
--(axis cs:16,0.75010016025641)
--(axis cs:17,0.762019230769231)
--(axis cs:18,0.759089543269231)
--(axis cs:19,0.755809294871795)
--(axis cs:20,0.770482772435897)
--(axis cs:21,0.77030749198718)
--(axis cs:22,0.774013421474359)
--(axis cs:23,0.773963341346154)
--(axis cs:24,0.781800881410256)
--(axis cs:25,0.78145032051282)
--(axis cs:26,0.79306891025641)
--(axis cs:27,0.795247395833333)
--(axis cs:28,0.797776442307692)
--(axis cs:29,0.80283453525641)
--(axis cs:30,0.801131810897436)
--(axis cs:31,0.808067908653846)
--(axis cs:32,0.802559094551282)
--(axis cs:33,0.80751702724359)
--(axis cs:34,0.810972556089744)
--(axis cs:35,0.813551682692308)
--(axis cs:36,0.823267227564103)
--(axis cs:37,0.817608173076923)
--(axis cs:38,0.821814903846154)
--(axis cs:39,0.822090344551282)
--(axis cs:40,0.826171875)
--(axis cs:41,0.828675881410256)
--(axis cs:42,0.830328525641026)
--(axis cs:43,0.826121794871795)
--(axis cs:44,0.82832532051282)
--(axis cs:45,0.836638621794872)
--(axis cs:46,0.837414863782051)
--(axis cs:47,0.837815504807692)
--(axis cs:48,0.83876702724359)
--(axis cs:49,0.84102063301282)
--(axis cs:50,0.842047275641026)
--(axis cs:51,0.83994391025641)
--(axis cs:52,0.835411658653846)
--(axis cs:53,0.842823517628205)
--(axis cs:54,0.847280649038461)
--(axis cs:55,0.849358974358974)
--(axis cs:56,0.85068609775641)
--(axis cs:57,0.849434094551282)
--(axis cs:58,0.848182091346154)
--(axis cs:59,0.843875200320513)
--(axis cs:60,0.852463942307692)
--(axis cs:61,0.853465544871795)
--(axis cs:62,0.858323317307692)
--(axis cs:63,0.855844350961539)
--(axis cs:64,0.850961538461538)
--(axis cs:65,0.856845953525641)
--(axis cs:66,0.856169871794872)
--(axis cs:67,0.857496995192308)
--(axis cs:68,0.863005809294872)
--(axis cs:69,0.861052684294872)
--(axis cs:70,0.856520432692308)
--(axis cs:71,0.859875801282051)
--(axis cs:72,0.863932291666667)
--(axis cs:73,0.860802283653846)
--(axis cs:74,0.867212540064103)
--(axis cs:75,0.864908854166667)
--(axis cs:76,0.86513421474359)
--(axis cs:77,0.867538060897436)
--(axis cs:78,0.865059094551282)
--(axis cs:79,0.869165665064103)
--(axis cs:80,0.867337740384615)
--(axis cs:81,0.865785256410256)
--(axis cs:82,0.875826322115385)
--(axis cs:83,0.869015424679487)
--(axis cs:84,0.869165665064103)
--(axis cs:85,0.866511418269231)
--(axis cs:86,0.87422375801282)
--(axis cs:87,0.87314703525641)
--(axis cs:88,0.876903044871795)
--(axis cs:89,0.874348958333333)
--(axis cs:90,0.876878004807692)
--(axis cs:91,0.872971754807692)
--(axis cs:92,0.876953125)
--(axis cs:93,0.880383613782051)
--(axis cs:94,0.879256810897436)
--(axis cs:95,0.883538661858974)
--(axis cs:96,0.884039463141026)
--(axis cs:97,0.873798076923077)
--(axis cs:98,0.882361778846154)
--(axis cs:99,0.87880608974359)
--(axis cs:100,0.884089543269231)
--(axis cs:100,0.887745392628205)
--(axis cs:100,0.887745392628205)
--(axis cs:99,0.888997395833333)
--(axis cs:98,0.890349559294872)
--(axis cs:97,0.8876953125)
--(axis cs:96,0.888596754807692)
--(axis cs:95,0.887019230769231)
--(axis cs:94,0.884364983974359)
--(axis cs:93,0.883037860576923)
--(axis cs:92,0.884014423076923)
--(axis cs:91,0.887094350961538)
--(axis cs:90,0.882486979166667)
--(axis cs:89,0.880784254807692)
--(axis cs:88,0.884540264423077)
--(axis cs:87,0.87900641025641)
--(axis cs:86,0.884715544871795)
--(axis cs:85,0.873071915064103)
--(axis cs:84,0.878455528846154)
--(axis cs:83,0.879081530448718)
--(axis cs:82,0.883663862179487)
--(axis cs:81,0.879281850961538)
--(axis cs:80,0.877378806089744)
--(axis cs:79,0.874624399038461)
--(axis cs:78,0.87392327724359)
--(axis cs:77,0.876878004807692)
--(axis cs:76,0.876201923076923)
--(axis cs:75,0.872445913461539)
--(axis cs:74,0.875651041666667)
--(axis cs:73,0.871819911858974)
--(axis cs:72,0.875125200320513)
--(axis cs:71,0.867212540064103)
--(axis cs:70,0.871344150641026)
--(axis cs:69,0.868239182692308)
--(axis cs:68,0.869190705128205)
--(axis cs:67,0.865860376602564)
--(axis cs:66,0.868214142628205)
--(axis cs:65,0.861653645833333)
--(axis cs:64,0.861929086538462)
--(axis cs:63,0.862730368589744)
--(axis cs:62,0.863456530448718)
--(axis cs:61,0.85927483974359)
--(axis cs:60,0.861853966346154)
--(axis cs:59,0.859400040064103)
--(axis cs:58,0.859750600961538)
--(axis cs:57,0.853665865384615)
--(axis cs:56,0.853841145833333)
--(axis cs:55,0.855694110576923)
--(axis cs:54,0.85243890224359)
--(axis cs:53,0.849308894230769)
--(axis cs:52,0.856870993589744)
--(axis cs:51,0.84688000801282)
--(axis cs:50,0.851262019230769)
--(axis cs:49,0.846203926282051)
--(axis cs:48,0.844551282051282)
--(axis cs:47,0.842072315705128)
--(axis cs:46,0.844150641025641)
--(axis cs:45,0.846078725961539)
--(axis cs:44,0.835737179487179)
--(axis cs:43,0.836488381410256)
--(axis cs:42,0.838616786858974)
--(axis cs:41,0.836438301282051)
--(axis cs:40,0.831430288461538)
--(axis cs:39,0.831330128205128)
--(axis cs:38,0.831855969551282)
--(axis cs:37,0.827974759615385)
--(axis cs:36,0.828475560897436)
--(axis cs:35,0.825145232371795)
--(axis cs:34,0.818334334935897)
--(axis cs:33,0.819786658653846)
--(axis cs:32,0.814127604166667)
--(axis cs:31,0.814953926282051)
--(axis cs:30,0.811197916666667)
--(axis cs:29,0.810496794871795)
--(axis cs:28,0.807441907051282)
--(axis cs:27,0.798702924679487)
--(axis cs:26,0.799554286858974)
--(axis cs:25,0.791491386217949)
--(axis cs:24,0.790189302884615)
--(axis cs:23,0.788261217948718)
--(axis cs:22,0.786758814102564)
--(axis cs:21,0.781825921474359)
--(axis cs:20,0.781124799679487)
--(axis cs:19,0.770182291666667)
--(axis cs:18,0.763997395833333)
--(axis cs:17,0.766200921474359)
--(axis cs:16,0.758463541666667)
--(axis cs:15,0.755283453525641)
--(axis cs:14,0.75313000801282)
--(axis cs:13,0.741786858974359)
--(axis cs:12,0.731896033653846)
--(axis cs:11,0.721604567307692)
--(axis cs:10,0.712314703525641)
--(axis cs:9,0.700921474358974)
--(axis cs:8,0.681465344551282)
--(axis cs:7,0.66786858974359)
--(axis cs:6,0.650691105769231)
--(axis cs:5,0.628730969551282)
--(axis cs:4,0.598081931089744)
--(axis cs:3,0.564428084935897)
--(axis cs:2,0.502378806089744)
--(axis cs:1,0.420773237179487)
--(axis cs:0,0.109049479166667)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.102063301282051
1 0.397686298076923
2 0.484725560897436
3 0.53690905448718
4 0.59189703525641
5 0.628004807692308
6 0.635366586538462
7 0.669170673076923
8 0.68369391025641
9 0.69941907051282
10 0.711538461538461
11 0.723157051282051
12 0.739883814102564
13 0.73808092948718
14 0.74814703525641
15 0.748096955128205
16 0.755008012820513
17 0.770883413461538
18 0.762469951923077
19 0.760566907051282
20 0.780298477564103
21 0.769981971153846
22 0.79091546474359
23 0.785406650641026
24 0.796424278846154
25 0.787610176282051
26 0.798778044871795
27 0.795422676282051
28 0.802884615384615
29 0.79306891025641
30 0.796073717948718
31 0.80253405448718
32 0.812099358974359
33 0.817708333333333
34 0.813351362179487
35 0.819411057692308
36 0.812750400641026
37 0.826021634615385
38 0.822516025641026
39 0.812900641025641
40 0.832582131410256
41 0.826472355769231
42 0.833233173076923
43 0.828776041666667
44 0.837840544871795
45 0.841296073717949
46 0.83583733974359
47 0.832481971153846
48 0.836087740384615
49 0.841245993589744
50 0.84159655448718
51 0.84395032051282
52 0.845853365384615
53 0.849158653846154
54 0.840344551282051
55 0.852213541666667
56 0.841646634615385
57 0.853766025641026
58 0.848908253205128
59 0.850510817307692
60 0.83809094551282
61 0.857271634615385
62 0.854016426282051
63 0.84550280448718
64 0.848457532051282
65 0.856069711538462
66 0.85331530448718
67 0.850360576923077
68 0.857121394230769
69 0.867538060897436
70 0.847105368589744
71 0.855869391025641
72 0.859675480769231
73 0.863331330128205
74 0.866887019230769
75 0.862279647435897
76 0.864833733974359
77 0.858273237179487
78 0.866386217948718
79 0.857421875
80 0.868139022435897
81 0.861027644230769
82 0.871844951923077
83 0.868289262820513
84 0.869391025641026
85 0.870242387820513
86 0.865534855769231
87 0.874198717948718
88 0.876903044871795
89 0.869941907051282
90 0.878104967948718
91 0.875751201923077
92 0.871794871794872
93 0.87705328525641
94 0.87675280448718
95 0.869190705128205
96 0.873798076923077
97 0.869691506410256
98 0.878104967948718
99 0.877203525641026
100 0.868589743589744
};
\addplot [, color1, dashed]
table {%
0 0.102063301282051
1 0.40019030448718
2 0.481620592948718
3 0.526893028846154
4 0.567407852564103
5 0.62314703525641
6 0.645482772435897
7 0.663060897435897
8 0.684445112179487
9 0.698317307692308
10 0.709334935897436
11 0.725410657051282
12 0.730418669871795
13 0.72841546474359
14 0.74794671474359
15 0.746594551282051
16 0.75175280448718
17 0.75185296474359
18 0.759615384615385
19 0.77519030448718
20 0.772335737179487
21 0.784905849358974
22 0.789713541666667
23 0.775641025641026
24 0.787510016025641
25 0.794571314102564
26 0.799879807692308
27 0.792017227564103
28 0.799429086538462
29 0.803185096153846
30 0.80859375
31 0.814052483974359
32 0.809044471153846
33 0.820612980769231
34 0.814152644230769
35 0.800430689102564
36 0.826322115384615
37 0.815054086538462
38 0.825570913461538
39 0.828074919871795
40 0.833233173076923
41 0.823768028846154
42 0.818709935897436
43 0.830378605769231
44 0.839292868589744
45 0.833333333333333
46 0.825470753205128
47 0.838241185897436
48 0.839493189102564
49 0.838741987179487
50 0.846254006410256
51 0.845302483974359
52 0.831229967948718
53 0.846203926282051
54 0.84169671474359
55 0.843699919871795
56 0.854116586538462
57 0.849559294871795
58 0.84970953525641
59 0.858774038461538
60 0.855418669871795
61 0.851913060897436
62 0.861828926282051
63 0.846504407051282
64 0.851011618589744
65 0.858323317307692
66 0.858423477564103
67 0.86122796474359
68 0.85722155448718
69 0.853565705128205
70 0.849308894230769
71 0.86348157051282
72 0.857371794871795
73 0.869290865384615
74 0.866235977564103
75 0.86513421474359
76 0.855969551282051
77 0.86698717948718
78 0.863681891025641
79 0.867938701923077
80 0.872195512820513
81 0.869641426282051
82 0.869090544871795
83 0.864683493589744
84 0.873197115384615
85 0.866836939102564
86 0.869190705128205
87 0.86924078525641
88 0.869541266025641
89 0.879206730769231
90 0.867137419871795
91 0.87489983974359
92 0.857071314102564
93 0.873948317307692
94 0.871243990384615
95 0.872495993589744
96 0.874849759615385
97 0.8828125
98 0.87314703525641
99 0.87099358974359
100 0.884314903846154
};
\addplot [, color2, dashed]
table {%
0 0.102063301282051
1 0.479617387820513
2 0.586638621794872
3 0.642227564102564
4 0.669571314102564
5 0.707682291666667
6 0.724208733974359
7 0.739833733974359
8 0.757011217948718
9 0.772235576923077
10 0.776993189102564
11 0.784555288461538
12 0.789112580128205
13 0.796324118589744
14 0.806290064102564
15 0.813651842948718
16 0.810546875
17 0.819060496794872
18 0.821814903846154
19 0.827223557692308
20 0.82987780448718
21 0.833984375
22 0.840094150641026
23 0.840594951923077
24 0.845002003205128
25 0.848106971153846
26 0.851712740384615
27 0.853565705128205
28 0.853766025641026
29 0.857121394230769
30 0.855969551282051
31 0.859625400641026
32 0.864383012820513
33 0.861628605769231
34 0.8671875
35 0.868439503205128
36 0.871895032051282
37 0.865635016025641
38 0.871844951923077
39 0.872045272435897
40 0.875300480769231
41 0.87510016025641
42 0.880158253205128
43 0.877854567307692
44 0.877954727564103
45 0.880859375
46 0.882061298076923
47 0.884064503205128
48 0.883513621794872
49 0.884515224358974
50 0.887820512820513
51 0.88661858974359
52 0.884114583333333
53 0.887419871794872
54 0.887720352564103
55 0.889473157051282
56 0.893479567307692
57 0.891426282051282
58 0.889973958333333
59 0.891476362179487
60 0.895683092948718
61 0.891877003205128
62 0.894981971153846
63 0.895332532051282
64 0.897185496794872
65 0.896985176282051
66 0.89453125
67 0.899439102564103
68 0.898287259615385
69 0.898838141025641
70 0.900240384615385
71 0.898788060897436
72 0.903345352564103
73 0.901342147435897
74 0.900991586538461
75 0.898888221153846
76 0.901592548076923
77 0.900240384615385
78 0.901993189102564
79 0.903395432692308
80 0.902994791666667
81 0.905649038461538
82 0.904897836538461
83 0.905498798076923
84 0.907101362179487
85 0.905148237179487
86 0.908954326923077
87 0.903395432692308
88 0.907001201923077
89 0.906600560897436
90 0.906099759615385
91 0.907001201923077
92 0.90840344551282
93 0.904697516025641
94 0.907802483974359
95 0.907952724358974
96 0.907251602564103
97 0.909405048076923
98 0.90810296474359
99 0.907752403846154
100 0.910657051282051
};
\addplot [, color3, dashed]
table {%
0 0.102063301282051
1 0.484975961538462
2 0.579577323717949
3 0.634064503205128
4 0.678585737179487
5 0.703125
6 0.721053685897436
7 0.747546073717949
8 0.750250400641026
9 0.766576522435897
10 0.774639423076923
11 0.78515625
12 0.791366185897436
13 0.801933092948718
14 0.804737580128205
15 0.810496794871795
16 0.815254407051282
17 0.82051282051282
18 0.824869791666667
19 0.824719551282051
20 0.830428685897436
21 0.838241185897436
22 0.841245993589744
23 0.84169671474359
24 0.850711137820513
25 0.84560296474359
26 0.849759615384615
27 0.85146233974359
28 0.854667467948718
29 0.854316907051282
30 0.861478365384615
31 0.857021233974359
32 0.860827323717949
33 0.866937099358974
34 0.864282852564103
35 0.87129407051282
36 0.868139022435897
37 0.868439503205128
38 0.872796474358974
39 0.871694711538462
40 0.874048477564103
41 0.878255208333333
42 0.874849759615385
43 0.880558894230769
44 0.882962740384615
45 0.879407051282051
46 0.88486578525641
47 0.880358573717949
48 0.884164663461539
49 0.883463541666667
50 0.885917467948718
51 0.888671875
52 0.885316506410256
53 0.887119391025641
54 0.885016025641026
55 0.890474759615385
56 0.890574919871795
57 0.89052483974359
58 0.890625
59 0.894030448717949
60 0.892628205128205
61 0.891476362179487
62 0.897886618589744
63 0.892828525641026
64 0.89668469551282
65 0.896534455128205
66 0.896083733974359
67 0.895232371794872
68 0.892628205128205
69 0.90059094551282
70 0.900691105769231
71 0.898287259615385
72 0.904447115384615
73 0.901792868589744
74 0.901392227564103
75 0.902594150641026
76 0.902644230769231
77 0.901442307692308
78 0.902744391025641
79 0.898988381410256
80 0.903695913461538
81 0.90234375
82 0.90439703525641
83 0.903495592948718
84 0.90449719551282
85 0.905198317307692
86 0.90645032051282
87 0.907702323717949
88 0.905849358974359
89 0.902794471153846
90 0.906400240384615
91 0.907351762820513
92 0.907752403846154
93 0.905899439102564
94 0.90830328525641
95 0.907802483974359
96 0.910406650641026
97 0.907852564102564
98 0.909254807692308
99 0.909405048076923
100 0.911358173076923
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.102063301282051
1 0.468449519230769
2 0.547325721153846
3 0.593299278846154
4 0.630508814102564
5 0.657852564102564
6 0.678635817307692
7 0.693509615384615
8 0.698667868589744
9 0.711338141025641
10 0.72060296474359
11 0.734124599358974
12 0.745442708333333
13 0.746895032051282
14 0.7578125
15 0.75996594551282
16 0.764723557692308
17 0.773838141025641
18 0.771885016025641
19 0.776642628205128
20 0.77949719551282
21 0.788161057692308
22 0.784455128205128
23 0.78886217948718
24 0.794220753205128
25 0.797776442307692
26 0.801832932692308
27 0.804186698717949
28 0.80869391025641
29 0.812900641025641
30 0.809144631410256
31 0.815304487179487
32 0.812650240384615
33 0.819411057692308
34 0.819160657051282
35 0.821564503205128
36 0.824569310897436
37 0.81855969551282
38 0.829377003205128
39 0.830128205128205
40 0.829927884615385
41 0.830729166666667
42 0.829827724358974
43 0.834835737179487
44 0.83388421474359
45 0.841045673076923
46 0.837640224358974
47 0.842497996794872
48 0.841396233974359
49 0.841245993589744
50 0.847405849358974
51 0.84189703525641
52 0.843800080128205
53 0.84550280448718
54 0.84745592948718
55 0.851211939102564
56 0.850010016025641
57 0.84940905448718
58 0.854517227564103
59 0.853064903846154
60 0.85361578525641
61 0.854417067307692
62 0.857572115384615
63 0.85341546474359
64 0.852263621794872
65 0.855168269230769
66 0.860326522435897
67 0.859825721153846
68 0.860677083333333
69 0.858623798076923
70 0.860026041666667
71 0.858774038461539
72 0.863731971153846
73 0.859825721153846
74 0.864132612179487
75 0.862580128205128
76 0.866235977564103
77 0.865084134615385
78 0.867838541666667
79 0.865584935897436
80 0.866786858974359
81 0.869290865384615
82 0.871995192307692
83 0.866185897435897
84 0.867688301282051
85 0.864483173076923
86 0.872295673076923
87 0.873096955128205
88 0.871895032051282
89 0.869491185897436
90 0.870492788461539
91 0.873848157051282
92 0.874198717948718
93 0.87119391025641
94 0.87520032051282
95 0.876101762820513
96 0.873197115384615
97 0.872445913461539
98 0.87675280448718
99 0.877904647435897
100 0.877604166666667
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.102063301282051
1 0.410106169871795
2 0.495442708333333
3 0.553235176282051
4 0.594250801282051
5 0.626352163461539
6 0.641927083333333
7 0.663461538461538
8 0.673026842948718
9 0.693509615384615
10 0.710436698717949
11 0.715795272435897
12 0.727313701923077
13 0.73652844551282
14 0.744791666666667
15 0.751903044871795
16 0.755909455128205
17 0.764873798076923
18 0.762570112179487
19 0.767928685897436
20 0.77734375
21 0.775991586538461
22 0.782902644230769
23 0.784605368589744
24 0.785006009615385
25 0.783052884615385
26 0.797025240384615
27 0.79707532051282
28 0.803135016025641
29 0.805789262820513
30 0.807141426282051
31 0.811247996794872
32 0.807141426282051
33 0.815004006410256
34 0.815805288461538
35 0.816706730769231
36 0.825620993589744
37 0.821614583333333
38 0.826221955128205
39 0.828575721153846
40 0.829276842948718
41 0.82997796474359
42 0.834284855769231
43 0.832632211538461
44 0.830328525641026
45 0.841947115384615
46 0.841296073717949
47 0.838541666666667
48 0.842848557692308
49 0.842247596153846
50 0.844451121794872
51 0.844901842948718
52 0.850811298076923
53 0.845552884615385
54 0.851011618589744
55 0.851262019230769
56 0.852113381410256
57 0.850761217948718
58 0.856921073717949
59 0.848457532051282
60 0.858072916666667
61 0.857572115384615
62 0.862780448717949
63 0.857672275641026
64 0.856119791666667
65 0.860176282051282
66 0.86152844551282
67 0.861929086538462
68 0.86698717948718
69 0.865084134615385
70 0.862630208333333
71 0.863531650641026
72 0.869090544871795
73 0.869190705128205
74 0.86904046474359
75 0.866887019230769
76 0.868840144230769
77 0.870242387820513
78 0.871744791666667
79 0.872996794871795
80 0.873197115384615
81 0.874749599358974
82 0.88065905448718
83 0.874148637820513
84 0.872345753205128
85 0.871744791666667
86 0.880809294871795
87 0.877453926282051
88 0.880558894230769
89 0.87675280448718
90 0.878555689102564
91 0.881360176282051
92 0.880558894230769
93 0.881860977564103
94 0.880158253205128
95 0.885166266025641
96 0.886969150641026
97 0.883663862179487
98 0.887219551282051
99 0.884014423076923
100 0.885116185897436
};
\end{axis}

\end{tikzpicture}

==> figs/fmnist_2c2d/curvatures_const_final_valid_accuracies/0_test_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={fmnist\_2c2d},
xmin=-5, xmax=105,
ylabel={test\_losses},
ymin=0.115148930103542, ymax=2.49565690432508,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.38745199640592)
--(axis cs:0,2.34628967367686)
--(axis cs:1,0.407641129233898)
--(axis cs:2,0.348166728344483)
--(axis cs:3,0.315875647971645)
--(axis cs:4,0.298472133250191)
--(axis cs:5,0.288390791139159)
--(axis cs:6,0.270691246892779)
--(axis cs:7,0.259786229532881)
--(axis cs:8,0.253242992891524)
--(axis cs:9,0.253531855101196)
--(axis cs:10,0.249969120185154)
--(axis cs:11,0.244958677353003)
--(axis cs:12,0.243597235721655)
--(axis cs:13,0.245942335145978)
--(axis cs:14,0.249807617221123)
--(axis cs:15,0.239644638979091)
--(axis cs:16,0.240214638626919)
--(axis cs:17,0.246459080455586)
--(axis cs:18,0.248920920997476)
--(axis cs:19,0.248539953564222)
--(axis cs:20,0.247761038370813)
--(axis cs:21,0.256895540425411)
--(axis cs:22,0.261996798551618)
--(axis cs:23,0.263532861732902)
--(axis cs:24,0.269750830574104)
--(axis cs:25,0.263332863577092)
--(axis cs:26,0.279178704517201)
--(axis cs:27,0.285032871919565)
--(axis cs:28,0.294140963695752)
--(axis cs:29,0.294368684041099)
--(axis cs:30,0.295943446027545)
--(axis cs:31,0.296415018287893)
--(axis cs:32,0.30966934777844)
--(axis cs:33,0.308688597849164)
--(axis cs:34,0.314732012267296)
--(axis cs:35,0.324624812230468)
--(axis cs:36,0.331155836176223)
--(axis cs:37,0.333339192403051)
--(axis cs:38,0.336642414641877)
--(axis cs:39,0.346931770037955)
--(axis cs:40,0.349200706284207)
--(axis cs:41,0.352567155582783)
--(axis cs:42,0.357410370157315)
--(axis cs:43,0.361102724209046)
--(axis cs:44,0.369742747420111)
--(axis cs:45,0.372199024431981)
--(axis cs:46,0.3774631536112)
--(axis cs:47,0.381838709844324)
--(axis cs:48,0.386116985542079)
--(axis cs:49,0.388583711969356)
--(axis cs:50,0.390946918453735)
--(axis cs:51,0.395867574673433)
--(axis cs:52,0.39865528475732)
--(axis cs:53,0.401692445366046)
--(axis cs:54,0.405351718577246)
--(axis cs:55,0.406655388979767)
--(axis cs:56,0.409945267969026)
--(axis cs:57,0.4133576204857)
--(axis cs:58,0.416630622930825)
--(axis cs:59,0.417521393428055)
--(axis cs:60,0.419634666102819)
--(axis cs:61,0.422376219660808)
--(axis cs:62,0.425642264386018)
--(axis cs:63,0.427226490102326)
--(axis cs:64,0.430898167503377)
--(axis cs:65,0.432140008952373)
--(axis cs:66,0.433975629818936)
--(axis cs:67,0.435963333321688)
--(axis cs:68,0.438071962326574)
--(axis cs:69,0.439356536353723)
--(axis cs:70,0.441651593177364)
--(axis cs:71,0.443012933581112)
--(axis cs:72,0.447081730008507)
--(axis cs:73,0.447085592083824)
--(axis cs:74,0.448866265539366)
--(axis cs:75,0.451719884808438)
--(axis cs:76,0.45114228876833)
--(axis cs:77,0.453483738721563)
--(axis cs:78,0.455110546535788)
--(axis cs:79,0.456871633011943)
--(axis cs:80,0.457712965563704)
--(axis cs:81,0.459320463264027)
--(axis cs:82,0.46100459775577)
--(axis cs:83,0.462886815699629)
--(axis cs:84,0.462987425307242)
--(axis cs:85,0.465752329331082)
--(axis cs:86,0.466997627371874)
--(axis cs:87,0.469473742688887)
--(axis cs:88,0.470591620637629)
--(axis cs:89,0.471381156418759)
--(axis cs:90,0.472080756599704)
--(axis cs:91,0.473922243914925)
--(axis cs:92,0.475413821804791)
--(axis cs:93,0.476246871675054)
--(axis cs:94,0.478272948748408)
--(axis cs:95,0.479167907618177)
--(axis cs:96,0.480691137580344)
--(axis cs:97,0.481931765396626)
--(axis cs:98,0.482422456002006)
--(axis cs:99,0.484009954147041)
--(axis cs:100,0.484988187797941)
--(axis cs:100,0.504814849903759)
--(axis cs:100,0.504814849903759)
--(axis cs:99,0.504263661133173)
--(axis cs:98,0.502568866687421)
--(axis cs:97,0.501507322590512)
--(axis cs:96,0.500526102522436)
--(axis cs:95,0.498112872863809)
--(axis cs:94,0.496231949649369)
--(axis cs:93,0.495924915497502)
--(axis cs:92,0.494678687543059)
--(axis cs:91,0.493470524986967)
--(axis cs:90,0.492185269339153)
--(axis cs:89,0.490958910507078)
--(axis cs:88,0.490134592765035)
--(axis cs:87,0.487584558840937)
--(axis cs:86,0.486628542654216)
--(axis cs:85,0.485712170791932)
--(axis cs:84,0.483252823209533)
--(axis cs:83,0.482886795981381)
--(axis cs:82,0.48092876904859)
--(axis cs:81,0.478711914653197)
--(axis cs:80,0.476878003850102)
--(axis cs:79,0.476374929914108)
--(axis cs:78,0.475143669197002)
--(axis cs:77,0.473097081976728)
--(axis cs:76,0.471751369607563)
--(axis cs:75,0.469050553818353)
--(axis cs:74,0.466861812684398)
--(axis cs:73,0.46733719151085)
--(axis cs:72,0.465208239399661)
--(axis cs:71,0.461376677673215)
--(axis cs:70,0.460030354822102)
--(axis cs:69,0.457977807017951)
--(axis cs:68,0.456908547629913)
--(axis cs:67,0.455122959226943)
--(axis cs:66,0.452974753931929)
--(axis cs:65,0.449490867674542)
--(axis cs:64,0.44823949979857)
--(axis cs:63,0.445424912736202)
--(axis cs:62,0.442872744961045)
--(axis cs:61,0.441535147277113)
--(axis cs:60,0.438968157753921)
--(axis cs:59,0.436772079015963)
--(axis cs:58,0.433273657057912)
--(axis cs:57,0.430533938802397)
--(axis cs:56,0.428811540898795)
--(axis cs:55,0.424489721954346)
--(axis cs:54,0.422375066014819)
--(axis cs:53,0.41978637006086)
--(axis cs:52,0.415635986946141)
--(axis cs:51,0.414417085297501)
--(axis cs:50,0.412691422451574)
--(axis cs:49,0.404353679587635)
--(axis cs:48,0.400301872585446)
--(axis cs:47,0.399338639603975)
--(axis cs:46,0.392432657500299)
--(axis cs:45,0.38735332680293)
--(axis cs:44,0.389110591238699)
--(axis cs:43,0.381892181550845)
--(axis cs:42,0.375737859664533)
--(axis cs:41,0.371311333543884)
--(axis cs:40,0.36637221613469)
--(axis cs:39,0.363314036745578)
--(axis cs:38,0.352715061953626)
--(axis cs:37,0.349110549721771)
--(axis cs:36,0.349977859104864)
--(axis cs:35,0.335040836415898)
--(axis cs:34,0.336220861723026)
--(axis cs:33,0.32507409957739)
--(axis cs:32,0.318128135007543)
--(axis cs:31,0.316094566470919)
--(axis cs:30,0.309578973537263)
--(axis cs:29,0.305167112356195)
--(axis cs:28,0.303638877776953)
--(axis cs:27,0.295063026344929)
--(axis cs:26,0.300301754990449)
--(axis cs:25,0.283785736761414)
--(axis cs:24,0.281392864787426)
--(axis cs:23,0.276838976818209)
--(axis cs:22,0.269691137382044)
--(axis cs:21,0.26786563750834)
--(axis cs:20,0.26035715558399)
--(axis cs:19,0.255126002578972)
--(axis cs:18,0.259316148403554)
--(axis cs:17,0.25432251023654)
--(axis cs:16,0.2528467999819)
--(axis cs:15,0.246040365013939)
--(axis cs:14,0.255914529546713)
--(axis cs:13,0.255698454088699)
--(axis cs:12,0.250978219442261)
--(axis cs:11,0.258686618473476)
--(axis cs:10,0.257832435628352)
--(axis cs:9,0.259290309193043)
--(axis cs:8,0.26168500032658)
--(axis cs:7,0.268693748909311)
--(axis cs:6,0.280751606401725)
--(axis cs:5,0.29446494522003)
--(axis cs:4,0.305607982361928)
--(axis cs:3,0.332790345192338)
--(axis cs:2,0.366484431884228)
--(axis cs:1,0.439392620411057)
--(axis cs:0,2.38745199640592)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,2.38745199640592)
--(axis cs:0,2.34628967367686)
--(axis cs:1,0.406751043903522)
--(axis cs:2,0.343759936161148)
--(axis cs:3,0.312073881427447)
--(axis cs:4,0.298937142086335)
--(axis cs:5,0.283145720712267)
--(axis cs:6,0.268287198474774)
--(axis cs:7,0.266210877073881)
--(axis cs:8,0.259425776795699)
--(axis cs:9,0.251692107950266)
--(axis cs:10,0.245405312078312)
--(axis cs:11,0.244589023506985)
--(axis cs:12,0.249728887485197)
--(axis cs:13,0.2471150879581)
--(axis cs:14,0.244968889878155)
--(axis cs:15,0.243835102408551)
--(axis cs:16,0.244202320177395)
--(axis cs:17,0.244221269057538)
--(axis cs:18,0.244484508696657)
--(axis cs:19,0.2555850658518)
--(axis cs:20,0.253209056762549)
--(axis cs:21,0.255000242414192)
--(axis cs:22,0.26112016185354)
--(axis cs:23,0.265842886426701)
--(axis cs:24,0.265581947034941)
--(axis cs:25,0.269250364114459)
--(axis cs:26,0.277298002241132)
--(axis cs:27,0.279639983597474)
--(axis cs:28,0.28429961288109)
--(axis cs:29,0.294659364610337)
--(axis cs:30,0.29879588373483)
--(axis cs:31,0.304490686227114)
--(axis cs:32,0.314515724252814)
--(axis cs:33,0.310683184231703)
--(axis cs:34,0.321716267806597)
--(axis cs:35,0.32639605167489)
--(axis cs:36,0.331327456073501)
--(axis cs:37,0.32675527399167)
--(axis cs:38,0.342383067720594)
--(axis cs:39,0.34995652642101)
--(axis cs:40,0.352031857467806)
--(axis cs:41,0.35625124276162)
--(axis cs:42,0.358899677339464)
--(axis cs:43,0.362041151724183)
--(axis cs:44,0.364642463934918)
--(axis cs:45,0.376577241561161)
--(axis cs:46,0.383062738017776)
--(axis cs:47,0.386443235409948)
--(axis cs:48,0.388241054203648)
--(axis cs:49,0.394130638848322)
--(axis cs:50,0.395338715710797)
--(axis cs:51,0.398742705117911)
--(axis cs:52,0.402347404939624)
--(axis cs:53,0.405336972875282)
--(axis cs:54,0.409651957786618)
--(axis cs:55,0.412065709953029)
--(axis cs:56,0.416726925768531)
--(axis cs:57,0.418829751726335)
--(axis cs:58,0.419403144827065)
--(axis cs:59,0.42242901903601)
--(axis cs:60,0.425213343033997)
--(axis cs:61,0.429070848517884)
--(axis cs:62,0.430306951969098)
--(axis cs:63,0.432234287739564)
--(axis cs:64,0.435410253846875)
--(axis cs:65,0.434102019068236)
--(axis cs:66,0.439030785615054)
--(axis cs:67,0.440853128376871)
--(axis cs:68,0.442237634402819)
--(axis cs:69,0.444397621358243)
--(axis cs:70,0.446596451318608)
--(axis cs:71,0.448314018237094)
--(axis cs:72,0.45034232083708)
--(axis cs:73,0.451605804372006)
--(axis cs:74,0.454309512383472)
--(axis cs:75,0.457060124629583)
--(axis cs:76,0.456100253579326)
--(axis cs:77,0.458884530211202)
--(axis cs:78,0.461104372062553)
--(axis cs:79,0.463386221788824)
--(axis cs:80,0.463259481466734)
--(axis cs:81,0.46560301612585)
--(axis cs:82,0.466921780616618)
--(axis cs:83,0.468303468914177)
--(axis cs:84,0.470113023494681)
--(axis cs:85,0.471456623015304)
--(axis cs:86,0.473797748653361)
--(axis cs:87,0.474975982274956)
--(axis cs:88,0.475773003000097)
--(axis cs:89,0.477094137515777)
--(axis cs:90,0.478097699869138)
--(axis cs:91,0.479909118957435)
--(axis cs:92,0.48112868441221)
--(axis cs:93,0.482223515995802)
--(axis cs:94,0.483287847409837)
--(axis cs:95,0.485071296206652)
--(axis cs:96,0.48711386253723)
--(axis cs:97,0.487047919812493)
--(axis cs:98,0.488595222290128)
--(axis cs:99,0.49018740384147)
--(axis cs:100,0.490483549924997)
--(axis cs:100,0.501239395939196)
--(axis cs:100,0.501239395939196)
--(axis cs:99,0.499522348436025)
--(axis cs:98,0.498370069294022)
--(axis cs:97,0.49783158268875)
--(axis cs:96,0.496900438856429)
--(axis cs:95,0.495392583525525)
--(axis cs:94,0.494419016636526)
--(axis cs:93,0.493882050594458)
--(axis cs:92,0.493090692788171)
--(axis cs:91,0.489102531081209)
--(axis cs:90,0.488944060718402)
--(axis cs:89,0.487368180368764)
--(axis cs:88,0.486175368086268)
--(axis cs:87,0.484100612978905)
--(axis cs:86,0.482056242509339)
--(axis cs:85,0.482111210743777)
--(axis cs:84,0.480516182736327)
--(axis cs:83,0.478359029532816)
--(axis cs:82,0.476444886615261)
--(axis cs:81,0.475158611240868)
--(axis cs:80,0.474815733826313)
--(axis cs:79,0.472995762952054)
--(axis cs:78,0.47178154436346)
--(axis cs:77,0.468618532666602)
--(axis cs:76,0.467570549593522)
--(axis cs:75,0.465688495514676)
--(axis cs:74,0.463568033984838)
--(axis cs:73,0.461842830842122)
--(axis cs:72,0.459725602529943)
--(axis cs:71,0.45949018567514)
--(axis cs:70,0.456730052757149)
--(axis cs:69,0.455391223494632)
--(axis cs:68,0.452505732146211)
--(axis cs:67,0.452092474159331)
--(axis cs:66,0.448229954673503)
--(axis cs:65,0.447421128598925)
--(axis cs:64,0.444339387381497)
--(axis cs:63,0.44171366124199)
--(axis cs:62,0.440715978710124)
--(axis cs:61,0.436677966601191)
--(axis cs:60,0.436185283634143)
--(axis cs:59,0.432520848221313)
--(axis cs:58,0.431076250373362)
--(axis cs:57,0.426250959268938)
--(axis cs:56,0.426417692325627)
--(axis cs:55,0.421523338733002)
--(axis cs:54,0.418343891723989)
--(axis cs:53,0.416204344911071)
--(axis cs:52,0.412020978923792)
--(axis cs:51,0.409708569351679)
--(axis cs:50,0.40747479440119)
--(axis cs:49,0.404864977042262)
--(axis cs:48,0.39946351128702)
--(axis cs:47,0.39539015182079)
--(axis cs:46,0.389458935767508)
--(axis cs:45,0.383358381282634)
--(axis cs:44,0.381811446032654)
--(axis cs:43,0.374056792388169)
--(axis cs:42,0.367608454436637)
--(axis cs:41,0.363502834374324)
--(axis cs:40,0.370727087371051)
--(axis cs:39,0.359681282108888)
--(axis cs:38,0.358725781683834)
--(axis cs:37,0.34998780904481)
--(axis cs:36,0.346695585259929)
--(axis cs:35,0.345402756084998)
--(axis cs:34,0.33334248757754)
--(axis cs:33,0.323508631008176)
--(axis cs:32,0.318014223343478)
--(axis cs:31,0.326260889092317)
--(axis cs:30,0.31700871225733)
--(axis cs:29,0.306853745395365)
--(axis cs:28,0.293900257048126)
--(axis cs:27,0.292822140448082)
--(axis cs:26,0.283583535144153)
--(axis cs:25,0.282963200042454)
--(axis cs:24,0.272857387144214)
--(axis cs:23,0.274683112612902)
--(axis cs:22,0.278123640646346)
--(axis cs:21,0.271657365517547)
--(axis cs:20,0.262302122054956)
--(axis cs:19,0.260254777681369)
--(axis cs:18,0.255329171768748)
--(axis cs:17,0.252114094149035)
--(axis cs:16,0.256077603317606)
--(axis cs:15,0.259088513704065)
--(axis cs:14,0.254098505307084)
--(axis cs:13,0.255545010097707)
--(axis cs:12,0.257872286730279)
--(axis cs:11,0.274257462853805)
--(axis cs:10,0.256481773196123)
--(axis cs:9,0.264984441801715)
--(axis cs:8,0.267294546422095)
--(axis cs:7,0.277145193603176)
--(axis cs:6,0.282385689325822)
--(axis cs:5,0.290386725981266)
--(axis cs:4,0.308825963057387)
--(axis cs:3,0.320551805245953)
--(axis cs:2,0.358002483319396)
--(axis cs:1,0.440242759119242)
--(axis cs:0,2.38745199640592)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,2.38745199182095)
--(axis cs:0,2.34628967138437)
--(axis cs:1,0.519965280993627)
--(axis cs:2,0.40550090592259)
--(axis cs:3,0.358024438126729)
--(axis cs:4,0.328228656202555)
--(axis cs:5,0.3067843558219)
--(axis cs:6,0.291121667633072)
--(axis cs:7,0.27835783873422)
--(axis cs:8,0.267754745430862)
--(axis cs:9,0.260021014162936)
--(axis cs:10,0.252469762204549)
--(axis cs:11,0.246322413834815)
--(axis cs:12,0.241334094761465)
--(axis cs:13,0.237285254379878)
--(axis cs:14,0.233870011706574)
--(axis cs:15,0.230757914483547)
--(axis cs:16,0.228769883943292)
--(axis cs:17,0.227411893888926)
--(axis cs:18,0.225900164924753)
--(axis cs:19,0.224683770503944)
--(axis cs:20,0.223917732349573)
--(axis cs:21,0.223353838022703)
--(axis cs:22,0.223978264830433)
--(axis cs:23,0.223825945781592)
--(axis cs:24,0.224283581265272)
--(axis cs:25,0.224824098058236)
--(axis cs:26,0.226070621958337)
--(axis cs:27,0.227032747239065)
--(axis cs:28,0.227470089371006)
--(axis cs:29,0.228892099995835)
--(axis cs:30,0.231036830048722)
--(axis cs:31,0.231937339266714)
--(axis cs:32,0.232585018118605)
--(axis cs:33,0.234020899073818)
--(axis cs:34,0.235941627038977)
--(axis cs:35,0.237333978263613)
--(axis cs:36,0.238869045646145)
--(axis cs:37,0.240885763118664)
--(axis cs:38,0.241887151215894)
--(axis cs:39,0.243860749360652)
--(axis cs:40,0.245136854214928)
--(axis cs:41,0.246469382411585)
--(axis cs:42,0.248076747362621)
--(axis cs:43,0.249365678033194)
--(axis cs:44,0.251016846595284)
--(axis cs:45,0.252749896035171)
--(axis cs:46,0.253829248870412)
--(axis cs:47,0.255591520944085)
--(axis cs:48,0.2568627420383)
--(axis cs:49,0.258311728421503)
--(axis cs:50,0.259686041671114)
--(axis cs:51,0.26135814968401)
--(axis cs:52,0.262177257750852)
--(axis cs:53,0.263682373059102)
--(axis cs:54,0.265401006079255)
--(axis cs:55,0.26603871015593)
--(axis cs:56,0.267441542317661)
--(axis cs:57,0.268778865559934)
--(axis cs:58,0.269513551957714)
--(axis cs:59,0.27114532658687)
--(axis cs:60,0.272227432316121)
--(axis cs:61,0.273231771273109)
--(axis cs:62,0.274302269809712)
--(axis cs:63,0.275210072143147)
--(axis cs:64,0.276347547268065)
--(axis cs:65,0.277834676421032)
--(axis cs:66,0.278382094505315)
--(axis cs:67,0.279686410003939)
--(axis cs:68,0.280365770825973)
--(axis cs:69,0.28149867666742)
--(axis cs:70,0.282250150202368)
--(axis cs:71,0.28314337764795)
--(axis cs:72,0.28433528683411)
--(axis cs:73,0.285024848145743)
--(axis cs:74,0.286222565059478)
--(axis cs:75,0.28678973353444)
--(axis cs:76,0.287830255424174)
--(axis cs:77,0.28882267478949)
--(axis cs:78,0.289780860766768)
--(axis cs:79,0.290467872212713)
--(axis cs:80,0.291232804170786)
--(axis cs:81,0.292148540632274)
--(axis cs:82,0.293064788389856)
--(axis cs:83,0.293879936067149)
--(axis cs:84,0.294682471726376)
--(axis cs:85,0.295420781709254)
--(axis cs:86,0.296122425116408)
--(axis cs:87,0.296802219910881)
--(axis cs:88,0.297622411249158)
--(axis cs:89,0.298302509105549)
--(axis cs:90,0.299127148535962)
--(axis cs:91,0.299937271202604)
--(axis cs:92,0.30060652932391)
--(axis cs:93,0.301332118753821)
--(axis cs:94,0.302108950769672)
--(axis cs:95,0.30260772143419)
--(axis cs:96,0.30333364666559)
--(axis cs:97,0.304144589182658)
--(axis cs:98,0.304765376405647)
--(axis cs:99,0.305578806485312)
--(axis cs:100,0.306221751185755)
--(axis cs:100,0.314676528820434)
--(axis cs:100,0.314676528820434)
--(axis cs:99,0.313923318225604)
--(axis cs:98,0.313153497970257)
--(axis cs:97,0.312509228952993)
--(axis cs:96,0.311921869380734)
--(axis cs:95,0.311167341752503)
--(axis cs:94,0.310520416292816)
--(axis cs:93,0.309849245903584)
--(axis cs:92,0.308907062531664)
--(axis cs:91,0.308376375609675)
--(axis cs:90,0.307618693018762)
--(axis cs:89,0.306712908932987)
--(axis cs:88,0.305973822633043)
--(axis cs:87,0.305193856191368)
--(axis cs:86,0.304587658805152)
--(axis cs:85,0.303716455132533)
--(axis cs:84,0.302869541570544)
--(axis cs:83,0.302088289163434)
--(axis cs:82,0.301299794815863)
--(axis cs:81,0.300361764282943)
--(axis cs:80,0.299500708707059)
--(axis cs:79,0.298649134615866)
--(axis cs:78,0.297787551720364)
--(axis cs:77,0.296871742281394)
--(axis cs:76,0.296233617270795)
--(axis cs:75,0.295167868455442)
--(axis cs:74,0.294233530712051)
--(axis cs:73,0.293076739264413)
--(axis cs:72,0.292401687576412)
--(axis cs:71,0.29143282957375)
--(axis cs:70,0.290391463475923)
--(axis cs:69,0.289485992099612)
--(axis cs:68,0.288350349936921)
--(axis cs:67,0.287253690334276)
--(axis cs:66,0.286340905735508)
--(axis cs:65,0.285304632205038)
--(axis cs:64,0.284291848468666)
--(axis cs:63,0.282807930324895)
--(axis cs:62,0.281818636000538)
--(axis cs:61,0.280857938604477)
--(axis cs:60,0.279754352899125)
--(axis cs:59,0.278769556671763)
--(axis cs:58,0.277257583892116)
--(axis cs:57,0.276251238651383)
--(axis cs:56,0.27501852499942)
--(axis cs:55,0.273518330823535)
--(axis cs:54,0.272149578023415)
--(axis cs:53,0.271136967202601)
--(axis cs:52,0.269567410485485)
--(axis cs:51,0.268406097371227)
--(axis cs:50,0.266829180149123)
--(axis cs:49,0.265545784973372)
--(axis cs:48,0.263980598905339)
--(axis cs:47,0.262507115395214)
--(axis cs:46,0.261094111447724)
--(axis cs:45,0.259122138174298)
--(axis cs:44,0.257791664594641)
--(axis cs:43,0.256303280830765)
--(axis cs:42,0.254534941692001)
--(axis cs:41,0.253274838081919)
--(axis cs:40,0.251432113086757)
--(axis cs:39,0.249456035522505)
--(axis cs:38,0.247743650076863)
--(axis cs:37,0.246412289328873)
--(axis cs:36,0.244785659922621)
--(axis cs:35,0.242441073442117)
--(axis cs:34,0.240743479906366)
--(axis cs:33,0.240063738889801)
--(axis cs:32,0.238015460375792)
--(axis cs:31,0.236397684193574)
--(axis cs:30,0.234307469203113)
--(axis cs:29,0.233432266455239)
--(axis cs:28,0.231955166691198)
--(axis cs:27,0.230225266554417)
--(axis cs:26,0.229264057551821)
--(axis cs:25,0.228055863139721)
--(axis cs:24,0.22700606031009)
--(axis cs:23,0.227117737062658)
--(axis cs:22,0.22760582746317)
--(axis cs:21,0.226821514347998)
--(axis cs:20,0.227221776468632)
--(axis cs:19,0.228466583153185)
--(axis cs:18,0.228760079385187)
--(axis cs:17,0.230476321270451)
--(axis cs:16,0.231967359184264)
--(axis cs:15,0.234278542037385)
--(axis cs:14,0.236799393446209)
--(axis cs:13,0.239659871452321)
--(axis cs:12,0.244026482893297)
--(axis cs:11,0.248693940038673)
--(axis cs:10,0.254916836841939)
--(axis cs:9,0.261240629168848)
--(axis cs:8,0.269867536373054)
--(axis cs:7,0.281058115789141)
--(axis cs:6,0.2937008751413)
--(axis cs:5,0.310273773060777)
--(axis cs:4,0.331519195236839)
--(axis cs:3,0.361199640931609)
--(axis cs:2,0.409792903142098)
--(axis cs:1,0.52581141411494)
--(axis cs:0,2.38745199182095)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,2.38745199640592)
--(axis cs:0,2.34628967367686)
--(axis cs:1,0.281597135349726)
--(axis cs:2,0.245486428579077)
--(axis cs:3,0.239713415742303)
--(axis cs:4,0.240915462207527)
--(axis cs:5,0.249574586987878)
--(axis cs:6,0.261087809163981)
--(axis cs:7,0.273002314214141)
--(axis cs:8,0.282100309187976)
--(axis cs:9,0.290171466528987)
--(axis cs:10,0.298667811955779)
--(axis cs:11,0.306077959421927)
--(axis cs:12,0.311875773713184)
--(axis cs:13,0.318872542574238)
--(axis cs:14,0.324178672610567)
--(axis cs:15,0.328010014783687)
--(axis cs:16,0.332522201877183)
--(axis cs:17,0.337502535241537)
--(axis cs:18,0.341110134401765)
--(axis cs:19,0.344618149006214)
--(axis cs:20,0.347950435792788)
--(axis cs:21,0.351739986847417)
--(axis cs:22,0.354185216558667)
--(axis cs:23,0.357267149819587)
--(axis cs:24,0.360508785535319)
--(axis cs:25,0.362729306261127)
--(axis cs:26,0.365617007829058)
--(axis cs:27,0.367817267727775)
--(axis cs:28,0.370042824377425)
--(axis cs:29,0.372546624559431)
--(axis cs:30,0.374637150874314)
--(axis cs:31,0.377146681985603)
--(axis cs:32,0.379081711483498)
--(axis cs:33,0.380798404534849)
--(axis cs:34,0.383260711502188)
--(axis cs:35,0.38500198492637)
--(axis cs:36,0.386773365454223)
--(axis cs:37,0.388689569030435)
--(axis cs:38,0.390452412530207)
--(axis cs:39,0.391855562846057)
--(axis cs:40,0.393631410474579)
--(axis cs:41,0.395517951570069)
--(axis cs:42,0.39695510134483)
--(axis cs:43,0.398320441922316)
--(axis cs:44,0.400071888135221)
--(axis cs:45,0.4015974664392)
--(axis cs:46,0.402974598706724)
--(axis cs:47,0.404355509684254)
--(axis cs:48,0.405792676581022)
--(axis cs:49,0.407198497476295)
--(axis cs:50,0.40850688992307)
--(axis cs:51,0.409947704523802)
--(axis cs:52,0.411301455221688)
--(axis cs:53,0.412522477026169)
--(axis cs:54,0.413632558563199)
--(axis cs:55,0.414875238011472)
--(axis cs:56,0.416158025654463)
--(axis cs:57,0.417188966885591)
--(axis cs:58,0.41833766659674)
--(axis cs:59,0.419568413438705)
--(axis cs:60,0.420819886339207)
--(axis cs:61,0.42186905687245)
--(axis cs:62,0.422864012539578)
--(axis cs:63,0.423911162986396)
--(axis cs:64,0.425121635771715)
--(axis cs:65,0.426058352256242)
--(axis cs:66,0.427225003401056)
--(axis cs:67,0.428209622366688)
--(axis cs:68,0.429184496665421)
--(axis cs:69,0.430213259461407)
--(axis cs:70,0.431090092835709)
--(axis cs:71,0.431904206338983)
--(axis cs:72,0.433115518699663)
--(axis cs:73,0.43405181565919)
--(axis cs:74,0.434857996085133)
--(axis cs:75,0.435786516501162)
--(axis cs:76,0.436673632106529)
--(axis cs:77,0.437502162029537)
--(axis cs:78,0.438293878442775)
--(axis cs:79,0.439433780904764)
--(axis cs:80,0.440173512276931)
--(axis cs:81,0.440916673948941)
--(axis cs:82,0.441769885997742)
--(axis cs:83,0.442652780443239)
--(axis cs:84,0.443352325986593)
--(axis cs:85,0.444147756156058)
--(axis cs:86,0.444996915471095)
--(axis cs:87,0.445818957251807)
--(axis cs:88,0.446615659321348)
--(axis cs:89,0.447203469844774)
--(axis cs:90,0.448291820641129)
--(axis cs:91,0.448828309750519)
--(axis cs:92,0.449655548621638)
--(axis cs:93,0.450351404647032)
--(axis cs:94,0.450956230075696)
--(axis cs:95,0.451902552292897)
--(axis cs:96,0.452460141279376)
--(axis cs:97,0.453328848219453)
--(axis cs:98,0.453874824616389)
--(axis cs:99,0.454703601936881)
--(axis cs:100,0.455298389045474)
--(axis cs:100,0.47078087572486)
--(axis cs:100,0.47078087572486)
--(axis cs:99,0.470041793317367)
--(axis cs:98,0.469313168945985)
--(axis cs:97,0.468561402689188)
--(axis cs:96,0.467794771688298)
--(axis cs:95,0.467040315509225)
--(axis cs:94,0.466243918412007)
--(axis cs:93,0.465506343839642)
--(axis cs:92,0.464707401437828)
--(axis cs:91,0.463946673326576)
--(axis cs:90,0.463039909298412)
--(axis cs:89,0.462492226861799)
--(axis cs:88,0.461598147924703)
--(axis cs:87,0.46076224405223)
--(axis cs:86,0.45989528291214)
--(axis cs:85,0.458993850944516)
--(axis cs:84,0.45838386971408)
--(axis cs:83,0.457503735231092)
--(axis cs:82,0.456607868871055)
--(axis cs:81,0.45562715928715)
--(axis cs:80,0.454663221485531)
--(axis cs:79,0.453937821352902)
--(axis cs:78,0.453075042758615)
--(axis cs:77,0.452185037139899)
--(axis cs:76,0.451159088967893)
--(axis cs:75,0.450235634278028)
--(axis cs:74,0.449343549708525)
--(axis cs:73,0.448348467691969)
--(axis cs:72,0.447227100841701)
--(axis cs:71,0.446433167450894)
--(axis cs:70,0.445405545787742)
--(axis cs:69,0.444592465813725)
--(axis cs:68,0.443414268561472)
--(axis cs:67,0.44241702513626)
--(axis cs:66,0.441236341157212)
--(axis cs:65,0.440263275415278)
--(axis cs:64,0.438917318741098)
--(axis cs:63,0.437781130369657)
--(axis cs:62,0.436927518711831)
--(axis cs:61,0.435998495166691)
--(axis cs:60,0.434638468978497)
--(axis cs:59,0.433309021310355)
--(axis cs:58,0.432330965231627)
--(axis cs:57,0.431109211359842)
--(axis cs:56,0.429694241485917)
--(axis cs:55,0.428664591975319)
--(axis cs:54,0.427310325014286)
--(axis cs:53,0.426025479602126)
--(axis cs:52,0.42451631401976)
--(axis cs:51,0.423484174486918)
--(axis cs:50,0.422080480326445)
--(axis cs:49,0.420433018881923)
--(axis cs:48,0.419359819390453)
--(axis cs:47,0.417683790366237)
--(axis cs:46,0.416360255521842)
--(axis cs:45,0.414750393575583)
--(axis cs:44,0.413328379368744)
--(axis cs:43,0.411663580064972)
--(axis cs:42,0.409993541044876)
--(axis cs:41,0.408257070904932)
--(axis cs:40,0.406781556896674)
--(axis cs:39,0.404810662763432)
--(axis cs:38,0.403086597864062)
--(axis cs:37,0.401308962334998)
--(axis cs:36,0.399321085462968)
--(axis cs:35,0.397587046265984)
--(axis cs:34,0.395625227513031)
--(axis cs:33,0.3937358792919)
--(axis cs:32,0.391636814157932)
--(axis cs:31,0.38947525085547)
--(axis cs:30,0.387161734561699)
--(axis cs:29,0.384901579994804)
--(axis cs:28,0.382123816352433)
--(axis cs:27,0.380164026330488)
--(axis cs:26,0.377197565582509)
--(axis cs:25,0.374903503232277)
--(axis cs:24,0.37241428758567)
--(axis cs:23,0.369115006823379)
--(axis cs:22,0.366170801771566)
--(axis cs:21,0.362990191636177)
--(axis cs:20,0.359899785321874)
--(axis cs:19,0.355935492624457)
--(axis cs:18,0.352897692710543)
--(axis cs:17,0.348771290017817)
--(axis cs:16,0.344839099102104)
--(axis cs:15,0.339947913319637)
--(axis cs:14,0.334869426961702)
--(axis cs:13,0.329775966536731)
--(axis cs:12,0.323694089642511)
--(axis cs:11,0.317456173710525)
--(axis cs:10,0.309925998990925)
--(axis cs:9,0.300907470309773)
--(axis cs:8,0.28918665019461)
--(axis cs:7,0.28054861464084)
--(axis cs:6,0.268924191546364)
--(axis cs:5,0.257782610491491)
--(axis cs:4,0.249320567203447)
--(axis cs:3,0.247864533788883)
--(axis cs:2,0.25695648144644)
--(axis cs:1,0.286576168993727)
--(axis cs:0,2.38745199640592)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,2.38745199640592)
--(axis cs:0,2.34628967367686)
--(axis cs:1,0.467479556225813)
--(axis cs:2,0.395353513554885)
--(axis cs:3,0.367036387610894)
--(axis cs:4,0.33645877485665)
--(axis cs:5,0.324658479780341)
--(axis cs:6,0.31349320217776)
--(axis cs:7,0.301216746943119)
--(axis cs:8,0.290723541703744)
--(axis cs:9,0.28392644565648)
--(axis cs:10,0.277683143623364)
--(axis cs:11,0.270101480090465)
--(axis cs:12,0.268061234711263)
--(axis cs:13,0.264450289882146)
--(axis cs:14,0.261701002454337)
--(axis cs:15,0.258265926813086)
--(axis cs:16,0.25459561487421)
--(axis cs:17,0.251565505225116)
--(axis cs:18,0.251196890854492)
--(axis cs:19,0.247846462071324)
--(axis cs:20,0.246760286175861)
--(axis cs:21,0.242712056909043)
--(axis cs:22,0.245287084259475)
--(axis cs:23,0.241544458059928)
--(axis cs:24,0.248378788216565)
--(axis cs:25,0.249007024276906)
--(axis cs:26,0.245780589942558)
--(axis cs:27,0.247296438385279)
--(axis cs:28,0.24878713192466)
--(axis cs:29,0.251859079903135)
--(axis cs:30,0.249797881604769)
--(axis cs:31,0.249998575864503)
--(axis cs:32,0.254617114097644)
--(axis cs:33,0.254555453020984)
--(axis cs:34,0.257100744746052)
--(axis cs:35,0.260847604546983)
--(axis cs:36,0.265881080896809)
--(axis cs:37,0.267848117563587)
--(axis cs:38,0.270133586266102)
--(axis cs:39,0.275837149160604)
--(axis cs:40,0.280267083611435)
--(axis cs:41,0.283917770267297)
--(axis cs:42,0.280693539012319)
--(axis cs:43,0.286409942039217)
--(axis cs:44,0.292736997015965)
--(axis cs:45,0.298255293701704)
--(axis cs:46,0.294847446971406)
--(axis cs:47,0.307219442601005)
--(axis cs:48,0.308215405815878)
--(axis cs:49,0.308731769498151)
--(axis cs:50,0.321731058737406)
--(axis cs:51,0.318280248329616)
--(axis cs:52,0.325988271273673)
--(axis cs:53,0.332343905125386)
--(axis cs:54,0.336760630855002)
--(axis cs:55,0.339231053152336)
--(axis cs:56,0.350235204594449)
--(axis cs:57,0.351163812077198)
--(axis cs:58,0.356314942455636)
--(axis cs:59,0.35839026249372)
--(axis cs:60,0.369713374867271)
--(axis cs:61,0.373936282423062)
--(axis cs:62,0.384225240789163)
--(axis cs:63,0.375054313156467)
--(axis cs:64,0.381235366137937)
--(axis cs:65,0.389395507577902)
--(axis cs:66,0.393389535399202)
--(axis cs:67,0.4040054557845)
--(axis cs:68,0.403756896523424)
--(axis cs:69,0.410050224393415)
--(axis cs:70,0.406723538747965)
--(axis cs:71,0.418132880702615)
--(axis cs:72,0.412880418440088)
--(axis cs:73,0.419847800539663)
--(axis cs:74,0.413773194122582)
--(axis cs:75,0.425748387065071)
--(axis cs:76,0.425080503838567)
--(axis cs:77,0.434061013544217)
--(axis cs:78,0.433684580147457)
--(axis cs:79,0.439769217553429)
--(axis cs:80,0.428877800703049)
--(axis cs:81,0.442572224932985)
--(axis cs:82,0.443883364041073)
--(axis cs:83,0.444833425231851)
--(axis cs:84,0.457914837301733)
--(axis cs:85,0.443803472969777)
--(axis cs:86,0.440453317255164)
--(axis cs:87,0.441397703730334)
--(axis cs:88,0.451873062321773)
--(axis cs:89,0.461339532779769)
--(axis cs:90,0.465737103818892)
--(axis cs:91,0.443887780181682)
--(axis cs:92,0.446963369989624)
--(axis cs:93,0.453343826274459)
--(axis cs:94,0.453031461733656)
--(axis cs:95,0.464555949665224)
--(axis cs:96,0.460979731013186)
--(axis cs:97,0.463075082820769)
--(axis cs:98,0.479695513056448)
--(axis cs:99,0.46175658210921)
--(axis cs:100,0.457946774573662)
--(axis cs:100,0.49690048998365)
--(axis cs:100,0.49690048998365)
--(axis cs:99,0.493019934170521)
--(axis cs:98,0.485395072696683)
--(axis cs:97,0.478722200943873)
--(axis cs:96,0.486601850041785)
--(axis cs:95,0.494103807335099)
--(axis cs:94,0.478416533639225)
--(axis cs:93,0.480599830882289)
--(axis cs:92,0.478944240400615)
--(axis cs:91,0.470774258940648)
--(axis cs:90,0.487939789318121)
--(axis cs:89,0.489742264247093)
--(axis cs:88,0.478604765799947)
--(axis cs:87,0.47148277123387)
--(axis cs:86,0.471319689009434)
--(axis cs:85,0.465982184697611)
--(axis cs:84,0.467200466885399)
--(axis cs:83,0.474039203320176)
--(axis cs:82,0.468076524969477)
--(axis cs:81,0.462400725803887)
--(axis cs:80,0.460107794532982)
--(axis cs:79,0.452636178869467)
--(axis cs:78,0.47121783080869)
--(axis cs:77,0.453643691511108)
--(axis cs:76,0.454256604939031)
--(axis cs:75,0.446249221547101)
--(axis cs:74,0.448687768803957)
--(axis cs:73,0.458790845691394)
--(axis cs:72,0.42618170628945)
--(axis cs:71,0.446267253432709)
--(axis cs:70,0.432784617854617)
--(axis cs:69,0.430461491028277)
--(axis cs:68,0.428128015273848)
--(axis cs:67,0.416990167270295)
--(axis cs:66,0.406478990537998)
--(axis cs:65,0.421119552201185)
--(axis cs:64,0.404771007095965)
--(axis cs:63,0.400882977681855)
--(axis cs:62,0.394843380969877)
--(axis cs:61,0.3855381196317)
--(axis cs:60,0.396516948771209)
--(axis cs:59,0.377640190988015)
--(axis cs:58,0.373042998023522)
--(axis cs:57,0.365150804989613)
--(axis cs:56,0.362508559599519)
--(axis cs:55,0.35401996712272)
--(axis cs:54,0.35390971101916)
--(axis cs:53,0.354595407437629)
--(axis cs:52,0.337553572100707)
--(axis cs:51,0.331568136930657)
--(axis cs:50,0.330694942806776)
--(axis cs:49,0.330685429967558)
--(axis cs:48,0.322416573094252)
--(axis cs:47,0.330176491242571)
--(axis cs:46,0.314102386387113)
--(axis cs:45,0.306158473715186)
--(axis cs:44,0.308471174671864)
--(axis cs:43,0.302554164081812)
--(axis cs:42,0.292873289770423)
--(axis cs:41,0.31007925227571)
--(axis cs:40,0.293576433777045)
--(axis cs:39,0.29751656543559)
--(axis cs:38,0.280619165788476)
--(axis cs:37,0.278625639656988)
--(axis cs:36,0.280209531171773)
--(axis cs:35,0.279002535801667)
--(axis cs:34,0.270999926834916)
--(axis cs:33,0.261523235959407)
--(axis cs:32,0.262547981996949)
--(axis cs:31,0.26552028939701)
--(axis cs:30,0.264505190535998)
--(axis cs:29,0.263482661965566)
--(axis cs:28,0.262111459643795)
--(axis cs:27,0.257469460630837)
--(axis cs:26,0.257378053015623)
--(axis cs:25,0.253797823013977)
--(axis cs:24,0.260901788703333)
--(axis cs:23,0.250899400872489)
--(axis cs:22,0.268541547207114)
--(axis cs:21,0.249703045552358)
--(axis cs:20,0.258153493110186)
--(axis cs:19,0.256780132508049)
--(axis cs:18,0.265161118637293)
--(axis cs:17,0.257550159469247)
--(axis cs:16,0.265005570263244)
--(axis cs:15,0.267201388947284)
--(axis cs:14,0.268898563459516)
--(axis cs:13,0.274641819632588)
--(axis cs:12,0.273948807221575)
--(axis cs:11,0.277039822525321)
--(axis cs:10,0.280704962041898)
--(axis cs:9,0.290108375967695)
--(axis cs:8,0.295609065498679)
--(axis cs:7,0.307214811348762)
--(axis cs:6,0.318514110090641)
--(axis cs:5,0.33575295838408)
--(axis cs:4,0.344538428128148)
--(axis cs:3,0.371688653882115)
--(axis cs:2,0.410959779834136)
--(axis cs:1,0.479423398772875)
--(axis cs:0,2.38745199640592)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,2.38745199640592)
--(axis cs:0,2.34628967367686)
--(axis cs:1,0.383683139123978)
--(axis cs:2,0.320994508046752)
--(axis cs:3,0.298696470279724)
--(axis cs:4,0.277909653046383)
--(axis cs:5,0.270448786230424)
--(axis cs:6,0.262612373591998)
--(axis cs:7,0.254110257571133)
--(axis cs:8,0.258281736897352)
--(axis cs:9,0.251782337299142)
--(axis cs:10,0.25291059904087)
--(axis cs:11,0.261144892431987)
--(axis cs:12,0.27488833756592)
--(axis cs:13,0.276798229019802)
--(axis cs:14,0.286177885694764)
--(axis cs:15,0.29685528191905)
--(axis cs:16,0.308231524251497)
--(axis cs:17,0.313014326999203)
--(axis cs:18,0.337538578714698)
--(axis cs:19,0.34753518522932)
--(axis cs:20,0.350091305991205)
--(axis cs:21,0.368373450679848)
--(axis cs:22,0.382440326210016)
--(axis cs:23,0.386586791549165)
--(axis cs:24,0.403501846541006)
--(axis cs:25,0.421950660550442)
--(axis cs:26,0.425868845604456)
--(axis cs:27,0.442494339763354)
--(axis cs:28,0.456382846006025)
--(axis cs:29,0.464969396471786)
--(axis cs:30,0.46532255382492)
--(axis cs:31,0.476703961212666)
--(axis cs:32,0.487024591901363)
--(axis cs:33,0.49290233434966)
--(axis cs:34,0.498336873685893)
--(axis cs:35,0.506901821217094)
--(axis cs:36,0.51176422332915)
--(axis cs:37,0.514441406294608)
--(axis cs:38,0.519576494414837)
--(axis cs:39,0.523535278995927)
--(axis cs:40,0.527360952948817)
--(axis cs:41,0.531463681708257)
--(axis cs:42,0.534286357235545)
--(axis cs:43,0.536402305468726)
--(axis cs:44,0.538884294159615)
--(axis cs:45,0.541625575556491)
--(axis cs:46,0.543091521562579)
--(axis cs:47,0.547018520426578)
--(axis cs:48,0.549223702568083)
--(axis cs:49,0.551017384211986)
--(axis cs:50,0.553315428670687)
--(axis cs:51,0.555841031687286)
--(axis cs:52,0.557564921533832)
--(axis cs:53,0.558839748410556)
--(axis cs:54,0.561001474204927)
--(axis cs:55,0.562821900901886)
--(axis cs:56,0.564869306742763)
--(axis cs:57,0.56665539680622)
--(axis cs:58,0.567708271424262)
--(axis cs:59,0.569281463391888)
--(axis cs:60,0.5712844611456)
--(axis cs:61,0.572530089937246)
--(axis cs:62,0.573630974842952)
--(axis cs:63,0.575050807032639)
--(axis cs:64,0.576985801749218)
--(axis cs:65,0.577797164591268)
--(axis cs:66,0.579396264197735)
--(axis cs:67,0.580385484995368)
--(axis cs:68,0.58221166074658)
--(axis cs:69,0.583231006402713)
--(axis cs:70,0.58440344218308)
--(axis cs:71,0.586241653798005)
--(axis cs:72,0.586991971334777)
--(axis cs:73,0.588141611836946)
--(axis cs:74,0.589152494529023)
--(axis cs:75,0.590186342525368)
--(axis cs:76,0.591388576114789)
--(axis cs:77,0.592091409238772)
--(axis cs:78,0.593428551661185)
--(axis cs:79,0.594470580096524)
--(axis cs:80,0.595273172852989)
--(axis cs:81,0.59615398880142)
--(axis cs:82,0.597447282515275)
--(axis cs:83,0.598505873603221)
--(axis cs:84,0.599479072595923)
--(axis cs:85,0.600200767306468)
--(axis cs:86,0.601243730909072)
--(axis cs:87,0.602241825384016)
--(axis cs:88,0.603062479231411)
--(axis cs:89,0.603659433014213)
--(axis cs:90,0.604986857276601)
--(axis cs:91,0.605591473086045)
--(axis cs:92,0.606938270087808)
--(axis cs:93,0.606916381320797)
--(axis cs:94,0.608109059600303)
--(axis cs:95,0.608808075579313)
--(axis cs:96,0.609410176961086)
--(axis cs:97,0.610557639816155)
--(axis cs:98,0.611488226025055)
--(axis cs:99,0.612404469221544)
--(axis cs:100,0.612752017911333)
--(axis cs:100,0.620165368470435)
--(axis cs:100,0.620165368470435)
--(axis cs:99,0.619820209387212)
--(axis cs:98,0.618665422121875)
--(axis cs:97,0.618615808323599)
--(axis cs:96,0.617714291987702)
--(axis cs:95,0.616703491180371)
--(axis cs:94,0.616185802966356)
--(axis cs:93,0.615391532508417)
--(axis cs:92,0.613984506720534)
--(axis cs:91,0.613131791233825)
--(axis cs:90,0.612682335317517)
--(axis cs:89,0.611792983415608)
--(axis cs:88,0.610935957863545)
--(axis cs:87,0.610220988782553)
--(axis cs:86,0.608971298791659)
--(axis cs:85,0.608452412371452)
--(axis cs:84,0.606960366456172)
--(axis cs:83,0.60636856731696)
--(axis cs:82,0.605862116847092)
--(axis cs:81,0.60493062935674)
--(axis cs:80,0.603333649703134)
--(axis cs:79,0.602571498196668)
--(axis cs:78,0.602062268230395)
--(axis cs:77,0.600648076512302)
--(axis cs:76,0.599121137808722)
--(axis cs:75,0.59836727901338)
--(axis cs:74,0.597989885542446)
--(axis cs:73,0.596462190103454)
--(axis cs:72,0.595484199575507)
--(axis cs:71,0.594495875187791)
--(axis cs:70,0.593636033698343)
--(axis cs:69,0.591953705423153)
--(axis cs:68,0.590991847909605)
--(axis cs:67,0.589158584698079)
--(axis cs:66,0.587966731821115)
--(axis cs:65,0.587040360730428)
--(axis cs:64,0.585988722025202)
--(axis cs:63,0.584213476460905)
--(axis cs:62,0.582534831900818)
--(axis cs:61,0.581026595539581)
--(axis cs:60,0.579614909556814)
--(axis cs:59,0.578261443461554)
--(axis cs:58,0.576958702566723)
--(axis cs:57,0.57569853679683)
--(axis cs:56,0.573822755271044)
--(axis cs:55,0.572052421812446)
--(axis cs:54,0.570694521332207)
--(axis cs:53,0.5688238686476)
--(axis cs:52,0.567084489246974)
--(axis cs:51,0.565596877549512)
--(axis cs:50,0.562987873235192)
--(axis cs:49,0.560691546815901)
--(axis cs:48,0.558924691751599)
--(axis cs:47,0.557241485143701)
--(axis cs:46,0.554716367393923)
--(axis cs:45,0.55238388853673)
--(axis cs:44,0.550183741137003)
--(axis cs:43,0.546766922689783)
--(axis cs:42,0.54406539331644)
--(axis cs:41,0.542119322368541)
--(axis cs:40,0.538667185232043)
--(axis cs:39,0.53424636205324)
--(axis cs:38,0.532314784824848)
--(axis cs:37,0.52666543963819)
--(axis cs:36,0.523279783196556)
--(axis cs:35,0.518743562201659)
--(axis cs:34,0.513475984096145)
--(axis cs:33,0.506571726252635)
--(axis cs:32,0.499113991331214)
--(axis cs:31,0.489254334010184)
--(axis cs:30,0.477946279164499)
--(axis cs:29,0.473420809405163)
--(axis cs:28,0.46803143596611)
--(axis cs:27,0.458148195575445)
--(axis cs:26,0.4407755980889)
--(axis cs:25,0.44084171537692)
--(axis cs:24,0.418863887325502)
--(axis cs:23,0.410757376072116)
--(axis cs:22,0.401685818194006)
--(axis cs:21,0.393653600070721)
--(axis cs:20,0.381058180800233)
--(axis cs:19,0.3616220328527)
--(axis cs:18,0.346192857465492)
--(axis cs:17,0.329457935184622)
--(axis cs:16,0.327294090547814)
--(axis cs:15,0.314521292726008)
--(axis cs:14,0.296504537837628)
--(axis cs:13,0.291280417703092)
--(axis cs:12,0.282021145837811)
--(axis cs:11,0.277764872838862)
--(axis cs:10,0.269054385284201)
--(axis cs:9,0.260962643445684)
--(axis cs:8,0.266860532669876)
--(axis cs:7,0.266494331069482)
--(axis cs:6,0.268000543213043)
--(axis cs:5,0.284207129850984)
--(axis cs:4,0.287485277614532)
--(axis cs:3,0.309654008979217)
--(axis cs:2,0.33255615295508)
--(axis cs:1,0.401480577981625)
--(axis cs:0,2.38745199640592)
--cycle;

\addplot [, color0, dashed]
table {%
0 2.36383744233694
1 0.416775914147878
2 0.363804717476551
3 0.325078366563106
4 0.301605524065403
5 0.290863296064811
6 0.275191220574272
7 0.264474506083971
8 0.258335981947871
9 0.255370360106612
10 0.252753615379333
11 0.250442381757192
12 0.248304689780642
13 0.249267503666954
14 0.251990010006688
15 0.242315069843943
16 0.244212035041971
17 0.250668772472403
18 0.254717361134214
19 0.251057412093266
20 0.249572486974872
21 0.262442011481676
22 0.264476302055976
23 0.27145714379656
24 0.273302391553536
25 0.272913429742822
26 0.282701270893598
27 0.287217575101516
28 0.297729634321653
29 0.29557113468838
30 0.306705967666438
31 0.304225928699359
32 0.311743830975432
33 0.317213881330994
34 0.324543690595489
35 0.332673869215143
36 0.339363619374732
37 0.33841209526723
38 0.34885056113872
39 0.355801479986463
40 0.357592703655171
41 0.359545946837618
42 0.367764818959702
43 0.371293651322142
44 0.378817105856843
45 0.378293820322515
46 0.381543658482723
47 0.387625628748001
48 0.393753153152573
49 0.397457795790755
50 0.398286658888444
51 0.403445133461784
52 0.407515278706948
53 0.410752089837423
54 0.414584166824054
55 0.415908525482966
56 0.419527079241398
57 0.420438761082597
58 0.423486372360434
59 0.425365975126624
60 0.428947035509806
61 0.430453623573367
62 0.432582117139529
63 0.43644699248939
64 0.436950478225182
65 0.440187628739155
66 0.441196588321756
67 0.442954673169133
68 0.446196913814698
69 0.448488851674856
70 0.449380236176344
71 0.451565460803417
72 0.45358170922368
73 0.455273559412513
74 0.457656129764823
75 0.458814866172198
76 0.461177774919913
77 0.462651109227385
78 0.464289793362602
79 0.465670857196435
80 0.467031720643624
81 0.468961775780488
82 0.471097055774851
83 0.47130749331644
84 0.473839778453112
85 0.475278093981055
86 0.475832971577079
87 0.477595332150276
88 0.479413089843897
89 0.480550699795668
90 0.482206232941303
91 0.484395122394348
92 0.485310609619587
93 0.486449584603692
94 0.487954456502428
95 0.489256452673521
96 0.490600503073671
97 0.492130567821173
98 0.493563429285318
99 0.494674323938596
100 0.49522080955406
};
\addlegendentry{DiagGGN}
\addplot [, color1, dashed]
table {%
0 2.36383744233694
1 0.415085902007727
2 0.349180851131678
3 0.317695392534519
4 0.302452457543367
5 0.286510784083452
6 0.27701268870479
7 0.272497268775717
8 0.263147070191992
9 0.255566121007387
10 0.25073051543381
11 0.259663267777516
12 0.253157316539914
13 0.252979222780619
14 0.245738019163792
15 0.252527655938115
16 0.247189277448715
17 0.249028753107175
18 0.253450602101974
19 0.257773247619088
20 0.258200743116247
21 0.261195156054619
22 0.263576090144805
23 0.271010564974485
24 0.2704497036548
25 0.272584933739824
26 0.281158842480718
27 0.287999557044644
28 0.2883921298079
29 0.302783995866776
30 0.30721220617684
31 0.314761249969403
32 0.316102512276325
33 0.31909343175208
34 0.326720505427474
35 0.334389406280258
36 0.336219817543259
37 0.340746941212087
38 0.348867426363703
39 0.357099794615538
40 0.361559840683372
41 0.360913771324051
42 0.36489913552904
43 0.371878840912802
44 0.374537260964131
45 0.380873965959136
46 0.385880917883836
47 0.392795491151703
48 0.392960953454559
49 0.39738773010098
50 0.400585503532336
51 0.404621259476512
52 0.408209665391881
53 0.410329949707748
54 0.414571129645293
55 0.417881087423899
56 0.419746801543694
57 0.422823472521626
58 0.426042152234377
59 0.428393391701273
60 0.430440487817694
61 0.4330262564457
62 0.434385367024403
63 0.436888528366884
64 0.438585890886875
65 0.44213694630143
66 0.443595844320953
67 0.445403144670985
68 0.447569714477047
69 0.449388117386171
70 0.451398161311562
71 0.45320249759616
72 0.455136427464776
73 0.456421137381441
74 0.45856249685853
75 0.460647608559483
76 0.461701149885089
77 0.463824328321677
78 0.465213977946685
79 0.468140124653777
80 0.468076147521153
81 0.46985259021704
82 0.472608024445482
83 0.474075376724777
84 0.474789587685313
85 0.476726000603193
86 0.478307623463946
87 0.479262958615063
88 0.480193340625518
89 0.482035558575239
90 0.483698260134611
91 0.484784221754242
92 0.486328257152285
93 0.487967071147301
94 0.489244101139215
95 0.490494413325229
96 0.492410042561973
97 0.492817874687413
98 0.494286849044072
99 0.495358400763227
100 0.497463384595437
};
\addlegendentry{DiagGGN-MC}
\addplot [, color2, dashed]
table {%
0 2.36383744233694
1 0.52239094961148
2 0.407872901704067
3 0.359871091559911
4 0.32951157215314
5 0.307997373052132
6 0.292006744788243
7 0.278813426979841
8 0.26852914905892
9 0.260287208960224
10 0.253393582474345
11 0.247121022870907
12 0.242180219111152
13 0.237928014105329
14 0.235224958270406
15 0.231822150257918
16 0.229251622150724
17 0.22813027113294
18 0.226679282119641
19 0.226245970107042
20 0.226048866477914
21 0.226011772520649
22 0.226175174260369
23 0.225498655715432
24 0.226394349756913
25 0.22718834829254
26 0.227879448817709
27 0.228578675872622
28 0.229146460357767
29 0.231082594213195
30 0.231869221067964
31 0.23330039339952
32 0.234732317905395
33 0.236263814119574
34 0.237328726702776
35 0.238514260556071
36 0.240508948428891
37 0.242000680942184
38 0.243308418454268
39 0.24541002101241
40 0.246639960182783
41 0.248184100127755
42 0.249647906814248
43 0.251528145506596
44 0.253161473963887
45 0.254724639109694
46 0.255972025151818
47 0.257328264415264
48 0.258766440531382
49 0.260325693549254
50 0.261736211772913
51 0.263282688716665
52 0.264437787760145
53 0.265174463582345
54 0.266863057055534
55 0.268127934052012
56 0.269634426595309
57 0.270320632184545
58 0.271667814789674
59 0.272822669157997
60 0.274080630487356
61 0.275221389981035
62 0.276438420972763
63 0.277351088201006
64 0.278690518429264
65 0.279540300034942
66 0.280558473335054
67 0.281475954736846
68 0.282568591025968
69 0.283590485604528
70 0.284407727683011
71 0.285530756729154
72 0.286566122936515
73 0.287499557702969
74 0.288343596869172
75 0.289397688033298
76 0.290075607072466
77 0.290763908830018
78 0.292003992013633
79 0.292805034571733
80 0.293593362164803
81 0.29427158082716
82 0.29514841730587
83 0.295882673480381
84 0.296844956656106
85 0.297477014315052
86 0.298425933226752
87 0.299033135892107
88 0.299725861599048
89 0.300555800828032
90 0.301499597322291
91 0.302139951417652
92 0.302870856239819
93 0.303630760345513
94 0.304318161705175
95 0.304993231565906
96 0.305719172940231
97 0.306246324705008
98 0.306932683055026
99 0.30772780170903
100 0.308273214273728
};
\addlegendentry{KFAC}
\addplot [, color3, dashed]
table {%
0 2.36383744233694
1 0.283743104491478
2 0.251251808869151
3 0.242077586026146
4 0.246165296206107
5 0.255227424156589
6 0.26450561450269
7 0.277702295484069
8 0.287270224008423
9 0.297044101195076
10 0.304884045599745
11 0.313276065322451
12 0.319483171670865
13 0.325938386173967
14 0.33052889802135
15 0.335436834070163
16 0.340171208127569
17 0.344418794059983
18 0.348033302344191
19 0.351830017824586
20 0.355384131224874
21 0.358188331413728
22 0.361757228246484
23 0.364658396977645
24 0.367748802623306
25 0.37032230814489
26 0.373428156121801
27 0.375739236624959
28 0.377698479793393
29 0.3809128535004
30 0.382657756742377
31 0.384943887161521
32 0.386928743706682
33 0.389359481489429
34 0.391147553538665
35 0.393443021636743
36 0.395266281058773
37 0.396724993506303
38 0.398885650321459
39 0.400450703090964
40 0.402363349898503
41 0.404193960416775
42 0.405512772882596
43 0.406933870882942
44 0.408859751449946
45 0.410297545819328
46 0.411668160595955
47 0.413350649130268
48 0.414629549695513
49 0.415781965192694
50 0.417377159190484
51 0.418855316459368
52 0.420097471143191
53 0.421252959192945
54 0.422678568424323
55 0.42380556020026
56 0.425232722352331
57 0.426338954040637
58 0.427536556974818
59 0.428759869426871
60 0.429851084899826
61 0.431069429056385
62 0.431963495050485
63 0.433175758769115
64 0.434301930837906
65 0.435291376633522
66 0.436515654699925
67 0.437222902448131
68 0.438545091746327
69 0.439665533697758
70 0.440435107319783
71 0.441416652682118
72 0.442383412080698
73 0.443254987351023
74 0.444387299319108
75 0.445216324466925
76 0.44604599275268
77 0.447058032242916
78 0.448007970714034
79 0.448815144980565
80 0.449617934341614
81 0.450622238600865
82 0.451536428087797
83 0.452485175373463
84 0.453033111893978
85 0.453833205052293
86 0.454749004198955
87 0.455569830508186
88 0.456337361142803
89 0.457171736523891
90 0.457850866640607
91 0.458799209684516
92 0.459538921618309
93 0.460415028704283
94 0.46105871292261
95 0.461693806478228
96 0.462460649510225
97 0.463229648577861
98 0.463917838170742
99 0.464639357792643
100 0.465369880485993
};
\addlegendentry{KFLR}
\addplot [, white!14.50980392156863!black]
table {%
0 2.36383744233694
1 0.471795636682938
2 0.402375733623138
3 0.368591424650871
4 0.34048915358308
5 0.332890654221559
6 0.316206011252526
7 0.304496241876712
8 0.293070304565705
9 0.286079476563594
10 0.278994892365657
11 0.271957428409503
12 0.270702727712118
13 0.270217059514461
14 0.266458107110782
15 0.262256235743944
16 0.261321467610124
17 0.252188054796977
18 0.25769967929675
19 0.252895711897275
20 0.25385225401857
21 0.245115650722232
22 0.255987472068041
23 0.245505447809895
24 0.254800251470162
25 0.250243320965614
26 0.252287507821352
27 0.250584586833914
28 0.252981685675107
29 0.255694438679478
30 0.255784013236944
31 0.252805111595453
32 0.259137137769124
33 0.261198797287085
34 0.266721356325807
35 0.267041904804034
36 0.27405667773042
37 0.270723204438885
38 0.271563508118001
39 0.290178197077834
40 0.282295525121765
41 0.299781841488603
42 0.284882149157616
43 0.293471112274207
44 0.296014093817809
45 0.300081797087422
46 0.306084436149551
47 0.315147247022161
48 0.318118643397704
49 0.316623549430798
50 0.328804370350181
51 0.32613233758662
52 0.333207110325113
53 0.346180070143862
54 0.344983825412316
55 0.344236595365099
56 0.353727288830739
57 0.36072336958769
58 0.362590844336993
59 0.370017423652686
60 0.382947941239064
61 0.38094524676219
62 0.388394518827017
63 0.383728767052675
64 0.389561233946528
65 0.39554158373712
66 0.405043204434407
67 0.411673774512915
68 0.41325048982906
69 0.416390061282959
70 0.422926867571779
71 0.430610555343521
72 0.420407635756792
73 0.441057804733133
74 0.425906363588113
75 0.433749491157822
76 0.440245143042352
77 0.446259148896505
78 0.442212904158693
79 0.445982632489923
80 0.448662794457796
81 0.447404530759041
82 0.45487084860603
83 0.452316559755649
84 0.460845663522681
85 0.461374291720299
86 0.465386675336422
87 0.459472528682687
88 0.464290024426121
89 0.465741198605452
90 0.471767216825332
91 0.457975183971799
92 0.465003944264773
93 0.464304100244473
94 0.469479983290419
95 0.478116911047926
96 0.468009265235219
97 0.476236409913653
98 0.481236808575117
99 0.489079768984364
100 0.470754167399345
};
\addlegendentry{Adam}
\addplot [, white!38.82352941176471!black]
table {%
0 2.36383744233694
1 0.386528428166341
2 0.32641300606804
3 0.303359726205086
4 0.282948006613132
5 0.275066234696752
6 0.264155751667344
7 0.262636313501459
8 0.26390557616758
9 0.255939738681683
10 0.257209065059821
11 0.272186162141271
12 0.280016161167087
13 0.286312697837368
14 0.291994793627125
15 0.308360511007217
16 0.315999608391371
17 0.3230235563018
18 0.340440179961614
19 0.356834865294588
20 0.360627726054726
21 0.384771607004297
22 0.39459739997983
23 0.400077578301231
24 0.410367579509815
25 0.432357229769994
26 0.431013886554119
27 0.446938035388788
28 0.459811814893515
29 0.469348783628681
30 0.47328607733242
31 0.484512490483049
32 0.494437568892653
33 0.501992454752326
34 0.50803121814552
35 0.513022678784835
36 0.518030532277547
37 0.522199979099708
38 0.52518393820486
39 0.529105479375292
40 0.533487193047618
41 0.535120609908914
42 0.539031131813924
43 0.540975779772569
44 0.543481407304987
45 0.546325783316906
46 0.549390316534883
47 0.551263475026458
48 0.553448731652819
49 0.555919280084662
50 0.558005837150491
51 0.55941387390097
52 0.561299983555308
53 0.563092633508719
54 0.565390677024157
55 0.566975226912361
56 0.568309613049794
57 0.570545207518034
58 0.571960481265799
59 0.573002512542865
60 0.57483367020121
61 0.576408099717437
62 0.577150263274327
63 0.579073994157788
64 0.580679014850503
65 0.581464376300573
66 0.583349943256531
67 0.584150298522451
68 0.585724918219524
69 0.586868144380741
70 0.588061773624176
71 0.588894470905264
72 0.590816906199623
73 0.591580143580452
74 0.592866968841125
75 0.594111415390403
76 0.595432327582668
77 0.596387941629077
78 0.597422793029975
79 0.598236449397145
80 0.598831098861037
81 0.600424340090308
82 0.601204921181003
83 0.602141017142015
84 0.602839377875894
85 0.603907298631011
86 0.605142519451105
87 0.606013956217047
88 0.60668134655899
89 0.607757045338169
90 0.608819416652505
91 0.609537004517057
92 0.610330456820054
93 0.611125375693425
94 0.612067100138236
95 0.612787394044109
96 0.614154509101541
97 0.614404312788676
98 0.615514339974675
99 0.616073618666866
100 0.616950750207672
};
\addlegendentry{Momentum}
\end{axis}

\end{tikzpicture}

==> figs/fmnist_2c2d/curvatures_const_final_valid_accuracies/1_train_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-5, xmax=105,
ylabel={train\_losses},
ymin=-0.0755778051930695, ymax=2.50928139252385,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.39178779262763)
--(axis cs:0,2.34393708140422)
--(axis cs:1,0.389180578004855)
--(axis cs:2,0.317384376596564)
--(axis cs:3,0.280442476033782)
--(axis cs:4,0.252214194490359)
--(axis cs:5,0.237048200737589)
--(axis cs:6,0.221456904561283)
--(axis cs:7,0.204603853277289)
--(axis cs:8,0.190461043722163)
--(axis cs:9,0.182052618561265)
--(axis cs:10,0.170784731562703)
--(axis cs:11,0.160417717021818)
--(axis cs:12,0.148902863323784)
--(axis cs:13,0.144953873629371)
--(axis cs:14,0.136741033349282)
--(axis cs:15,0.125224870068427)
--(axis cs:16,0.11728343140716)
--(axis cs:17,0.110865849679193)
--(axis cs:18,0.108533963943139)
--(axis cs:19,0.0951164264757282)
--(axis cs:20,0.0934359780870951)
--(axis cs:21,0.091122338679643)
--(axis cs:22,0.0846570887459585)
--(axis cs:23,0.0820176023094413)
--(axis cs:24,0.0784445479094313)
--(axis cs:25,0.072008622261003)
--(axis cs:26,0.0727126232515543)
--(axis cs:27,0.0706349592894698)
--(axis cs:28,0.0683911853374388)
--(axis cs:29,0.0609736996314799)
--(axis cs:30,0.0649583157486258)
--(axis cs:31,0.0565595004576235)
--(axis cs:32,0.0565344825363121)
--(axis cs:33,0.0580173634434453)
--(axis cs:34,0.0539001761756551)
--(axis cs:35,0.0557686304285501)
--(axis cs:36,0.0603427942245243)
--(axis cs:37,0.0555887358167615)
--(axis cs:38,0.0515189942850087)
--(axis cs:39,0.0592238332491177)
--(axis cs:40,0.060769013961992)
--(axis cs:41,0.056008719126485)
--(axis cs:42,0.0506137995294128)
--(axis cs:43,0.0528767905123412)
--(axis cs:44,0.0561179495222556)
--(axis cs:45,0.0582670846786828)
--(axis cs:46,0.057052742695818)
--(axis cs:47,0.0585516646485)
--(axis cs:48,0.0614348087289657)
--(axis cs:49,0.0567598545816369)
--(axis cs:50,0.0616658655165408)
--(axis cs:51,0.0603669364436661)
--(axis cs:52,0.0621119637425858)
--(axis cs:53,0.05854407685976)
--(axis cs:54,0.0587319501986106)
--(axis cs:55,0.0604415502935015)
--(axis cs:56,0.061866007399005)
--(axis cs:57,0.0604986532394273)
--(axis cs:58,0.0639700113485257)
--(axis cs:59,0.064931096671782)
--(axis cs:60,0.0594667075089931)
--(axis cs:61,0.0632627308003019)
--(axis cs:62,0.0693959941944251)
--(axis cs:63,0.0665698583321407)
--(axis cs:64,0.058427476679357)
--(axis cs:65,0.0615684945906441)
--(axis cs:66,0.0665706671201266)
--(axis cs:67,0.0661751644556016)
--(axis cs:68,0.065067779557863)
--(axis cs:69,0.0711231138904203)
--(axis cs:70,0.0678821627076011)
--(axis cs:71,0.0682488494487002)
--(axis cs:72,0.064815854878338)
--(axis cs:73,0.071009021344929)
--(axis cs:74,0.0673496342377546)
--(axis cs:75,0.0630279574543238)
--(axis cs:76,0.065408925774346)
--(axis cs:77,0.0647527381795673)
--(axis cs:78,0.0668938255153196)
--(axis cs:79,0.0668852389491617)
--(axis cs:80,0.0705838147774697)
--(axis cs:81,0.0651171427676812)
--(axis cs:82,0.0663751302024302)
--(axis cs:83,0.0703243429485995)
--(axis cs:84,0.0658273158971077)
--(axis cs:85,0.0637071906299426)
--(axis cs:86,0.0676250340333447)
--(axis cs:87,0.0692368209517251)
--(axis cs:88,0.0678781007065062)
--(axis cs:89,0.0702569977244518)
--(axis cs:90,0.0719129113590148)
--(axis cs:91,0.0708061415923741)
--(axis cs:92,0.0709999233610385)
--(axis cs:93,0.0693195651073415)
--(axis cs:94,0.073163100630224)
--(axis cs:95,0.0661639040239)
--(axis cs:96,0.0701626615676408)
--(axis cs:97,0.0761141157470261)
--(axis cs:98,0.0702988828505533)
--(axis cs:99,0.0742436371555624)
--(axis cs:100,0.0703350908305042)
--(axis cs:100,0.0829975910698219)
--(axis cs:100,0.0829975910698219)
--(axis cs:99,0.0841664590496713)
--(axis cs:98,0.0844969056212367)
--(axis cs:97,0.0850285877942299)
--(axis cs:96,0.0851283730649485)
--(axis cs:95,0.0766465598627782)
--(axis cs:94,0.0833460350091068)
--(axis cs:93,0.084594657116283)
--(axis cs:92,0.0767869631974743)
--(axis cs:91,0.0847389964156975)
--(axis cs:90,0.077244143483814)
--(axis cs:89,0.077567411120981)
--(axis cs:88,0.0740136686005056)
--(axis cs:87,0.0811827577925168)
--(axis cs:86,0.0761995500084968)
--(axis cs:85,0.0792222666786984)
--(axis cs:84,0.0769610940045916)
--(axis cs:83,0.0762893267588553)
--(axis cs:82,0.0778626556872414)
--(axis cs:81,0.0767192933290528)
--(axis cs:80,0.0740002926307707)
--(axis cs:79,0.0775597882994379)
--(axis cs:78,0.0762899333867841)
--(axis cs:77,0.0726528314184039)
--(axis cs:76,0.0773283539889141)
--(axis cs:75,0.0752081694663502)
--(axis cs:74,0.0743106007620764)
--(axis cs:73,0.0770924948693182)
--(axis cs:72,0.0714927804835427)
--(axis cs:71,0.0765305690255422)
--(axis cs:70,0.0787673510377107)
--(axis cs:69,0.0838574960690517)
--(axis cs:68,0.0740219693995105)
--(axis cs:67,0.0725259063160942)
--(axis cs:66,0.0806940099715482)
--(axis cs:65,0.0713543617263592)
--(axis cs:64,0.0742387854440424)
--(axis cs:63,0.072726029305695)
--(axis cs:62,0.0765682153078393)
--(axis cs:61,0.0704868123090516)
--(axis cs:60,0.0654439931401075)
--(axis cs:59,0.0749124522882108)
--(axis cs:58,0.0739395457367675)
--(axis cs:57,0.0682979207485914)
--(axis cs:56,0.0737266951469699)
--(axis cs:55,0.0695301987729274)
--(axis cs:54,0.0693649076841748)
--(axis cs:53,0.0722179935964493)
--(axis cs:52,0.0664527450616543)
--(axis cs:51,0.0725076569136805)
--(axis cs:50,0.0702057669942196)
--(axis cs:49,0.0674408674710251)
--(axis cs:48,0.0658477237701822)
--(axis cs:47,0.064540306553961)
--(axis cs:46,0.0625815778069246)
--(axis cs:45,0.0673186756052578)
--(axis cs:44,0.0660573298183198)
--(axis cs:43,0.0600117310502519)
--(axis cs:42,0.0714382747746407)
--(axis cs:41,0.0665511563539696)
--(axis cs:40,0.0648295182812338)
--(axis cs:39,0.0684227593159542)
--(axis cs:38,0.06191866572809)
--(axis cs:37,0.0649601332604503)
--(axis cs:36,0.0734506175966742)
--(axis cs:35,0.0575758782424367)
--(axis cs:34,0.0672238508137898)
--(axis cs:33,0.0671341696288437)
--(axis cs:32,0.0654230217676228)
--(axis cs:31,0.0661637097752343)
--(axis cs:30,0.0692940841739376)
--(axis cs:29,0.0701340587558941)
--(axis cs:28,0.0737973331437948)
--(axis cs:27,0.0800516178938918)
--(axis cs:26,0.0864382998014872)
--(axis cs:25,0.0799869797908916)
--(axis cs:24,0.0848801907163877)
--(axis cs:23,0.093195382386255)
--(axis cs:22,0.09867244753509)
--(axis cs:21,0.101072138324619)
--(axis cs:20,0.100488324279491)
--(axis cs:19,0.103597917253725)
--(axis cs:18,0.116084666743588)
--(axis cs:17,0.122941358611943)
--(axis cs:16,0.127522301490013)
--(axis cs:15,0.134107787985928)
--(axis cs:14,0.149692403439146)
--(axis cs:13,0.153439307370438)
--(axis cs:12,0.159968139997755)
--(axis cs:11,0.173388337000058)
--(axis cs:10,0.179599301746258)
--(axis cs:9,0.190603800571691)
--(axis cs:8,0.202330645388709)
--(axis cs:7,0.211737480683204)
--(axis cs:6,0.235822581112958)
--(axis cs:5,0.245607317520831)
--(axis cs:4,0.272081177108563)
--(axis cs:3,0.291493076592302)
--(axis cs:2,0.340998967058766)
--(axis cs:1,0.406582548545721)
--(axis cs:0,2.39178779262763)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,2.39178779262763)
--(axis cs:0,2.34393708140422)
--(axis cs:1,0.376171231031036)
--(axis cs:2,0.313303855653757)
--(axis cs:3,0.278989985728493)
--(axis cs:4,0.252331926702307)
--(axis cs:5,0.233756341852057)
--(axis cs:6,0.216043378178699)
--(axis cs:7,0.208581581329688)
--(axis cs:8,0.194149973778388)
--(axis cs:9,0.180793804713549)
--(axis cs:10,0.170654074169504)
--(axis cs:11,0.160590380406341)
--(axis cs:12,0.150994025588704)
--(axis cs:13,0.148954707090385)
--(axis cs:14,0.132533701542669)
--(axis cs:15,0.129327591866828)
--(axis cs:16,0.119505538366353)
--(axis cs:17,0.114135681317212)
--(axis cs:18,0.10270373752484)
--(axis cs:19,0.103685730268271)
--(axis cs:20,0.0931651948425823)
--(axis cs:21,0.0902959841590088)
--(axis cs:22,0.0840156688295209)
--(axis cs:23,0.0822557611032747)
--(axis cs:24,0.0745573769836949)
--(axis cs:25,0.0725521073043824)
--(axis cs:26,0.0669052877033559)
--(axis cs:27,0.0630280188917636)
--(axis cs:28,0.0644409834759501)
--(axis cs:29,0.0696928856822734)
--(axis cs:30,0.0637120053840753)
--(axis cs:31,0.0626590324607558)
--(axis cs:32,0.0606926721699822)
--(axis cs:33,0.055848373276277)
--(axis cs:34,0.0613948572486735)
--(axis cs:35,0.0596201858029534)
--(axis cs:36,0.0535388146348011)
--(axis cs:37,0.0575566808693111)
--(axis cs:38,0.054545777284194)
--(axis cs:39,0.0564345858561305)
--(axis cs:40,0.05948740336447)
--(axis cs:41,0.0572569893601422)
--(axis cs:42,0.0591759298605701)
--(axis cs:43,0.0548810944653665)
--(axis cs:44,0.0574268716841172)
--(axis cs:45,0.0579475452690624)
--(axis cs:46,0.055585005102703)
--(axis cs:47,0.055523254972799)
--(axis cs:48,0.0588101253244811)
--(axis cs:49,0.0580998734415819)
--(axis cs:50,0.0570125154470308)
--(axis cs:51,0.0621623550123798)
--(axis cs:52,0.0560330277523742)
--(axis cs:53,0.0591454499681743)
--(axis cs:54,0.0592216548557656)
--(axis cs:55,0.0632124112214511)
--(axis cs:56,0.063605683345276)
--(axis cs:57,0.0604679626606715)
--(axis cs:58,0.0587987181960414)
--(axis cs:59,0.0615354282885957)
--(axis cs:60,0.0599727161685363)
--(axis cs:61,0.067716181711055)
--(axis cs:62,0.0667640058329711)
--(axis cs:63,0.0617035585246646)
--(axis cs:64,0.0602166978552794)
--(axis cs:65,0.0625557230012372)
--(axis cs:66,0.06401795288921)
--(axis cs:67,0.0633825636722554)
--(axis cs:68,0.0600400271038943)
--(axis cs:69,0.0654326690904175)
--(axis cs:70,0.0640922451364951)
--(axis cs:71,0.0679953451184795)
--(axis cs:72,0.0689043941887436)
--(axis cs:73,0.0684314231171485)
--(axis cs:74,0.0706792156897091)
--(axis cs:75,0.0702752070053695)
--(axis cs:76,0.0692483158319448)
--(axis cs:77,0.0683935698620283)
--(axis cs:78,0.065425303204206)
--(axis cs:79,0.0677496726379897)
--(axis cs:80,0.0690939871501774)
--(axis cs:81,0.0671774828030417)
--(axis cs:82,0.0700935284865129)
--(axis cs:83,0.0728151842765958)
--(axis cs:84,0.0637005110680221)
--(axis cs:85,0.0682786983506491)
--(axis cs:86,0.0731331692092144)
--(axis cs:87,0.0764074805237424)
--(axis cs:88,0.0745189092196644)
--(axis cs:89,0.0663840603352023)
--(axis cs:90,0.0666030079256206)
--(axis cs:91,0.0726776817941871)
--(axis cs:92,0.0742953152504738)
--(axis cs:93,0.0702788227251567)
--(axis cs:94,0.0631817378452979)
--(axis cs:95,0.0735361763132133)
--(axis cs:96,0.0736832693189335)
--(axis cs:97,0.0700140028015878)
--(axis cs:98,0.0717478781596769)
--(axis cs:99,0.0714189599130828)
--(axis cs:100,0.0738773262070399)
--(axis cs:100,0.0826517460626723)
--(axis cs:100,0.0826517460626723)
--(axis cs:99,0.0805523770127016)
--(axis cs:98,0.0890679892737609)
--(axis cs:97,0.0804730196071502)
--(axis cs:96,0.0859815366670657)
--(axis cs:95,0.0823895362181923)
--(axis cs:94,0.076736321766825)
--(axis cs:93,0.0818782187330399)
--(axis cs:92,0.0802286588586867)
--(axis cs:91,0.0800467502767554)
--(axis cs:90,0.0788936831731684)
--(axis cs:89,0.0748418177678011)
--(axis cs:88,0.0792800675053746)
--(axis cs:87,0.0837587355408453)
--(axis cs:86,0.0793672331074515)
--(axis cs:85,0.0770923066496228)
--(axis cs:84,0.0745241528284402)
--(axis cs:83,0.0811818455430255)
--(axis cs:82,0.0800366068933493)
--(axis cs:81,0.0770571328108557)
--(axis cs:80,0.078713857218062)
--(axis cs:79,0.0743966270096373)
--(axis cs:78,0.080552017081899)
--(axis cs:77,0.0741661347624941)
--(axis cs:76,0.0775065366984703)
--(axis cs:75,0.0746220218238588)
--(axis cs:74,0.0769967865034675)
--(axis cs:73,0.0770793116477226)
--(axis cs:72,0.0758118004253051)
--(axis cs:71,0.0741392870654519)
--(axis cs:70,0.0735434554039668)
--(axis cs:69,0.0721069821141636)
--(axis cs:68,0.0689318571463585)
--(axis cs:67,0.0717254161972027)
--(axis cs:66,0.0743616975139444)
--(axis cs:65,0.0728005304162462)
--(axis cs:64,0.0694323924541002)
--(axis cs:63,0.0699404104857538)
--(axis cs:62,0.0730707431316543)
--(axis cs:61,0.0720714158706892)
--(axis cs:60,0.0724600117701368)
--(axis cs:59,0.070315044347155)
--(axis cs:58,0.0659595790874356)
--(axis cs:57,0.0674198035252257)
--(axis cs:56,0.0713521568283725)
--(axis cs:55,0.0683275349843032)
--(axis cs:54,0.0691724077332765)
--(axis cs:53,0.070780936785293)
--(axis cs:52,0.0725513523271403)
--(axis cs:51,0.0688155618352959)
--(axis cs:50,0.0697514780838854)
--(axis cs:49,0.0641859483372313)
--(axis cs:48,0.0696417761291974)
--(axis cs:47,0.0649798020327953)
--(axis cs:46,0.0662970155214843)
--(axis cs:45,0.0666523532112105)
--(axis cs:44,0.0646738910940118)
--(axis cs:43,0.0636662644250557)
--(axis cs:42,0.0616930691355195)
--(axis cs:41,0.0624149913096633)
--(axis cs:40,0.064272623661404)
--(axis cs:39,0.0605689350855895)
--(axis cs:38,0.0630889052095321)
--(axis cs:37,0.062682992981699)
--(axis cs:36,0.0678648399218965)
--(axis cs:35,0.0659810884390026)
--(axis cs:34,0.0654095672429181)
--(axis cs:33,0.0643894527770149)
--(axis cs:32,0.0694473397810585)
--(axis cs:31,0.0735061620481503)
--(axis cs:30,0.0722302579834389)
--(axis cs:29,0.0764732496359218)
--(axis cs:28,0.0707965731764069)
--(axis cs:27,0.0737454733357598)
--(axis cs:26,0.0807134052499747)
--(axis cs:25,0.0827986373601911)
--(axis cs:24,0.0798464541514523)
--(axis cs:23,0.0933926362986079)
--(axis cs:22,0.096402996362975)
--(axis cs:21,0.0999290071344242)
--(axis cs:20,0.107213911719811)
--(axis cs:19,0.107469758711373)
--(axis cs:18,0.109391778791084)
--(axis cs:17,0.121563130500129)
--(axis cs:16,0.12982076438717)
--(axis cs:15,0.145479677746502)
--(axis cs:14,0.142787883631312)
--(axis cs:13,0.15478993477061)
--(axis cs:12,0.169773556900999)
--(axis cs:11,0.197216032837064)
--(axis cs:10,0.179430540316762)
--(axis cs:9,0.186938772957103)
--(axis cs:8,0.202655688238641)
--(axis cs:7,0.217650390827121)
--(axis cs:6,0.227950035928725)
--(axis cs:5,0.244384565366766)
--(axis cs:4,0.267803411214397)
--(axis cs:3,0.283574842155362)
--(axis cs:2,0.320926636457443)
--(axis cs:1,0.414025355369235)
--(axis cs:0,2.39178779262763)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,2.39178778269352)
--(axis cs:0,2.34393708598919)
--(axis cs:1,0.49649810561767)
--(axis cs:2,0.376934943004296)
--(axis cs:3,0.328451354104357)
--(axis cs:4,0.29387928531147)
--(axis cs:5,0.266713760936489)
--(axis cs:6,0.245714399008415)
--(axis cs:7,0.227362001840121)
--(axis cs:8,0.214062526248969)
--(axis cs:9,0.194471670648991)
--(axis cs:10,0.18870576346914)
--(axis cs:11,0.173044061121077)
--(axis cs:12,0.161688094934783)
--(axis cs:13,0.153183755990213)
--(axis cs:14,0.143165666848803)
--(axis cs:15,0.135275606400309)
--(axis cs:16,0.130282334816188)
--(axis cs:17,0.123377048314955)
--(axis cs:18,0.113315951556731)
--(axis cs:19,0.109411510364272)
--(axis cs:20,0.102958196941286)
--(axis cs:21,0.0948465135999215)
--(axis cs:22,0.0885369821738165)
--(axis cs:23,0.0844736006110907)
--(axis cs:24,0.0808805801953452)
--(axis cs:25,0.0768132684991146)
--(axis cs:26,0.07244878110643)
--(axis cs:27,0.0690719154364883)
--(axis cs:28,0.0678018259947212)
--(axis cs:29,0.0671045633200078)
--(axis cs:30,0.0621764126281517)
--(axis cs:31,0.0610455970745534)
--(axis cs:32,0.0595250355605132)
--(axis cs:33,0.0555747859657575)
--(axis cs:34,0.0560202346517681)
--(axis cs:35,0.0544239460395124)
--(axis cs:36,0.0506781110814653)
--(axis cs:37,0.050834479335791)
--(axis cs:38,0.0504806185475527)
--(axis cs:39,0.0492235528639494)
--(axis cs:40,0.0487567972487364)
--(axis cs:41,0.0476714426723237)
--(axis cs:42,0.0475431447251676)
--(axis cs:43,0.0476196482479095)
--(axis cs:44,0.0479770030539769)
--(axis cs:45,0.0474778332043057)
--(axis cs:46,0.0459699573186346)
--(axis cs:47,0.0454206361184613)
--(axis cs:48,0.0466593680664515)
--(axis cs:49,0.0449921844395785)
--(axis cs:50,0.0465530257803412)
--(axis cs:51,0.045615157040839)
--(axis cs:52,0.0434187248182029)
--(axis cs:53,0.0441227680943811)
--(axis cs:54,0.0448911676171403)
--(axis cs:55,0.0468322655353218)
--(axis cs:56,0.044562660324841)
--(axis cs:57,0.043977619942803)
--(axis cs:58,0.0445473348387541)
--(axis cs:59,0.0425492223674575)
--(axis cs:60,0.0436343164899601)
--(axis cs:61,0.0460617182334551)
--(axis cs:62,0.0451570351440937)
--(axis cs:63,0.0433324397577403)
--(axis cs:64,0.0438823270050283)
--(axis cs:65,0.0434482604599534)
--(axis cs:66,0.0446004843136344)
--(axis cs:67,0.0442321411429498)
--(axis cs:68,0.0433956270750899)
--(axis cs:69,0.0453533835064333)
--(axis cs:70,0.0448960676574363)
--(axis cs:71,0.0448874985106671)
--(axis cs:72,0.0461638862302957)
--(axis cs:73,0.0462259611843202)
--(axis cs:74,0.0466582285992515)
--(axis cs:75,0.0484819020478962)
--(axis cs:76,0.0451652948589375)
--(axis cs:77,0.0431597519618196)
--(axis cs:78,0.0419157947031542)
--(axis cs:79,0.0453312871917987)
--(axis cs:80,0.0444186056176057)
--(axis cs:81,0.0440017923008268)
--(axis cs:82,0.0452378100405137)
--(axis cs:83,0.0470950816137095)
--(axis cs:84,0.0428407745411954)
--(axis cs:85,0.0434415822920318)
--(axis cs:86,0.047386258165949)
--(axis cs:87,0.0469326943230744)
--(axis cs:88,0.045796825359456)
--(axis cs:89,0.0419484926268267)
--(axis cs:90,0.046574505774352)
--(axis cs:91,0.0448353328348066)
--(axis cs:92,0.0478443480216158)
--(axis cs:93,0.0427571133865664)
--(axis cs:94,0.0427523865006291)
--(axis cs:95,0.0461408370413268)
--(axis cs:96,0.0459914552047849)
--(axis cs:97,0.045116493341107)
--(axis cs:98,0.0462216628739276)
--(axis cs:99,0.0456173450877078)
--(axis cs:100,0.0491973184025249)
--(axis cs:100,0.0532517961274164)
--(axis cs:100,0.0532517961274164)
--(axis cs:99,0.0489255484695045)
--(axis cs:98,0.0559552302584052)
--(axis cs:97,0.0505221847516413)
--(axis cs:96,0.0540564612139207)
--(axis cs:95,0.0521182493032076)
--(axis cs:94,0.0484033636032389)
--(axis cs:93,0.0510514986295348)
--(axis cs:92,0.0524054928981245)
--(axis cs:91,0.0498675543886538)
--(axis cs:90,0.0503793347937365)
--(axis cs:89,0.0478379739066347)
--(axis cs:88,0.050124105436202)
--(axis cs:87,0.0525316901875134)
--(axis cs:86,0.0526938499906697)
--(axis cs:85,0.0490148763100688)
--(axis cs:84,0.0483293244555497)
--(axis cs:83,0.0517162641701408)
--(axis cs:82,0.0510396161534561)
--(axis cs:81,0.0498798364200271)
--(axis cs:80,0.0514416797325397)
--(axis cs:79,0.0518980922225194)
--(axis cs:78,0.0498693251910691)
--(axis cs:77,0.0511639315861827)
--(axis cs:76,0.0503056871059995)
--(axis cs:75,0.0520599280925802)
--(axis cs:74,0.0517950771758572)
--(axis cs:73,0.0526781431697787)
--(axis cs:72,0.0499736483996877)
--(axis cs:71,0.0502165732964969)
--(axis cs:70,0.0506339285534639)
--(axis cs:69,0.050288224270424)
--(axis cs:68,0.0492619041544505)
--(axis cs:67,0.0484262110772901)
--(axis cs:66,0.0510546351508357)
--(axis cs:65,0.0486225826749339)
--(axis cs:64,0.0501145156673514)
--(axis cs:63,0.0484777298600723)
--(axis cs:62,0.0514419596009434)
--(axis cs:61,0.0492876903930058)
--(axis cs:60,0.0487901724528712)
--(axis cs:59,0.0498513804080012)
--(axis cs:58,0.0465340765539366)
--(axis cs:57,0.0463894658411543)
--(axis cs:56,0.0519609522038641)
--(axis cs:55,0.0506083479580971)
--(axis cs:54,0.0483955998116961)
--(axis cs:53,0.0505404840044391)
--(axis cs:52,0.0495100661646575)
--(axis cs:51,0.0498133633667842)
--(axis cs:50,0.0511419210666552)
--(axis cs:49,0.0500981737441646)
--(axis cs:48,0.0536597677840827)
--(axis cs:47,0.0509655070909036)
--(axis cs:46,0.0524012883946013)
--(axis cs:45,0.0537018788775477)
--(axis cs:44,0.0514999628604318)
--(axis cs:43,0.0494048243436294)
--(axis cs:42,0.0498232131179136)
--(axis cs:41,0.0513108260332583)
--(axis cs:40,0.0531508058834917)
--(axis cs:39,0.0523389917440139)
--(axis cs:38,0.0539727290817656)
--(axis cs:37,0.0554464087606623)
--(axis cs:36,0.058190193433219)
--(axis cs:35,0.0576475713736354)
--(axis cs:34,0.0580263302828639)
--(axis cs:33,0.0582971539205083)
--(axis cs:32,0.0624525821111046)
--(axis cs:31,0.0639698355972098)
--(axis cs:30,0.0679015890838435)
--(axis cs:29,0.0712076467103683)
--(axis cs:28,0.0713797679218726)
--(axis cs:27,0.0740968561253678)
--(axis cs:26,0.0802876946564095)
--(axis cs:25,0.0799085825490646)
--(axis cs:24,0.0848320870516965)
--(axis cs:23,0.0922674717954718)
--(axis cs:22,0.093002193261129)
--(axis cs:21,0.0977046188946145)
--(axis cs:20,0.106790956682884)
--(axis cs:19,0.111657134066216)
--(axis cs:18,0.116875912409085)
--(axis cs:17,0.127267428733504)
--(axis cs:16,0.133675229878953)
--(axis cs:15,0.140425487696074)
--(axis cs:14,0.148199524491643)
--(axis cs:13,0.159377227704494)
--(axis cs:12,0.16822692231299)
--(axis cs:11,0.180124770109661)
--(axis cs:10,0.1923413144138)
--(axis cs:9,0.202843246718821)
--(axis cs:8,0.219556604201595)
--(axis cs:7,0.23614607956738)
--(axis cs:6,0.251450733448833)
--(axis cs:5,0.27581910812893)
--(axis cs:4,0.300674924435906)
--(axis cs:3,0.334752309971895)
--(axis cs:2,0.38634287355802)
--(axis cs:1,0.508314732080087)
--(axis cs:0,2.39178778269352)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,2.39178779262763)
--(axis cs:0,2.34393708140422)
--(axis cs:1,0.22831767023756)
--(axis cs:2,0.166151125533267)
--(axis cs:3,0.115251830384995)
--(axis cs:4,0.0838672163991783)
--(axis cs:5,0.0667511171732958)
--(axis cs:6,0.0563652920656097)
--(axis cs:7,0.0506567116110371)
--(axis cs:8,0.0453549573281541)
--(axis cs:9,0.0435825505962548)
--(axis cs:10,0.0456827864265786)
--(axis cs:11,0.0451221739371809)
--(axis cs:12,0.0455174003011332)
--(axis cs:13,0.0472064284392847)
--(axis cs:14,0.0505068682086391)
--(axis cs:15,0.0492576938838913)
--(axis cs:16,0.0503307858255143)
--(axis cs:17,0.0494749760792519)
--(axis cs:18,0.0508606216440407)
--(axis cs:19,0.0473482570109459)
--(axis cs:20,0.0523347087825338)
--(axis cs:21,0.0528919905758439)
--(axis cs:22,0.0527039768341451)
--(axis cs:23,0.0532489656172215)
--(axis cs:24,0.0554555914221475)
--(axis cs:25,0.0482358044455162)
--(axis cs:26,0.0521214638526241)
--(axis cs:27,0.0549619123996355)
--(axis cs:28,0.0524649842140766)
--(axis cs:29,0.0543249501990011)
--(axis cs:30,0.0540186924239)
--(axis cs:31,0.0517553814018193)
--(axis cs:32,0.0567948363769131)
--(axis cs:33,0.0558544124763172)
--(axis cs:34,0.0559258978240765)
--(axis cs:35,0.0519482118483537)
--(axis cs:36,0.0600831380102019)
--(axis cs:37,0.0572881106621562)
--(axis cs:38,0.0502941409985607)
--(axis cs:39,0.0536962480236513)
--(axis cs:40,0.0593627108953511)
--(axis cs:41,0.056385020337378)
--(axis cs:42,0.0586318506393582)
--(axis cs:43,0.0520450125137965)
--(axis cs:44,0.058371284773621)
--(axis cs:45,0.059029049001252)
--(axis cs:46,0.0584296031186405)
--(axis cs:47,0.059890206813669)
--(axis cs:48,0.0600345762303242)
--(axis cs:49,0.0590871156384357)
--(axis cs:50,0.0588856332171231)
--(axis cs:51,0.0636282629894618)
--(axis cs:52,0.0592751028374411)
--(axis cs:53,0.0630021587324639)
--(axis cs:54,0.0573027805926708)
--(axis cs:55,0.0612220290976648)
--(axis cs:56,0.0635355497973087)
--(axis cs:57,0.0602688195351034)
--(axis cs:58,0.0606808234841969)
--(axis cs:59,0.0657635060712122)
--(axis cs:60,0.0591733032622589)
--(axis cs:61,0.0620002658703388)
--(axis cs:62,0.0670911776952637)
--(axis cs:63,0.0639845977585094)
--(axis cs:64,0.0616956656225599)
--(axis cs:65,0.058758826359199)
--(axis cs:66,0.0659907747848103)
--(axis cs:67,0.0612207457709771)
--(axis cs:68,0.0631232052945938)
--(axis cs:69,0.0660333077375514)
--(axis cs:70,0.0673722228608452)
--(axis cs:71,0.0638969278213783)
--(axis cs:72,0.0621275566757107)
--(axis cs:73,0.0668830330997037)
--(axis cs:74,0.0650369543821002)
--(axis cs:75,0.0621963758379794)
--(axis cs:76,0.0670945036989183)
--(axis cs:77,0.059459487728488)
--(axis cs:78,0.0640098536506486)
--(axis cs:79,0.06384268662152)
--(axis cs:80,0.0663288501330102)
--(axis cs:81,0.0653157588691475)
--(axis cs:82,0.0572918891930618)
--(axis cs:83,0.0638366215742933)
--(axis cs:84,0.0623697331652809)
--(axis cs:85,0.061566997713481)
--(axis cs:86,0.0647180972573085)
--(axis cs:87,0.0624545562940721)
--(axis cs:88,0.0599087165573087)
--(axis cs:89,0.0653904595245153)
--(axis cs:90,0.065171460656879)
--(axis cs:91,0.0627701322858532)
--(axis cs:92,0.067169279528734)
--(axis cs:93,0.0666666829851098)
--(axis cs:94,0.0670038608786387)
--(axis cs:95,0.0633074703614395)
--(axis cs:96,0.0665941544187566)
--(axis cs:97,0.0643607588269963)
--(axis cs:98,0.0676435077658449)
--(axis cs:99,0.0646428623809837)
--(axis cs:100,0.064453473338523)
--(axis cs:100,0.0763811679819646)
--(axis cs:100,0.0763811679819646)
--(axis cs:99,0.0722160458875199)
--(axis cs:98,0.0777801333401257)
--(axis cs:97,0.075322898892829)
--(axis cs:96,0.0768177607574333)
--(axis cs:95,0.069395767005447)
--(axis cs:94,0.0762501981419822)
--(axis cs:93,0.0783843216844476)
--(axis cs:92,0.0730943575334281)
--(axis cs:91,0.0783987681453045)
--(axis cs:90,0.0724234374431081)
--(axis cs:89,0.0713109589683322)
--(axis cs:88,0.069341794313051)
--(axis cs:87,0.0713059960697324)
--(axis cs:86,0.0722384613771469)
--(axis cs:85,0.0756240703690893)
--(axis cs:84,0.0740723840844555)
--(axis cs:83,0.0722295669480585)
--(axis cs:82,0.0726862180476578)
--(axis cs:81,0.0699713517649052)
--(axis cs:80,0.0713083879449047)
--(axis cs:79,0.0692626615174306)
--(axis cs:78,0.0678124614059925)
--(axis cs:77,0.0702542995031063)
--(axis cs:76,0.0710388308104414)
--(axis cs:75,0.0735173560559559)
--(axis cs:74,0.0715946111087807)
--(axis cs:73,0.0732430745011721)
--(axis cs:72,0.0652198234381966)
--(axis cs:71,0.0731699344558785)
--(axis cs:70,0.0735280825159489)
--(axis cs:69,0.0749978940838422)
--(axis cs:68,0.0716484634157939)
--(axis cs:67,0.0672866360714229)
--(axis cs:66,0.0730659109182083)
--(axis cs:65,0.0646269511407576)
--(axis cs:64,0.0704494808704998)
--(axis cs:63,0.0692511284126876)
--(axis cs:62,0.0720484346652833)
--(axis cs:61,0.0697980532183861)
--(axis cs:60,0.0645676738200471)
--(axis cs:59,0.0740770730906381)
--(axis cs:58,0.0728819742440604)
--(axis cs:57,0.068728283029766)
--(axis cs:56,0.0732437505100209)
--(axis cs:55,0.069127170357089)
--(axis cs:54,0.0659873101036423)
--(axis cs:53,0.0716336788012622)
--(axis cs:52,0.0661306564564793)
--(axis cs:51,0.0728079914951172)
--(axis cs:50,0.0654164679133548)
--(axis cs:49,0.066888812965212)
--(axis cs:48,0.0691881328343581)
--(axis cs:47,0.0645398610653595)
--(axis cs:46,0.064612947171554)
--(axis cs:45,0.0672906065204491)
--(axis cs:44,0.0685590902426973)
--(axis cs:43,0.0651428997994233)
--(axis cs:42,0.0644180512843797)
--(axis cs:41,0.0654632555296979)
--(axis cs:40,0.0643289375823373)
--(axis cs:39,0.0730670779967346)
--(axis cs:38,0.0602037229408056)
--(axis cs:37,0.0633018697994069)
--(axis cs:36,0.0695170810302863)
--(axis cs:35,0.0583635566708369)
--(axis cs:34,0.0625878079161526)
--(axis cs:33,0.0608525274751278)
--(axis cs:32,0.058980861505589)
--(axis cs:31,0.0597384091203985)
--(axis cs:30,0.0630590580881406)
--(axis cs:29,0.058202547307771)
--(axis cs:28,0.0559382474240966)
--(axis cs:27,0.0609052054082545)
--(axis cs:26,0.062475430020967)
--(axis cs:25,0.0610272473989962)
--(axis cs:24,0.0598849106269578)
--(axis cs:23,0.0588499724697799)
--(axis cs:22,0.0608541807159781)
--(axis cs:21,0.062962823601153)
--(axis cs:20,0.0589791075087702)
--(axis cs:19,0.0532022001197896)
--(axis cs:18,0.0559208168564603)
--(axis cs:17,0.0534244900485739)
--(axis cs:16,0.055582048287854)
--(axis cs:15,0.055457844476526)
--(axis cs:14,0.0525632614496713)
--(axis cs:13,0.0533656931410615)
--(axis cs:12,0.0474667072606583)
--(axis cs:11,0.0479917808985099)
--(axis cs:10,0.0517417394066564)
--(axis cs:9,0.0487677060031834)
--(axis cs:8,0.0498670903273309)
--(axis cs:7,0.0541805692243939)
--(axis cs:6,0.0605054102503719)
--(axis cs:5,0.0745352179003067)
--(axis cs:4,0.101255702654807)
--(axis cs:3,0.126335674180434)
--(axis cs:2,0.170957434564256)
--(axis cs:1,0.238120081476294)
--(axis cs:0,2.39178779262763)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,2.39178779262763)
--(axis cs:0,2.34393708140422)
--(axis cs:1,0.435333801576724)
--(axis cs:2,0.370621832183156)
--(axis cs:3,0.331788460843456)
--(axis cs:4,0.302943479795104)
--(axis cs:5,0.28631901062834)
--(axis cs:6,0.279906878629938)
--(axis cs:7,0.263866990231551)
--(axis cs:8,0.243565782570304)
--(axis cs:9,0.237542607272283)
--(axis cs:10,0.221735363969436)
--(axis cs:11,0.212355349380045)
--(axis cs:12,0.209726218969967)
--(axis cs:13,0.20426302202619)
--(axis cs:14,0.19280920500079)
--(axis cs:15,0.187028506293129)
--(axis cs:16,0.181817527096241)
--(axis cs:17,0.172597138951413)
--(axis cs:18,0.165228061163082)
--(axis cs:19,0.161848928588323)
--(axis cs:20,0.15417876194876)
--(axis cs:21,0.146595808414695)
--(axis cs:22,0.146945813479714)
--(axis cs:23,0.136136311010864)
--(axis cs:24,0.135759277925946)
--(axis cs:25,0.125109903203944)
--(axis cs:26,0.123621889390051)
--(axis cs:27,0.12424787440791)
--(axis cs:28,0.113111543445251)
--(axis cs:29,0.110370700259526)
--(axis cs:30,0.11116028089936)
--(axis cs:31,0.103947576254797)
--(axis cs:32,0.10143239919741)
--(axis cs:33,0.0927299777260767)
--(axis cs:34,0.0892048147984613)
--(axis cs:35,0.0870277370171001)
--(axis cs:36,0.0891208026008919)
--(axis cs:37,0.0880924094742976)
--(axis cs:38,0.08258664711283)
--(axis cs:39,0.0857928111038816)
--(axis cs:40,0.0800460468834409)
--(axis cs:41,0.0778782640953954)
--(axis cs:42,0.0726774498784485)
--(axis cs:43,0.0719348782589898)
--(axis cs:44,0.0721228383720303)
--(axis cs:45,0.0726089699205775)
--(axis cs:46,0.0672120950542963)
--(axis cs:47,0.0710648207519299)
--(axis cs:48,0.0728602566553327)
--(axis cs:49,0.0648150914706863)
--(axis cs:50,0.0680986518034329)
--(axis cs:51,0.0691975779556789)
--(axis cs:52,0.0695510615523045)
--(axis cs:53,0.0669820618051558)
--(axis cs:54,0.0626367696274358)
--(axis cs:55,0.0630668275780642)
--(axis cs:56,0.0615348286825256)
--(axis cs:57,0.0648198977309781)
--(axis cs:58,0.0661594960420655)
--(axis cs:59,0.068416183300985)
--(axis cs:60,0.0658605310704726)
--(axis cs:61,0.0649729139881973)
--(axis cs:62,0.070911412870583)
--(axis cs:63,0.0641953592212536)
--(axis cs:64,0.0633901728388782)
--(axis cs:65,0.064922374780648)
--(axis cs:66,0.0705372868075919)
--(axis cs:67,0.0686889938675822)
--(axis cs:68,0.0652767312787593)
--(axis cs:69,0.0722680713157528)
--(axis cs:70,0.0693137407473002)
--(axis cs:71,0.0792526678877692)
--(axis cs:72,0.063562476382149)
--(axis cs:73,0.0718205185123504)
--(axis cs:74,0.0662124153698245)
--(axis cs:75,0.0652619956840331)
--(axis cs:76,0.0673239234885655)
--(axis cs:77,0.0674002093571919)
--(axis cs:78,0.0646736680646427)
--(axis cs:79,0.0714593816172475)
--(axis cs:80,0.0670768083700051)
--(axis cs:81,0.0653305601698752)
--(axis cs:82,0.065367001131959)
--(axis cs:83,0.0721882664052268)
--(axis cs:84,0.0679598940231909)
--(axis cs:85,0.0668772610698421)
--(axis cs:86,0.0659138845010789)
--(axis cs:87,0.0684221679768644)
--(axis cs:88,0.0652351660373358)
--(axis cs:89,0.0720203847099)
--(axis cs:90,0.0715954394157355)
--(axis cs:91,0.0644971494986795)
--(axis cs:92,0.0701362982053513)
--(axis cs:93,0.0702765235208715)
--(axis cs:94,0.0724627024789627)
--(axis cs:95,0.0654262021416798)
--(axis cs:96,0.0700117419548452)
--(axis cs:97,0.0713252649856701)
--(axis cs:98,0.0659554349930169)
--(axis cs:99,0.0731003714442919)
--(axis cs:100,0.0674336713079053)
--(axis cs:100,0.0773811635997099)
--(axis cs:100,0.0773811635997099)
--(axis cs:99,0.0774823765051014)
--(axis cs:98,0.0838911595981186)
--(axis cs:97,0.0782787785999692)
--(axis cs:96,0.0851518912412501)
--(axis cs:95,0.0822984163801616)
--(axis cs:94,0.0773620921849775)
--(axis cs:93,0.0804741578855707)
--(axis cs:92,0.0786759749156399)
--(axis cs:91,0.0830724077442518)
--(axis cs:90,0.0793752661392761)
--(axis cs:89,0.0783310458004379)
--(axis cs:88,0.0712362453841473)
--(axis cs:87,0.0739859655254688)
--(axis cs:86,0.0742719444291045)
--(axis cs:85,0.0739271462393495)
--(axis cs:84,0.0861727956671996)
--(axis cs:83,0.0804829198676042)
--(axis cs:82,0.0745339262155959)
--(axis cs:81,0.0795017823141116)
--(axis cs:80,0.0799415055184792)
--(axis cs:79,0.0783585018921608)
--(axis cs:78,0.0865944946925036)
--(axis cs:77,0.077888168455012)
--(axis cs:76,0.0769897260268828)
--(axis cs:75,0.0752188699254289)
--(axis cs:74,0.0799199260625009)
--(axis cs:73,0.0807213459122114)
--(axis cs:72,0.0734752366447654)
--(axis cs:71,0.0885349237748111)
--(axis cs:70,0.0788298833157079)
--(axis cs:69,0.0817178430820021)
--(axis cs:68,0.0741821939322668)
--(axis cs:67,0.076640690330607)
--(axis cs:66,0.0775932195411326)
--(axis cs:65,0.0753239856746334)
--(axis cs:64,0.0690476902647135)
--(axis cs:63,0.0750861933711582)
--(axis cs:62,0.0792775740070889)
--(axis cs:61,0.0766772781737531)
--(axis cs:60,0.0754825161137164)
--(axis cs:59,0.0773379893418258)
--(axis cs:58,0.0740340891449402)
--(axis cs:57,0.0697536418447271)
--(axis cs:56,0.0734075877027443)
--(axis cs:55,0.0718791053857272)
--(axis cs:54,0.071340874932969)
--(axis cs:53,0.0829051734330371)
--(axis cs:52,0.0763282757401705)
--(axis cs:51,0.0778593148510808)
--(axis cs:50,0.0761307004767542)
--(axis cs:49,0.0774832728605431)
--(axis cs:48,0.0787645139170285)
--(axis cs:47,0.0752998009586755)
--(axis cs:46,0.0770763740277825)
--(axis cs:45,0.0765160066493524)
--(axis cs:44,0.0799058956774668)
--(axis cs:43,0.0856301572937996)
--(axis cs:42,0.0806587879390766)
--(axis cs:41,0.0959378957079771)
--(axis cs:40,0.0896907783328341)
--(axis cs:39,0.099443291600507)
--(axis cs:38,0.0894527613328626)
--(axis cs:37,0.090598175337968)
--(axis cs:36,0.10013389465614)
--(axis cs:35,0.100254042850186)
--(axis cs:34,0.0965917890604872)
--(axis cs:33,0.106364930991848)
--(axis cs:32,0.108742643601428)
--(axis cs:31,0.111397533987959)
--(axis cs:30,0.118924430093895)
--(axis cs:29,0.120641592281083)
--(axis cs:28,0.131776614663884)
--(axis cs:27,0.134821079313182)
--(axis cs:26,0.136642320595013)
--(axis cs:25,0.138895105857116)
--(axis cs:24,0.148140027617606)
--(axis cs:23,0.144075146983736)
--(axis cs:22,0.168349489677124)
--(axis cs:21,0.156084258395892)
--(axis cs:20,0.169286398718563)
--(axis cs:19,0.167378890913171)
--(axis cs:18,0.184478677737598)
--(axis cs:17,0.176005452441481)
--(axis cs:16,0.192903480253732)
--(axis cs:15,0.20058414256439)
--(axis cs:14,0.203126692213118)
--(axis cs:13,0.211135712428353)
--(axis cs:12,0.213123597467366)
--(axis cs:11,0.223626494813615)
--(axis cs:10,0.232981406080608)
--(axis cs:9,0.243494167350806)
--(axis cs:8,0.257024939386891)
--(axis cs:7,0.272774302281248)
--(axis cs:6,0.28511688633798)
--(axis cs:5,0.301786680252124)
--(axis cs:4,0.32235422434333)
--(axis cs:3,0.340466944930645)
--(axis cs:2,0.391648065776397)
--(axis cs:1,0.457487737998748)
--(axis cs:0,2.39178779262763)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,2.39178779262763)
--(axis cs:0,2.34393708140422)
--(axis cs:1,0.342203535712682)
--(axis cs:2,0.2847824642578)
--(axis cs:3,0.248558839257711)
--(axis cs:4,0.222072789015678)
--(axis cs:5,0.200742168041567)
--(axis cs:6,0.185591173441842)
--(axis cs:7,0.171233778365721)
--(axis cs:8,0.156131494145554)
--(axis cs:9,0.143786611811568)
--(axis cs:10,0.129379757226278)
--(axis cs:11,0.114624865162067)
--(axis cs:12,0.111647166693822)
--(axis cs:13,0.105038380035414)
--(axis cs:14,0.0958375509183567)
--(axis cs:15,0.0926175592467189)
--(axis cs:16,0.083470398052715)
--(axis cs:17,0.0812345339128604)
--(axis cs:18,0.0742149299655396)
--(axis cs:19,0.0741813474764618)
--(axis cs:20,0.0719154960690783)
--(axis cs:21,0.0747778298667608)
--(axis cs:22,0.0743261945720475)
--(axis cs:23,0.067035987543372)
--(axis cs:24,0.0672135227359831)
--(axis cs:25,0.0647906883954047)
--(axis cs:26,0.0739408479764675)
--(axis cs:27,0.0719014052421046)
--(axis cs:28,0.0684153995213982)
--(axis cs:29,0.0696539567687955)
--(axis cs:30,0.0682193740891913)
--(axis cs:31,0.0666604273928664)
--(axis cs:32,0.0666869579790494)
--(axis cs:33,0.0698220672515723)
--(axis cs:34,0.066916458416157)
--(axis cs:35,0.0676952159294906)
--(axis cs:36,0.0767221441492438)
--(axis cs:37,0.0730733863221338)
--(axis cs:38,0.0681459922104692)
--(axis cs:39,0.0726244546687947)
--(axis cs:40,0.0774183225555298)
--(axis cs:41,0.0765708911781892)
--(axis cs:42,0.0770572915625496)
--(axis cs:43,0.0732637033797801)
--(axis cs:44,0.0808423110761513)
--(axis cs:45,0.0776148435946267)
--(axis cs:46,0.0813828705069728)
--(axis cs:47,0.0783580229498255)
--(axis cs:48,0.0804772997298875)
--(axis cs:49,0.0765354429634336)
--(axis cs:50,0.0794652412549998)
--(axis cs:51,0.0872380003476372)
--(axis cs:52,0.0776945635891305)
--(axis cs:53,0.082359112560367)
--(axis cs:54,0.0736208506382238)
--(axis cs:55,0.0800064318359662)
--(axis cs:56,0.0809037081586818)
--(axis cs:57,0.0790823331126609)
--(axis cs:58,0.07863773798379)
--(axis cs:59,0.0808566219459933)
--(axis cs:60,0.0779537444528288)
--(axis cs:61,0.0826758532307278)
--(axis cs:62,0.0895584194491116)
--(axis cs:63,0.0876420757924326)
--(axis cs:64,0.0732714603177439)
--(axis cs:65,0.0797321738746877)
--(axis cs:66,0.0873957707976493)
--(axis cs:67,0.08049870798221)
--(axis cs:68,0.0852678071420926)
--(axis cs:69,0.0920326535422833)
--(axis cs:70,0.0899872340094776)
--(axis cs:71,0.0846028290688991)
--(axis cs:72,0.0828415631937484)
--(axis cs:73,0.0853807463024098)
--(axis cs:74,0.0873267791735438)
--(axis cs:75,0.0831288825242947)
--(axis cs:76,0.0858226623863746)
--(axis cs:77,0.0779463086420527)
--(axis cs:78,0.0784572288155174)
--(axis cs:79,0.087820390263238)
--(axis cs:80,0.0858291814772364)
--(axis cs:81,0.0844024872789398)
--(axis cs:82,0.0835177109170801)
--(axis cs:83,0.0843249128844876)
--(axis cs:84,0.0850241979082617)
--(axis cs:85,0.0826308748756464)
--(axis cs:86,0.0799888283706819)
--(axis cs:87,0.0896468791059959)
--(axis cs:88,0.0820540657195334)
--(axis cs:89,0.0795909331705517)
--(axis cs:90,0.0853038539704031)
--(axis cs:91,0.0889519894352326)
--(axis cs:92,0.0903185619256244)
--(axis cs:93,0.0918191786712179)
--(axis cs:94,0.0928648926604253)
--(axis cs:95,0.0879601499973199)
--(axis cs:96,0.0878714270507678)
--(axis cs:97,0.0887505226553633)
--(axis cs:98,0.0848473214233915)
--(axis cs:99,0.0920884864380917)
--(axis cs:100,0.0863771337585953)
--(axis cs:100,0.106696340876321)
--(axis cs:100,0.106696340876321)
--(axis cs:99,0.0946877351723229)
--(axis cs:98,0.106228941776909)
--(axis cs:97,0.0980659809727699)
--(axis cs:96,0.101556357963441)
--(axis cs:95,0.0952965983977685)
--(axis cs:94,0.104045870116888)
--(axis cs:93,0.101523600459003)
--(axis cs:92,0.0980199189283527)
--(axis cs:91,0.107150684672002)
--(axis cs:90,0.101087408952224)
--(axis cs:89,0.0991165058400768)
--(axis cs:88,0.0910375147031095)
--(axis cs:87,0.0985434773282554)
--(axis cs:86,0.0985826108222588)
--(axis cs:85,0.0932089760541343)
--(axis cs:84,0.10245797649408)
--(axis cs:83,0.097546506434297)
--(axis cs:82,0.0939027974143242)
--(axis cs:81,0.0954414948056906)
--(axis cs:80,0.0926081727091701)
--(axis cs:79,0.096564026716619)
--(axis cs:78,0.0953217204421377)
--(axis cs:77,0.097332673959243)
--(axis cs:76,0.0952505912178029)
--(axis cs:75,0.0904831807009685)
--(axis cs:74,0.0948211780677621)
--(axis cs:73,0.0945886120749399)
--(axis cs:72,0.0919369425361928)
--(axis cs:71,0.100821141165514)
--(axis cs:70,0.0972940090040748)
--(axis cs:69,0.105969217008887)
--(axis cs:68,0.0925065498106564)
--(axis cs:67,0.0880525410772325)
--(axis cs:66,0.0988950792652292)
--(axis cs:65,0.0861209256646152)
--(axis cs:64,0.0911885771112373)
--(axis cs:63,0.0976641740267857)
--(axis cs:62,0.102890083148407)
--(axis cs:61,0.091602864006582)
--(axis cs:60,0.0903186616249)
--(axis cs:59,0.0973663836574325)
--(axis cs:58,0.100469047979762)
--(axis cs:57,0.0920533312675662)
--(axis cs:56,0.0945705375156533)
--(axis cs:55,0.0919096689575758)
--(axis cs:54,0.0868499597343497)
--(axis cs:53,0.096336943610834)
--(axis cs:52,0.0885296711960855)
--(axis cs:51,0.0928207005445774)
--(axis cs:50,0.0955976871176599)
--(axis cs:49,0.0901347632782582)
--(axis cs:48,0.0890015197368577)
--(axis cs:47,0.0853286342790876)
--(axis cs:46,0.0878855286954114)
--(axis cs:45,0.0872348599040355)
--(axis cs:44,0.094758392096712)
--(axis cs:43,0.0857854449930481)
--(axis cs:42,0.0844321364584642)
--(axis cs:41,0.0906419089684884)
--(axis cs:40,0.0903591523543955)
--(axis cs:39,0.0896807564183688)
--(axis cs:38,0.0848528183877277)
--(axis cs:37,0.0847611755538636)
--(axis cs:36,0.0924921066094285)
--(axis cs:35,0.0774620331059664)
--(axis cs:34,0.0808083733113912)
--(axis cs:33,0.0794337902170343)
--(axis cs:32,0.0778391602305839)
--(axis cs:31,0.0783220209205189)
--(axis cs:30,0.0791877673532909)
--(axis cs:29,0.0754854697017716)
--(axis cs:28,0.0733933356733849)
--(axis cs:27,0.0820474712034831)
--(axis cs:26,0.0829599262155497)
--(axis cs:25,0.0858934967515942)
--(axis cs:24,0.0821922550168939)
--(axis cs:23,0.086637110186693)
--(axis cs:22,0.0879794859972138)
--(axis cs:21,0.0867530511787687)
--(axis cs:20,0.0882651081475883)
--(axis cs:19,0.0828200919040216)
--(axis cs:18,0.0852405075222636)
--(axis cs:17,0.0881692743143783)
--(axis cs:16,0.0945290675243506)
--(axis cs:15,0.102229401731911)
--(axis cs:14,0.106013918343263)
--(axis cs:13,0.115364990423983)
--(axis cs:12,0.12523274610822)
--(axis cs:11,0.135075630835043)
--(axis cs:10,0.139243053188786)
--(axis cs:9,0.149940755361548)
--(axis cs:8,0.177054063942379)
--(axis cs:7,0.178607619797381)
--(axis cs:6,0.200058491852803)
--(axis cs:5,0.218692847360403)
--(axis cs:4,0.242827156797433)
--(axis cs:3,0.256997437383502)
--(axis cs:2,0.298928448978143)
--(axis cs:1,0.373912780951613)
--(axis cs:0,2.39178779262763)
--cycle;

\addplot [, color0, dashed]
table {%
0 2.36434282247837
1 0.393944276066927
2 0.328478147586187
3 0.287026788275211
4 0.25602399213956
5 0.239295011338515
6 0.225622814244185
7 0.20752069244209
8 0.198897579684854
9 0.185166392952968
10 0.172642406792595
11 0.170082957555468
12 0.155379962844726
13 0.148394371645573
14 0.144032771866291
15 0.129160026948039
16 0.122311910423331
17 0.1171907628767
18 0.111305747025957
19 0.100353477833172
20 0.0980178349746917
21 0.0973031165149923
22 0.0897704134337031
23 0.0838738808241219
24 0.0823207221423777
25 0.0771489567242754
26 0.0782758856001191
27 0.0738073643893959
28 0.0693454165011644
29 0.0656080288000596
30 0.0670417244008814
31 0.0620782015343698
32 0.0611904479372196
33 0.05918584492368
34 0.0601477569255691
35 0.056760965159927
36 0.0656769440019838
37 0.057772234810564
38 0.0573733503428789
39 0.0617860780479625
40 0.0626733319607014
41 0.0620734301419594
42 0.056364375548676
43 0.0561205311111198
44 0.0616157076333482
45 0.0633155546145132
46 0.0606924661909803
47 0.0625910367697286
48 0.0629787896282207
49 0.0631684014239372
50 0.0649702495459515
51 0.0685162437327493
52 0.0652113060484855
53 0.0629359426257463
54 0.0628115972832371
55 0.0627402537203848
56 0.064884244906119
57 0.0642134679215721
58 0.0652079804836271
59 0.0700008399659195
60 0.0621583916751357
61 0.0664491652920006
62 0.0739772665457657
63 0.0705996048368084
64 0.0672577845741613
65 0.0636373511276757
66 0.0721252693209606
67 0.0675205567512864
68 0.0722815056647867
69 0.0753186781389209
70 0.076986352215336
71 0.0704846944158467
72 0.0688945918302171
73 0.0722019692244104
74 0.0719745214088247
75 0.0674233451181163
76 0.0724116155209067
77 0.0669733403990857
78 0.0708681545966568
79 0.0710146747714577
80 0.0721112601667977
81 0.0743068790970705
82 0.0730480479601866
83 0.073877339830431
84 0.0699225575095998
85 0.0704509112431715
86 0.0734323493846041
87 0.0741978219877451
88 0.0701050983073238
89 0.0731937884776973
90 0.0746215543096276
91 0.0790809605551215
92 0.0751226605677332
93 0.0782575567405169
94 0.0778362510027364
95 0.0705115829045192
96 0.079762494788529
97 0.0789108992545292
98 0.0775050562343751
99 0.079205171049883
100 0.0781420850260661
};
\addplot [, color1, dashed]
table {%
0 2.36434282247837
1 0.384137567228232
2 0.319220156241686
3 0.279879075307877
4 0.262095018170583
5 0.240060604344576
6 0.222500093042468
7 0.212621832648531
8 0.201736540605242
9 0.183327581255864
10 0.173686777599729
11 0.173692369451508
12 0.158468931913376
13 0.152873993302003
14 0.135939323462737
15 0.133785205535018
16 0.123474071017252
17 0.117067852582878
18 0.106145986128981
19 0.105879036255945
20 0.0983259056527645
21 0.0923069639322467
22 0.0924097147340385
23 0.0895680752941049
24 0.0785003722502062
25 0.0795572916141305
26 0.0723548703110562
27 0.0683532873741709
28 0.066801705946907
29 0.0723843469451635
30 0.0699633191733693
31 0.06506094445164
32 0.063297524367674
33 0.0591257854352872
34 0.0631285115885429
35 0.0629090598712747
36 0.0611091536553338
37 0.0597232243655106
38 0.0575994749684842
39 0.0582095367523531
40 0.0611315268085887
41 0.0604154239050471
42 0.0602437278393131
43 0.0599605262918302
44 0.0601968457773089
45 0.0645504963751405
46 0.060932309510043
47 0.0623971855906674
48 0.0647531300544357
49 0.0632138858946303
50 0.0648137253159896
51 0.0644402121513103
52 0.0626015586969562
53 0.0630179278474922
54 0.0652660160662774
55 0.0657161647925535
56 0.0663268513207396
57 0.0664881205556389
58 0.0634734285308812
59 0.0679085057270594
60 0.069555314764073
61 0.0712939547434545
62 0.0693037514276325
63 0.0686509898260761
64 0.0673462252717656
65 0.0681817001015402
66 0.0712946323522677
67 0.0658804506738073
68 0.066233389331804
69 0.0692780028957014
70 0.0688135217373761
71 0.0717379985233912
72 0.074137608657997
73 0.0742698147876534
74 0.0733415358073006
75 0.0737273989137835
76 0.0746192385275394
77 0.0720979138993873
78 0.0681965705067015
79 0.0725839282057654
80 0.0726990581352789
81 0.0697191389880549
82 0.0746658987138802
83 0.0747134998763123
84 0.0654164022551133
85 0.0702755110015949
86 0.0763072800928524
87 0.0796030703872347
88 0.0768814594037114
89 0.0725794246372504
90 0.0732535118914735
91 0.0760735198497199
92 0.0764525935780675
93 0.0762775854434436
94 0.070014809917969
95 0.0773084839262689
96 0.0829351040913771
97 0.075811332790181
98 0.0847122116396442
99 0.0747003762726075
100 0.0759692181689808
};
\addplot [, color2, dashed]
table {%
0 2.36434282247837
1 0.503995784964317
2 0.379648862358851
3 0.33282330355201
4 0.297281322857508
5 0.270491714183337
6 0.248523796311556
7 0.231787193566561
8 0.218116326114306
9 0.199396128742359
10 0.189441134627813
11 0.176480010772745
12 0.164493113087538
13 0.156236085610894
14 0.147250129220386
15 0.138617906719446
16 0.131255259474692
17 0.125093997050172
18 0.115810517842571
19 0.110473902561726
20 0.104938555986453
21 0.0960235686208575
22 0.0921364901826168
23 0.0885249136541134
24 0.08207101890674
25 0.0787415638422737
26 0.0739615665366634
27 0.0707647477348263
28 0.0687497752503707
29 0.0684575186564754
30 0.0644945752544281
31 0.0618584607489025
32 0.0621023467765787
33 0.0567000653976813
34 0.0562588831123251
35 0.0560289653113637
36 0.0550720221601809
37 0.0547473722209151
38 0.0522340125619219
39 0.051564335775299
40 0.0506074257696477
41 0.0495554427138697
42 0.0494610466039143
43 0.0484351640662704
44 0.0494131105354963
45 0.0519285443931436
46 0.0481421831780328
47 0.0468282932415605
48 0.048169702410889
49 0.0470564912001674
50 0.0499786539480854
51 0.0478834354151518
52 0.0469552901310798
53 0.0468807152758997
54 0.0473323221891545
55 0.0490403034222814
56 0.047260429065388
57 0.0458859064472983
58 0.0449579781972063
59 0.0457510516190758
60 0.0472861947252964
61 0.0472315384003405
62 0.0483824751244332
63 0.0469072479993487
64 0.0455660145037258
65 0.0458308431821374
66 0.0467806137644519
67 0.046759730634781
68 0.0472977072693025
69 0.0466410482111268
70 0.045937201867883
71 0.0466828191270813
72 0.0483289290912067
73 0.0488128110121649
74 0.0500127584792865
75 0.0499696438797773
76 0.048314738063476
77 0.0494857456726141
78 0.0457564967636688
79 0.0472298155371577
80 0.0503658650753399
81 0.0474467826051972
82 0.0482931323827077
83 0.0488244833018726
84 0.0451677997286121
85 0.0458883441721973
86 0.0499057799386673
87 0.0510987880377051
88 0.0481958206719122
89 0.0450394058313507
90 0.0487756294747576
91 0.0477472228380159
92 0.0509140638825603
93 0.0468481260065276
94 0.0449650688574482
95 0.0484259999954166
96 0.0517892704034845
97 0.0487927402345798
98 0.0502405617720424
99 0.0479891892904655
100 0.0500488508349428
};
\addplot [, color3, dashed]
table {%
0 2.36434282247837
1 0.23006432212125
2 0.168422211057101
3 0.120720886482069
4 0.0916081111496076
5 0.0704584418294522
6 0.0582100939220534
7 0.0515606143535712
8 0.0479916391106179
9 0.0446280606377583
10 0.0476083995129627
11 0.0467893416061997
12 0.0466648334016403
13 0.0508479941397523
14 0.0518292022319749
15 0.0533648588670752
16 0.0530180636172493
17 0.0517992990163083
18 0.0532180790144664
19 0.0517102445189196
20 0.0539209930321727
21 0.0584210811111216
22 0.0535852503604614
23 0.0554662629579886
24 0.057806188109307
25 0.0553140588439046
26 0.0573981327888293
27 0.05683910772682
28 0.054219632421453
29 0.0567952043209703
30 0.0590675664014923
31 0.0576080961678273
32 0.0582406369921489
33 0.0582040138900853
34 0.0579234414423506
35 0.0574061774338285
36 0.0630156335492547
37 0.061486498810924
38 0.0573350429797593
39 0.0633086612304816
40 0.0612494847976053
41 0.0631619720027233
42 0.0595246353664268
43 0.0586545979962326
44 0.0635645993961356
45 0.0625669163627884
46 0.061230196713064
47 0.0637622390372249
48 0.063965086490871
49 0.0606395521989236
50 0.0620436726424557
51 0.0670303701399229
52 0.0636274214380254
53 0.068119746250793
54 0.0603897483207476
55 0.06397623110276
56 0.0663775895149089
57 0.0649717060419229
58 0.0632821110626444
59 0.0681750152307825
60 0.0622663644309609
61 0.0645810212844457
62 0.0693804581339161
63 0.0657346545217129
64 0.064320419389659
65 0.0613745121906201
66 0.068355723320005
67 0.0656878562548604
68 0.0683715739406836
69 0.069393424770962
70 0.0696897872795279
71 0.0678398524028942
72 0.062866962992419
73 0.0710066066314586
74 0.0695217557681295
75 0.0652612167386672
76 0.0679844639813289
77 0.065654792655737
78 0.0651731506849711
79 0.0684718864683348
80 0.0702310012271389
81 0.0681313016356375
82 0.0640361266306196
83 0.0677728856173463
84 0.0647918475935092
85 0.0700425104453014
86 0.0656840552169925
87 0.0657491963834335
88 0.0636907279706345
89 0.0690775816925825
90 0.0684509590172615
91 0.0673327275719016
92 0.0708737324875517
93 0.0725806902807492
94 0.0738899206074002
95 0.0663768779725218
96 0.0713792790730412
97 0.0697861243373691
98 0.0685551336799295
99 0.0691759834686915
100 0.0704853386283876
};
\addplot [, white!14.50980392156863!black]
table {%
0 2.36434282247837
1 0.449814030184196
2 0.376110731409146
3 0.335061347923982
4 0.312202139733694
5 0.298991724180105
6 0.282741978477973
7 0.268931467563678
8 0.251363955629178
9 0.242756678842199
10 0.225883700001316
11 0.216849701431317
12 0.210707813262557
13 0.20587493904317
14 0.200437222822354
15 0.192759038641667
16 0.186766575687589
17 0.173432142067796
18 0.176238141476344
19 0.163614659713438
20 0.15816515032202
21 0.15140675739027
22 0.15385219321037
23 0.139353593477072
24 0.145092665671538
25 0.131068514158519
26 0.130735654192857
27 0.129660859895058
28 0.117312898620581
29 0.11694673429697
30 0.114688789973465
31 0.106286811212508
32 0.103146192187873
33 0.0979496796782582
34 0.0950579390956614
35 0.0981598988127632
36 0.0926690872949667
37 0.0893547366588162
38 0.085357357079211
39 0.0868166219801284
40 0.0841596188405767
41 0.0870365975066446
42 0.0758369610143396
43 0.0798872620918048
44 0.0778365366113109
45 0.0739727926631577
46 0.0735888791103394
47 0.0736678283040722
48 0.0751280144262963
49 0.0699818870291496
50 0.0712307636709645
51 0.0729055574211555
52 0.0712665485409208
53 0.0720037654018364
54 0.0652032296997137
55 0.0693993483884977
56 0.068638553771262
57 0.0680220021794622
58 0.0687588634602248
59 0.0710825515457262
60 0.0706457822965697
61 0.0703275238151829
62 0.0747534072337051
63 0.0672529606172481
64 0.0677545266703535
65 0.0705869611015376
66 0.0738398623294555
67 0.0709703630851343
68 0.068849053971159
69 0.0787084666737475
70 0.0734310230890958
71 0.0831155933988973
72 0.0689678793558134
73 0.0748720661384794
74 0.0710190686707695
75 0.0695015257209516
76 0.0717728977205041
77 0.0710244152891951
78 0.0735605381524716
79 0.0740244661260826
80 0.0726848284666164
81 0.0718400452572566
82 0.0698504430922465
83 0.076025286980439
84 0.0769812063648342
85 0.0729933818563437
86 0.0704011774908465
87 0.0719016809344817
88 0.0678791073538984
89 0.074025326924106
90 0.0735767404668224
91 0.074914974167955
92 0.0761144613184465
93 0.0785956164536168
94 0.0761052885015185
95 0.0730673532324055
96 0.0808720089590702
97 0.0756143928648761
98 0.0796556279461723
99 0.0750347743980969
100 0.0737555898928967
};
\addplot [, white!38.82352941176471!black]
table {%
0 2.36434282247837
1 0.362938454517951
2 0.292891258803698
3 0.254001484371913
4 0.227658589251148
5 0.207947534867204
6 0.190123002928419
7 0.17444904998709
8 0.161187877544226
9 0.146651516978939
10 0.13156511906821
11 0.122509827311987
12 0.117988056336076
13 0.111889084060796
14 0.0988264163979926
15 0.0993830025052795
16 0.0911893219185563
17 0.0840938316467099
18 0.081519359889894
19 0.0751129781994491
20 0.0734253854084855
21 0.0788064666378957
22 0.0770610480879744
23 0.0766472231883269
24 0.0752389883885208
25 0.0732924197442257
26 0.0776132536240113
27 0.0732834672507567
28 0.0707493293552827
29 0.0725686093672919
30 0.0751687980089814
31 0.0702759258640118
32 0.0707489374714593
33 0.0729901206273681
34 0.0704941079736902
35 0.0737112291539327
36 0.083156957792548
37 0.0780914192064068
38 0.077031201372544
39 0.0805908581241965
40 0.0821038178192117
41 0.0837413998416219
42 0.0813939606245512
43 0.0813475490714877
44 0.08487291345134
45 0.0827449241127723
46 0.0826608169680605
47 0.0818605533060737
48 0.0844557687926751
49 0.086045616855606
50 0.0862507888903985
51 0.0917059890209482
52 0.0823273303417059
53 0.0913476540874212
54 0.0799151913334544
55 0.0850518686601367
56 0.0874960518752535
57 0.0849704174563671
58 0.084009194937654
59 0.0895969073216502
60 0.0823860158666204
61 0.0871436129777859
62 0.093144155250719
63 0.0932727039385682
64 0.0856839760851402
65 0.0830615043687897
66 0.0941320726504693
67 0.0846934523911048
68 0.0914334264607766
69 0.0944157110479398
70 0.0924708995108421
71 0.0921019027248407
72 0.0876767767402224
73 0.0900080504898842
74 0.0894997897916115
75 0.084298104310456
76 0.0885419029121598
77 0.084705906561934
78 0.0841702077155694
79 0.0912081793619272
80 0.089490794385664
81 0.090977813427647
82 0.0888924432249787
83 0.0948906682479458
84 0.0906033547690664
85 0.0867917691476834
86 0.0863280092867521
87 0.0928222341940571
88 0.0856910495756146
89 0.0912408374775297
90 0.0895747750615462
91 0.0931297718809965
92 0.0953213130243314
93 0.0947263088220587
94 0.0968268758688982
95 0.0926964162156368
96 0.0952054099299205
97 0.0963296490028883
98 0.0928381423776348
99 0.0932863045197267
100 0.0990914901575217
};
\end{axis}

\end{tikzpicture}

==> figs/fmnist_2c2d/curvatures_const_final_valid_accuracies/2_test_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-5, xmax=105,
ylabel={test\_accuracies},
ymin=0.0584610376602564, ymax=0.969784154647436,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.100060096153846)
--(axis cs:0,0.0998848157051282)
--(axis cs:1,0.835436698717949)
--(axis cs:2,0.866761818910256)
--(axis cs:3,0.879482171474359)
--(axis cs:4,0.88681891025641)
--(axis cs:5,0.890975560897436)
--(axis cs:6,0.895557892628205)
--(axis cs:7,0.902669270833333)
--(axis cs:8,0.903821113782051)
--(axis cs:9,0.906124799679487)
--(axis cs:10,0.906099759615385)
--(axis cs:11,0.907602163461538)
--(axis cs:12,0.9111328125)
--(axis cs:13,0.908904246794872)
--(axis cs:14,0.909780649038462)
--(axis cs:15,0.913812099358974)
--(axis cs:16,0.913010817307692)
--(axis cs:17,0.913161057692308)
--(axis cs:18,0.912935697115385)
--(axis cs:19,0.915514823717949)
--(axis cs:20,0.915439703525641)
--(axis cs:21,0.914087540064103)
--(axis cs:22,0.915489783653846)
--(axis cs:23,0.913561698717949)
--(axis cs:24,0.916366185897436)
--(axis cs:25,0.917693309294872)
--(axis cs:26,0.911483373397436)
--(axis cs:27,0.918319310897436)
--(axis cs:28,0.91786858974359)
--(axis cs:29,0.91874499198718)
--(axis cs:30,0.919020432692308)
--(axis cs:31,0.920823317307692)
--(axis cs:32,0.919696514423077)
--(axis cs:33,0.919921875)
--(axis cs:34,0.919496193910256)
--(axis cs:35,0.920247395833333)
--(axis cs:36,0.920447716346154)
--(axis cs:37,0.921123798076923)
--(axis cs:38,0.920622996794872)
--(axis cs:39,0.920472756410256)
--(axis cs:40,0.921399238782051)
--(axis cs:41,0.92177483974359)
--(axis cs:42,0.92197516025641)
--(axis cs:43,0.92275140224359)
--(axis cs:44,0.922375801282051)
--(axis cs:45,0.922275641025641)
--(axis cs:46,0.922501001602564)
--(axis cs:47,0.922826522435897)
--(axis cs:48,0.921875)
--(axis cs:49,0.922576121794872)
--(axis cs:50,0.921925080128205)
--(axis cs:51,0.922726362179487)
--(axis cs:52,0.92275140224359)
--(axis cs:53,0.922200520833333)
--(axis cs:54,0.922501001602564)
--(axis cs:55,0.922876602564103)
--(axis cs:56,0.922425881410256)
--(axis cs:57,0.923127003205128)
--(axis cs:58,0.922375801282051)
--(axis cs:59,0.923202123397436)
--(axis cs:60,0.922626201923077)
--(axis cs:61,0.923177083333333)
--(axis cs:62,0.922250600961538)
--(axis cs:63,0.922801482371795)
--(axis cs:64,0.922275641025641)
--(axis cs:65,0.92275140224359)
--(axis cs:66,0.922526041666667)
--(axis cs:67,0.922225560897436)
--(axis cs:68,0.922450921474359)
--(axis cs:69,0.922350761217949)
--(axis cs:70,0.922801482371795)
--(axis cs:71,0.922626201923077)
--(axis cs:72,0.922676282051282)
--(axis cs:73,0.92197516025641)
--(axis cs:74,0.922475961538462)
--(axis cs:75,0.92207532051282)
--(axis cs:76,0.922250600961539)
--(axis cs:77,0.922576121794872)
--(axis cs:78,0.922601161858974)
--(axis cs:79,0.922876602564103)
--(axis cs:80,0.922225560897436)
--(axis cs:81,0.922200520833333)
--(axis cs:82,0.922100360576923)
--(axis cs:83,0.9228515625)
--(axis cs:84,0.922526041666667)
--(axis cs:85,0.922325721153846)
--(axis cs:86,0.922576121794872)
--(axis cs:87,0.922876602564103)
--(axis cs:88,0.922400841346154)
--(axis cs:89,0.923152043269231)
--(axis cs:90,0.922375801282051)
--(axis cs:91,0.923152043269231)
--(axis cs:92,0.922275641025641)
--(axis cs:93,0.922526041666667)
--(axis cs:94,0.922200520833333)
--(axis cs:95,0.922526041666667)
--(axis cs:96,0.922501001602564)
--(axis cs:97,0.922375801282051)
--(axis cs:98,0.922901642628205)
--(axis cs:99,0.922576121794872)
--(axis cs:100,0.922475961538462)
--(axis cs:100,0.925030048076923)
--(axis cs:100,0.925030048076923)
--(axis cs:99,0.924929887820513)
--(axis cs:98,0.925305488782051)
--(axis cs:97,0.925055088141026)
--(axis cs:96,0.925155248397436)
--(axis cs:95,0.925205328525641)
--(axis cs:94,0.925656049679487)
--(axis cs:93,0.925305488782051)
--(axis cs:92,0.925430689102564)
--(axis cs:91,0.925455729166667)
--(axis cs:90,0.925380608974359)
--(axis cs:89,0.925480769230769)
--(axis cs:88,0.925155248397436)
--(axis cs:87,0.925480769230769)
--(axis cs:86,0.925030048076923)
--(axis cs:85,0.925080128205128)
--(axis cs:84,0.925080128205128)
--(axis cs:83,0.925155248397436)
--(axis cs:82,0.925030048076923)
--(axis cs:81,0.924779647435897)
--(axis cs:80,0.925555889423077)
--(axis cs:79,0.925355568910256)
--(axis cs:78,0.925055088141026)
--(axis cs:77,0.925080128205128)
--(axis cs:76,0.925055088141026)
--(axis cs:75,0.924829727564103)
--(axis cs:74,0.924779647435897)
--(axis cs:73,0.925055088141026)
--(axis cs:72,0.925530849358974)
--(axis cs:71,0.925280448717949)
--(axis cs:70,0.925255408653846)
--(axis cs:69,0.924854767628205)
--(axis cs:68,0.92470452724359)
--(axis cs:67,0.925430689102564)
--(axis cs:66,0.92490484775641)
--(axis cs:65,0.925080128205128)
--(axis cs:64,0.924654447115385)
--(axis cs:63,0.924954927884615)
--(axis cs:62,0.925405649038462)
--(axis cs:61,0.924729567307692)
--(axis cs:60,0.92470452724359)
--(axis cs:59,0.924979967948718)
--(axis cs:58,0.924929887820513)
--(axis cs:57,0.92490484775641)
--(axis cs:56,0.925155248397436)
--(axis cs:55,0.92500500801282)
--(axis cs:54,0.925080128205128)
--(axis cs:53,0.925255408653846)
--(axis cs:52,0.924353966346154)
--(axis cs:51,0.92500500801282)
--(axis cs:50,0.925080128205128)
--(axis cs:49,0.924654447115385)
--(axis cs:48,0.924153645833333)
--(axis cs:47,0.924253806089744)
--(axis cs:46,0.9248046875)
--(axis cs:45,0.924379006410256)
--(axis cs:44,0.923903245192308)
--(axis cs:43,0.924328926282051)
--(axis cs:42,0.923903245192308)
--(axis cs:41,0.923577724358974)
--(axis cs:40,0.923652844551282)
--(axis cs:39,0.922300681089744)
--(axis cs:38,0.923477564102564)
--(axis cs:37,0.921925080128205)
--(axis cs:36,0.922025240384615)
--(axis cs:35,0.92362780448718)
--(axis cs:34,0.922501001602564)
--(axis cs:33,0.921749799679487)
--(axis cs:32,0.921499399038461)
--(axis cs:31,0.922350761217949)
--(axis cs:30,0.921849959935897)
--(axis cs:29,0.920472756410256)
--(axis cs:28,0.919220753205128)
--(axis cs:27,0.919621394230769)
--(axis cs:26,0.920472756410256)
--(axis cs:25,0.920172275641026)
--(axis cs:24,0.918294270833333)
--(axis cs:23,0.918795072115385)
--(axis cs:22,0.918669871794872)
--(axis cs:21,0.917943709935897)
--(axis cs:20,0.918469551282051)
--(axis cs:19,0.919446113782051)
--(axis cs:18,0.917568108974359)
--(axis cs:17,0.916616586538462)
--(axis cs:16,0.91776842948718)
--(axis cs:15,0.917518028846154)
--(axis cs:14,0.912635216346154)
--(axis cs:13,0.912660256410256)
--(axis cs:12,0.913837139423077)
--(axis cs:11,0.91133313301282)
--(axis cs:10,0.91015625)
--(axis cs:9,0.907802483974359)
--(axis cs:8,0.90800280448718)
--(axis cs:7,0.905298477564103)
--(axis cs:6,0.901867988782051)
--(axis cs:5,0.894280849358974)
--(axis cs:4,0.892302684294872)
--(axis cs:3,0.884640424679487)
--(axis cs:2,0.873046875)
--(axis cs:1,0.853590745192308)
--(axis cs:0,0.100060096153846)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.100060096153846)
--(axis cs:0,0.0998848157051282)
--(axis cs:1,0.834284855769231)
--(axis cs:2,0.868664863782051)
--(axis cs:3,0.881710737179487)
--(axis cs:4,0.885892427884615)
--(axis cs:5,0.894230769230769)
--(axis cs:6,0.896083733974359)
--(axis cs:7,0.898287259615385)
--(axis cs:8,0.901141826923077)
--(axis cs:9,0.905573918269231)
--(axis cs:10,0.905924479166667)
--(axis cs:11,0.90029046474359)
--(axis cs:12,0.906775841346154)
--(axis cs:13,0.90927984775641)
--(axis cs:14,0.912284655448718)
--(axis cs:15,0.910206330128205)
--(axis cs:16,0.912685296474359)
--(axis cs:17,0.912535056089744)
--(axis cs:18,0.915364583333333)
--(axis cs:19,0.915264423076923)
--(axis cs:20,0.914563301282051)
--(axis cs:21,0.91426282051282)
--(axis cs:22,0.91581530448718)
--(axis cs:23,0.91591546474359)
--(axis cs:24,0.918619791666667)
--(axis cs:25,0.915489783653846)
--(axis cs:26,0.917693309294872)
--(axis cs:27,0.917492988782051)
--(axis cs:28,0.918369391025641)
--(axis cs:29,0.917217548076923)
--(axis cs:30,0.915014022435897)
--(axis cs:31,0.915690104166667)
--(axis cs:32,0.919070512820513)
--(axis cs:33,0.918544671474359)
--(axis cs:34,0.92099859775641)
--(axis cs:35,0.918544671474359)
--(axis cs:36,0.92012219551282)
--(axis cs:37,0.921549479166667)
--(axis cs:38,0.920823317307692)
--(axis cs:39,0.921799879807692)
--(axis cs:40,0.920923477564103)
--(axis cs:41,0.922125400641026)
--(axis cs:42,0.922601161858974)
--(axis cs:43,0.922175480769231)
--(axis cs:44,0.922801482371795)
--(axis cs:45,0.92265124198718)
--(axis cs:46,0.92265124198718)
--(axis cs:47,0.922776442307692)
--(axis cs:48,0.922225560897436)
--(axis cs:49,0.922601161858974)
--(axis cs:50,0.923001802884615)
--(axis cs:51,0.922926682692308)
--(axis cs:52,0.922526041666667)
--(axis cs:53,0.922876602564103)
--(axis cs:54,0.922551081730769)
--(axis cs:55,0.922475961538462)
--(axis cs:56,0.922976762820513)
--(axis cs:57,0.922676282051282)
--(axis cs:58,0.922726362179487)
--(axis cs:59,0.922801482371795)
--(axis cs:60,0.922926682692308)
--(axis cs:61,0.922425881410256)
--(axis cs:62,0.922400841346154)
--(axis cs:63,0.922551081730769)
--(axis cs:64,0.923026842948718)
--(axis cs:65,0.922801482371795)
--(axis cs:66,0.922425881410256)
--(axis cs:67,0.922826522435897)
--(axis cs:68,0.922300681089744)
--(axis cs:69,0.922776442307692)
--(axis cs:70,0.922701322115385)
--(axis cs:71,0.922601161858974)
--(axis cs:72,0.922826522435897)
--(axis cs:73,0.922626201923077)
--(axis cs:74,0.922501001602564)
--(axis cs:75,0.92275140224359)
--(axis cs:76,0.922776442307692)
--(axis cs:77,0.922801482371795)
--(axis cs:78,0.922576121794872)
--(axis cs:79,0.922726362179487)
--(axis cs:80,0.922425881410256)
--(axis cs:81,0.923076923076923)
--(axis cs:82,0.922501001602564)
--(axis cs:83,0.922601161858974)
--(axis cs:84,0.922175480769231)
--(axis cs:85,0.92275140224359)
--(axis cs:86,0.922826522435897)
--(axis cs:87,0.922551081730769)
--(axis cs:88,0.922701322115385)
--(axis cs:89,0.922501001602564)
--(axis cs:90,0.922676282051282)
--(axis cs:91,0.922551081730769)
--(axis cs:92,0.922776442307692)
--(axis cs:93,0.922425881410256)
--(axis cs:94,0.922676282051282)
--(axis cs:95,0.922501001602564)
--(axis cs:96,0.922701322115385)
--(axis cs:97,0.922776442307692)
--(axis cs:98,0.922676282051282)
--(axis cs:99,0.922701322115385)
--(axis cs:100,0.922225560897436)
--(axis cs:100,0.923778044871795)
--(axis cs:100,0.923778044871795)
--(axis cs:99,0.923652844551282)
--(axis cs:98,0.923903245192308)
--(axis cs:97,0.923753004807692)
--(axis cs:96,0.923853165064103)
--(axis cs:95,0.923577724358974)
--(axis cs:94,0.923753004807692)
--(axis cs:93,0.923552684294872)
--(axis cs:92,0.923878205128205)
--(axis cs:91,0.924178685897436)
--(axis cs:90,0.923978365384615)
--(axis cs:89,0.923803084935897)
--(axis cs:88,0.923853165064103)
--(axis cs:87,0.924153645833333)
--(axis cs:86,0.923778044871795)
--(axis cs:85,0.923953325320513)
--(axis cs:84,0.92392828525641)
--(axis cs:83,0.92372796474359)
--(axis cs:82,0.923878205128205)
--(axis cs:81,0.923577724358974)
--(axis cs:80,0.923878205128205)
--(axis cs:79,0.92392828525641)
--(axis cs:78,0.924178685897436)
--(axis cs:77,0.924078525641026)
--(axis cs:76,0.923853165064103)
--(axis cs:75,0.924203725961538)
--(axis cs:74,0.923953325320513)
--(axis cs:73,0.923953325320513)
--(axis cs:72,0.923853165064103)
--(axis cs:71,0.923853165064103)
--(axis cs:70,0.924353966346154)
--(axis cs:69,0.923552684294872)
--(axis cs:68,0.924103565705128)
--(axis cs:67,0.923527644230769)
--(axis cs:66,0.923427483974359)
--(axis cs:65,0.924328926282051)
--(axis cs:64,0.923903245192308)
--(axis cs:63,0.923853165064103)
--(axis cs:62,0.924153645833333)
--(axis cs:61,0.923753004807692)
--(axis cs:60,0.924379006410256)
--(axis cs:59,0.924253806089744)
--(axis cs:58,0.923652844551282)
--(axis cs:57,0.924103565705128)
--(axis cs:56,0.924253806089744)
--(axis cs:55,0.923778044871795)
--(axis cs:54,0.924278846153846)
--(axis cs:53,0.923702924679487)
--(axis cs:52,0.923477564102564)
--(axis cs:51,0.924203725961538)
--(axis cs:50,0.924003405448718)
--(axis cs:49,0.923552684294872)
--(axis cs:48,0.92362780448718)
--(axis cs:47,0.924228766025641)
--(axis cs:46,0.923352363782051)
--(axis cs:45,0.923953325320513)
--(axis cs:44,0.923527644230769)
--(axis cs:43,0.924554286858974)
--(axis cs:42,0.923427483974359)
--(axis cs:41,0.922726362179487)
--(axis cs:40,0.922526041666667)
--(axis cs:39,0.922175480769231)
--(axis cs:38,0.923427483974359)
--(axis cs:37,0.923652844551282)
--(axis cs:36,0.922701322115385)
--(axis cs:35,0.922125400641026)
--(axis cs:34,0.922450921474359)
--(axis cs:33,0.922726362179487)
--(axis cs:32,0.920397636217949)
--(axis cs:31,0.920172275641026)
--(axis cs:30,0.920347556089744)
--(axis cs:29,0.919771634615385)
--(axis cs:28,0.921274038461538)
--(axis cs:27,0.92002203525641)
--(axis cs:26,0.920297475961538)
--(axis cs:25,0.92069811698718)
--(axis cs:24,0.919546274038462)
--(axis cs:23,0.919421073717949)
--(axis cs:22,0.920172275641026)
--(axis cs:21,0.919796674679487)
--(axis cs:20,0.917317708333333)
--(axis cs:19,0.916516426282051)
--(axis cs:18,0.917417868589744)
--(axis cs:17,0.916416266025641)
--(axis cs:16,0.916516426282051)
--(axis cs:15,0.914713541666667)
--(axis cs:14,0.915189302884615)
--(axis cs:13,0.912034254807692)
--(axis cs:12,0.91005608974359)
--(axis cs:11,0.910581931089744)
--(axis cs:10,0.910932491987179)
--(axis cs:9,0.908628806089744)
--(axis cs:8,0.905974559294872)
--(axis cs:7,0.903094951923077)
--(axis cs:6,0.901041666666667)
--(axis cs:5,0.896434294871795)
--(axis cs:4,0.890499799679487)
--(axis cs:3,0.886493389423077)
--(axis cs:2,0.875175280448718)
--(axis cs:1,0.853866185897436)
--(axis cs:0,0.100060096153846)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.100060096153846)
--(axis cs:0,0.0998848157051282)
--(axis cs:1,0.826297075320513)
--(axis cs:2,0.86055188301282)
--(axis cs:3,0.872921674679487)
--(axis cs:4,0.88105969551282)
--(axis cs:5,0.888446514423077)
--(axis cs:6,0.893579727564103)
--(axis cs:7,0.898487580128205)
--(axis cs:8,0.90214342948718)
--(axis cs:9,0.904772636217949)
--(axis cs:10,0.907727363782051)
--(axis cs:11,0.910406650641026)
--(axis cs:12,0.912560096153846)
--(axis cs:13,0.914438100961538)
--(axis cs:14,0.915064102564103)
--(axis cs:15,0.916266025641026)
--(axis cs:16,0.917317708333333)
--(axis cs:17,0.917718349358974)
--(axis cs:18,0.919421073717949)
--(axis cs:19,0.919771634615385)
--(axis cs:20,0.919746594551282)
--(axis cs:21,0.920072115384615)
--(axis cs:22,0.921474358974359)
--(axis cs:23,0.921374198717949)
--(axis cs:24,0.922901642628205)
--(axis cs:25,0.922826522435897)
--(axis cs:26,0.922526041666667)
--(axis cs:27,0.922776442307692)
--(axis cs:28,0.922776442307692)
--(axis cs:29,0.92265124198718)
--(axis cs:30,0.922526041666667)
--(axis cs:31,0.922050280448718)
--(axis cs:32,0.922551081730769)
--(axis cs:33,0.923101963141026)
--(axis cs:34,0.923277243589744)
--(axis cs:35,0.922976762820513)
--(axis cs:36,0.923177083333333)
--(axis cs:37,0.923552684294872)
--(axis cs:38,0.923327323717949)
--(axis cs:39,0.923152043269231)
--(axis cs:40,0.923577724358974)
--(axis cs:41,0.92392828525641)
--(axis cs:42,0.923778044871795)
--(axis cs:43,0.923753004807692)
--(axis cs:44,0.923652844551282)
--(axis cs:45,0.924128605769231)
--(axis cs:46,0.923953325320513)
--(axis cs:47,0.923853165064103)
--(axis cs:48,0.923202123397436)
--(axis cs:49,0.923978365384615)
--(axis cs:50,0.924078525641026)
--(axis cs:51,0.924103565705128)
--(axis cs:52,0.923527644230769)
--(axis cs:53,0.92362780448718)
--(axis cs:54,0.924003405448718)
--(axis cs:55,0.924078525641026)
--(axis cs:56,0.924529246794872)
--(axis cs:57,0.924053485576923)
--(axis cs:58,0.923602764423077)
--(axis cs:59,0.924153645833333)
--(axis cs:60,0.92372796474359)
--(axis cs:61,0.924504206730769)
--(axis cs:62,0.923753004807692)
--(axis cs:63,0.923702924679487)
--(axis cs:64,0.92392828525641)
--(axis cs:65,0.924103565705128)
--(axis cs:66,0.924479166666667)
--(axis cs:67,0.924003405448718)
--(axis cs:68,0.923828125)
--(axis cs:69,0.924053485576923)
--(axis cs:70,0.92362780448718)
--(axis cs:71,0.924128605769231)
--(axis cs:72,0.923978365384615)
--(axis cs:73,0.923978365384615)
--(axis cs:74,0.924128605769231)
--(axis cs:75,0.924103565705128)
--(axis cs:76,0.923903245192308)
--(axis cs:77,0.924003405448718)
--(axis cs:78,0.923953325320513)
--(axis cs:79,0.92402844551282)
--(axis cs:80,0.924178685897436)
--(axis cs:81,0.924203725961538)
--(axis cs:82,0.924278846153846)
--(axis cs:83,0.924303886217949)
--(axis cs:84,0.923953325320513)
--(axis cs:85,0.924353966346154)
--(axis cs:86,0.924303886217949)
--(axis cs:87,0.924128605769231)
--(axis cs:88,0.924303886217949)
--(axis cs:89,0.924228766025641)
--(axis cs:90,0.924404046474359)
--(axis cs:91,0.924504206730769)
--(axis cs:92,0.924479166666667)
--(axis cs:93,0.924328926282051)
--(axis cs:94,0.924654447115385)
--(axis cs:95,0.924203725961538)
--(axis cs:96,0.924228766025641)
--(axis cs:97,0.924328926282051)
--(axis cs:98,0.924153645833333)
--(axis cs:99,0.924303886217949)
--(axis cs:100,0.924153645833333)
--(axis cs:100,0.926532451923077)
--(axis cs:100,0.926532451923077)
--(axis cs:99,0.926332131410256)
--(axis cs:98,0.926307091346154)
--(axis cs:97,0.926307091346154)
--(axis cs:96,0.926632612179487)
--(axis cs:95,0.926332131410256)
--(axis cs:94,0.926357171474359)
--(axis cs:93,0.926357171474359)
--(axis cs:92,0.926156850961539)
--(axis cs:91,0.926557491987179)
--(axis cs:90,0.926432291666667)
--(axis cs:89,0.926206931089744)
--(axis cs:88,0.926282051282051)
--(axis cs:87,0.926382211538462)
--(axis cs:86,0.926457331730769)
--(axis cs:85,0.926407251602564)
--(axis cs:84,0.926257011217949)
--(axis cs:83,0.926282051282051)
--(axis cs:82,0.926231971153846)
--(axis cs:81,0.926482371794872)
--(axis cs:80,0.926357171474359)
--(axis cs:79,0.926582532051282)
--(axis cs:78,0.926307091346154)
--(axis cs:77,0.926407251602564)
--(axis cs:76,0.926607572115385)
--(axis cs:75,0.926582532051282)
--(axis cs:74,0.926357171474359)
--(axis cs:73,0.926682692307692)
--(axis cs:72,0.92655749198718)
--(axis cs:71,0.926382211538462)
--(axis cs:70,0.926357171474359)
--(axis cs:69,0.92655749198718)
--(axis cs:68,0.9267578125)
--(axis cs:67,0.926432291666667)
--(axis cs:66,0.926332131410256)
--(axis cs:65,0.926632612179487)
--(axis cs:64,0.92665765224359)
--(axis cs:63,0.926507411858974)
--(axis cs:62,0.926457331730769)
--(axis cs:61,0.926357171474359)
--(axis cs:60,0.92665765224359)
--(axis cs:59,0.926607572115385)
--(axis cs:58,0.926432291666667)
--(axis cs:57,0.926357171474359)
--(axis cs:56,0.926282051282051)
--(axis cs:55,0.926457331730769)
--(axis cs:54,0.926081730769231)
--(axis cs:53,0.926582532051282)
--(axis cs:52,0.926357171474359)
--(axis cs:51,0.926156850961539)
--(axis cs:50,0.925756209935897)
--(axis cs:49,0.925931490384615)
--(axis cs:48,0.92655749198718)
--(axis cs:47,0.92568108974359)
--(axis cs:46,0.926332131410256)
--(axis cs:45,0.925480769230769)
--(axis cs:44,0.925480769230769)
--(axis cs:43,0.926231971153846)
--(axis cs:42,0.925756209935897)
--(axis cs:41,0.925280448717949)
--(axis cs:40,0.925205328525641)
--(axis cs:39,0.92578125)
--(axis cs:38,0.924879807692308)
--(axis cs:37,0.925130208333333)
--(axis cs:36,0.925455729166667)
--(axis cs:35,0.925280448717949)
--(axis cs:34,0.925155248397436)
--(axis cs:33,0.925355568910256)
--(axis cs:32,0.925055088141026)
--(axis cs:31,0.924954927884615)
--(axis cs:30,0.925380608974359)
--(axis cs:29,0.924303886217949)
--(axis cs:28,0.924303886217949)
--(axis cs:27,0.924303886217949)
--(axis cs:26,0.924679487179487)
--(axis cs:25,0.923853165064103)
--(axis cs:24,0.923778044871795)
--(axis cs:23,0.923477564102564)
--(axis cs:22,0.923402443910256)
--(axis cs:21,0.922050280448718)
--(axis cs:20,0.921849959935897)
--(axis cs:19,0.921048677884615)
--(axis cs:18,0.920572916666667)
--(axis cs:17,0.919946915064103)
--(axis cs:16,0.919871794871795)
--(axis cs:15,0.918494591346154)
--(axis cs:14,0.916942107371795)
--(axis cs:13,0.915414663461539)
--(axis cs:12,0.914212740384615)
--(axis cs:11,0.911433293269231)
--(axis cs:10,0.909329927884615)
--(axis cs:9,0.907051282051282)
--(axis cs:8,0.903245192307692)
--(axis cs:7,0.899964943910256)
--(axis cs:6,0.895082131410256)
--(axis cs:5,0.890124198717949)
--(axis cs:4,0.883713942307692)
--(axis cs:3,0.875425681089744)
--(axis cs:2,0.862254607371795)
--(axis cs:1,0.828675881410256)
--(axis cs:0,0.100060096153846)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.100060096153846)
--(axis cs:0,0.0998848157051282)
--(axis cs:1,0.89560797275641)
--(axis cs:2,0.90742688301282)
--(axis cs:3,0.91288561698718)
--(axis cs:4,0.917693309294872)
--(axis cs:5,0.918194110576923)
--(axis cs:6,0.920572916666667)
--(axis cs:7,0.923202123397436)
--(axis cs:8,0.92558092948718)
--(axis cs:9,0.924954927884615)
--(axis cs:10,0.924954927884615)
--(axis cs:11,0.925555889423077)
--(axis cs:12,0.925205328525641)
--(axis cs:13,0.92470452724359)
--(axis cs:14,0.924979967948718)
--(axis cs:15,0.924954927884615)
--(axis cs:16,0.924854767628205)
--(axis cs:17,0.924979967948718)
--(axis cs:18,0.925080128205128)
--(axis cs:19,0.924779647435897)
--(axis cs:20,0.925055088141026)
--(axis cs:21,0.924679487179487)
--(axis cs:22,0.9248046875)
--(axis cs:23,0.92500500801282)
--(axis cs:24,0.924829727564103)
--(axis cs:25,0.925080128205128)
--(axis cs:26,0.924854767628205)
--(axis cs:27,0.9248046875)
--(axis cs:28,0.924929887820513)
--(axis cs:29,0.924829727564103)
--(axis cs:30,0.924829727564103)
--(axis cs:31,0.9248046875)
--(axis cs:32,0.924879807692308)
--(axis cs:33,0.924879807692308)
--(axis cs:34,0.9248046875)
--(axis cs:35,0.924929887820513)
--(axis cs:36,0.924954927884615)
--(axis cs:37,0.925005008012821)
--(axis cs:38,0.924779647435897)
--(axis cs:39,0.924854767628205)
--(axis cs:40,0.924979967948718)
--(axis cs:41,0.925205328525641)
--(axis cs:42,0.925180288461538)
--(axis cs:43,0.925105168269231)
--(axis cs:44,0.925105168269231)
--(axis cs:45,0.925130208333333)
--(axis cs:46,0.925430689102564)
--(axis cs:47,0.925405649038461)
--(axis cs:48,0.925105168269231)
--(axis cs:49,0.925330528846154)
--(axis cs:50,0.925330528846154)
--(axis cs:51,0.925280448717949)
--(axis cs:52,0.925430689102564)
--(axis cs:53,0.925380608974359)
--(axis cs:54,0.925305488782051)
--(axis cs:55,0.925205328525641)
--(axis cs:56,0.925230368589744)
--(axis cs:57,0.925380608974359)
--(axis cs:58,0.925330528846154)
--(axis cs:59,0.925380608974359)
--(axis cs:60,0.925430689102564)
--(axis cs:61,0.92558092948718)
--(axis cs:62,0.925355568910256)
--(axis cs:63,0.925280448717949)
--(axis cs:64,0.925405649038461)
--(axis cs:65,0.925355568910256)
--(axis cs:66,0.925505809294872)
--(axis cs:67,0.925305488782051)
--(axis cs:68,0.925230368589744)
--(axis cs:69,0.925305488782051)
--(axis cs:70,0.925430689102564)
--(axis cs:71,0.925255408653846)
--(axis cs:72,0.925305488782051)
--(axis cs:73,0.925505809294872)
--(axis cs:74,0.925355568910256)
--(axis cs:75,0.925455729166667)
--(axis cs:76,0.925455729166667)
--(axis cs:77,0.925355568910256)
--(axis cs:78,0.925405649038461)
--(axis cs:79,0.925455729166667)
--(axis cs:80,0.925280448717949)
--(axis cs:81,0.925330528846154)
--(axis cs:82,0.925405649038461)
--(axis cs:83,0.925405649038461)
--(axis cs:84,0.925280448717949)
--(axis cs:85,0.92558092948718)
--(axis cs:86,0.925180288461538)
--(axis cs:87,0.925480769230769)
--(axis cs:88,0.925455729166667)
--(axis cs:89,0.925305488782051)
--(axis cs:90,0.925305488782051)
--(axis cs:91,0.925280448717949)
--(axis cs:92,0.925430689102564)
--(axis cs:93,0.925430689102564)
--(axis cs:94,0.925130208333333)
--(axis cs:95,0.925405649038462)
--(axis cs:96,0.925455729166667)
--(axis cs:97,0.925355568910256)
--(axis cs:98,0.925405649038461)
--(axis cs:99,0.925280448717949)
--(axis cs:100,0.925455729166667)
--(axis cs:100,0.928084935897436)
--(axis cs:100,0.928084935897436)
--(axis cs:99,0.928135016025641)
--(axis cs:98,0.928135016025641)
--(axis cs:97,0.928084935897436)
--(axis cs:96,0.928210136217949)
--(axis cs:95,0.928084935897436)
--(axis cs:94,0.928160056089744)
--(axis cs:93,0.928285256410256)
--(axis cs:92,0.928260216346154)
--(axis cs:91,0.928059895833333)
--(axis cs:90,0.928059895833333)
--(axis cs:89,0.928135016025641)
--(axis cs:88,0.928109975961538)
--(axis cs:87,0.928260216346154)
--(axis cs:86,0.928160056089744)
--(axis cs:85,0.928360376602564)
--(axis cs:84,0.928084935897436)
--(axis cs:83,0.928109975961538)
--(axis cs:82,0.927984775641026)
--(axis cs:81,0.928034855769231)
--(axis cs:80,0.927934695512821)
--(axis cs:79,0.927959735576923)
--(axis cs:78,0.928235176282051)
--(axis cs:77,0.927984775641026)
--(axis cs:76,0.928135016025641)
--(axis cs:75,0.927859575320513)
--(axis cs:74,0.928109975961538)
--(axis cs:73,0.927884615384615)
--(axis cs:72,0.928009815705128)
--(axis cs:71,0.928034855769231)
--(axis cs:70,0.927984775641026)
--(axis cs:69,0.928009815705128)
--(axis cs:68,0.927984775641026)
--(axis cs:67,0.927959735576923)
--(axis cs:66,0.927809495192308)
--(axis cs:65,0.927934695512821)
--(axis cs:64,0.927984775641026)
--(axis cs:63,0.928034855769231)
--(axis cs:62,0.927859575320513)
--(axis cs:61,0.927859575320513)
--(axis cs:60,0.92783453525641)
--(axis cs:59,0.92783453525641)
--(axis cs:58,0.92783453525641)
--(axis cs:57,0.928084935897436)
--(axis cs:56,0.927684294871795)
--(axis cs:55,0.927734375)
--(axis cs:54,0.927809495192308)
--(axis cs:53,0.927734375)
--(axis cs:52,0.927584134615385)
--(axis cs:51,0.927809495192308)
--(axis cs:50,0.927859575320513)
--(axis cs:49,0.92793469551282)
--(axis cs:48,0.927709334935897)
--(axis cs:47,0.927809495192308)
--(axis cs:46,0.927809495192308)
--(axis cs:45,0.927734375)
--(axis cs:44,0.927959735576923)
--(axis cs:43,0.927859575320513)
--(axis cs:42,0.927959735576923)
--(axis cs:41,0.927909655448718)
--(axis cs:40,0.927959735576923)
--(axis cs:39,0.927959735576923)
--(axis cs:38,0.927659254807692)
--(axis cs:37,0.927884615384615)
--(axis cs:36,0.928009815705128)
--(axis cs:35,0.927959735576923)
--(axis cs:34,0.927734375)
--(axis cs:33,0.927684294871795)
--(axis cs:32,0.927509014423077)
--(axis cs:31,0.92793469551282)
--(axis cs:30,0.927784455128205)
--(axis cs:29,0.927684294871795)
--(axis cs:28,0.927659254807692)
--(axis cs:27,0.92783453525641)
--(axis cs:26,0.928185096153846)
--(axis cs:25,0.927809495192308)
--(axis cs:24,0.928084935897436)
--(axis cs:23,0.928009815705128)
--(axis cs:22,0.927859575320513)
--(axis cs:21,0.927584134615385)
--(axis cs:20,0.927659254807692)
--(axis cs:19,0.928009815705128)
--(axis cs:18,0.927509014423077)
--(axis cs:17,0.927734375)
--(axis cs:16,0.928059895833333)
--(axis cs:15,0.92763421474359)
--(axis cs:14,0.927433894230769)
--(axis cs:13,0.92793469551282)
--(axis cs:12,0.927509014423077)
--(axis cs:11,0.927684294871795)
--(axis cs:10,0.92763421474359)
--(axis cs:9,0.92665765224359)
--(axis cs:8,0.927659254807692)
--(axis cs:7,0.924779647435897)
--(axis cs:6,0.924554286858974)
--(axis cs:5,0.920247395833333)
--(axis cs:4,0.921749799679487)
--(axis cs:3,0.916266025641026)
--(axis cs:2,0.910406650641026)
--(axis cs:1,0.898612780448718)
--(axis cs:0,0.100060096153846)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.100060096153846)
--(axis cs:0,0.0998848157051282)
--(axis cs:1,0.823367387820513)
--(axis cs:2,0.851963141025641)
--(axis cs:3,0.864608373397436)
--(axis cs:4,0.875600961538462)
--(axis cs:5,0.879206730769231)
--(axis cs:6,0.886343149038461)
--(axis cs:7,0.889598357371795)
--(axis cs:8,0.892753405448718)
--(axis cs:9,0.894205729166667)
--(axis cs:10,0.897035256410256)
--(axis cs:11,0.900090144230769)
--(axis cs:12,0.900140224358974)
--(axis cs:13,0.901742788461538)
--(axis cs:14,0.903094951923077)
--(axis cs:15,0.904321915064103)
--(axis cs:16,0.906976161858974)
--(axis cs:17,0.907927684294872)
--(axis cs:18,0.90537359775641)
--(axis cs:19,0.91025641025641)
--(axis cs:20,0.908628806089744)
--(axis cs:21,0.912134415064103)
--(axis cs:22,0.904697516025641)
--(axis cs:23,0.913686899038462)
--(axis cs:24,0.910632011217949)
--(axis cs:25,0.911483373397436)
--(axis cs:26,0.913161057692308)
--(axis cs:27,0.912785456730769)
--(axis cs:28,0.913411458333333)
--(axis cs:29,0.916140825320513)
--(axis cs:30,0.914988982371795)
--(axis cs:31,0.914337940705128)
--(axis cs:32,0.914337940705128)
--(axis cs:33,0.916716746794872)
--(axis cs:34,0.914112580128205)
--(axis cs:35,0.916140825320513)
--(axis cs:36,0.91396233974359)
--(axis cs:37,0.916441306089744)
--(axis cs:38,0.915890424679487)
--(axis cs:39,0.913386418269231)
--(axis cs:40,0.915164262820513)
--(axis cs:41,0.915840344551282)
--(axis cs:42,0.918093950320513)
--(axis cs:43,0.916316105769231)
--(axis cs:44,0.917593149038461)
--(axis cs:45,0.917543068910256)
--(axis cs:46,0.917117387820513)
--(axis cs:47,0.916190905448718)
--(axis cs:48,0.915865384615385)
--(axis cs:49,0.915489783653846)
--(axis cs:50,0.916942107371795)
--(axis cs:51,0.917743389423077)
--(axis cs:52,0.916716746794872)
--(axis cs:53,0.914663461538462)
--(axis cs:54,0.916691706730769)
--(axis cs:55,0.917618189102564)
--(axis cs:56,0.917067307692308)
--(axis cs:57,0.916716746794872)
--(axis cs:58,0.917943709935897)
--(axis cs:59,0.917367788461539)
--(axis cs:60,0.915389623397436)
--(axis cs:61,0.918269230769231)
--(axis cs:62,0.917392828525641)
--(axis cs:63,0.918494591346154)
--(axis cs:64,0.918970352564103)
--(axis cs:65,0.913887219551282)
--(axis cs:66,0.915865384615385)
--(axis cs:67,0.916190905448718)
--(axis cs:68,0.91689202724359)
--(axis cs:69,0.917292668269231)
--(axis cs:70,0.918669871794872)
--(axis cs:71,0.915614983974359)
--(axis cs:72,0.920397636217949)
--(axis cs:73,0.91709234775641)
--(axis cs:74,0.91796875)
--(axis cs:75,0.918795072115385)
--(axis cs:76,0.9169921875)
--(axis cs:77,0.918694911858974)
--(axis cs:78,0.915064102564103)
--(axis cs:79,0.918920272435897)
--(axis cs:80,0.918669871794872)
--(axis cs:81,0.919871794871795)
--(axis cs:82,0.920873397435897)
--(axis cs:83,0.91786858974359)
--(axis cs:84,0.916942107371795)
--(axis cs:85,0.919446113782051)
--(axis cs:86,0.920172275641026)
--(axis cs:87,0.920673076923077)
--(axis cs:88,0.922000200320513)
--(axis cs:89,0.922400841346154)
--(axis cs:90,0.920522836538462)
--(axis cs:91,0.919095552884615)
--(axis cs:92,0.920397636217949)
--(axis cs:93,0.921424278846154)
--(axis cs:94,0.92197516025641)
--(axis cs:95,0.921424278846154)
--(axis cs:96,0.920547876602564)
--(axis cs:97,0.920597956730769)
--(axis cs:98,0.920397636217949)
--(axis cs:99,0.920873397435897)
--(axis cs:100,0.919896834935897)
--(axis cs:100,0.924003405448718)
--(axis cs:100,0.924003405448718)
--(axis cs:99,0.924253806089744)
--(axis cs:98,0.923953325320513)
--(axis cs:97,0.923577724358974)
--(axis cs:96,0.923903245192308)
--(axis cs:95,0.92295172275641)
--(axis cs:94,0.923903245192308)
--(axis cs:93,0.922926682692308)
--(axis cs:92,0.92197516025641)
--(axis cs:91,0.92305188301282)
--(axis cs:90,0.92392828525641)
--(axis cs:89,0.924253806089744)
--(axis cs:88,0.92362780448718)
--(axis cs:87,0.922100360576923)
--(axis cs:86,0.922776442307692)
--(axis cs:85,0.922576121794872)
--(axis cs:84,0.922876602564103)
--(axis cs:83,0.921824919871795)
--(axis cs:82,0.92362780448718)
--(axis cs:81,0.922025240384615)
--(axis cs:80,0.922200520833333)
--(axis cs:79,0.921549479166667)
--(axis cs:78,0.92099859775641)
--(axis cs:77,0.921950120192308)
--(axis cs:76,0.922225560897436)
--(axis cs:75,0.921023637820513)
--(axis cs:74,0.921900040064103)
--(axis cs:73,0.919646434294872)
--(axis cs:72,0.921649639423077)
--(axis cs:71,0.920597956730769)
--(axis cs:70,0.920748197115385)
--(axis cs:69,0.920122195512821)
--(axis cs:68,0.921399238782051)
--(axis cs:67,0.918644831730769)
--(axis cs:66,0.921248998397436)
--(axis cs:65,0.920247395833333)
--(axis cs:64,0.921023637820513)
--(axis cs:63,0.920397636217949)
--(axis cs:62,0.92012219551282)
--(axis cs:61,0.919596354166667)
--(axis cs:60,0.919245793269231)
--(axis cs:59,0.919971955128205)
--(axis cs:58,0.9208984375)
--(axis cs:57,0.920948517628205)
--(axis cs:56,0.920447716346154)
--(axis cs:55,0.921073717948718)
--(axis cs:54,0.920472756410256)
--(axis cs:53,0.919771634615385)
--(axis cs:52,0.919320913461539)
--(axis cs:51,0.920347556089744)
--(axis cs:50,0.919120592948718)
--(axis cs:49,0.920648036858974)
--(axis cs:48,0.918995392628205)
--(axis cs:47,0.917743389423077)
--(axis cs:46,0.919646434294872)
--(axis cs:45,0.92069811698718)
--(axis cs:44,0.919370993589744)
--(axis cs:43,0.919496193910256)
--(axis cs:42,0.919446113782051)
--(axis cs:41,0.91796875)
--(axis cs:40,0.91914563301282)
--(axis cs:39,0.918569711538462)
--(axis cs:38,0.918269230769231)
--(axis cs:37,0.918118990384615)
--(axis cs:36,0.918093950320513)
--(axis cs:35,0.917568108974359)
--(axis cs:34,0.918244190705128)
--(axis cs:33,0.917993790064103)
--(axis cs:32,0.919020432692308)
--(axis cs:31,0.918018830128205)
--(axis cs:30,0.917142427884615)
--(axis cs:29,0.917568108974359)
--(axis cs:28,0.916691706730769)
--(axis cs:27,0.91796875)
--(axis cs:26,0.916190905448718)
--(axis cs:25,0.915589943910256)
--(axis cs:24,0.915614983974359)
--(axis cs:23,0.916666666666667)
--(axis cs:22,0.915665064102564)
--(axis cs:21,0.91523938301282)
--(axis cs:20,0.913711939102564)
--(axis cs:19,0.911984174679487)
--(axis cs:18,0.911733774038461)
--(axis cs:17,0.911483373397436)
--(axis cs:16,0.908628806089744)
--(axis cs:15,0.907702323717949)
--(axis cs:14,0.906775841346154)
--(axis cs:13,0.90537359775641)
--(axis cs:12,0.904271834935897)
--(axis cs:11,0.903495592948718)
--(axis cs:10,0.899914863782051)
--(axis cs:9,0.897285657051282)
--(axis cs:8,0.895633012820513)
--(axis cs:7,0.893078926282051)
--(axis cs:6,0.888346354166667)
--(axis cs:5,0.883413461538462)
--(axis cs:4,0.879056490384615)
--(axis cs:3,0.867688301282051)
--(axis cs:2,0.85752203525641)
--(axis cs:1,0.834259815705128)
--(axis cs:0,0.100060096153846)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.100060096153846)
--(axis cs:0,0.0998848157051282)
--(axis cs:1,0.852213541666667)
--(axis cs:2,0.879932892628205)
--(axis cs:3,0.885992588141026)
--(axis cs:4,0.897035256410256)
--(axis cs:5,0.897586137820513)
--(axis cs:6,0.903645833333333)
--(axis cs:7,0.904972956730769)
--(axis cs:8,0.906500400641026)
--(axis cs:9,0.908077924679487)
--(axis cs:10,0.910556891025641)
--(axis cs:11,0.908954326923077)
--(axis cs:12,0.910106169871795)
--(axis cs:13,0.909530248397436)
--(axis cs:14,0.911884014423077)
--(axis cs:15,0.911182892628205)
--(axis cs:16,0.910231370192308)
--(axis cs:17,0.912409855769231)
--(axis cs:18,0.913010817307692)
--(axis cs:19,0.914012419871795)
--(axis cs:20,0.9130859375)
--(axis cs:21,0.912560096153846)
--(axis cs:22,0.914012419871795)
--(axis cs:23,0.91513922275641)
--(axis cs:24,0.91483874198718)
--(axis cs:25,0.91591546474359)
--(axis cs:26,0.915539863782051)
--(axis cs:27,0.916466346153846)
--(axis cs:28,0.914888822115385)
--(axis cs:29,0.917267628205128)
--(axis cs:30,0.919345953525641)
--(axis cs:31,0.920848357371795)
--(axis cs:32,0.920948517628205)
--(axis cs:33,0.921048677884615)
--(axis cs:34,0.921048677884615)
--(axis cs:35,0.921098758012821)
--(axis cs:36,0.921449318910256)
--(axis cs:37,0.921223958333333)
--(axis cs:38,0.921073717948718)
--(axis cs:39,0.921324118589744)
--(axis cs:40,0.921474358974359)
--(axis cs:41,0.921499399038461)
--(axis cs:42,0.921624599358974)
--(axis cs:43,0.921474358974359)
--(axis cs:44,0.921699719551282)
--(axis cs:45,0.921599559294872)
--(axis cs:46,0.921198918269231)
--(axis cs:47,0.921599559294872)
--(axis cs:48,0.921148838141026)
--(axis cs:49,0.921499399038461)
--(axis cs:50,0.921724759615385)
--(axis cs:51,0.921173878205128)
--(axis cs:52,0.921023637820513)
--(axis cs:53,0.921274038461538)
--(axis cs:54,0.92167467948718)
--(axis cs:55,0.921248998397436)
--(axis cs:56,0.921148838141026)
--(axis cs:57,0.921324118589744)
--(axis cs:58,0.921098758012821)
--(axis cs:59,0.921299078525641)
--(axis cs:60,0.9208984375)
--(axis cs:61,0.921399238782051)
--(axis cs:62,0.921524439102564)
--(axis cs:63,0.921349158653846)
--(axis cs:64,0.921499399038461)
--(axis cs:65,0.921073717948718)
--(axis cs:66,0.921424278846154)
--(axis cs:67,0.921274038461538)
--(axis cs:68,0.921349158653846)
--(axis cs:69,0.921198918269231)
--(axis cs:70,0.921399238782051)
--(axis cs:71,0.921274038461538)
--(axis cs:72,0.921299078525641)
--(axis cs:73,0.921198918269231)
--(axis cs:74,0.921299078525641)
--(axis cs:75,0.921173878205128)
--(axis cs:76,0.921248998397436)
--(axis cs:77,0.92109875801282)
--(axis cs:78,0.921123798076923)
--(axis cs:79,0.921198918269231)
--(axis cs:80,0.921123798076923)
--(axis cs:81,0.921073717948718)
--(axis cs:82,0.921374198717949)
--(axis cs:83,0.92099859775641)
--(axis cs:84,0.921223958333333)
--(axis cs:85,0.920848357371795)
--(axis cs:86,0.92079827724359)
--(axis cs:87,0.921048677884615)
--(axis cs:88,0.921023637820513)
--(axis cs:89,0.9208984375)
--(axis cs:90,0.921198918269231)
--(axis cs:91,0.92099859775641)
--(axis cs:92,0.92099859775641)
--(axis cs:93,0.9208984375)
--(axis cs:94,0.92109875801282)
--(axis cs:95,0.921023637820513)
--(axis cs:96,0.920923477564103)
--(axis cs:97,0.920723157051282)
--(axis cs:98,0.921048677884615)
--(axis cs:99,0.92099859775641)
--(axis cs:100,0.920948517628205)
--(axis cs:100,0.924003405448718)
--(axis cs:100,0.924003405448718)
--(axis cs:99,0.924379006410256)
--(axis cs:98,0.92402844551282)
--(axis cs:97,0.924053485576923)
--(axis cs:96,0.924153645833333)
--(axis cs:95,0.924153645833333)
--(axis cs:94,0.924053485576923)
--(axis cs:93,0.924003405448718)
--(axis cs:92,0.924153645833333)
--(axis cs:91,0.924178685897436)
--(axis cs:90,0.924228766025641)
--(axis cs:89,0.923978365384615)
--(axis cs:88,0.924228766025641)
--(axis cs:87,0.924228766025641)
--(axis cs:86,0.924278846153846)
--(axis cs:85,0.92402844551282)
--(axis cs:84,0.924128605769231)
--(axis cs:83,0.924253806089744)
--(axis cs:82,0.924203725961538)
--(axis cs:81,0.924153645833333)
--(axis cs:80,0.924103565705128)
--(axis cs:79,0.924253806089744)
--(axis cs:78,0.924153645833333)
--(axis cs:77,0.924303886217949)
--(axis cs:76,0.924128605769231)
--(axis cs:75,0.924128605769231)
--(axis cs:74,0.924253806089744)
--(axis cs:73,0.924178685897436)
--(axis cs:72,0.924153645833333)
--(axis cs:71,0.924128605769231)
--(axis cs:70,0.924103565705128)
--(axis cs:69,0.924328926282051)
--(axis cs:68,0.924228766025641)
--(axis cs:67,0.924153645833333)
--(axis cs:66,0.924404046474359)
--(axis cs:65,0.924128605769231)
--(axis cs:64,0.923953325320513)
--(axis cs:63,0.924178685897436)
--(axis cs:62,0.924278846153846)
--(axis cs:61,0.923953325320513)
--(axis cs:60,0.924053485576923)
--(axis cs:59,0.924253806089744)
--(axis cs:58,0.924178685897436)
--(axis cs:57,0.924328926282051)
--(axis cs:56,0.924078525641026)
--(axis cs:55,0.924153645833333)
--(axis cs:54,0.924303886217949)
--(axis cs:53,0.924404046474359)
--(axis cs:52,0.924228766025641)
--(axis cs:51,0.924504206730769)
--(axis cs:50,0.924328926282051)
--(axis cs:49,0.924404046474359)
--(axis cs:48,0.924404046474359)
--(axis cs:47,0.924203725961539)
--(axis cs:46,0.924253806089744)
--(axis cs:45,0.924353966346154)
--(axis cs:44,0.924404046474359)
--(axis cs:43,0.924353966346154)
--(axis cs:42,0.924504206730769)
--(axis cs:41,0.924579326923077)
--(axis cs:40,0.924679487179487)
--(axis cs:39,0.92470452724359)
--(axis cs:38,0.924729567307692)
--(axis cs:37,0.924529246794872)
--(axis cs:36,0.924679487179487)
--(axis cs:35,0.924579326923077)
--(axis cs:34,0.924954927884615)
--(axis cs:33,0.924579326923077)
--(axis cs:32,0.924429086538462)
--(axis cs:31,0.924053485576923)
--(axis cs:30,0.922250600961539)
--(axis cs:29,0.922025240384615)
--(axis cs:28,0.921299078525641)
--(axis cs:27,0.920873397435897)
--(axis cs:26,0.920447716346154)
--(axis cs:25,0.919446113782051)
--(axis cs:24,0.918569711538462)
--(axis cs:23,0.918619791666667)
--(axis cs:22,0.917142427884615)
--(axis cs:21,0.915414663461539)
--(axis cs:20,0.917818509615385)
--(axis cs:19,0.91611578525641)
--(axis cs:18,0.916516426282051)
--(axis cs:17,0.916766826923077)
--(axis cs:16,0.915564903846154)
--(axis cs:15,0.916065705128205)
--(axis cs:14,0.916541466346154)
--(axis cs:13,0.914738581730769)
--(axis cs:12,0.913010817307692)
--(axis cs:11,0.914362980769231)
--(axis cs:10,0.915614983974359)
--(axis cs:9,0.913461538461538)
--(axis cs:8,0.910406650641026)
--(axis cs:7,0.909405048076923)
--(axis cs:6,0.907351762820513)
--(axis cs:5,0.900816306089744)
--(axis cs:4,0.899589342948718)
--(axis cs:3,0.891326121794872)
--(axis cs:2,0.883839142628205)
--(axis cs:1,0.863030849358974)
--(axis cs:0,0.100060096153846)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.0999599358974359
1 0.849358974358974
2 0.868139022435897
3 0.881510416666667
4 0.890074118589744
5 0.893129006410256
6 0.899138621794872
7 0.903695913461538
8 0.905649038461539
9 0.907051282051282
10 0.907502003205128
11 0.910006009615385
12 0.912059294871795
13 0.909605368589744
14 0.911608573717949
15 0.916165865384615
16 0.914463141025641
17 0.915314503205128
18 0.915264423076923
19 0.917818509615385
20 0.916416266025641
21 0.917117387820513
22 0.917668269230769
23 0.918018830128205
24 0.916866987179487
25 0.918770032051282
26 0.917918669871795
27 0.919020432692308
28 0.918669871794872
29 0.919921875
30 0.920873397435897
31 0.921223958333333
32 0.920422676282051
33 0.920873397435897
34 0.921374198717949
35 0.922826522435897
36 0.921023637820513
37 0.921324118589744
38 0.922475961538462
39 0.92197516025641
40 0.922726362179487
41 0.922826522435897
42 0.922876602564103
43 0.92362780448718
44 0.922976762820513
45 0.923477564102564
46 0.923327323717949
47 0.923227163461539
48 0.923026842948718
49 0.923778044871795
50 0.923277243589744
51 0.923677884615385
52 0.923177083333333
53 0.92372796474359
54 0.924328926282051
55 0.923527644230769
56 0.923577724358974
57 0.92372796474359
58 0.922726362179487
59 0.924078525641026
60 0.923377403846154
61 0.923477564102564
62 0.923377403846154
63 0.923026842948718
64 0.92362780448718
65 0.923677884615385
66 0.923778044871795
67 0.923177083333333
68 0.923327323717949
69 0.923327323717949
70 0.923327323717949
71 0.92372796474359
72 0.923577724358974
73 0.922926682692308
74 0.923277243589744
75 0.923227163461538
76 0.923477564102564
77 0.92372796474359
78 0.923677884615385
79 0.924429086538461
80 0.923878205128205
81 0.92362780448718
82 0.923076923076923
83 0.923327323717949
84 0.923177083333333
85 0.923577724358974
86 0.92372796474359
87 0.923227163461538
88 0.92372796474359
89 0.92362780448718
90 0.923427483974359
91 0.923677884615385
92 0.923177083333333
93 0.92362780448718
94 0.922726362179487
95 0.923227163461539
96 0.923878205128205
97 0.923327323717949
98 0.923277243589744
99 0.923527644230769
100 0.92362780448718
};
\addplot [, color1, dashed]
table {%
0 0.0999599358974359
1 0.849358974358974
2 0.873096955128205
3 0.884415064102564
4 0.887469951923077
5 0.89473157051282
6 0.898587740384615
7 0.900090144230769
8 0.902794471153846
9 0.906951121794872
10 0.909204727564103
11 0.904897836538462
12 0.908052884615385
13 0.911007612179487
14 0.913661858974359
15 0.91190905448718
16 0.914312900641026
17 0.914713541666667
18 0.916967147435897
19 0.915464743589744
20 0.916466346153846
21 0.917518028846154
22 0.918569711538462
23 0.91786858974359
24 0.918970352564103
25 0.919370993589744
26 0.918369391025641
27 0.919170673076923
28 0.919471153846154
29 0.918719951923077
30 0.91796875
31 0.919270833333333
32 0.919871794871795
33 0.921424278846154
34 0.921524439102564
35 0.920873397435897
36 0.92207532051282
37 0.922976762820513
38 0.922526041666667
39 0.92207532051282
40 0.921824919871795
41 0.922475961538462
42 0.922926682692308
43 0.923227163461538
44 0.923327323717949
45 0.922976762820513
46 0.923127003205128
47 0.923577724358974
48 0.923177083333333
49 0.923076923076923
50 0.923677884615385
51 0.923527644230769
52 0.922776442307692
53 0.922976762820513
54 0.923377403846154
55 0.923177083333333
56 0.92362780448718
57 0.923327323717949
58 0.923227163461538
59 0.923527644230769
60 0.923477564102564
61 0.923427483974359
62 0.923076923076923
63 0.923277243589744
64 0.923577724358974
65 0.923477564102564
66 0.923076923076923
67 0.923127003205128
68 0.923127003205128
69 0.923377403846154
70 0.923327323717949
71 0.923227163461538
72 0.923177083333333
73 0.923577724358974
74 0.923227163461538
75 0.923527644230769
76 0.922876602564103
77 0.923477564102564
78 0.923527644230769
79 0.923227163461538
80 0.92362780448718
81 0.923327323717949
82 0.923076923076923
83 0.923127003205128
84 0.923177083333333
85 0.923377403846154
86 0.923227163461539
87 0.923427483974359
88 0.923477564102564
89 0.923277243589744
90 0.923177083333333
91 0.923177083333333
92 0.923277243589744
93 0.923177083333333
94 0.923377403846154
95 0.923076923076923
96 0.923177083333333
97 0.923177083333333
98 0.923277243589744
99 0.923377403846154
100 0.923327323717949
};
\addplot [, color2, dashed]
table {%
0 0.0999599358974359
1 0.827624198717949
2 0.861478365384615
3 0.874148637820513
4 0.881460336538461
5 0.88887219551282
6 0.89443108974359
7 0.899038461538462
8 0.902794471153846
9 0.905649038461538
10 0.908203125
11 0.910907451923077
12 0.913060897435897
13 0.914863782051282
14 0.916165865384615
15 0.917417868589744
16 0.918219150641026
17 0.918770032051282
18 0.919921875
19 0.920773237179487
20 0.921223958333333
21 0.92167467948718
22 0.922125400641026
23 0.922776442307692
24 0.923177083333333
25 0.923177083333333
26 0.923527644230769
27 0.923477564102564
28 0.923677884615385
29 0.923828125
30 0.92392828525641
31 0.92392828525641
32 0.924228766025641
33 0.924729567307692
34 0.924679487179487
35 0.924479166666667
36 0.924379006410256
37 0.924579326923077
38 0.924579326923077
39 0.925080128205128
40 0.924929887820513
41 0.924779647435897
42 0.924979967948718
43 0.925180288461539
44 0.925130208333333
45 0.924979967948718
46 0.925430689102564
47 0.925330528846154
48 0.925080128205128
49 0.924929887820513
50 0.925330528846154
51 0.925230368589744
52 0.925030048076923
53 0.925280448717949
54 0.925280448717949
55 0.925530849358974
56 0.925230368589744
57 0.925180288461538
58 0.925180288461538
59 0.92558092948718
60 0.925130208333333
61 0.925731169871795
62 0.925330528846154
63 0.925731169871795
64 0.925180288461538
65 0.925180288461538
66 0.925380608974359
67 0.925380608974359
68 0.925831330128205
69 0.925380608974359
70 0.925230368589744
71 0.925130208333333
72 0.925180288461538
73 0.925230368589744
74 0.925280448717949
75 0.925530849358974
76 0.925380608974359
77 0.925430689102564
78 0.925380608974359
79 0.925430689102564
80 0.92568108974359
81 0.925380608974359
82 0.925380608974359
83 0.925430689102564
84 0.92558092948718
85 0.925731169871795
86 0.92578125
87 0.925631009615385
88 0.92588141025641
89 0.92558092948718
90 0.92568108974359
91 0.925480769230769
92 0.92588141025641
93 0.92578125
94 0.925631009615385
95 0.92568108974359
96 0.925831330128205
97 0.92568108974359
98 0.92578125
99 0.92578125
100 0.925731169871795
};
\addplot [, color3, dashed]
table {%
0 0.0999599358974359
1 0.897185496794872
2 0.909755608974359
3 0.915564903846154
4 0.919571314102564
5 0.919270833333333
6 0.923177083333333
7 0.92372796474359
8 0.926382211538461
9 0.926231971153846
10 0.926582532051282
11 0.926532451923077
12 0.926933092948718
13 0.926933092948718
14 0.926883012820513
15 0.927133413461539
16 0.926883012820513
17 0.926482371794872
18 0.926432291666667
19 0.926832932692308
20 0.926532451923077
21 0.926732772435897
22 0.926632612179487
23 0.926532451923077
24 0.926532451923077
25 0.926432291666667
26 0.926582532051282
27 0.926732772435897
28 0.926582532051282
29 0.926582532051282
30 0.926532451923077
31 0.926532451923077
32 0.926582532051282
33 0.926632612179487
34 0.926532451923077
35 0.926382211538461
36 0.926682692307692
37 0.926332131410256
38 0.926382211538461
39 0.926682692307692
40 0.926582532051282
41 0.926432291666667
42 0.926532451923077
43 0.926582532051282
44 0.926181891025641
45 0.926432291666667
46 0.926532451923077
47 0.926332131410256
48 0.926382211538462
49 0.926432291666667
50 0.926382211538462
51 0.926432291666667
52 0.926482371794872
53 0.926482371794872
54 0.926332131410256
55 0.926532451923077
56 0.926332131410256
57 0.926382211538461
58 0.926332131410256
59 0.926231971153846
60 0.926482371794872
61 0.926582532051282
62 0.926432291666667
63 0.926282051282051
64 0.926482371794872
65 0.926532451923077
66 0.926432291666667
67 0.926632612179487
68 0.926432291666667
69 0.926482371794872
70 0.926482371794872
71 0.926482371794872
72 0.926582532051282
73 0.926532451923077
74 0.926332131410256
75 0.926432291666667
76 0.926482371794872
77 0.926482371794872
78 0.926432291666667
79 0.926682692307692
80 0.926382211538461
81 0.926482371794872
82 0.926482371794872
83 0.926482371794872
84 0.926482371794872
85 0.926632612179487
86 0.926582532051282
87 0.926382211538461
88 0.926382211538462
89 0.926532451923077
90 0.926532451923077
91 0.926432291666667
92 0.926582532051282
93 0.926432291666667
94 0.926231971153846
95 0.926532451923077
96 0.926532451923077
97 0.926432291666667
98 0.926382211538461
99 0.926632612179487
100 0.926432291666667
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.0999599358974359
1 0.830478766025641
2 0.856420272435897
3 0.866286057692308
4 0.878255208333333
5 0.879907852564103
6 0.88681891025641
7 0.891927083333333
8 0.893930288461538
9 0.895532852564103
10 0.897836538461538
11 0.901592548076923
12 0.90244391025641
13 0.903695913461539
14 0.905148237179487
15 0.90645032051282
16 0.907802483974359
17 0.908854166666667
18 0.906850961538461
19 0.911558493589744
20 0.911308092948718
21 0.914663461538461
22 0.911057692307692
23 0.915464743589744
24 0.913611778846154
25 0.91426282051282
26 0.91396233974359
27 0.914663461538462
28 0.915364583333333
29 0.916616586538461
30 0.915865384615385
31 0.91581530448718
32 0.916566506410256
33 0.917117387820513
34 0.917267628205128
35 0.916967147435897
36 0.917818509615385
37 0.917467948717949
38 0.91776842948718
39 0.915715144230769
40 0.91816907051282
41 0.917217548076923
42 0.918719951923077
43 0.917618189102564
44 0.918519631410256
45 0.919621394230769
46 0.918419471153846
47 0.917267628205128
48 0.91776842948718
49 0.918018830128205
50 0.917668269230769
51 0.919270833333333
52 0.918669871794872
53 0.917417868589744
54 0.918569711538462
55 0.919320913461539
56 0.918870192307692
57 0.919571314102564
58 0.918619791666667
59 0.918870192307692
60 0.917267628205128
61 0.919170673076923
62 0.918118990384615
63 0.920072115384615
64 0.919971955128205
65 0.917718349358974
66 0.91796875
67 0.917167467948718
68 0.919771634615385
69 0.919170673076923
70 0.91982171474359
71 0.918419471153846
72 0.920673076923077
73 0.918219150641026
74 0.919320913461539
75 0.91972155448718
76 0.92002203525641
77 0.920522836538462
78 0.91786858974359
79 0.919521233974359
80 0.920072115384615
81 0.921324118589744
82 0.923127003205128
83 0.920422676282051
84 0.92177483974359
85 0.920773237179487
86 0.92197516025641
87 0.921474358974359
88 0.922976762820513
89 0.923177083333333
90 0.923076923076923
91 0.919621394230769
92 0.92177483974359
93 0.921925080128205
94 0.922475961538462
95 0.922375801282051
96 0.921724759615385
97 0.922475961538462
98 0.922375801282051
99 0.922976762820513
100 0.922526041666667
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.0999599358974359
1 0.858673878205128
2 0.881360176282051
3 0.889723557692308
4 0.897786458333333
5 0.898287259615385
6 0.904697516025641
7 0.907502003205128
8 0.908804086538461
9 0.911858974358974
10 0.91190905448718
11 0.911408253205128
12 0.91190905448718
13 0.911758814102564
14 0.913110977564103
15 0.912760416666667
16 0.914212740384615
17 0.9140625
18 0.914813701923077
19 0.915364583333333
20 0.91611578525641
21 0.914312900641026
22 0.915665064102564
23 0.916516426282051
24 0.918419471153846
25 0.918118990384615
26 0.918469551282051
27 0.918770032051282
28 0.917217548076923
29 0.919020432692308
30 0.921223958333333
31 0.921875
32 0.921624599358974
33 0.921875
34 0.922275641025641
35 0.92207532051282
36 0.92207532051282
37 0.922626201923077
38 0.922626201923077
39 0.922275641025641
40 0.922576121794872
41 0.922425881410256
42 0.922676282051282
43 0.922576121794872
44 0.922475961538462
45 0.922676282051282
46 0.922726362179487
47 0.922425881410256
48 0.922926682692308
49 0.923026842948718
50 0.922576121794872
51 0.922776442307692
52 0.922776442307692
53 0.922826522435897
54 0.922876602564103
55 0.922826522435897
56 0.922976762820513
57 0.922726362179487
58 0.922926682692308
59 0.922826522435897
60 0.922626201923077
61 0.922876602564103
62 0.922876602564103
63 0.922926682692308
64 0.922776442307692
65 0.922926682692308
66 0.923076923076923
67 0.922726362179487
68 0.923227163461538
69 0.922826522435897
70 0.922876602564103
71 0.922676282051282
72 0.922826522435897
73 0.922726362179487
74 0.923277243589744
75 0.923177083333333
76 0.922876602564103
77 0.922876602564103
78 0.922626201923077
79 0.922876602564103
80 0.922676282051282
81 0.922926682692308
82 0.922676282051282
83 0.922926682692308
84 0.922926682692308
85 0.922826522435897
86 0.922876602564103
87 0.922876602564103
88 0.922676282051282
89 0.922526041666667
90 0.922776442307692
91 0.922676282051282
92 0.922475961538461
93 0.922726362179487
94 0.922676282051282
95 0.922425881410256
96 0.922475961538462
97 0.922826522435897
98 0.922325721153846
99 0.922375801282051
100 0.922425881410256
};
\end{axis}

\end{tikzpicture}

==> figs/fmnist_2c2d/curvatures_const_final_valid_accuracies/3_train_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-5, xmax=105,
ylabel={train\_accuracies},
ymin=0.0515462239583333, ymax=1.03456655649038,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.102188501602564)
--(axis cs:0,0.0962289663461539)
--(axis cs:1,0.850610977564103)
--(axis cs:2,0.87324719551282)
--(axis cs:3,0.892853565705128)
--(axis cs:4,0.899889823717949)
--(axis cs:5,0.910682091346154)
--(axis cs:6,0.914087540064103)
--(axis cs:7,0.921023637820513)
--(axis cs:8,0.925205328525641)
--(axis cs:9,0.930789262820513)
--(axis cs:10,0.935872395833333)
--(axis cs:11,0.937525040064103)
--(axis cs:12,0.943108974358974)
--(axis cs:13,0.944661458333333)
--(axis cs:14,0.946038661858974)
--(axis cs:15,0.953125)
--(axis cs:16,0.957181490384615)
--(axis cs:17,0.955478766025641)
--(axis cs:18,0.960411658653846)
--(axis cs:19,0.96484375)
--(axis cs:20,0.966095753205128)
--(axis cs:21,0.965970552884615)
--(axis cs:22,0.9677734375)
--(axis cs:23,0.968900240384615)
--(axis cs:24,0.974409054487179)
--(axis cs:25,0.975836338141026)
--(axis cs:26,0.972506009615385)
--(axis cs:27,0.977138421474359)
--(axis cs:28,0.978590745192308)
--(axis cs:29,0.98046875)
--(axis cs:30,0.981695713141026)
--(axis cs:31,0.98232171474359)
--(axis cs:32,0.98359875801282)
--(axis cs:33,0.984224759615385)
--(axis cs:34,0.984400040064103)
--(axis cs:35,0.985802283653846)
--(axis cs:36,0.983423477564103)
--(axis cs:37,0.984700520833333)
--(axis cs:38,0.986202924679487)
--(axis cs:39,0.985727163461538)
--(axis cs:40,0.986403245192308)
--(axis cs:41,0.986353165064103)
--(axis cs:42,0.985802283653846)
--(axis cs:43,0.988005809294872)
--(axis cs:44,0.987279647435897)
--(axis cs:45,0.986703725961538)
--(axis cs:46,0.987429887820513)
--(axis cs:47,0.987179487179487)
--(axis cs:48,0.9873046875)
--(axis cs:49,0.987154447115385)
--(axis cs:50,0.986929086538461)
--(axis cs:51,0.986202924679487)
--(axis cs:52,0.986603565705128)
--(axis cs:53,0.987179487179487)
--(axis cs:54,0.98750500801282)
--(axis cs:55,0.987905649038461)
--(axis cs:56,0.98642828525641)
--(axis cs:57,0.987129407051282)
--(axis cs:58,0.986904046474359)
--(axis cs:59,0.986177884615385)
--(axis cs:60,0.987880608974359)
--(axis cs:61,0.98710436698718)
--(axis cs:62,0.986728766025641)
--(axis cs:63,0.986929086538461)
--(axis cs:64,0.9873046875)
--(axis cs:65,0.987680288461538)
--(axis cs:66,0.986578525641026)
--(axis cs:67,0.987129407051282)
--(axis cs:68,0.986879006410256)
--(axis cs:69,0.986628605769231)
--(axis cs:70,0.987229567307692)
--(axis cs:71,0.987129407051282)
--(axis cs:72,0.98720452724359)
--(axis cs:73,0.986828926282051)
--(axis cs:74,0.98652844551282)
--(axis cs:75,0.987279647435897)
--(axis cs:76,0.986603565705128)
--(axis cs:77,0.987129407051282)
--(axis cs:78,0.9873046875)
--(axis cs:79,0.986904046474359)
--(axis cs:80,0.987329727564103)
--(axis cs:81,0.987605168269231)
--(axis cs:82,0.987329727564103)
--(axis cs:83,0.9873046875)
--(axis cs:84,0.986929086538461)
--(axis cs:85,0.987179487179487)
--(axis cs:86,0.987229567307692)
--(axis cs:87,0.987154447115385)
--(axis cs:88,0.98838141025641)
--(axis cs:89,0.986728766025641)
--(axis cs:90,0.986553485576923)
--(axis cs:91,0.986853966346154)
--(axis cs:92,0.987780448717949)
--(axis cs:93,0.987329727564103)
--(axis cs:94,0.986503405448718)
--(axis cs:95,0.98710436698718)
--(axis cs:96,0.986653645833333)
--(axis cs:97,0.987279647435897)
--(axis cs:98,0.986778846153846)
--(axis cs:99,0.987630208333333)
--(axis cs:100,0.986954126602564)
--(axis cs:100,0.989032451923077)
--(axis cs:100,0.989032451923077)
--(axis cs:99,0.98818108974359)
--(axis cs:98,0.98838141025641)
--(axis cs:97,0.988331330128205)
--(axis cs:96,0.988256209935897)
--(axis cs:95,0.988832131410256)
--(axis cs:94,0.987830528846154)
--(axis cs:93,0.988005809294872)
--(axis cs:92,0.98915765224359)
--(axis cs:91,0.98838141025641)
--(axis cs:90,0.988231169871795)
--(axis cs:89,0.988431490384615)
--(axis cs:88,0.989232772435897)
--(axis cs:87,0.988757011217949)
--(axis cs:86,0.98838141025641)
--(axis cs:85,0.988581730769231)
--(axis cs:84,0.988907251602564)
--(axis cs:83,0.987955729166667)
--(axis cs:82,0.988757011217949)
--(axis cs:81,0.988807091346154)
--(axis cs:80,0.988356370192308)
--(axis cs:79,0.988231169871795)
--(axis cs:78,0.988957331730769)
--(axis cs:77,0.988782051282051)
--(axis cs:76,0.988331330128205)
--(axis cs:75,0.989583333333333)
--(axis cs:74,0.987780448717949)
--(axis cs:73,0.988206129807692)
--(axis cs:72,0.987655248397436)
--(axis cs:71,0.988030849358974)
--(axis cs:70,0.988556690705128)
--(axis cs:69,0.987905649038462)
--(axis cs:68,0.988156049679487)
--(axis cs:67,0.988656850961539)
--(axis cs:66,0.987930689102564)
--(axis cs:65,0.988231169871795)
--(axis cs:64,0.9892578125)
--(axis cs:63,0.987955729166667)
--(axis cs:62,0.987805488782051)
--(axis cs:61,0.988581730769231)
--(axis cs:60,0.989282852564103)
--(axis cs:59,0.987855568910256)
--(axis cs:58,0.988832131410256)
--(axis cs:57,0.988782051282051)
--(axis cs:56,0.988231169871795)
--(axis cs:55,0.988782051282051)
--(axis cs:54,0.988681891025641)
--(axis cs:53,0.988456530448718)
--(axis cs:52,0.988156049679487)
--(axis cs:51,0.987755408653846)
--(axis cs:50,0.987855568910256)
--(axis cs:49,0.988556690705128)
--(axis cs:48,0.987930689102564)
--(axis cs:47,0.988681891025641)
--(axis cs:46,0.988356370192308)
--(axis cs:45,0.988256209935897)
--(axis cs:44,0.988356370192308)
--(axis cs:43,0.988656850961539)
--(axis cs:42,0.988531650641026)
--(axis cs:41,0.987655248397436)
--(axis cs:40,0.988131009615385)
--(axis cs:39,0.987354767628205)
--(axis cs:38,0.988306290064103)
--(axis cs:37,0.987479967948718)
--(axis cs:36,0.986102764423077)
--(axis cs:35,0.987254607371795)
--(axis cs:34,0.986603565705128)
--(axis cs:33,0.986152844551282)
--(axis cs:32,0.985176282051282)
--(axis cs:31,0.984950921474359)
--(axis cs:30,0.983223157051282)
--(axis cs:29,0.983573717948718)
--(axis cs:28,0.982271634615385)
--(axis cs:27,0.97959234775641)
--(axis cs:26,0.97959234775641)
--(axis cs:25,0.978590745192308)
--(axis cs:24,0.976312099358974)
--(axis cs:23,0.974984975961538)
--(axis cs:22,0.97373297275641)
--(axis cs:21,0.970778245192308)
--(axis cs:20,0.969000400641026)
--(axis cs:19,0.968825120192308)
--(axis cs:18,0.965069110576923)
--(axis cs:17,0.961212940705128)
--(axis cs:16,0.961137820512821)
--(axis cs:15,0.956330128205128)
--(axis cs:14,0.95107171474359)
--(axis cs:13,0.949644431089744)
--(axis cs:12,0.9482421875)
--(axis cs:11,0.943234174679487)
--(axis cs:10,0.939302884615385)
--(axis cs:9,0.932742387820513)
--(axis cs:8,0.931891025641026)
--(axis cs:7,0.925806290064103)
--(axis cs:6,0.922551081730769)
--(axis cs:5,0.91386217948718)
--(axis cs:4,0.907627203525641)
--(axis cs:3,0.897686298076923)
--(axis cs:2,0.885291466346154)
--(axis cs:1,0.863731971153846)
--(axis cs:0,0.102188501602564)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.102188501602564)
--(axis cs:0,0.0962289663461539)
--(axis cs:1,0.846078725961538)
--(axis cs:2,0.882411858974359)
--(axis cs:3,0.896459334935897)
--(axis cs:4,0.900641025641026)
--(axis cs:5,0.910456730769231)
--(axis cs:6,0.916190905448718)
--(axis cs:7,0.919220753205128)
--(axis cs:8,0.92372796474359)
--(axis cs:9,0.931340144230769)
--(axis cs:10,0.935722155448718)
--(axis cs:11,0.925656049679487)
--(axis cs:12,0.938752003205128)
--(axis cs:13,0.945012019230769)
--(axis cs:14,0.946614583333333)
--(axis cs:15,0.946965144230769)
--(axis cs:16,0.953350360576923)
--(axis cs:17,0.958533653846154)
--(axis cs:18,0.96366686698718)
--(axis cs:19,0.963191105769231)
--(axis cs:20,0.963115985576923)
--(axis cs:21,0.965770232371795)
--(axis cs:22,0.969476161858974)
--(axis cs:23,0.971454326923077)
--(axis cs:24,0.975961538461538)
--(axis cs:25,0.9736328125)
--(axis cs:26,0.976913060897436)
--(axis cs:27,0.979542267628205)
--(axis cs:28,0.979667467948718)
--(axis cs:29,0.979567307692308)
--(axis cs:30,0.979617387820513)
--(axis cs:31,0.981395232371795)
--(axis cs:32,0.982446915064103)
--(axis cs:33,0.983748998397436)
--(axis cs:34,0.984625400641026)
--(axis cs:35,0.984900841346154)
--(axis cs:36,0.984950921474359)
--(axis cs:37,0.98525140224359)
--(axis cs:38,0.985752203525641)
--(axis cs:39,0.986828926282051)
--(axis cs:40,0.986027644230769)
--(axis cs:41,0.987279647435897)
--(axis cs:42,0.986403245192308)
--(axis cs:43,0.986378205128205)
--(axis cs:44,0.987154447115385)
--(axis cs:45,0.986803886217949)
--(axis cs:46,0.986904046474359)
--(axis cs:47,0.986503405448718)
--(axis cs:48,0.986353165064103)
--(axis cs:49,0.98750500801282)
--(axis cs:50,0.986929086538461)
--(axis cs:51,0.987129407051282)
--(axis cs:52,0.986778846153846)
--(axis cs:53,0.986278044871795)
--(axis cs:54,0.986828926282051)
--(axis cs:55,0.987354767628205)
--(axis cs:56,0.98720452724359)
--(axis cs:57,0.987605168269231)
--(axis cs:58,0.987580128205128)
--(axis cs:59,0.98710436698718)
--(axis cs:60,0.987429887820513)
--(axis cs:61,0.986904046474359)
--(axis cs:62,0.986478365384615)
--(axis cs:63,0.987279647435897)
--(axis cs:64,0.987555088141026)
--(axis cs:65,0.98710436698718)
--(axis cs:66,0.987004206730769)
--(axis cs:67,0.986879006410256)
--(axis cs:68,0.987555088141026)
--(axis cs:69,0.987254607371795)
--(axis cs:70,0.986728766025641)
--(axis cs:71,0.986954126602564)
--(axis cs:72,0.986879006410256)
--(axis cs:73,0.987079326923077)
--(axis cs:74,0.986753806089744)
--(axis cs:75,0.986703725961538)
--(axis cs:76,0.987004206730769)
--(axis cs:77,0.9873046875)
--(axis cs:78,0.98720452724359)
--(axis cs:79,0.987329727564103)
--(axis cs:80,0.987354767628205)
--(axis cs:81,0.98710436698718)
--(axis cs:82,0.986453325320513)
--(axis cs:83,0.987029246794872)
--(axis cs:84,0.98818108974359)
--(axis cs:85,0.986653645833333)
--(axis cs:86,0.9873046875)
--(axis cs:87,0.987129407051282)
--(axis cs:88,0.986979166666667)
--(axis cs:89,0.987530048076923)
--(axis cs:90,0.987329727564103)
--(axis cs:91,0.986954126602564)
--(axis cs:92,0.986803886217949)
--(axis cs:93,0.986453325320513)
--(axis cs:94,0.98818108974359)
--(axis cs:95,0.986553485576923)
--(axis cs:96,0.987029246794872)
--(axis cs:97,0.986828926282051)
--(axis cs:98,0.986904046474359)
--(axis cs:99,0.987329727564103)
--(axis cs:100,0.986929086538461)
--(axis cs:100,0.988331330128205)
--(axis cs:100,0.988331330128205)
--(axis cs:99,0.988631810897436)
--(axis cs:98,0.98818108974359)
--(axis cs:97,0.988957331730769)
--(axis cs:96,0.987955729166667)
--(axis cs:95,0.987329727564103)
--(axis cs:94,0.988982371794872)
--(axis cs:93,0.987930689102564)
--(axis cs:92,0.98808092948718)
--(axis cs:91,0.988782051282051)
--(axis cs:90,0.988556690705128)
--(axis cs:89,0.988656850961539)
--(axis cs:88,0.988331330128205)
--(axis cs:87,0.987930689102564)
--(axis cs:86,0.987980769230769)
--(axis cs:85,0.988506610576923)
--(axis cs:84,0.989082532051282)
--(axis cs:83,0.988055889423077)
--(axis cs:82,0.988581730769231)
--(axis cs:81,0.988456530448718)
--(axis cs:80,0.988105969551282)
--(axis cs:79,0.988256209935897)
--(axis cs:78,0.988757011217949)
--(axis cs:77,0.988431490384615)
--(axis cs:76,0.987780448717949)
--(axis cs:75,0.987655248397436)
--(axis cs:74,0.988231169871795)
--(axis cs:73,0.988256209935897)
--(axis cs:72,0.988832131410256)
--(axis cs:71,0.988206129807692)
--(axis cs:70,0.988131009615385)
--(axis cs:69,0.988456530448718)
--(axis cs:68,0.988857171474359)
--(axis cs:67,0.988306290064103)
--(axis cs:66,0.988331330128205)
--(axis cs:65,0.988456530448718)
--(axis cs:64,0.988556690705128)
--(axis cs:63,0.988782051282051)
--(axis cs:62,0.988005809294872)
--(axis cs:61,0.987429887820513)
--(axis cs:60,0.988431490384615)
--(axis cs:59,0.988231169871795)
--(axis cs:58,0.988982371794872)
--(axis cs:57,0.988256209935897)
--(axis cs:56,0.987780448717949)
--(axis cs:55,0.98818108974359)
--(axis cs:54,0.988556690705128)
--(axis cs:53,0.988656850961539)
--(axis cs:52,0.988932291666667)
--(axis cs:51,0.988356370192308)
--(axis cs:50,0.988055889423077)
--(axis cs:49,0.988331330128205)
--(axis cs:48,0.987705328525641)
--(axis cs:47,0.988206129807692)
--(axis cs:46,0.988882211538462)
--(axis cs:45,0.988356370192308)
--(axis cs:44,0.988030849358974)
--(axis cs:43,0.988431490384615)
--(axis cs:42,0.987955729166667)
--(axis cs:41,0.988156049679487)
--(axis cs:40,0.987354767628205)
--(axis cs:39,0.987655248397436)
--(axis cs:38,0.987580128205128)
--(axis cs:37,0.986578525641026)
--(axis cs:36,0.987179487179487)
--(axis cs:35,0.985852363782051)
--(axis cs:34,0.985276442307692)
--(axis cs:33,0.98652844551282)
--(axis cs:32,0.984675480769231)
--(axis cs:31,0.984249799679487)
--(axis cs:30,0.982371794871795)
--(axis cs:29,0.981820913461539)
--(axis cs:28,0.983173076923077)
--(axis cs:27,0.982547075320513)
--(axis cs:26,0.981144831730769)
--(axis cs:25,0.978766025641026)
--(axis cs:24,0.97733874198718)
--(axis cs:23,0.975035056089744)
--(axis cs:22,0.973257211538462)
--(axis cs:21,0.971128806089744)
--(axis cs:20,0.970152243589744)
--(axis cs:19,0.965094150641026)
--(axis cs:18,0.965219350961539)
--(axis cs:17,0.961187900641026)
--(axis cs:16,0.959359975961538)
--(axis cs:15,0.955729166666667)
--(axis cs:14,0.955128205128205)
--(axis cs:13,0.947315705128205)
--(axis cs:12,0.945888421474359)
--(axis cs:11,0.941806891025641)
--(axis cs:10,0.938526642628205)
--(axis cs:9,0.93467047275641)
--(axis cs:8,0.929862780448718)
--(axis cs:7,0.924053485576923)
--(axis cs:6,0.922050280448718)
--(axis cs:5,0.914763621794872)
--(axis cs:4,0.905874399038462)
--(axis cs:3,0.899814703525641)
--(axis cs:2,0.887344751602564)
--(axis cs:1,0.864508213141026)
--(axis cs:0,0.102188501602564)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.102188501602564)
--(axis cs:0,0.0962289663461539)
--(axis cs:1,0.834385016025641)
--(axis cs:2,0.870693108974359)
--(axis cs:3,0.885441706730769)
--(axis cs:4,0.895833333333333)
--(axis cs:5,0.902844551282051)
--(axis cs:6,0.911483373397436)
--(axis cs:7,0.917568108974359)
--(axis cs:8,0.923202123397436)
--(axis cs:9,0.930438701923077)
--(axis cs:10,0.934244791666667)
--(axis cs:11,0.939102564102564)
--(axis cs:12,0.943935296474359)
--(axis cs:13,0.947791466346154)
--(axis cs:14,0.951397235576923)
--(axis cs:15,0.955654046474359)
--(axis cs:16,0.957256610576923)
--(axis cs:17,0.959810697115385)
--(axis cs:18,0.964292868589744)
--(axis cs:19,0.967447916666667)
--(axis cs:20,0.969175681089744)
--(axis cs:21,0.972105368589744)
--(axis cs:22,0.973883213141026)
--(axis cs:23,0.975110176282051)
--(axis cs:24,0.977714342948718)
--(axis cs:25,0.979216746794872)
--(axis cs:26,0.980593950320513)
--(axis cs:27,0.981996193910256)
--(axis cs:28,0.982722355769231)
--(axis cs:29,0.983348357371795)
--(axis cs:30,0.983648838141026)
--(axis cs:31,0.98457532051282)
--(axis cs:32,0.985601963141026)
--(axis cs:33,0.986052684294872)
--(axis cs:34,0.986202924679487)
--(axis cs:35,0.985802283653846)
--(axis cs:36,0.986628605769231)
--(axis cs:37,0.986979166666667)
--(axis cs:38,0.987279647435897)
--(axis cs:39,0.987379807692308)
--(axis cs:40,0.987129407051282)
--(axis cs:41,0.987705328525641)
--(axis cs:42,0.988256209935897)
--(axis cs:43,0.987279647435897)
--(axis cs:44,0.987705328525641)
--(axis cs:45,0.986253004807692)
--(axis cs:46,0.987580128205128)
--(axis cs:47,0.98642828525641)
--(axis cs:48,0.986979166666667)
--(axis cs:49,0.988206129807692)
--(axis cs:50,0.987530048076923)
--(axis cs:51,0.987730368589744)
--(axis cs:52,0.98720452724359)
--(axis cs:53,0.987479967948718)
--(axis cs:54,0.987229567307692)
--(axis cs:55,0.987429887820513)
--(axis cs:56,0.987479967948718)
--(axis cs:57,0.987780448717949)
--(axis cs:58,0.987980769230769)
--(axis cs:59,0.988005809294872)
--(axis cs:60,0.987354767628205)
--(axis cs:61,0.987755408653846)
--(axis cs:62,0.987029246794872)
--(axis cs:63,0.987780448717949)
--(axis cs:64,0.987855568910256)
--(axis cs:65,0.987930689102564)
--(axis cs:66,0.987905649038461)
--(axis cs:67,0.987530048076923)
--(axis cs:68,0.987830528846154)
--(axis cs:69,0.987905649038461)
--(axis cs:70,0.987279647435897)
--(axis cs:71,0.987004206730769)
--(axis cs:72,0.987580128205128)
--(axis cs:73,0.98720452724359)
--(axis cs:74,0.98740484775641)
--(axis cs:75,0.9873046875)
--(axis cs:76,0.98720452724359)
--(axis cs:77,0.987655248397436)
--(axis cs:78,0.987505008012821)
--(axis cs:79,0.98740484775641)
--(axis cs:80,0.98750500801282)
--(axis cs:81,0.987805488782051)
--(axis cs:82,0.987755408653846)
--(axis cs:83,0.987580128205128)
--(axis cs:84,0.988406450320513)
--(axis cs:85,0.988105969551282)
--(axis cs:86,0.986728766025641)
--(axis cs:87,0.987580128205128)
--(axis cs:88,0.987755408653846)
--(axis cs:89,0.988506610576923)
--(axis cs:90,0.987555088141026)
--(axis cs:91,0.987479967948718)
--(axis cs:92,0.98710436698718)
--(axis cs:93,0.988005809294872)
--(axis cs:94,0.988206129807692)
--(axis cs:95,0.987730368589744)
--(axis cs:96,0.98710436698718)
--(axis cs:97,0.988206129807692)
--(axis cs:98,0.986954126602564)
--(axis cs:99,0.987980769230769)
--(axis cs:100,0.987329727564103)
--(axis cs:100,0.988857171474359)
--(axis cs:100,0.988857171474359)
--(axis cs:99,0.988681891025641)
--(axis cs:98,0.988306290064103)
--(axis cs:97,0.98915765224359)
--(axis cs:96,0.988757011217949)
--(axis cs:95,0.988431490384615)
--(axis cs:94,0.989833733974359)
--(axis cs:93,0.989132612179487)
--(axis cs:92,0.988706931089744)
--(axis cs:91,0.988731971153846)
--(axis cs:90,0.988757011217949)
--(axis cs:89,0.989332932692308)
--(axis cs:88,0.988581730769231)
--(axis cs:87,0.988556690705128)
--(axis cs:86,0.988456530448718)
--(axis cs:85,0.989408052884615)
--(axis cs:84,0.989858774038461)
--(axis cs:83,0.988231169871795)
--(axis cs:82,0.988556690705128)
--(axis cs:81,0.988731971153846)
--(axis cs:80,0.988882211538462)
--(axis cs:79,0.988757011217949)
--(axis cs:78,0.98905749198718)
--(axis cs:77,0.989182692307692)
--(axis cs:76,0.988131009615385)
--(axis cs:75,0.987980769230769)
--(axis cs:74,0.98838141025641)
--(axis cs:73,0.988331330128205)
--(axis cs:72,0.988932291666667)
--(axis cs:71,0.988456530448718)
--(axis cs:70,0.987655248397436)
--(axis cs:69,0.988907251602564)
--(axis cs:68,0.988882211538462)
--(axis cs:67,0.988706931089744)
--(axis cs:66,0.98905749198718)
--(axis cs:65,0.988932291666667)
--(axis cs:64,0.988631810897436)
--(axis cs:63,0.989107572115385)
--(axis cs:62,0.988030849358974)
--(axis cs:61,0.988631810897436)
--(axis cs:60,0.988606770833333)
--(axis cs:59,0.988606770833333)
--(axis cs:58,0.9892578125)
--(axis cs:57,0.988932291666667)
--(axis cs:56,0.988156049679487)
--(axis cs:55,0.988206129807692)
--(axis cs:54,0.988406450320513)
--(axis cs:53,0.988782051282051)
--(axis cs:52,0.989282852564103)
--(axis cs:51,0.988757011217949)
--(axis cs:50,0.988356370192308)
--(axis cs:49,0.988681891025641)
--(axis cs:48,0.988206129807692)
--(axis cs:47,0.989332932692308)
--(axis cs:46,0.988782051282051)
--(axis cs:45,0.988030849358974)
--(axis cs:44,0.988681891025641)
--(axis cs:43,0.988356370192308)
--(axis cs:42,0.988681891025641)
--(axis cs:41,0.98818108974359)
--(axis cs:40,0.988156049679487)
--(axis cs:39,0.988631810897436)
--(axis cs:38,0.988005809294872)
--(axis cs:37,0.988406450320513)
--(axis cs:36,0.988030849358974)
--(axis cs:35,0.986979166666667)
--(axis cs:34,0.986853966346154)
--(axis cs:33,0.987830528846154)
--(axis cs:32,0.986052684294872)
--(axis cs:31,0.986152844551282)
--(axis cs:30,0.985501802884615)
--(axis cs:29,0.984850761217949)
--(axis cs:28,0.983648838141026)
--(axis cs:27,0.983548677884615)
--(axis cs:26,0.982547075320513)
--(axis cs:25,0.980844350961539)
--(axis cs:24,0.979542267628205)
--(axis cs:23,0.977864583333333)
--(axis cs:22,0.975986578525641)
--(axis cs:21,0.974208733974359)
--(axis cs:20,0.971228966346154)
--(axis cs:19,0.968724959935897)
--(axis cs:18,0.967147435897436)
--(axis cs:17,0.963216145833333)
--(axis cs:16,0.960036057692308)
--(axis cs:15,0.956505408653846)
--(axis cs:14,0.953751001602564)
--(axis cs:13,0.951547475961538)
--(axis cs:12,0.946013621794872)
--(axis cs:11,0.94228265224359)
--(axis cs:10,0.935396634615385)
--(axis cs:9,0.934745592948718)
--(axis cs:8,0.924829727564103)
--(axis cs:7,0.923202123397436)
--(axis cs:6,0.915614983974359)
--(axis cs:5,0.909354967948718)
--(axis cs:4,0.898036858974359)
--(axis cs:3,0.888446514423077)
--(axis cs:2,0.872746394230769)
--(axis cs:1,0.838391426282051)
--(axis cs:0,0.102188501602564)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.102188501602564)
--(axis cs:0,0.0962289663461539)
--(axis cs:1,0.915064102564103)
--(axis cs:2,0.938501602564103)
--(axis cs:3,0.956630608974359)
--(axis cs:4,0.96757311698718)
--(axis cs:5,0.97733874198718)
--(axis cs:6,0.983849158653846)
--(axis cs:7,0.985752203525641)
--(axis cs:8,0.987630208333333)
--(axis cs:9,0.988256209935897)
--(axis cs:10,0.987454927884615)
--(axis cs:11,0.988005809294872)
--(axis cs:12,0.987980769230769)
--(axis cs:13,0.987479967948718)
--(axis cs:14,0.988431490384615)
--(axis cs:15,0.987905649038461)
--(axis cs:16,0.987379807692308)
--(axis cs:17,0.987605168269231)
--(axis cs:18,0.987880608974359)
--(axis cs:19,0.988156049679487)
--(axis cs:20,0.987029246794872)
--(axis cs:21,0.986503405448718)
--(axis cs:22,0.987855568910256)
--(axis cs:23,0.987279647435897)
--(axis cs:24,0.987580128205128)
--(axis cs:25,0.987680288461538)
--(axis cs:26,0.9873046875)
--(axis cs:27,0.987830528846154)
--(axis cs:28,0.988706931089744)
--(axis cs:29,0.987605168269231)
--(axis cs:30,0.987605168269231)
--(axis cs:31,0.987730368589744)
--(axis cs:32,0.987780448717949)
--(axis cs:33,0.987329727564103)
--(axis cs:34,0.988306290064103)
--(axis cs:35,0.988331330128205)
--(axis cs:36,0.987154447115385)
--(axis cs:37,0.987129407051282)
--(axis cs:38,0.987930689102564)
--(axis cs:39,0.987454927884615)
--(axis cs:40,0.988581730769231)
--(axis cs:41,0.987830528846154)
--(axis cs:42,0.987555088141026)
--(axis cs:43,0.988105969551282)
--(axis cs:44,0.98808092948718)
--(axis cs:45,0.987630208333333)
--(axis cs:46,0.988005809294872)
--(axis cs:47,0.987980769230769)
--(axis cs:48,0.987329727564103)
--(axis cs:49,0.987530048076923)
--(axis cs:50,0.987605168269231)
--(axis cs:51,0.986828926282051)
--(axis cs:52,0.987555088141026)
--(axis cs:53,0.987680288461538)
--(axis cs:54,0.988131009615385)
--(axis cs:55,0.98828125)
--(axis cs:56,0.987004206730769)
--(axis cs:57,0.98808092948718)
--(axis cs:58,0.987655248397436)
--(axis cs:59,0.9873046875)
--(axis cs:60,0.988206129807692)
--(axis cs:61,0.987655248397436)
--(axis cs:62,0.987029246794872)
--(axis cs:63,0.98740484775641)
--(axis cs:64,0.987855568910256)
--(axis cs:65,0.988832131410256)
--(axis cs:66,0.987705328525641)
--(axis cs:67,0.98818108974359)
--(axis cs:68,0.9873046875)
--(axis cs:69,0.987179487179487)
--(axis cs:70,0.987354767628205)
--(axis cs:71,0.986954126602564)
--(axis cs:72,0.987605168269231)
--(axis cs:73,0.988105969551282)
--(axis cs:74,0.987154447115385)
--(axis cs:75,0.987605168269231)
--(axis cs:76,0.987905649038461)
--(axis cs:77,0.987805488782051)
--(axis cs:78,0.987930689102564)
--(axis cs:79,0.987830528846154)
--(axis cs:80,0.9873046875)
--(axis cs:81,0.988030849358974)
--(axis cs:82,0.987705328525641)
--(axis cs:83,0.987780448717949)
--(axis cs:84,0.987830528846154)
--(axis cs:85,0.987805488782051)
--(axis cs:86,0.988306290064103)
--(axis cs:87,0.98828125)
--(axis cs:88,0.988832131410256)
--(axis cs:89,0.987079326923077)
--(axis cs:90,0.987279647435897)
--(axis cs:91,0.98720452724359)
--(axis cs:92,0.988431490384615)
--(axis cs:93,0.988005809294872)
--(axis cs:94,0.987004206730769)
--(axis cs:95,0.987780448717949)
--(axis cs:96,0.987479967948718)
--(axis cs:97,0.987505008012821)
--(axis cs:98,0.987630208333333)
--(axis cs:99,0.988105969551282)
--(axis cs:100,0.988005809294872)
--(axis cs:100,0.989082532051282)
--(axis cs:100,0.989082532051282)
--(axis cs:99,0.988556690705128)
--(axis cs:98,0.988832131410256)
--(axis cs:97,0.988832131410256)
--(axis cs:96,0.98848157051282)
--(axis cs:95,0.989032451923077)
--(axis cs:94,0.988857171474359)
--(axis cs:93,0.988982371794872)
--(axis cs:92,0.989182692307692)
--(axis cs:91,0.988782051282051)
--(axis cs:90,0.988706931089744)
--(axis cs:89,0.988882211538462)
--(axis cs:88,0.989883814102564)
--(axis cs:87,0.98935797275641)
--(axis cs:86,0.988556690705128)
--(axis cs:85,0.988656850961539)
--(axis cs:84,0.989558293269231)
--(axis cs:83,0.989132612179487)
--(axis cs:82,0.989132612179487)
--(axis cs:81,0.988957331730769)
--(axis cs:80,0.988656850961539)
--(axis cs:79,0.989032451923077)
--(axis cs:78,0.989758613782051)
--(axis cs:77,0.989182692307692)
--(axis cs:76,0.988656850961539)
--(axis cs:75,0.988907251602564)
--(axis cs:74,0.98818108974359)
--(axis cs:73,0.988556690705128)
--(axis cs:72,0.988907251602564)
--(axis cs:71,0.988656850961539)
--(axis cs:70,0.988706931089744)
--(axis cs:69,0.988656850961539)
--(axis cs:68,0.987955729166667)
--(axis cs:67,0.988681891025641)
--(axis cs:66,0.988431490384615)
--(axis cs:65,0.989408052884615)
--(axis cs:64,0.989383012820513)
--(axis cs:63,0.988631810897436)
--(axis cs:62,0.988506610576923)
--(axis cs:61,0.988456530448718)
--(axis cs:60,0.989282852564103)
--(axis cs:59,0.987930689102564)
--(axis cs:58,0.98905749198718)
--(axis cs:57,0.989182692307692)
--(axis cs:56,0.988331330128205)
--(axis cs:55,0.988782051282051)
--(axis cs:54,0.989483173076923)
--(axis cs:53,0.988306290064103)
--(axis cs:52,0.988832131410256)
--(axis cs:51,0.987980769230769)
--(axis cs:50,0.988832131410256)
--(axis cs:49,0.989007411858974)
--(axis cs:48,0.988581730769231)
--(axis cs:47,0.988631810897436)
--(axis cs:46,0.988782051282051)
--(axis cs:45,0.988506610576923)
--(axis cs:44,0.988832131410256)
--(axis cs:43,0.989883814102564)
--(axis cs:42,0.988757011217949)
--(axis cs:41,0.988556690705128)
--(axis cs:40,0.989082532051282)
--(axis cs:39,0.988456530448718)
--(axis cs:38,0.989433092948718)
--(axis cs:37,0.989307892628205)
--(axis cs:36,0.988506610576923)
--(axis cs:35,0.988982371794872)
--(axis cs:34,0.989232772435897)
--(axis cs:33,0.988431490384615)
--(axis cs:32,0.988957331730769)
--(axis cs:31,0.988757011217949)
--(axis cs:30,0.988706931089744)
--(axis cs:29,0.988857171474359)
--(axis cs:28,0.989733573717949)
--(axis cs:27,0.989207732371795)
--(axis cs:26,0.988882211538462)
--(axis cs:25,0.989433092948718)
--(axis cs:24,0.988882211538462)
--(axis cs:23,0.989107572115385)
--(axis cs:22,0.988857171474359)
--(axis cs:21,0.98848157051282)
--(axis cs:20,0.988631810897436)
--(axis cs:19,0.989232772435897)
--(axis cs:18,0.988932291666667)
--(axis cs:17,0.988556690705128)
--(axis cs:16,0.988832131410256)
--(axis cs:15,0.988907251602564)
--(axis cs:14,0.988957331730769)
--(axis cs:13,0.988156049679487)
--(axis cs:12,0.9892578125)
--(axis cs:11,0.988656850961539)
--(axis cs:10,0.988656850961539)
--(axis cs:9,0.989508213141026)
--(axis cs:8,0.988782051282051)
--(axis cs:7,0.986853966346154)
--(axis cs:6,0.985176282051282)
--(axis cs:5,0.980118189102564)
--(axis cs:4,0.974033453525641)
--(axis cs:3,0.961889022435897)
--(axis cs:2,0.94218249198718)
--(axis cs:1,0.920572916666667)
--(axis cs:0,0.102188501602564)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.102188501602564)
--(axis cs:0,0.0962289663461539)
--(axis cs:1,0.837264623397436)
--(axis cs:2,0.860026041666667)
--(axis cs:3,0.878280248397436)
--(axis cs:4,0.883914262820513)
--(axis cs:5,0.89140124198718)
--(axis cs:6,0.896634615384615)
--(axis cs:7,0.900841346153846)
--(axis cs:8,0.906124799679487)
--(axis cs:9,0.909980969551282)
--(axis cs:10,0.916341145833333)
--(axis cs:11,0.919421073717949)
--(axis cs:12,0.921824919871795)
--(axis cs:13,0.922976762820513)
--(axis cs:14,0.925856370192308)
--(axis cs:15,0.926983173076923)
--(axis cs:16,0.931865985576923)
--(axis cs:17,0.9365234375)
--(axis cs:18,0.931290064102564)
--(axis cs:19,0.939227764423077)
--(axis cs:20,0.939453125)
--(axis cs:21,0.945187299679487)
--(axis cs:22,0.937625200320513)
--(axis cs:23,0.949644431089744)
--(axis cs:24,0.946965144230769)
--(axis cs:25,0.951923076923077)
--(axis cs:26,0.953550681089744)
--(axis cs:27,0.952524038461539)
--(axis cs:28,0.954326923076923)
--(axis cs:29,0.95888421474359)
--(axis cs:30,0.958233173076923)
--(axis cs:31,0.962089342948718)
--(axis cs:32,0.964393028846154)
--(axis cs:33,0.965494791666667)
--(axis cs:34,0.968775040064103)
--(axis cs:35,0.968449519230769)
--(axis cs:36,0.967097355769231)
--(axis cs:37,0.971304086538461)
--(axis cs:38,0.970653044871795)
--(axis cs:39,0.967222556089744)
--(axis cs:40,0.97157952724359)
--(axis cs:41,0.970152243589744)
--(axis cs:42,0.977038261217949)
--(axis cs:43,0.976287059294872)
--(axis cs:44,0.976587540064103)
--(axis cs:45,0.97841546474359)
--(axis cs:46,0.978991386217949)
--(axis cs:47,0.979241786858974)
--(axis cs:48,0.977238581730769)
--(axis cs:49,0.981094751602564)
--(axis cs:50,0.978841145833333)
--(axis cs:51,0.978340344551282)
--(axis cs:52,0.981069711538462)
--(axis cs:53,0.977213541666667)
--(axis cs:54,0.983097956730769)
--(axis cs:55,0.982972756410256)
--(axis cs:56,0.982897636217949)
--(axis cs:57,0.983373397435897)
--(axis cs:58,0.983573717948718)
--(axis cs:59,0.982171474358974)
--(axis cs:60,0.981270032051282)
--(axis cs:61,0.982371794871795)
--(axis cs:62,0.982922676282051)
--(axis cs:63,0.984400040064103)
--(axis cs:64,0.98515124198718)
--(axis cs:65,0.981795873397436)
--(axis cs:66,0.983423477564103)
--(axis cs:67,0.982697315705128)
--(axis cs:68,0.984550280448718)
--(axis cs:69,0.983423477564103)
--(axis cs:70,0.985051081730769)
--(axis cs:71,0.979341947115385)
--(axis cs:72,0.985101161858974)
--(axis cs:73,0.985201322115385)
--(axis cs:74,0.9853515625)
--(axis cs:75,0.986628605769231)
--(axis cs:76,0.985076121794872)
--(axis cs:77,0.986177884615385)
--(axis cs:78,0.981745793269231)
--(axis cs:79,0.984675480769231)
--(axis cs:80,0.985501802884615)
--(axis cs:81,0.986202924679487)
--(axis cs:82,0.986578525641026)
--(axis cs:83,0.98427483974359)
--(axis cs:84,0.9853515625)
--(axis cs:85,0.984850761217949)
--(axis cs:86,0.987730368589744)
--(axis cs:87,0.98622796474359)
--(axis cs:88,0.987980769230769)
--(axis cs:89,0.986077724358974)
--(axis cs:90,0.986979166666667)
--(axis cs:91,0.985677083333333)
--(axis cs:92,0.985727163461538)
--(axis cs:93,0.986278044871795)
--(axis cs:94,0.986253004807692)
--(axis cs:95,0.986929086538461)
--(axis cs:96,0.985877403846154)
--(axis cs:97,0.98622796474359)
--(axis cs:98,0.986378205128205)
--(axis cs:99,0.985952524038462)
--(axis cs:100,0.986453325320513)
--(axis cs:100,0.987980769230769)
--(axis cs:100,0.987980769230769)
--(axis cs:99,0.988231169871795)
--(axis cs:98,0.987955729166667)
--(axis cs:97,0.987605168269231)
--(axis cs:96,0.987179487179487)
--(axis cs:95,0.988631810897436)
--(axis cs:94,0.987955729166667)
--(axis cs:93,0.987780448717949)
--(axis cs:92,0.98838141025641)
--(axis cs:91,0.987955729166667)
--(axis cs:90,0.987880608974359)
--(axis cs:89,0.988256209935897)
--(axis cs:88,0.989082532051282)
--(axis cs:87,0.988256209935897)
--(axis cs:86,0.98818108974359)
--(axis cs:85,0.987705328525641)
--(axis cs:84,0.987755408653846)
--(axis cs:83,0.987655248397436)
--(axis cs:82,0.988206129807692)
--(axis cs:81,0.988556690705128)
--(axis cs:80,0.986753806089744)
--(axis cs:79,0.98720452724359)
--(axis cs:78,0.98818108974359)
--(axis cs:77,0.987705328525641)
--(axis cs:76,0.988030849358974)
--(axis cs:75,0.987580128205128)
--(axis cs:74,0.986728766025641)
--(axis cs:73,0.986378205128205)
--(axis cs:72,0.987429887820513)
--(axis cs:71,0.985076121794872)
--(axis cs:70,0.986628605769231)
--(axis cs:69,0.985677083333333)
--(axis cs:68,0.986553485576923)
--(axis cs:67,0.98642828525641)
--(axis cs:66,0.985802283653846)
--(axis cs:65,0.986904046474359)
--(axis cs:64,0.986904046474359)
--(axis cs:63,0.985927483974359)
--(axis cs:62,0.985001001602564)
--(axis cs:61,0.98545172275641)
--(axis cs:60,0.98525140224359)
--(axis cs:59,0.983949318910256)
--(axis cs:58,0.984850761217949)
--(axis cs:57,0.985702123397436)
--(axis cs:56,0.985927483974359)
--(axis cs:55,0.985376602564103)
--(axis cs:54,0.985677083333333)
--(axis cs:53,0.983348357371795)
--(axis cs:52,0.983273237179487)
--(axis cs:51,0.982446915064103)
--(axis cs:50,0.982396834935897)
--(axis cs:49,0.98252203525641)
--(axis cs:48,0.981495392628205)
--(axis cs:47,0.980894431089744)
--(axis cs:46,0.983323317307692)
--(axis cs:45,0.982021233974359)
--(axis cs:44,0.980318509615385)
--(axis cs:43,0.978490584935897)
--(axis cs:42,0.979066506410256)
--(axis cs:41,0.9765625)
--(axis cs:40,0.977564102564103)
--(axis cs:39,0.972881610576923)
--(axis cs:38,0.974759615384615)
--(axis cs:37,0.972681290064103)
--(axis cs:36,0.971554487179487)
--(axis cs:35,0.972355769230769)
--(axis cs:34,0.972355769230769)
--(axis cs:33,0.971178886217949)
--(axis cs:32,0.968274238782051)
--(axis cs:31,0.967247596153846)
--(axis cs:30,0.965019030448718)
--(axis cs:29,0.963316306089744)
--(axis cs:28,0.962590144230769)
--(axis cs:27,0.95780749198718)
--(axis cs:26,0.957281650641026)
--(axis cs:25,0.957456931089744)
--(axis cs:24,0.952724358974359)
--(axis cs:23,0.951998197115385)
--(axis cs:22,0.9482421875)
--(axis cs:21,0.950320512820513)
--(axis cs:20,0.946013621794872)
--(axis cs:19,0.942658253205128)
--(axis cs:18,0.93955328525641)
--(axis cs:17,0.937975761217949)
--(axis cs:16,0.934845753205128)
--(axis cs:15,0.93241686698718)
--(axis cs:14,0.931265024038462)
--(axis cs:13,0.926031650641026)
--(axis cs:12,0.924929887820513)
--(axis cs:11,0.923202123397436)
--(axis cs:10,0.921474358974359)
--(axis cs:9,0.913561698717949)
--(axis cs:8,0.912459935897436)
--(axis cs:7,0.904872796474359)
--(axis cs:6,0.901517427884615)
--(axis cs:5,0.897936698717949)
--(axis cs:4,0.890775240384615)
--(axis cs:3,0.882211538461538)
--(axis cs:2,0.8681640625)
--(axis cs:1,0.843975360576923)
--(axis cs:0,0.102188501602564)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.102188501602564)
--(axis cs:0,0.0962289663461539)
--(axis cs:1,0.86415765224359)
--(axis cs:2,0.889823717948718)
--(axis cs:3,0.905198317307692)
--(axis cs:4,0.912234575320513)
--(axis cs:5,0.919320913461538)
--(axis cs:6,0.930038060897436)
--(axis cs:7,0.93349358974359)
--(axis cs:8,0.936172876602564)
--(axis cs:9,0.946213942307692)
--(axis cs:10,0.951547475961539)
--(axis cs:11,0.953049879807692)
--(axis cs:12,0.955654046474359)
--(axis cs:13,0.958082932692308)
--(axis cs:14,0.963166065705128)
--(axis cs:15,0.967197516025641)
--(axis cs:16,0.969976963141026)
--(axis cs:17,0.973908253205128)
--(axis cs:18,0.974834735576923)
--(axis cs:19,0.976136818910256)
--(axis cs:20,0.97538561698718)
--(axis cs:21,0.977388822115385)
--(axis cs:22,0.979316907051282)
--(axis cs:23,0.979241786858974)
--(axis cs:24,0.982071314102564)
--(axis cs:25,0.981620592948718)
--(axis cs:26,0.983348357371795)
--(axis cs:27,0.984800681089744)
--(axis cs:28,0.984324919871795)
--(axis cs:29,0.985752203525641)
--(axis cs:30,0.986253004807692)
--(axis cs:31,0.987229567307692)
--(axis cs:32,0.986728766025641)
--(axis cs:33,0.987505008012821)
--(axis cs:34,0.987479967948718)
--(axis cs:35,0.988156049679487)
--(axis cs:36,0.986453325320513)
--(axis cs:37,0.986703725961538)
--(axis cs:38,0.987054286858974)
--(axis cs:39,0.986453325320513)
--(axis cs:40,0.987379807692308)
--(axis cs:41,0.98642828525641)
--(axis cs:42,0.98750500801282)
--(axis cs:43,0.987179487179487)
--(axis cs:44,0.986578525641026)
--(axis cs:45,0.986353165064103)
--(axis cs:46,0.986803886217949)
--(axis cs:47,0.987780448717949)
--(axis cs:48,0.987029246794872)
--(axis cs:49,0.986152844551282)
--(axis cs:50,0.986628605769231)
--(axis cs:51,0.98642828525641)
--(axis cs:52,0.986553485576923)
--(axis cs:53,0.986728766025641)
--(axis cs:54,0.987079326923077)
--(axis cs:55,0.986603565705128)
--(axis cs:56,0.986703725961539)
--(axis cs:57,0.986803886217949)
--(axis cs:58,0.986954126602564)
--(axis cs:59,0.98652844551282)
--(axis cs:60,0.987605168269231)
--(axis cs:61,0.986653645833333)
--(axis cs:62,0.986678685897436)
--(axis cs:63,0.986929086538461)
--(axis cs:64,0.98710436698718)
--(axis cs:65,0.987354767628205)
--(axis cs:66,0.985977564102564)
--(axis cs:67,0.987129407051282)
--(axis cs:68,0.987179487179487)
--(axis cs:69,0.985702123397436)
--(axis cs:70,0.986979166666667)
--(axis cs:71,0.986328125)
--(axis cs:72,0.987079326923077)
--(axis cs:73,0.987454927884615)
--(axis cs:74,0.986728766025641)
--(axis cs:75,0.987354767628205)
--(axis cs:76,0.986904046474359)
--(axis cs:77,0.986653645833333)
--(axis cs:78,0.98720452724359)
--(axis cs:79,0.986678685897436)
--(axis cs:80,0.98720452724359)
--(axis cs:81,0.986904046474359)
--(axis cs:82,0.987429887820513)
--(axis cs:83,0.987004206730769)
--(axis cs:84,0.987054286858974)
--(axis cs:85,0.987029246794872)
--(axis cs:86,0.98710436698718)
--(axis cs:87,0.987530048076923)
--(axis cs:88,0.988105969551282)
--(axis cs:89,0.986578525641026)
--(axis cs:90,0.986303084935897)
--(axis cs:91,0.986753806089744)
--(axis cs:92,0.98750500801282)
--(axis cs:93,0.986678685897436)
--(axis cs:94,0.986603565705128)
--(axis cs:95,0.986303084935897)
--(axis cs:96,0.986077724358974)
--(axis cs:97,0.98710436698718)
--(axis cs:98,0.987004206730769)
--(axis cs:99,0.987555088141026)
--(axis cs:100,0.986328125)
--(axis cs:100,0.988105969551282)
--(axis cs:100,0.988105969551282)
--(axis cs:99,0.988606770833333)
--(axis cs:98,0.988406450320513)
--(axis cs:97,0.988030849358974)
--(axis cs:96,0.987780448717949)
--(axis cs:95,0.988231169871795)
--(axis cs:94,0.987730368589744)
--(axis cs:93,0.98808092948718)
--(axis cs:92,0.98808092948718)
--(axis cs:91,0.988306290064103)
--(axis cs:90,0.988055889423077)
--(axis cs:89,0.988506610576923)
--(axis cs:88,0.988857171474359)
--(axis cs:87,0.988907251602564)
--(axis cs:86,0.988882211538462)
--(axis cs:85,0.98838141025641)
--(axis cs:84,0.988456530448718)
--(axis cs:83,0.988556690705128)
--(axis cs:82,0.98848157051282)
--(axis cs:81,0.988531650641026)
--(axis cs:80,0.988231169871795)
--(axis cs:79,0.988431490384615)
--(axis cs:78,0.988857171474359)
--(axis cs:77,0.988731971153846)
--(axis cs:76,0.98828125)
--(axis cs:75,0.988832131410256)
--(axis cs:74,0.987479967948718)
--(axis cs:73,0.988331330128205)
--(axis cs:72,0.987855568910256)
--(axis cs:71,0.988030849358974)
--(axis cs:70,0.987730368589744)
--(axis cs:69,0.988105969551282)
--(axis cs:68,0.987705328525641)
--(axis cs:67,0.98808092948718)
--(axis cs:66,0.987805488782051)
--(axis cs:65,0.988681891025641)
--(axis cs:64,0.988807091346154)
--(axis cs:63,0.987980769230769)
--(axis cs:62,0.988581730769231)
--(axis cs:61,0.987930689102564)
--(axis cs:60,0.988456530448718)
--(axis cs:59,0.987980769230769)
--(axis cs:58,0.98808092948718)
--(axis cs:57,0.98818108974359)
--(axis cs:56,0.988156049679487)
--(axis cs:55,0.988331330128205)
--(axis cs:54,0.988531650641026)
--(axis cs:53,0.987930689102564)
--(axis cs:52,0.988131009615385)
--(axis cs:51,0.986929086538462)
--(axis cs:50,0.988306290064103)
--(axis cs:49,0.988656850961539)
--(axis cs:48,0.988156049679487)
--(axis cs:47,0.988456530448718)
--(axis cs:46,0.987780448717949)
--(axis cs:45,0.988556690705128)
--(axis cs:44,0.988005809294872)
--(axis cs:43,0.98935797275641)
--(axis cs:42,0.988256209935897)
--(axis cs:41,0.987755408653846)
--(axis cs:40,0.988581730769231)
--(axis cs:39,0.987880608974359)
--(axis cs:38,0.988456530448718)
--(axis cs:37,0.987755408653846)
--(axis cs:36,0.988005809294872)
--(axis cs:35,0.988656850961539)
--(axis cs:34,0.989082532051282)
--(axis cs:33,0.988406450320513)
--(axis cs:32,0.988731971153846)
--(axis cs:31,0.987980769230769)
--(axis cs:30,0.988156049679487)
--(axis cs:29,0.987530048076923)
--(axis cs:28,0.987580128205128)
--(axis cs:27,0.986353165064103)
--(axis cs:26,0.986353165064103)
--(axis cs:25,0.986753806089744)
--(axis cs:24,0.985426682692308)
--(axis cs:23,0.984825721153846)
--(axis cs:22,0.982121394230769)
--(axis cs:21,0.981219951923077)
--(axis cs:20,0.982371794871795)
--(axis cs:19,0.979642427884615)
--(axis cs:18,0.977814503205128)
--(axis cs:17,0.97666266025641)
--(axis cs:16,0.973282251602564)
--(axis cs:15,0.971053685897436)
--(axis cs:14,0.968950320512821)
--(axis cs:13,0.965394631410256)
--(axis cs:12,0.961763822115385)
--(axis cs:11,0.960111177884615)
--(axis cs:10,0.955804286858974)
--(axis cs:9,0.948066907051282)
--(axis cs:8,0.944010416666667)
--(axis cs:7,0.93739983974359)
--(axis cs:6,0.932291666666667)
--(axis cs:5,0.927884615384615)
--(axis cs:4,0.920272435897436)
--(axis cs:3,0.909830729166667)
--(axis cs:2,0.897435897435897)
--(axis cs:1,0.873747996794872)
--(axis cs:0,0.102188501602564)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.0990584935897436
1 0.858774038461538
2 0.879206730769231
3 0.895282451923077
4 0.905548878205128
5 0.91220953525641
6 0.918018830128205
7 0.923577724358974
8 0.928585737179487
9 0.931640625
10 0.938301282051282
11 0.939803685897436
12 0.946063701923077
13 0.946764823717949
14 0.947616185897436
15 0.95497796474359
16 0.958433493589744
17 0.958934294871795
18 0.962389823717949
19 0.967147435897436
20 0.967698317307692
21 0.968149038461539
22 0.971754807692308
23 0.973507612179487
24 0.975110176282051
25 0.977614182692308
26 0.976612580128205
27 0.978816105769231
28 0.980168269230769
29 0.982722355769231
30 0.982822516025641
31 0.983223157051282
32 0.984775641025641
33 0.985176282051282
34 0.98457532051282
35 0.986628605769231
36 0.984375
37 0.986879006410256
38 0.987229567307692
39 0.986478365384615
40 0.986828926282051
41 0.987329727564103
42 0.987780448717949
43 0.988431490384615
44 0.988030849358974
45 0.987830528846154
46 0.987680288461538
47 0.98828125
48 0.987530048076923
49 0.987930689102564
50 0.987379807692308
51 0.986929086538462
52 0.987329727564103
53 0.987780448717949
54 0.987630208333333
55 0.988431490384615
56 0.987129407051282
57 0.988631810897436
58 0.987580128205128
59 0.986678685897436
60 0.989182692307692
61 0.987880608974359
62 0.987029246794872
63 0.987429887820513
64 0.987780448717949
65 0.987930689102564
66 0.987229567307692
67 0.988131009615385
68 0.987279647435897
69 0.987379807692308
70 0.987429887820513
71 0.987580128205128
72 0.987429887820513
73 0.987429887820513
74 0.987429887820513
75 0.987830528846154
76 0.987880608974359
77 0.987830528846154
78 0.988231169871795
79 0.987229567307692
80 0.988030849358974
81 0.98808092948718
82 0.987980769230769
83 0.987479967948718
84 0.988531650641026
85 0.987880608974359
86 0.987730368589744
87 0.987830528846154
88 0.988832131410256
89 0.987580128205128
90 0.987580128205128
91 0.987429887820513
92 0.988431490384615
93 0.987580128205128
94 0.987429887820513
95 0.987780448717949
96 0.987930689102564
97 0.987379807692308
98 0.987980769230769
99 0.987830528846154
100 0.988030849358974
};
\addplot [, color1, dashed]
table {%
0 0.0990584935897436
1 0.862479967948718
2 0.884465144230769
3 0.897385817307692
4 0.903094951923077
5 0.913311298076923
6 0.917467948717949
7 0.92207532051282
8 0.925831330128205
9 0.933193108974359
10 0.936498397435897
11 0.936047676282051
12 0.942508012820513
13 0.946063701923077
14 0.951572516025641
15 0.954276842948718
16 0.957782451923077
17 0.959585336538462
18 0.964593349358974
19 0.964292868589744
20 0.966947115384615
21 0.970352564102564
22 0.971053685897436
23 0.972355769230769
24 0.976061698717949
25 0.975610977564103
26 0.979216746794872
27 0.980869391025641
28 0.981219951923077
29 0.981219951923077
30 0.982071314102564
31 0.983673878205128
32 0.98417467948718
33 0.985727163461539
34 0.985076121794872
35 0.985126201923077
36 0.98622796474359
37 0.986077724358974
38 0.986778846153846
39 0.987179487179487
40 0.986578525641026
41 0.987830528846154
42 0.987179487179487
43 0.987329727564103
44 0.987730368589744
45 0.987580128205128
46 0.987630208333333
47 0.987880608974359
48 0.987329727564103
49 0.987980769230769
50 0.987479967948718
51 0.988030849358974
52 0.987880608974359
53 0.98838141025641
54 0.987630208333333
55 0.987980769230769
56 0.987530048076923
57 0.987680288461538
58 0.98828125
59 0.987830528846154
60 0.987980769230769
61 0.987179487179487
62 0.987379807692308
63 0.987780448717949
64 0.987880608974359
65 0.988030849358974
66 0.987830528846154
67 0.987830528846154
68 0.98838141025641
69 0.987830528846154
70 0.987530048076923
71 0.987730368589744
72 0.987530048076923
73 0.987530048076923
74 0.987479967948718
75 0.987279647435897
76 0.987229567307692
77 0.987730368589744
78 0.98838141025641
79 0.987930689102564
80 0.987680288461538
81 0.987680288461538
82 0.987129407051282
83 0.987630208333333
84 0.988581730769231
85 0.988030849358974
86 0.987780448717949
87 0.987680288461538
88 0.987880608974359
89 0.988131009615385
90 0.988030849358974
91 0.98838141025641
92 0.987229567307692
93 0.987580128205128
94 0.98848157051282
95 0.987129407051282
96 0.987429887820513
97 0.987680288461538
98 0.987279647435897
99 0.988131009615385
100 0.987179487179487
};
\addplot [, color2, dashed]
table {%
0 0.0990584935897436
1 0.83613782051282
2 0.872045272435897
3 0.886468349358974
4 0.896634615384615
5 0.905348557692308
6 0.912860576923077
7 0.918770032051282
8 0.923677884615385
9 0.932291666666667
10 0.935246394230769
11 0.939803685897436
12 0.944661458333333
13 0.950070112179487
14 0.953275240384615
15 0.956280048076923
16 0.958583733974359
17 0.960787259615385
18 0.966296073717949
19 0.968399439102564
20 0.969951923076923
21 0.973207131410256
22 0.974859775641026
23 0.977213541666667
24 0.97861578525641
25 0.980068108974359
26 0.981470352564103
27 0.98222155448718
28 0.983473557692308
29 0.98417467948718
30 0.98447516025641
31 0.985326522435897
32 0.985877403846154
33 0.986879006410256
34 0.98652844551282
35 0.986628605769231
36 0.987029246794872
37 0.987379807692308
38 0.987580128205128
39 0.987730368589744
40 0.987429887820513
41 0.987930689102564
42 0.988581730769231
43 0.988131009615385
44 0.988231169871795
45 0.987530048076923
46 0.98828125
47 0.987880608974359
48 0.987479967948718
49 0.988431490384615
50 0.987930689102564
51 0.988681891025641
52 0.988531650641026
53 0.988131009615385
54 0.987680288461538
55 0.987730368589744
56 0.987580128205128
57 0.987980769230769
58 0.988581730769231
59 0.98818108974359
60 0.988231169871795
61 0.98808092948718
62 0.987379807692308
63 0.987780448717949
64 0.98818108974359
65 0.988631810897436
66 0.98828125
67 0.988231169871795
68 0.988131009615385
69 0.98828125
70 0.987479967948718
71 0.987980769230769
72 0.98818108974359
73 0.987880608974359
74 0.987980769230769
75 0.987830528846154
76 0.987930689102564
77 0.988531650641026
78 0.988030849358974
79 0.987930689102564
80 0.988131009615385
81 0.98838141025641
82 0.988331330128205
83 0.988030849358974
84 0.988681891025641
85 0.988631810897436
86 0.987680288461538
87 0.98808092948718
88 0.98818108974359
89 0.988932291666667
90 0.988631810897436
91 0.987930689102564
92 0.987479967948718
93 0.988131009615385
94 0.988681891025641
95 0.988030849358974
96 0.987630208333333
97 0.98838141025641
98 0.987429887820513
99 0.98848157051282
100 0.987780448717949
};
\addplot [, color3, dashed]
table {%
0 0.0990584935897436
1 0.915364583333333
2 0.941556490384615
3 0.959785657051282
4 0.969200721153846
5 0.978665865384615
6 0.98427483974359
7 0.986628605769231
8 0.987980769230769
9 0.988882211538462
10 0.988431490384615
11 0.988531650641026
12 0.988581730769231
13 0.987980769230769
14 0.988782051282051
15 0.98818108974359
16 0.988030849358974
17 0.988331330128205
18 0.98848157051282
19 0.988782051282051
20 0.987780448717949
21 0.987229567307692
22 0.98838141025641
23 0.988231169871795
24 0.987730368589744
25 0.988882211538461
26 0.98828125
27 0.988681891025641
28 0.989032451923077
29 0.988131009615385
30 0.98818108974359
31 0.988030849358974
32 0.988581730769231
33 0.98808092948718
34 0.988681891025641
35 0.988581730769231
36 0.987429887820513
37 0.98828125
38 0.988431490384615
39 0.987930689102564
40 0.988731971153846
41 0.988331330128205
42 0.98828125
43 0.988681891025641
44 0.98848157051282
45 0.987980769230769
46 0.98808092948718
47 0.98818108974359
48 0.98818108974359
49 0.98818108974359
50 0.988331330128205
51 0.987429887820513
52 0.988231169871795
53 0.988030849358974
54 0.988681891025641
55 0.988531650641026
56 0.987780448717949
57 0.988681891025641
58 0.988431490384615
59 0.987730368589744
60 0.98838141025641
61 0.98818108974359
62 0.987479967948718
63 0.988231169871795
64 0.98838141025641
65 0.989082532051282
66 0.98818108974359
67 0.98828125
68 0.987580128205128
69 0.98808092948718
70 0.988231169871795
71 0.987980769230769
72 0.988531650641026
73 0.988331330128205
74 0.987680288461538
75 0.988331330128205
76 0.988030849358974
77 0.988882211538462
78 0.988631810897436
79 0.988331330128205
80 0.988131009615385
81 0.988431490384615
82 0.988782051282051
83 0.98848157051282
84 0.988531650641026
85 0.98808092948718
86 0.98848157051282
87 0.988631810897436
88 0.989232772435897
89 0.987880608974359
90 0.988030849358974
91 0.98838141025641
92 0.988882211538462
93 0.988231169871795
94 0.987930689102564
95 0.988431490384615
96 0.987930689102564
97 0.98828125
98 0.988331330128205
99 0.98838141025641
100 0.988431490384615
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.0990584935897436
1 0.838892227564103
2 0.86533453525641
3 0.880158253205128
4 0.889072516025641
5 0.893078926282051
6 0.898287259615385
7 0.903044871794872
8 0.909605368589744
9 0.912510016025641
10 0.91816907051282
11 0.921474358974359
12 0.923577724358974
13 0.92568108974359
14 0.928135016025641
15 0.930388621794872
16 0.933343349358974
17 0.936999198717949
18 0.936748798076923
19 0.940955528846154
20 0.943058894230769
21 0.947966746794872
22 0.946213942307692
23 0.95107171474359
24 0.948768028846154
25 0.954727564102564
26 0.95517828525641
27 0.955478766025641
28 0.959885817307692
29 0.961588541666667
30 0.961788862179487
31 0.965194310897436
32 0.965244391025641
33 0.96659655448718
34 0.97090344551282
35 0.969451121794872
36 0.971304086538462
37 0.972055288461538
38 0.973357371794872
39 0.971955128205128
40 0.976111778846154
41 0.974008413461539
42 0.978565705128205
43 0.977013221153846
44 0.979467147435897
45 0.979717548076923
46 0.980218349358974
47 0.979767628205128
48 0.980068108974359
49 0.982121394230769
50 0.980969551282051
51 0.980618990384615
52 0.982171474358974
53 0.982121394230769
54 0.983473557692308
55 0.983824118589744
56 0.983974358974359
57 0.984775641025641
58 0.984375
59 0.983573717948718
60 0.983273237179487
61 0.98457532051282
62 0.983974358974359
63 0.984925881410256
64 0.986077724358974
65 0.985727163461538
66 0.984425080128205
67 0.984425080128205
68 0.985176282051282
69 0.984725560897436
70 0.986328125
71 0.983173076923077
72 0.986628605769231
73 0.985376602564103
74 0.98612780448718
75 0.987279647435897
76 0.98612780448718
77 0.986778846153846
78 0.98642828525641
79 0.986328125
80 0.986278044871795
81 0.98818108974359
82 0.987530048076923
83 0.98622796474359
84 0.986879006410256
85 0.986678685897436
86 0.988030849358974
87 0.987429887820513
88 0.988431490384615
89 0.987429887820513
90 0.987279647435897
91 0.986678685897436
92 0.987079326923077
93 0.986979166666667
94 0.987229567307692
95 0.987379807692308
96 0.986328125
97 0.986578525641026
98 0.987379807692308
99 0.987479967948718
100 0.987429887820513
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.0990584935897436
1 0.869290865384615
2 0.891426282051282
3 0.907952724358974
4 0.917117387820513
5 0.923177083333333
6 0.930789262820513
7 0.93564703525641
8 0.942257612179487
9 0.94736578525641
10 0.953575721153846
11 0.957481971153846
12 0.958483573717949
13 0.961288060897436
14 0.967297676282051
15 0.96864983974359
16 0.972305689102564
17 0.974859775641026
18 0.976963141025641
19 0.978665865384615
20 0.980819310897436
21 0.979517227564103
22 0.980518830128205
23 0.981921073717949
24 0.983974358974359
25 0.984224759615385
26 0.985026041666667
27 0.985777243589744
28 0.986929086538461
29 0.987279647435897
30 0.987379807692308
31 0.987580128205128
32 0.987830528846154
33 0.98808092948718
34 0.987930689102564
35 0.98848157051282
36 0.987279647435897
37 0.987179487179487
38 0.987930689102564
39 0.987179487179487
40 0.988231169871795
41 0.986929086538462
42 0.987630208333333
43 0.987930689102564
44 0.987429887820513
45 0.987279647435897
46 0.987680288461538
47 0.988030849358974
48 0.987680288461538
49 0.987630208333333
50 0.987029246794872
51 0.986728766025641
52 0.987530048076923
53 0.987279647435897
54 0.987980769230769
55 0.987630208333333
56 0.987730368589744
57 0.987379807692308
58 0.987730368589744
59 0.987379807692308
60 0.98808092948718
61 0.987329727564103
62 0.987079326923077
63 0.987179487179487
64 0.987329727564103
65 0.988231169871795
66 0.987029246794872
67 0.987530048076923
68 0.987379807692308
69 0.987229567307692
70 0.987229567307692
71 0.986578525641026
72 0.987530048076923
73 0.987880608974359
74 0.987079326923077
75 0.987980769230769
76 0.987630208333333
77 0.987429887820513
78 0.988581730769231
79 0.987980769230769
80 0.987479967948718
81 0.98818108974359
82 0.98818108974359
83 0.987329727564103
84 0.987580128205128
85 0.987830528846154
86 0.987980769230769
87 0.987930689102564
88 0.988681891025641
89 0.987229567307692
90 0.987530048076923
91 0.987630208333333
92 0.987930689102564
93 0.987379807692308
94 0.987279647435897
95 0.987379807692308
96 0.986578525641026
97 0.987530048076923
98 0.987680288461539
99 0.988030849358974
100 0.987429887820513
};
\end{axis}

\end{tikzpicture}

==> figs/mnist_logreg/curvatures_const_final_valid_accuracies/0_test_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}
\definecolor{color4}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}

\begin{axis}[
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={mnist\_logreg},
xmin=-2.5, xmax=52.5,
ylabel={test\_losses},
ymin=0.161314547501612, ymax=2.40455014079135,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.425138274494272)
--(axis cs:2,0.344726682342111)
--(axis cs:3,0.315391291541835)
--(axis cs:4,0.29995568550359)
--(axis cs:5,0.290575331482941)
--(axis cs:6,0.284085249647689)
--(axis cs:7,0.280490931893627)
--(axis cs:8,0.277194671034335)
--(axis cs:9,0.274329356102942)
--(axis cs:10,0.272544727983096)
--(axis cs:11,0.271659210192947)
--(axis cs:12,0.270590891076538)
--(axis cs:13,0.269008507462553)
--(axis cs:14,0.268861199376914)
--(axis cs:15,0.267725234922881)
--(axis cs:16,0.267048471159517)
--(axis cs:17,0.266350117309067)
--(axis cs:18,0.267251763122682)
--(axis cs:19,0.266306051841149)
--(axis cs:20,0.265699707795508)
--(axis cs:21,0.265648366680417)
--(axis cs:22,0.265904437899828)
--(axis cs:23,0.265304715295012)
--(axis cs:24,0.265644386494293)
--(axis cs:25,0.265367003002514)
--(axis cs:26,0.265838415779842)
--(axis cs:27,0.265626269332969)
--(axis cs:28,0.265385234668755)
--(axis cs:29,0.266010486204416)
--(axis cs:30,0.265194232945736)
--(axis cs:31,0.265385346087173)
--(axis cs:32,0.264159146547079)
--(axis cs:33,0.265435776356846)
--(axis cs:34,0.264974759843869)
--(axis cs:35,0.264980688434429)
--(axis cs:36,0.26519776107027)
--(axis cs:37,0.26670136099729)
--(axis cs:38,0.265341944598521)
--(axis cs:39,0.264550561180864)
--(axis cs:40,0.265373615697265)
--(axis cs:41,0.265374659542711)
--(axis cs:42,0.265886856929566)
--(axis cs:43,0.265425723935597)
--(axis cs:44,0.265492711640082)
--(axis cs:45,0.266299326462337)
--(axis cs:46,0.266343612665645)
--(axis cs:47,0.265852233896462)
--(axis cs:48,0.265836962367384)
--(axis cs:49,0.265745672355525)
--(axis cs:50,0.26668956861473)
--(axis cs:50,0.268632783655985)
--(axis cs:50,0.268632783655985)
--(axis cs:49,0.267586308406093)
--(axis cs:48,0.267518844431601)
--(axis cs:47,0.267888852407057)
--(axis cs:46,0.267847833928103)
--(axis cs:45,0.267049512545316)
--(axis cs:44,0.267246392889856)
--(axis cs:43,0.267893731265735)
--(axis cs:42,0.267799014482313)
--(axis cs:41,0.266698917547145)
--(axis cs:40,0.267454901107181)
--(axis cs:39,0.267136455447867)
--(axis cs:38,0.268379490906134)
--(axis cs:37,0.2671710743736)
--(axis cs:36,0.267185556147104)
--(axis cs:35,0.267143184098248)
--(axis cs:34,0.26723058316379)
--(axis cs:33,0.266577686421955)
--(axis cs:32,0.266555547272452)
--(axis cs:31,0.267230734724599)
--(axis cs:30,0.266917990711637)
--(axis cs:29,0.266788178816056)
--(axis cs:28,0.2672523339279)
--(axis cs:27,0.268924693194911)
--(axis cs:26,0.268197977425865)
--(axis cs:25,0.266342595410653)
--(axis cs:24,0.268937823088028)
--(axis cs:23,0.266997075156094)
--(axis cs:22,0.266944372232478)
--(axis cs:21,0.267887680367447)
--(axis cs:20,0.268048548253062)
--(axis cs:19,0.268122882343447)
--(axis cs:18,0.269858405805933)
--(axis cs:17,0.268588898255705)
--(axis cs:16,0.268699730501677)
--(axis cs:15,0.269807072792154)
--(axis cs:14,0.269749654068922)
--(axis cs:13,0.270432952128781)
--(axis cs:12,0.27096347271417)
--(axis cs:11,0.272974885247934)
--(axis cs:10,0.273897104890635)
--(axis cs:9,0.275882327057517)
--(axis cs:8,0.27867341410512)
--(axis cs:7,0.281280597140535)
--(axis cs:6,0.285510977300314)
--(axis cs:5,0.291595417844991)
--(axis cs:4,0.301699516930593)
--(axis cs:3,0.316569469403476)
--(axis cs:2,0.345694677868428)
--(axis cs:1,0.425962028762278)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.424503184186342)
--(axis cs:2,0.34460056020329)
--(axis cs:3,0.315231316615469)
--(axis cs:4,0.299856869593406)
--(axis cs:5,0.29039200131471)
--(axis cs:6,0.284684671071143)
--(axis cs:7,0.280485780975328)
--(axis cs:8,0.27678104590935)
--(axis cs:9,0.275044782111087)
--(axis cs:10,0.273378390651674)
--(axis cs:11,0.270762209410373)
--(axis cs:12,0.2696363115922)
--(axis cs:13,0.269486443802285)
--(axis cs:14,0.269058236482147)
--(axis cs:15,0.267906299529549)
--(axis cs:16,0.267598705569234)
--(axis cs:17,0.266738070336242)
--(axis cs:18,0.267612468367681)
--(axis cs:19,0.266622073267801)
--(axis cs:20,0.266541953180702)
--(axis cs:21,0.26655370881184)
--(axis cs:22,0.265863142507628)
--(axis cs:23,0.265691103276391)
--(axis cs:24,0.265790773030275)
--(axis cs:25,0.265378556470984)
--(axis cs:26,0.264403738959048)
--(axis cs:27,0.265867667123437)
--(axis cs:28,0.26436602926025)
--(axis cs:29,0.265710915367191)
--(axis cs:30,0.26577403385622)
--(axis cs:31,0.264946459422413)
--(axis cs:32,0.265284098481807)
--(axis cs:33,0.26494942798327)
--(axis cs:34,0.265531623025592)
--(axis cs:35,0.26579344091125)
--(axis cs:36,0.266228439954993)
--(axis cs:37,0.265092896166234)
--(axis cs:38,0.264611031937723)
--(axis cs:39,0.265798024982453)
--(axis cs:40,0.26627736306415)
--(axis cs:41,0.265761963258951)
--(axis cs:42,0.266079202610761)
--(axis cs:43,0.266201523550523)
--(axis cs:44,0.266357397135252)
--(axis cs:45,0.265661222084115)
--(axis cs:46,0.266955222468823)
--(axis cs:47,0.266989525079202)
--(axis cs:48,0.266352217739973)
--(axis cs:49,0.266367644889471)
--(axis cs:50,0.267132896547898)
--(axis cs:50,0.268775760178239)
--(axis cs:50,0.268775760178239)
--(axis cs:49,0.269984732776021)
--(axis cs:48,0.267344692972704)
--(axis cs:47,0.267885973515849)
--(axis cs:46,0.267772421581097)
--(axis cs:45,0.267940256231202)
--(axis cs:44,0.267283897029045)
--(axis cs:43,0.268409675787179)
--(axis cs:42,0.267704461707184)
--(axis cs:41,0.268462722631506)
--(axis cs:40,0.267642507260928)
--(axis cs:39,0.267814283306973)
--(axis cs:38,0.266365052242644)
--(axis cs:37,0.267952922779398)
--(axis cs:36,0.267247403888271)
--(axis cs:35,0.267623879839308)
--(axis cs:34,0.266766899008638)
--(axis cs:33,0.267360635507756)
--(axis cs:32,0.266534651981858)
--(axis cs:31,0.267097807202775)
--(axis cs:30,0.267076022337931)
--(axis cs:29,0.26673047308428)
--(axis cs:28,0.26693803193764)
--(axis cs:27,0.267325758062399)
--(axis cs:26,0.266725985984055)
--(axis cs:25,0.266643953085758)
--(axis cs:24,0.267238682906072)
--(axis cs:23,0.267266471816513)
--(axis cs:22,0.267062824768707)
--(axis cs:21,0.267885083266988)
--(axis cs:20,0.267665152509625)
--(axis cs:19,0.267738228544402)
--(axis cs:18,0.268335393510568)
--(axis cs:17,0.26916172908237)
--(axis cs:16,0.270122152024832)
--(axis cs:15,0.269520512704427)
--(axis cs:14,0.270026030436827)
--(axis cs:13,0.270301406056835)
--(axis cs:12,0.272409562027464)
--(axis cs:11,0.273444705224859)
--(axis cs:10,0.274494684796828)
--(axis cs:9,0.276825055265083)
--(axis cs:8,0.278158816377608)
--(axis cs:7,0.281534575875132)
--(axis cs:6,0.285206005001106)
--(axis cs:5,0.291892331768162)
--(axis cs:4,0.300556784740482)
--(axis cs:3,0.315596733982555)
--(axis cs:2,0.345454047195231)
--(axis cs:1,0.425514146996041)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.494219315405457)
--(axis cs:2,0.385412636547326)
--(axis cs:3,0.346191687616878)
--(axis cs:4,0.32552631608903)
--(axis cs:5,0.312566011296346)
--(axis cs:6,0.303985080974272)
--(axis cs:7,0.297552118221155)
--(axis cs:8,0.292875065533922)
--(axis cs:9,0.289106755159222)
--(axis cs:10,0.285894146439834)
--(axis cs:11,0.283494321163744)
--(axis cs:12,0.281382984672792)
--(axis cs:13,0.27997328244293)
--(axis cs:14,0.278433713154533)
--(axis cs:15,0.277181368595801)
--(axis cs:16,0.27613202142171)
--(axis cs:17,0.275391447059333)
--(axis cs:18,0.274840404589971)
--(axis cs:19,0.273655070135227)
--(axis cs:20,0.273459820112643)
--(axis cs:21,0.273192109838606)
--(axis cs:22,0.272715530800036)
--(axis cs:23,0.272369854605924)
--(axis cs:24,0.271825543760012)
--(axis cs:25,0.271483402627592)
--(axis cs:26,0.271506519462818)
--(axis cs:27,0.271108478642045)
--(axis cs:28,0.271286591732254)
--(axis cs:29,0.270844670131994)
--(axis cs:30,0.271083823548487)
--(axis cs:31,0.271053990182013)
--(axis cs:32,0.270426572216913)
--(axis cs:33,0.270920432196596)
--(axis cs:34,0.270507525581007)
--(axis cs:35,0.27050534179673)
--(axis cs:36,0.27045859139747)
--(axis cs:37,0.270628732653)
--(axis cs:38,0.270491183293649)
--(axis cs:39,0.270627758967189)
--(axis cs:40,0.270536081519169)
--(axis cs:41,0.270651106925633)
--(axis cs:42,0.270676264825922)
--(axis cs:43,0.270568016223992)
--(axis cs:44,0.270825975455153)
--(axis cs:45,0.270992345499018)
--(axis cs:46,0.270986946681753)
--(axis cs:47,0.271441288017787)
--(axis cs:48,0.271173419108471)
--(axis cs:49,0.271254222278889)
--(axis cs:50,0.271596126974775)
--(axis cs:50,0.27258733776995)
--(axis cs:50,0.27258733776995)
--(axis cs:49,0.272377495630047)
--(axis cs:48,0.27197982575028)
--(axis cs:47,0.272273427448594)
--(axis cs:46,0.272386246742919)
--(axis cs:45,0.271931991494523)
--(axis cs:44,0.272015565588402)
--(axis cs:43,0.272156884368414)
--(axis cs:42,0.271592260815967)
--(axis cs:41,0.271861644975172)
--(axis cs:40,0.271767885937618)
--(axis cs:39,0.271669787342827)
--(axis cs:38,0.271288624296013)
--(axis cs:37,0.271565058280547)
--(axis cs:36,0.271708432477541)
--(axis cs:35,0.271462050003883)
--(axis cs:34,0.271670858459308)
--(axis cs:33,0.271696228784724)
--(axis cs:32,0.271747930835073)
--(axis cs:31,0.271722110430113)
--(axis cs:30,0.271675742016389)
--(axis cs:29,0.271450004277703)
--(axis cs:28,0.271801003863892)
--(axis cs:27,0.271863184069307)
--(axis cs:26,0.271911147444581)
--(axis cs:25,0.272554566952376)
--(axis cs:24,0.272711831897211)
--(axis cs:23,0.273214276426305)
--(axis cs:22,0.27330232046258)
--(axis cs:21,0.273777443545465)
--(axis cs:20,0.274378872142197)
--(axis cs:19,0.274832305796922)
--(axis cs:18,0.275329560483209)
--(axis cs:17,0.276032654198412)
--(axis cs:16,0.277014145078376)
--(axis cs:15,0.278092878727386)
--(axis cs:14,0.279192947901976)
--(axis cs:13,0.28058811958927)
--(axis cs:12,0.282292119024369)
--(axis cs:11,0.28407126540939)
--(axis cs:10,0.286560114723845)
--(axis cs:9,0.289841798074448)
--(axis cs:8,0.293097484331482)
--(axis cs:7,0.298154855803706)
--(axis cs:6,0.304372636792369)
--(axis cs:5,0.313305243622894)
--(axis cs:4,0.325938312277102)
--(axis cs:3,0.346601953682227)
--(axis cs:2,0.386083080051228)
--(axis cs:1,0.495158583403398)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.494373169608223)
--(axis cs:2,0.385572508120766)
--(axis cs:3,0.346258908116187)
--(axis cs:4,0.325481693272312)
--(axis cs:5,0.312526284884184)
--(axis cs:6,0.303790389787024)
--(axis cs:7,0.297738084802404)
--(axis cs:8,0.292871269033267)
--(axis cs:9,0.28905918637816)
--(axis cs:10,0.285893431673638)
--(axis cs:11,0.283638000918122)
--(axis cs:12,0.281516230450227)
--(axis cs:13,0.279712242945933)
--(axis cs:14,0.278363005090982)
--(axis cs:15,0.277138953419546)
--(axis cs:16,0.276179444211989)
--(axis cs:17,0.275278232740955)
--(axis cs:18,0.274546111850307)
--(axis cs:19,0.273819684050977)
--(axis cs:20,0.273384422493669)
--(axis cs:21,0.272603034770164)
--(axis cs:22,0.272505461835326)
--(axis cs:23,0.271953809683999)
--(axis cs:24,0.272087504609655)
--(axis cs:25,0.271493563810602)
--(axis cs:26,0.271766271275014)
--(axis cs:27,0.271254687784956)
--(axis cs:28,0.271037662091355)
--(axis cs:29,0.270892992412719)
--(axis cs:30,0.270866716674601)
--(axis cs:31,0.270687502319328)
--(axis cs:32,0.270776046559406)
--(axis cs:33,0.270712896094968)
--(axis cs:34,0.270731485138337)
--(axis cs:35,0.27049577774671)
--(axis cs:36,0.270641166036232)
--(axis cs:37,0.270821339808978)
--(axis cs:38,0.270406038619769)
--(axis cs:39,0.270564280868245)
--(axis cs:40,0.270614315492985)
--(axis cs:41,0.270922085735947)
--(axis cs:42,0.270854975311802)
--(axis cs:43,0.270561808529191)
--(axis cs:44,0.27083548085573)
--(axis cs:45,0.270955191531147)
--(axis cs:46,0.271116621971417)
--(axis cs:47,0.271065571214049)
--(axis cs:48,0.271130982678957)
--(axis cs:49,0.271286061917169)
--(axis cs:50,0.27144754689951)
--(axis cs:50,0.272390371618363)
--(axis cs:50,0.272390371618363)
--(axis cs:49,0.272264135499986)
--(axis cs:48,0.272086129595454)
--(axis cs:47,0.272149249803848)
--(axis cs:46,0.271746444551704)
--(axis cs:45,0.271794948213471)
--(axis cs:44,0.271610368711826)
--(axis cs:43,0.271818319729601)
--(axis cs:42,0.2714636116408)
--(axis cs:41,0.271698175750386)
--(axis cs:40,0.271902767523455)
--(axis cs:39,0.271406813906744)
--(axis cs:38,0.271729522766784)
--(axis cs:37,0.271827168344783)
--(axis cs:36,0.271714796192753)
--(axis cs:35,0.271498472095491)
--(axis cs:34,0.271257078967606)
--(axis cs:33,0.27137858284494)
--(axis cs:32,0.271607584045388)
--(axis cs:31,0.271630342440823)
--(axis cs:30,0.271778928545805)
--(axis cs:29,0.271821187116588)
--(axis cs:28,0.272077322053986)
--(axis cs:27,0.272137612474557)
--(axis cs:26,0.272323577796133)
--(axis cs:25,0.272638108820105)
--(axis cs:24,0.272905772277273)
--(axis cs:23,0.272956815727342)
--(axis cs:22,0.273366926954343)
--(axis cs:21,0.273791613355757)
--(axis cs:20,0.273893449216699)
--(axis cs:19,0.274802503856615)
--(axis cs:18,0.275241531837636)
--(axis cs:17,0.276014742047454)
--(axis cs:16,0.2770303013042)
--(axis cs:15,0.277810976565935)
--(axis cs:14,0.279239955167167)
--(axis cs:13,0.280239739825424)
--(axis cs:12,0.282096184121493)
--(axis cs:11,0.284121794841037)
--(axis cs:10,0.286312102208821)
--(axis cs:9,0.289546267935433)
--(axis cs:8,0.293202985627338)
--(axis cs:7,0.298014927428598)
--(axis cs:6,0.304255608612528)
--(axis cs:5,0.312957007688685)
--(axis cs:4,0.326244091913582)
--(axis cs:3,0.346771562663026)
--(axis cs:2,0.385908483647001)
--(axis cs:1,0.495188559524906)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color4, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.482610031914635)
--(axis cs:2,0.3751580988845)
--(axis cs:3,0.337609351266367)
--(axis cs:4,0.318083747743796)
--(axis cs:5,0.306147133465856)
--(axis cs:6,0.298233699501277)
--(axis cs:7,0.292869875649325)
--(axis cs:8,0.288562033540354)
--(axis cs:9,0.285178800949301)
--(axis cs:10,0.28239965512871)
--(axis cs:11,0.280539696618246)
--(axis cs:12,0.278692352537734)
--(axis cs:13,0.277138529596134)
--(axis cs:14,0.27599774629403)
--(axis cs:15,0.275008917941401)
--(axis cs:16,0.274232315890586)
--(axis cs:17,0.273485558525396)
--(axis cs:18,0.272990102688663)
--(axis cs:19,0.272336613315229)
--(axis cs:20,0.272002474858593)
--(axis cs:21,0.271312484040092)
--(axis cs:22,0.271397738944357)
--(axis cs:23,0.270914489821268)
--(axis cs:24,0.271176157961003)
--(axis cs:25,0.27060154825449)
--(axis cs:26,0.271007004993944)
--(axis cs:27,0.270538968284829)
--(axis cs:28,0.270355841968782)
--(axis cs:29,0.27028662748396)
--(axis cs:30,0.270314758309187)
--(axis cs:31,0.270177934760562)
--(axis cs:32,0.270290177960235)
--(axis cs:33,0.270317395396817)
--(axis cs:34,0.270441016468864)
--(axis cs:35,0.270128102973104)
--(axis cs:36,0.270362217361346)
--(axis cs:37,0.270582705998841)
--(axis cs:38,0.270165738697426)
--(axis cs:39,0.270371647109875)
--(axis cs:40,0.270442991218983)
--(axis cs:41,0.270832159222128)
--(axis cs:42,0.270813994240971)
--(axis cs:43,0.270516042143871)
--(axis cs:44,0.270775871685682)
--(axis cs:45,0.270865963676419)
--(axis cs:46,0.271132532399721)
--(axis cs:47,0.271064187853764)
--(axis cs:48,0.271137528276692)
--(axis cs:49,0.271345276254205)
--(axis cs:50,0.271557315813903)
--(axis cs:50,0.272516879157569)
--(axis cs:50,0.272516879157569)
--(axis cs:49,0.272352416593677)
--(axis cs:48,0.272188317269469)
--(axis cs:47,0.272193058011815)
--(axis cs:46,0.271790729310268)
--(axis cs:45,0.271799865668305)
--(axis cs:44,0.27159755745043)
--(axis cs:43,0.271836494477705)
--(axis cs:42,0.27139749418562)
--(axis cs:41,0.271571653393599)
--(axis cs:40,0.271831451557004)
--(axis cs:39,0.271260316865758)
--(axis cs:38,0.271602407706758)
--(axis cs:37,0.271688903729694)
--(axis cs:36,0.271501489855254)
--(axis cs:35,0.271239036729989)
--(axis cs:34,0.270928636945498)
--(axis cs:33,0.271013264759229)
--(axis cs:32,0.271185872813639)
--(axis cs:31,0.27116070022711)
--(axis cs:30,0.27126530602049)
--(axis cs:29,0.271246848986126)
--(axis cs:28,0.271460903701014)
--(axis cs:27,0.271448428181406)
--(axis cs:26,0.271561916762342)
--(axis cs:25,0.271777285597263)
--(axis cs:24,0.272006074193483)
--(axis cs:23,0.271927441995686)
--(axis cs:22,0.272268313389176)
--(axis cs:21,0.272592918899579)
--(axis cs:20,0.272579435485964)
--(axis cs:19,0.27337594391205)
--(axis cs:18,0.273660255607982)
--(axis cs:17,0.274288668882293)
--(axis cs:16,0.2751549198531)
--(axis cs:15,0.275736012496054)
--(axis cs:14,0.277014676087464)
--(axis cs:13,0.27773034462753)
--(axis cs:12,0.279362054756628)
--(axis cs:11,0.281071866337114)
--(axis cs:10,0.282903418064308)
--(axis cs:9,0.285782874191705)
--(axis cs:8,0.288981526588591)
--(axis cs:7,0.293236477628876)
--(axis cs:6,0.298818638721385)
--(axis cs:5,0.306693797477354)
--(axis cs:4,0.318916994182823)
--(axis cs:3,0.338165338318317)
--(axis cs:2,0.375543293017798)
--(axis cs:1,0.4834278896451)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.69841131204978)
--(axis cs:2,0.494164773334677)
--(axis cs:3,0.417118012331999)
--(axis cs:4,0.376385398304615)
--(axis cs:5,0.350966774571974)
--(axis cs:6,0.333707565370087)
--(axis cs:7,0.321221977388725)
--(axis cs:8,0.31181688574501)
--(axis cs:9,0.304663908560402)
--(axis cs:10,0.298717352179572)
--(axis cs:11,0.293795608282567)
--(axis cs:12,0.290220856953126)
--(axis cs:13,0.286596509550388)
--(axis cs:14,0.284561200873353)
--(axis cs:15,0.282306348827357)
--(axis cs:16,0.28008933015502)
--(axis cs:17,0.278151789512963)
--(axis cs:18,0.276843124487175)
--(axis cs:19,0.275275236574742)
--(axis cs:20,0.273922332228185)
--(axis cs:21,0.273057575224158)
--(axis cs:22,0.272365633750525)
--(axis cs:23,0.271233634850106)
--(axis cs:24,0.271012678091677)
--(axis cs:25,0.269984063578961)
--(axis cs:26,0.269620070150361)
--(axis cs:27,0.268618024682674)
--(axis cs:28,0.268548697919752)
--(axis cs:29,0.268057679399275)
--(axis cs:30,0.267333311261609)
--(axis cs:31,0.267189127446797)
--(axis cs:32,0.266754309622905)
--(axis cs:33,0.266561837568402)
--(axis cs:34,0.265881730703255)
--(axis cs:35,0.265434541423113)
--(axis cs:36,0.265569414531525)
--(axis cs:37,0.265386754467797)
--(axis cs:38,0.264683442047009)
--(axis cs:39,0.264401353632984)
--(axis cs:40,0.26462893648288)
--(axis cs:41,0.264570377802906)
--(axis cs:42,0.263979214380901)
--(axis cs:43,0.264191693017403)
--(axis cs:44,0.264145233913158)
--(axis cs:45,0.264232503638292)
--(axis cs:46,0.263757953659082)
--(axis cs:47,0.263606838452128)
--(axis cs:48,0.263279801742054)
--(axis cs:49,0.263362289955601)
--(axis cs:50,0.263523642140894)
--(axis cs:50,0.264442305271633)
--(axis cs:50,0.264442305271633)
--(axis cs:49,0.264248327531207)
--(axis cs:48,0.264343303980497)
--(axis cs:47,0.264552411575539)
--(axis cs:46,0.265055442843825)
--(axis cs:45,0.264552018784273)
--(axis cs:44,0.264762919993164)
--(axis cs:43,0.265098954085261)
--(axis cs:42,0.265150551594651)
--(axis cs:41,0.265177611363096)
--(axis cs:40,0.265262057664446)
--(axis cs:39,0.265695444302251)
--(axis cs:38,0.266070781842782)
--(axis cs:37,0.26657994896269)
--(axis cs:36,0.267282232355613)
--(axis cs:35,0.266551708719001)
--(axis cs:34,0.266980177824362)
--(axis cs:33,0.266914221183516)
--(axis cs:32,0.267708830165271)
--(axis cs:31,0.267821235343432)
--(axis cs:30,0.26826689314718)
--(axis cs:29,0.268710302923305)
--(axis cs:28,0.269135584201043)
--(axis cs:27,0.270149778980666)
--(axis cs:26,0.270515063514885)
--(axis cs:25,0.271057090907095)
--(axis cs:24,0.271866871611191)
--(axis cs:23,0.272209744601964)
--(axis cs:22,0.273601984026102)
--(axis cs:21,0.274305818017381)
--(axis cs:20,0.275183733624335)
--(axis cs:19,0.276140202977098)
--(axis cs:18,0.277352590078058)
--(axis cs:17,0.278631110818913)
--(axis cs:16,0.280984873877456)
--(axis cs:15,0.282960555772894)
--(axis cs:14,0.285262584650459)
--(axis cs:13,0.287639478167806)
--(axis cs:12,0.291322196194998)
--(axis cs:11,0.294441574097921)
--(axis cs:10,0.29929042279195)
--(axis cs:9,0.304852640698067)
--(axis cs:8,0.312541799249653)
--(axis cs:7,0.321820127252394)
--(axis cs:6,0.334184414504144)
--(axis cs:5,0.351402317054379)
--(axis cs:4,0.376600050845016)
--(axis cs:3,0.417881848720404)
--(axis cs:2,0.494587000029591)
--(axis cs:1,0.700292667803856)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.341725546699495)
--(axis cs:2,0.312462173247089)
--(axis cs:3,0.299822170872432)
--(axis cs:4,0.292024653225851)
--(axis cs:5,0.287281738809095)
--(axis cs:6,0.28400265906627)
--(axis cs:7,0.282126416094028)
--(axis cs:8,0.280419255893391)
--(axis cs:9,0.278201476312601)
--(axis cs:10,0.276310143669924)
--(axis cs:11,0.275062509418394)
--(axis cs:12,0.275203321809666)
--(axis cs:13,0.273840239558082)
--(axis cs:14,0.273856032508402)
--(axis cs:15,0.272973131889907)
--(axis cs:16,0.272198087356698)
--(axis cs:17,0.27126852542353)
--(axis cs:18,0.271149235717857)
--(axis cs:19,0.271370345034087)
--(axis cs:20,0.271213344369943)
--(axis cs:21,0.270722873210429)
--(axis cs:22,0.271013357592985)
--(axis cs:23,0.269347548687783)
--(axis cs:24,0.270356089414026)
--(axis cs:25,0.269555682770144)
--(axis cs:26,0.270253870122803)
--(axis cs:27,0.269215864714426)
--(axis cs:28,0.268665719443025)
--(axis cs:29,0.269754836490999)
--(axis cs:30,0.269145818821226)
--(axis cs:31,0.268858458022945)
--(axis cs:32,0.26890389344249)
--(axis cs:33,0.269055570511577)
--(axis cs:34,0.269080443128657)
--(axis cs:35,0.268676216594684)
--(axis cs:36,0.269016901783359)
--(axis cs:37,0.269176381866997)
--(axis cs:38,0.268765250256715)
--(axis cs:39,0.267914400125543)
--(axis cs:40,0.268653556823922)
--(axis cs:41,0.268068058344607)
--(axis cs:42,0.268653502640052)
--(axis cs:43,0.268873134233917)
--(axis cs:44,0.268069564615591)
--(axis cs:45,0.267925659218469)
--(axis cs:46,0.268645489206299)
--(axis cs:47,0.267772504725517)
--(axis cs:48,0.268105667012815)
--(axis cs:49,0.268030529817901)
--(axis cs:50,0.268901636895652)
--(axis cs:50,0.270193918070828)
--(axis cs:50,0.270193918070828)
--(axis cs:49,0.270402429589572)
--(axis cs:48,0.269064047636512)
--(axis cs:47,0.269247742202611)
--(axis cs:46,0.269937321304893)
--(axis cs:45,0.270524768552814)
--(axis cs:44,0.270587015311974)
--(axis cs:43,0.270972005008027)
--(axis cs:42,0.27036009892487)
--(axis cs:41,0.269311296980446)
--(axis cs:40,0.269996216926628)
--(axis cs:39,0.270600403563525)
--(axis cs:38,0.27157047833913)
--(axis cs:37,0.271374851298065)
--(axis cs:36,0.271065537113314)
--(axis cs:35,0.270702867291104)
--(axis cs:34,0.271475376680684)
--(axis cs:33,0.270778121211781)
--(axis cs:32,0.270570595581562)
--(axis cs:31,0.27060914841982)
--(axis cs:30,0.270871406767326)
--(axis cs:29,0.270396817977039)
--(axis cs:28,0.271240211462077)
--(axis cs:27,0.271790748796402)
--(axis cs:26,0.272230791513068)
--(axis cs:25,0.27256925474518)
--(axis cs:24,0.272745763715834)
--(axis cs:23,0.272658866089888)
--(axis cs:22,0.272136322449511)
--(axis cs:21,0.272878685548233)
--(axis cs:20,0.272248799649951)
--(axis cs:19,0.273442293600872)
--(axis cs:18,0.273341228803381)
--(axis cs:17,0.273090949485031)
--(axis cs:16,0.273934967302455)
--(axis cs:15,0.274734164480693)
--(axis cs:14,0.275375715146462)
--(axis cs:13,0.275729073701092)
--(axis cs:12,0.275952089482393)
--(axis cs:11,0.27741762649459)
--(axis cs:10,0.278079304676981)
--(axis cs:9,0.278856882622513)
--(axis cs:8,0.281363541069321)
--(axis cs:7,0.28338293858971)
--(axis cs:6,0.285647255535691)
--(axis cs:5,0.289008598571691)
--(axis cs:4,0.293089794938285)
--(axis cs:3,0.30173898790366)
--(axis cs:2,0.314222839851983)
--(axis cs:1,0.344021331148747)
--(axis cs:0,2.3025848865509)
--cycle;

\addplot [, color0, dashed]
table {%
0 2.3025848865509
1 0.425462303348841
2 0.345081245693832
3 0.315865295174985
4 0.300507152763506
5 0.290820439608815
6 0.284311961716948
7 0.280790415413391
8 0.277901331488139
9 0.275347242740771
10 0.273481193177689
11 0.271990976893367
12 0.270747394300997
13 0.269431953330357
14 0.269215302792593
15 0.268440159097409
16 0.268074565889457
17 0.268120991460119
18 0.268061938659789
19 0.2671882493708
20 0.266289907435958
21 0.266670822225607
22 0.266322497576953
23 0.265748252447408
24 0.266670828649344
25 0.265767182868261
26 0.26678706278117
27 0.267195794313477
28 0.265809394120692
29 0.266752591117834
30 0.265796227798535
31 0.266302313536214
32 0.265681163228762
33 0.265655320961601
34 0.266173923065743
35 0.266264220281767
36 0.266443441251818
37 0.266867271123024
38 0.266319194832482
39 0.265999468115087
40 0.26658637344073
41 0.266043022764512
42 0.266860573576429
43 0.267190462049957
44 0.266630189648519
45 0.266400257483698
46 0.267273208138366
47 0.267058193468704
48 0.266616625388941
49 0.266757513253162
50 0.267338756268892
};
\addlegendentry{DiagGGN}
\addplot [, color1, dashed]
table {%
0 2.3025848865509
1 0.424882133658498
2 0.345299922144757
3 0.31539930541737
4 0.300007141529559
5 0.291216750712826
6 0.284903431741091
7 0.280920097055152
8 0.277204918507964
9 0.275505752625087
10 0.27411968084291
11 0.272350741490626
12 0.270329012475812
13 0.269743419658297
14 0.269441322841419
15 0.269058698692765
16 0.268923483514346
17 0.268026933265038
18 0.268081370753069
19 0.267047547591993
20 0.267175724264234
21 0.26692703510754
22 0.266227654897823
23 0.266862920891398
24 0.266024306989633
25 0.265869714307766
26 0.26537341123017
27 0.266587291832249
28 0.265286974764119
29 0.266288564540446
30 0.266195194604687
31 0.265729271878417
32 0.265918227163358
33 0.266443849266626
34 0.266264970903882
35 0.265979511460337
36 0.266847817525745
37 0.266545389910252
38 0.265406080151502
39 0.266614752905205
40 0.266795486713258
41 0.267247788321513
42 0.266758967382021
43 0.267215581383938
44 0.266920380294323
45 0.267638343219192
46 0.267105713200111
47 0.267483204471855
48 0.267148590801905
49 0.267031439221822
50 0.268236081103961
};
\addlegendentry{DiagGGN-MC}
\addplot [, color2, dashed]
table {%
0 2.3025848865509
1 0.49504900828768
2 0.385727189433498
3 0.34638600397664
4 0.325659644933274
5 0.312807061661703
6 0.304151486378545
7 0.297900003667634
8 0.29298028563603
9 0.289342616648915
10 0.286237911416743
11 0.283733002339991
12 0.281973384989378
13 0.280275630239302
14 0.278801479042532
15 0.277582438161167
16 0.276610182240032
17 0.275861028868418
18 0.275035657131901
19 0.274416414423822
20 0.274081831583037
21 0.273522009523824
22 0.273054609910991
23 0.272968384102942
24 0.272128214295476
25 0.271928235076559
26 0.27166398263608
27 0.271748559859892
28 0.271408240764569
29 0.271284043597869
30 0.271438572173699
31 0.271337188493747
32 0.271197263533488
33 0.27141893382829
34 0.270964291233283
35 0.270877861943191
36 0.271130859374236
37 0.27087715955881
38 0.271026201689473
39 0.271139573496886
40 0.271220592829661
41 0.271272065213475
42 0.271314548352399
43 0.271301319106267
44 0.271258065954615
45 0.271308914495584
46 0.271509890778898
47 0.27169818433527
48 0.271780656937223
49 0.271788343285712
50 0.272221585783439
};
\addlegendentry{KFAC}
\addplot [, color3, dashed]
table {%
0 2.3025848865509
1 0.495005757285234
2 0.385695351001162
3 0.346562151080714
4 0.325655906031338
5 0.312821196511579
6 0.30415048968429
7 0.297905403893823
8 0.293123478619143
9 0.289236432538392
10 0.286169916558533
11 0.283810216049926
12 0.281888732352318
13 0.280055651106896
14 0.278854308172296
15 0.277464346649746
16 0.276516267958169
17 0.275681533205968
18 0.274819099224913
19 0.274101852272183
20 0.273787853785623
21 0.273309456685988
22 0.272845334731615
23 0.272457160031757
24 0.272513154320992
25 0.272264546284882
26 0.272035200721942
27 0.271747571010238
28 0.271554051468579
29 0.2715235722896
30 0.271153858456856
31 0.271118305671291
32 0.270953092318124
33 0.271014392710267
34 0.271092335956219
35 0.2712125979746
36 0.271037974585898
37 0.271173398679075
38 0.271167836319178
39 0.271043871839841
40 0.271216404910844
41 0.271173693311329
42 0.271407284344045
43 0.271514353533395
44 0.271327692943697
45 0.271261296187265
46 0.271461814832993
47 0.271438938684953
48 0.271579728891643
49 0.271662719667149
50 0.271892059952594
};
\addlegendentry{KFLR}
\addplot [, color4, dashed]
table {%
0 2.3025848865509
1 0.483314246703417
2 0.375368055959161
3 0.33791830856353
4 0.318395155434234
5 0.306517030828847
6 0.298646834631188
7 0.293124658473505
8 0.28888050158723
9 0.285412294622988
10 0.282755549065769
11 0.280742622123888
12 0.279081621087897
13 0.277538118573527
14 0.276565024653115
15 0.275390928348479
16 0.274570774430266
17 0.273997026113554
18 0.273231318459297
19 0.2726655912896
20 0.272378427334703
21 0.272135512258571
22 0.271720268405401
23 0.271405779589445
24 0.271630267373835
25 0.271430875150821
26 0.271288492549688
27 0.27110996732536
28 0.270939712221615
29 0.270989491102787
30 0.270628582471265
31 0.270627474961564
32 0.270538174642775
33 0.270637377141378
34 0.270756088197231
35 0.270964122305696
36 0.270813228538594
37 0.270989960178924
38 0.270964018546809
39 0.270904016107894
40 0.271126708779962
41 0.271063606087596
42 0.271307871533701
43 0.271428830181368
44 0.27133754423509
45 0.271306719678717
46 0.271482782438397
47 0.271521791839638
48 0.271661584504331
49 0.271753287444321
50 0.271997425729075
};
\addlegendentry{KFRA}
\addplot [, white!14.50980392156863!black]
table {%
0 2.3025848865509
1 0.699067789392594
2 0.494387371322283
3 0.417661777100502
4 0.376530115468762
5 0.351111037155183
6 0.334075062416303
7 0.321619714371478
8 0.312199867020051
9 0.304761625456218
10 0.299106912090419
11 0.294076612529655
12 0.290699493223562
13 0.287168692916823
14 0.284896087379028
15 0.2825547481696
16 0.280185952961731
17 0.278262378110622
18 0.277158924306814
19 0.27597143021054
20 0.274307592270466
21 0.273582451642515
22 0.272700213098851
23 0.271542736651519
24 0.271254272856869
25 0.270684500308469
26 0.270299382388401
27 0.269484583658572
28 0.268876017954869
29 0.268400601541194
30 0.267479613447228
31 0.267375636571206
32 0.267283850695747
33 0.266787818286759
34 0.26668961915689
35 0.265980841030773
36 0.266576858571707
37 0.266298594956215
38 0.265075832474022
39 0.264902149100239
40 0.264932442420664
41 0.264771328570369
42 0.264563745986193
43 0.26452887027214
44 0.264408906074002
45 0.264377202623739
46 0.264388740659715
47 0.264047227489452
48 0.264099517992387
49 0.264090664792233
50 0.264390386855946
};
\addlegendentry{Adam}
\addplot [, white!38.82352941176471!black]
table {%
0 2.3025848865509
1 0.343319268921056
2 0.313292207124715
3 0.300486183032776
4 0.292815099518077
5 0.287684614746234
6 0.284891986837372
7 0.283195517240809
8 0.280615595169365
9 0.278669325658717
10 0.277079227356574
11 0.275811033012966
12 0.275609205070979
13 0.274241232456496
14 0.27429755187283
15 0.273675577691159
16 0.273181412512293
17 0.271861600522429
18 0.272427137965002
19 0.272536510362839
20 0.27140191803949
21 0.271334386693362
22 0.271843006165746
23 0.270752672010507
24 0.271212488412857
25 0.270305369383632
26 0.270693838023222
27 0.271001759629983
28 0.270371531040814
29 0.270000523839815
30 0.269416866895671
31 0.270446771946855
32 0.270111821305293
33 0.270238485115652
34 0.270268596016253
35 0.270229740856359
36 0.269945655280772
37 0.270008159371523
38 0.269111021851691
39 0.269132062721138
40 0.269225247849066
41 0.26842059698911
42 0.268980736700961
43 0.269659460187914
44 0.268984427293524
45 0.268549583183649
46 0.269703517429149
47 0.268375363988945
48 0.268426976715907
49 0.268715937478611
50 0.269184878645226
};
\addlegendentry{Momentum}
\end{axis}

\end{tikzpicture}

==> figs/mnist_logreg/curvatures_const_final_valid_accuracies/1_train_losses_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}
\definecolor{color4}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-2.5, xmax=52.5,
ylabel={train\_losses},
ymin=0.127386762219696, ymax=2.40616574961429,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.439488944907983)
--(axis cs:2,0.351643357139367)
--(axis cs:3,0.322239543239658)
--(axis cs:4,0.301945398776577)
--(axis cs:5,0.296184160818274)
--(axis cs:6,0.287729401953327)
--(axis cs:7,0.276896668263735)
--(axis cs:8,0.275704614794216)
--(axis cs:9,0.265315344031805)
--(axis cs:10,0.261763156940922)
--(axis cs:11,0.260985043520729)
--(axis cs:12,0.265698286012197)
--(axis cs:13,0.262832291901876)
--(axis cs:14,0.256388186811446)
--(axis cs:15,0.253480324497781)
--(axis cs:16,0.256074812645331)
--(axis cs:17,0.258738985428443)
--(axis cs:18,0.251053218252193)
--(axis cs:19,0.244471437918643)
--(axis cs:20,0.252415189686685)
--(axis cs:21,0.250146688368076)
--(axis cs:22,0.249533416249622)
--(axis cs:23,0.244441554451791)
--(axis cs:24,0.24678452561299)
--(axis cs:25,0.249136144796816)
--(axis cs:26,0.242627841707032)
--(axis cs:27,0.244341886363541)
--(axis cs:28,0.239288666667655)
--(axis cs:29,0.248262060901675)
--(axis cs:30,0.240927601089844)
--(axis cs:31,0.24750202239897)
--(axis cs:32,0.241581837240702)
--(axis cs:33,0.234468608736419)
--(axis cs:34,0.241366875692247)
--(axis cs:35,0.234701582899269)
--(axis cs:36,0.24062744828944)
--(axis cs:37,0.238420478450373)
--(axis cs:38,0.241397614375903)
--(axis cs:39,0.244628729633032)
--(axis cs:40,0.237808421397438)
--(axis cs:41,0.233349428727077)
--(axis cs:42,0.234106900242086)
--(axis cs:43,0.231159038770084)
--(axis cs:44,0.239714391266879)
--(axis cs:45,0.232564135908316)
--(axis cs:46,0.238814215366848)
--(axis cs:47,0.234569242510658)
--(axis cs:48,0.235657677651407)
--(axis cs:49,0.230967625283087)
--(axis cs:50,0.234430626846659)
--(axis cs:50,0.243328749464873)
--(axis cs:50,0.243328749464873)
--(axis cs:49,0.244238223331288)
--(axis cs:48,0.244455895028435)
--(axis cs:47,0.244842240945078)
--(axis cs:46,0.243514935175578)
--(axis cs:45,0.251483680799794)
--(axis cs:44,0.250684245561178)
--(axis cs:43,0.245515671654198)
--(axis cs:42,0.243100982660858)
--(axis cs:41,0.245743653737009)
--(axis cs:40,0.252388443654546)
--(axis cs:39,0.253010822292895)
--(axis cs:38,0.252720880274398)
--(axis cs:37,0.244026290109524)
--(axis cs:36,0.247919105518705)
--(axis cs:35,0.247806818105089)
--(axis cs:34,0.248735806952493)
--(axis cs:33,0.249441467344952)
--(axis cs:32,0.252250486363967)
--(axis cs:31,0.251816899587329)
--(axis cs:30,0.247916869962445)
--(axis cs:29,0.253062819059079)
--(axis cs:28,0.25206305924803)
--(axis cs:27,0.253387534322265)
--(axis cs:26,0.25662244285624)
--(axis cs:25,0.255994834865515)
--(axis cs:24,0.255688577460555)
--(axis cs:23,0.254826341731808)
--(axis cs:22,0.258740896359086)
--(axis cs:21,0.263321694750816)
--(axis cs:20,0.258609237244878)
--(axis cs:19,0.248345257021869)
--(axis cs:18,0.257510203199509)
--(axis cs:17,0.264627718342802)
--(axis cs:16,0.262675046061094)
--(axis cs:15,0.265518453067694)
--(axis cs:14,0.265261041191526)
--(axis cs:13,0.265239664902672)
--(axis cs:12,0.273432952662309)
--(axis cs:11,0.274438278415264)
--(axis cs:10,0.274088484402268)
--(axis cs:9,0.276098976341578)
--(axis cs:8,0.286423198019083)
--(axis cs:7,0.282244888874583)
--(axis cs:6,0.293721886351705)
--(axis cs:5,0.300121154588385)
--(axis cs:4,0.306690180435395)
--(axis cs:3,0.331669220318779)
--(axis cs:2,0.363591152744798)
--(axis cs:1,0.448376312660865)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.435502913899911)
--(axis cs:2,0.349976235093215)
--(axis cs:3,0.320604155460993)
--(axis cs:4,0.301216549741534)
--(axis cs:5,0.289249005178228)
--(axis cs:6,0.287424956520016)
--(axis cs:7,0.279795001260936)
--(axis cs:8,0.273958768241872)
--(axis cs:9,0.267110346028438)
--(axis cs:10,0.259764255048373)
--(axis cs:11,0.266447862084859)
--(axis cs:12,0.262786518782377)
--(axis cs:13,0.263980419733203)
--(axis cs:14,0.258701205922243)
--(axis cs:15,0.257614612364425)
--(axis cs:16,0.256065386371353)
--(axis cs:17,0.248893576315962)
--(axis cs:18,0.250950114729886)
--(axis cs:19,0.2512347457023)
--(axis cs:20,0.252718827472283)
--(axis cs:21,0.249221302282352)
--(axis cs:22,0.24740733146572)
--(axis cs:23,0.249436433044955)
--(axis cs:24,0.250965708078673)
--(axis cs:25,0.246224721105626)
--(axis cs:26,0.246963278820308)
--(axis cs:27,0.243816857870955)
--(axis cs:28,0.236886481539561)
--(axis cs:29,0.246600203789197)
--(axis cs:30,0.239371912577787)
--(axis cs:31,0.242507739589573)
--(axis cs:32,0.241522113004556)
--(axis cs:33,0.239956247023283)
--(axis cs:34,0.240565030620648)
--(axis cs:35,0.238071902225224)
--(axis cs:36,0.241750050264482)
--(axis cs:37,0.242222074777461)
--(axis cs:38,0.241033520716696)
--(axis cs:39,0.235422887290135)
--(axis cs:40,0.236048086952323)
--(axis cs:41,0.237652439552431)
--(axis cs:42,0.239531028036697)
--(axis cs:43,0.237649915023492)
--(axis cs:44,0.235938120012482)
--(axis cs:45,0.237541948564542)
--(axis cs:46,0.234706199704072)
--(axis cs:47,0.234760871968972)
--(axis cs:48,0.236033066438559)
--(axis cs:49,0.231250876250366)
--(axis cs:50,0.234738196819448)
--(axis cs:50,0.242919472022316)
--(axis cs:50,0.242919472022316)
--(axis cs:49,0.243661776758157)
--(axis cs:48,0.247892879880965)
--(axis cs:47,0.244172075715585)
--(axis cs:46,0.24460999846745)
--(axis cs:45,0.246144183481542)
--(axis cs:44,0.243828687649698)
--(axis cs:43,0.247599041113296)
--(axis cs:42,0.242716730811084)
--(axis cs:41,0.24975763557431)
--(axis cs:40,0.244787144259765)
--(axis cs:39,0.244836851381339)
--(axis cs:38,0.246770632238342)
--(axis cs:37,0.251575876648227)
--(axis cs:36,0.248652919314993)
--(axis cs:35,0.244025047104328)
--(axis cs:34,0.24801352309684)
--(axis cs:33,0.249096418993595)
--(axis cs:32,0.252311231998297)
--(axis cs:31,0.253218489961746)
--(axis cs:30,0.251785482447117)
--(axis cs:29,0.253748804354706)
--(axis cs:28,0.253330005691029)
--(axis cs:27,0.252465992210767)
--(axis cs:26,0.251781608169086)
--(axis cs:25,0.25634747894051)
--(axis cs:24,0.259836329075579)
--(axis cs:23,0.254873411777692)
--(axis cs:22,0.257815442740535)
--(axis cs:21,0.255520354765348)
--(axis cs:20,0.260694688878571)
--(axis cs:19,0.256534619376254)
--(axis cs:18,0.260009953250679)
--(axis cs:17,0.260390984228788)
--(axis cs:16,0.265789624781181)
--(axis cs:15,0.263195102676176)
--(axis cs:14,0.267619776969346)
--(axis cs:13,0.26922228335379)
--(axis cs:12,0.274076144473675)
--(axis cs:11,0.276917916722596)
--(axis cs:10,0.274688178410706)
--(axis cs:9,0.282116462118351)
--(axis cs:8,0.280145584390714)
--(axis cs:7,0.291194283498976)
--(axis cs:6,0.293663236097648)
--(axis cs:5,0.296390228403302)
--(axis cs:4,0.305327325772781)
--(axis cs:3,0.328154704223077)
--(axis cs:2,0.359874573178016)
--(axis cs:1,0.442550569390639)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.50894938619473)
--(axis cs:2,0.39213557751515)
--(axis cs:3,0.354742331764637)
--(axis cs:4,0.326264084531711)
--(axis cs:5,0.311261345560734)
--(axis cs:6,0.303467304660724)
--(axis cs:7,0.296131146403077)
--(axis cs:8,0.287203424538557)
--(axis cs:9,0.282669050236925)
--(axis cs:10,0.270327726713358)
--(axis cs:11,0.275819721082464)
--(axis cs:12,0.270155637214581)
--(axis cs:13,0.271247777753533)
--(axis cs:14,0.267058577913886)
--(axis cs:15,0.264357076623501)
--(axis cs:16,0.260364898981956)
--(axis cs:17,0.254518387886958)
--(axis cs:18,0.256209858979743)
--(axis cs:19,0.253499071854047)
--(axis cs:20,0.256133704517896)
--(axis cs:21,0.251526575392255)
--(axis cs:22,0.251297011207312)
--(axis cs:23,0.251491848904735)
--(axis cs:24,0.252463806468325)
--(axis cs:25,0.248088364704297)
--(axis cs:26,0.247905200490585)
--(axis cs:27,0.244401617859228)
--(axis cs:28,0.239131829486443)
--(axis cs:29,0.246234020839135)
--(axis cs:30,0.241949953568669)
--(axis cs:31,0.243941491660781)
--(axis cs:32,0.241729414974077)
--(axis cs:33,0.241488624459658)
--(axis cs:34,0.239850984050486)
--(axis cs:35,0.239206957535293)
--(axis cs:36,0.241526406497145)
--(axis cs:37,0.243319971892887)
--(axis cs:38,0.241955102230303)
--(axis cs:39,0.236632408550343)
--(axis cs:40,0.235400756940437)
--(axis cs:41,0.23855598963415)
--(axis cs:42,0.240361266817229)
--(axis cs:43,0.238986678564778)
--(axis cs:44,0.238367342843841)
--(axis cs:45,0.239141315627748)
--(axis cs:46,0.236190349078522)
--(axis cs:47,0.234944085638301)
--(axis cs:48,0.236244344892792)
--(axis cs:49,0.231915331565035)
--(axis cs:50,0.234645923551841)
--(axis cs:50,0.242215847644286)
--(axis cs:50,0.242215847644286)
--(axis cs:49,0.243971365002485)
--(axis cs:48,0.249458859388072)
--(axis cs:47,0.243619347826984)
--(axis cs:46,0.246183469079626)
--(axis cs:45,0.246552059116463)
--(axis cs:44,0.243342405853745)
--(axis cs:43,0.24631818336172)
--(axis cs:42,0.243315794600699)
--(axis cs:41,0.249925544795891)
--(axis cs:40,0.24463559830418)
--(axis cs:39,0.246910244130935)
--(axis cs:38,0.246950066529023)
--(axis cs:37,0.251919972853592)
--(axis cs:36,0.249730251992169)
--(axis cs:35,0.24578474696057)
--(axis cs:34,0.250098422384606)
--(axis cs:33,0.251304725495477)
--(axis cs:32,0.254504464112986)
--(axis cs:31,0.255132725796638)
--(axis cs:30,0.251861633350834)
--(axis cs:29,0.255251353654342)
--(axis cs:28,0.255131427341929)
--(axis cs:27,0.25271128058338)
--(axis cs:26,0.253616217762614)
--(axis cs:25,0.257551777272079)
--(axis cs:24,0.261928019280999)
--(axis cs:23,0.257574743233048)
--(axis cs:22,0.257894142554739)
--(axis cs:21,0.258096424910503)
--(axis cs:20,0.264034518924279)
--(axis cs:19,0.26059745462277)
--(axis cs:18,0.264008492279129)
--(axis cs:17,0.263391062235221)
--(axis cs:16,0.270717778028204)
--(axis cs:15,0.267285034323159)
--(axis cs:14,0.272704535713181)
--(axis cs:13,0.276045388064514)
--(axis cs:12,0.281985039989918)
--(axis cs:11,0.284108670213475)
--(axis cs:10,0.283967328138458)
--(axis cs:9,0.293234364201243)
--(axis cs:8,0.292614204713549)
--(axis cs:7,0.304731841652821)
--(axis cs:6,0.309644271022616)
--(axis cs:5,0.31689344976957)
--(axis cs:4,0.330195572561561)
--(axis cs:3,0.358477427409245)
--(axis cs:2,0.39851627451105)
--(axis cs:1,0.51631886464281)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.507893601384683)
--(axis cs:2,0.395333828356786)
--(axis cs:3,0.353072624462537)
--(axis cs:4,0.32598812553363)
--(axis cs:5,0.31617058101946)
--(axis cs:6,0.304460395557376)
--(axis cs:7,0.292774718398085)
--(axis cs:8,0.288917493887055)
--(axis cs:9,0.275276244116517)
--(axis cs:10,0.271298776882199)
--(axis cs:11,0.272699247806882)
--(axis cs:12,0.272364787327556)
--(axis cs:13,0.268950065908333)
--(axis cs:14,0.262713564703098)
--(axis cs:15,0.259852673428563)
--(axis cs:16,0.261092186929324)
--(axis cs:17,0.263429784908509)
--(axis cs:18,0.254958370891519)
--(axis cs:19,0.248592620094617)
--(axis cs:20,0.25492198106188)
--(axis cs:21,0.253602042698707)
--(axis cs:22,0.252480030632936)
--(axis cs:23,0.248284404858565)
--(axis cs:24,0.250166210704125)
--(axis cs:25,0.250885736006193)
--(axis cs:26,0.245674333009773)
--(axis cs:27,0.24477159907707)
--(axis cs:28,0.241604017595259)
--(axis cs:29,0.249670445202635)
--(axis cs:30,0.242962176553332)
--(axis cs:31,0.24827181122815)
--(axis cs:32,0.244039663877816)
--(axis cs:33,0.236615582918509)
--(axis cs:34,0.242597698448942)
--(axis cs:35,0.235072453888372)
--(axis cs:36,0.241462483405112)
--(axis cs:37,0.23994910554626)
--(axis cs:38,0.243042856359329)
--(axis cs:39,0.245108132274487)
--(axis cs:40,0.239349400075391)
--(axis cs:41,0.235118152908026)
--(axis cs:42,0.233876176847097)
--(axis cs:43,0.232503680416789)
--(axis cs:44,0.238105967999078)
--(axis cs:45,0.233482740079172)
--(axis cs:46,0.238344979687379)
--(axis cs:47,0.235906358521718)
--(axis cs:48,0.236171986071918)
--(axis cs:49,0.232403081841767)
--(axis cs:50,0.233185510174968)
--(axis cs:50,0.243563279199104)
--(axis cs:50,0.243563279199104)
--(axis cs:49,0.244838967298468)
--(axis cs:48,0.244090391728932)
--(axis cs:47,0.245757566144069)
--(axis cs:46,0.243889159881152)
--(axis cs:45,0.250901840937634)
--(axis cs:44,0.250382180325687)
--(axis cs:43,0.245576973049304)
--(axis cs:42,0.243443909339989)
--(axis cs:41,0.245392908795904)
--(axis cs:40,0.251569112309088)
--(axis cs:39,0.254963085628473)
--(axis cs:38,0.25279677229432)
--(axis cs:37,0.245118311104866)
--(axis cs:36,0.248183586897376)
--(axis cs:35,0.249358001475533)
--(axis cs:34,0.249385414477915)
--(axis cs:33,0.248450242603819)
--(axis cs:32,0.254106347496884)
--(axis cs:31,0.252402162131591)
--(axis cs:30,0.249661767950807)
--(axis cs:29,0.252674932543857)
--(axis cs:28,0.25388682136933)
--(axis cs:27,0.255068055186898)
--(axis cs:26,0.25904241636491)
--(axis cs:25,0.257918568041462)
--(axis cs:24,0.257099294748444)
--(axis cs:23,0.258489123808268)
--(axis cs:22,0.260341438058859)
--(axis cs:21,0.265593673723439)
--(axis cs:20,0.262169210096964)
--(axis cs:19,0.252246762554233)
--(axis cs:18,0.26225818741398)
--(axis cs:17,0.268456035460799)
--(axis cs:16,0.266700310966907)
--(axis cs:15,0.270664995751129)
--(axis cs:14,0.270267255126666)
--(axis cs:13,0.273873948993591)
--(axis cs:12,0.281358174860286)
--(axis cs:11,0.283623883978297)
--(axis cs:10,0.283089126149813)
--(axis cs:9,0.287256707031375)
--(axis cs:8,0.297484610898372)
--(axis cs:7,0.297461168315166)
--(axis cs:6,0.309164518251633)
--(axis cs:5,0.321161812696701)
--(axis cs:4,0.330991454135913)
--(axis cs:3,0.363426957327204)
--(axis cs:2,0.404209873424127)
--(axis cs:1,0.518977887164324)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=color4, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.496250791045336)
--(axis cs:2,0.38468769335976)
--(axis cs:3,0.343619018172224)
--(axis cs:4,0.317768388977036)
--(axis cs:5,0.308952826720018)
--(axis cs:6,0.298168714038837)
--(axis cs:7,0.286799378502063)
--(axis cs:8,0.28364910868307)
--(axis cs:9,0.27053268540364)
--(axis cs:10,0.266655070659442)
--(axis cs:11,0.268243083491539)
--(axis cs:12,0.268468773947694)
--(axis cs:13,0.265536217305523)
--(axis cs:14,0.259327400977222)
--(axis cs:15,0.256338346152542)
--(axis cs:16,0.257761679733029)
--(axis cs:17,0.260240905368939)
--(axis cs:18,0.251962664584892)
--(axis cs:19,0.245691456664831)
--(axis cs:20,0.252140544044475)
--(axis cs:21,0.251134556956971)
--(axis cs:22,0.250153474318676)
--(axis cs:23,0.245860605333478)
--(axis cs:24,0.247672261479191)
--(axis cs:25,0.248859971284102)
--(axis cs:26,0.24357171712491)
--(axis cs:27,0.242638462246993)
--(axis cs:28,0.239549538120627)
--(axis cs:29,0.247684118409569)
--(axis cs:30,0.240846195401481)
--(axis cs:31,0.246521471378704)
--(axis cs:32,0.24215598206203)
--(axis cs:33,0.234833109407471)
--(axis cs:34,0.240813939187389)
--(axis cs:35,0.233637088742585)
--(axis cs:36,0.239922773403426)
--(axis cs:37,0.238385127642407)
--(axis cs:38,0.2415345580532)
--(axis cs:39,0.24382736455076)
--(axis cs:40,0.237998076045933)
--(axis cs:41,0.233629060980792)
--(axis cs:42,0.232548996137503)
--(axis cs:43,0.231303424120714)
--(axis cs:44,0.236712249783942)
--(axis cs:45,0.23210469697817)
--(axis cs:46,0.237266716666711)
--(axis cs:47,0.234648358554412)
--(axis cs:48,0.234956671006213)
--(axis cs:49,0.23109783215496)
--(axis cs:50,0.232183161764764)
--(axis cs:50,0.242474287676697)
--(axis cs:50,0.242474287676697)
--(axis cs:49,0.243812181700308)
--(axis cs:48,0.243069546416593)
--(axis cs:47,0.244648845436481)
--(axis cs:46,0.242815393118713)
--(axis cs:45,0.249563939176882)
--(axis cs:44,0.249291412006968)
--(axis cs:43,0.244345434917471)
--(axis cs:42,0.242131845882306)
--(axis cs:41,0.244050768251794)
--(axis cs:40,0.250485879631761)
--(axis cs:39,0.253597737958607)
--(axis cs:38,0.251575639232611)
--(axis cs:37,0.243575112846417)
--(axis cs:36,0.246639280627744)
--(axis cs:35,0.247680771880998)
--(axis cs:34,0.24779414684058)
--(axis cs:33,0.246919917491957)
--(axis cs:32,0.252425382868984)
--(axis cs:31,0.250851203018847)
--(axis cs:30,0.247894310296919)
--(axis cs:29,0.250942877254998)
--(axis cs:28,0.251969741776777)
--(axis cs:27,0.253170942553343)
--(axis cs:26,0.257311316398092)
--(axis cs:25,0.255874291969798)
--(axis cs:24,0.255080393682688)
--(axis cs:23,0.256063541063131)
--(axis cs:22,0.257902124753365)
--(axis cs:21,0.26289749198044)
--(axis cs:20,0.259441831579002)
--(axis cs:19,0.249499862583784)
--(axis cs:18,0.259433927826392)
--(axis cs:17,0.265411567754852)
--(axis cs:16,0.263265842356934)
--(axis cs:15,0.267403975463448)
--(axis cs:14,0.266777248527759)
--(axis cs:13,0.269981518196754)
--(axis cs:12,0.277288910097037)
--(axis cs:11,0.279186020008264)
--(axis cs:10,0.278548886521887)
--(axis cs:9,0.282649179633993)
--(axis cs:8,0.292215108489379)
--(axis cs:7,0.291437379347208)
--(axis cs:6,0.302572356775785)
--(axis cs:5,0.313958245401199)
--(axis cs:4,0.322716772986146)
--(axis cs:3,0.353901391753402)
--(axis cs:2,0.393532129434439)
--(axis cs:1,0.507067057375725)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.717137962579727)
--(axis cs:2,0.510176339688209)
--(axis cs:3,0.435035481093786)
--(axis cs:4,0.387566367594095)
--(axis cs:5,0.365977242302436)
--(axis cs:6,0.344745321724659)
--(axis cs:7,0.327337821993308)
--(axis cs:8,0.319645751458712)
--(axis cs:9,0.303687801107)
--(axis cs:10,0.299926664489202)
--(axis cs:11,0.295599734553924)
--(axis cs:12,0.295814654909265)
--(axis cs:13,0.292210321395825)
--(axis cs:14,0.279367429753527)
--(axis cs:15,0.278442199700154)
--(axis cs:16,0.279228870780804)
--(axis cs:17,0.280211320337959)
--(axis cs:18,0.273230572446034)
--(axis cs:19,0.266125098109627)
--(axis cs:20,0.27125013868014)
--(axis cs:21,0.270266272318669)
--(axis cs:22,0.268503676288021)
--(axis cs:23,0.263001310830124)
--(axis cs:24,0.266365898271593)
--(axis cs:25,0.264595210743256)
--(axis cs:26,0.259298792968576)
--(axis cs:27,0.259752846299074)
--(axis cs:28,0.255096353351688)
--(axis cs:29,0.262547360016749)
--(axis cs:30,0.25683022588969)
--(axis cs:31,0.260741416078347)
--(axis cs:32,0.258230473058155)
--(axis cs:33,0.250135631993031)
--(axis cs:34,0.254012695131585)
--(axis cs:35,0.248427736572921)
--(axis cs:36,0.255039285916166)
--(axis cs:37,0.250189968862404)
--(axis cs:38,0.254173014599543)
--(axis cs:39,0.257680522540632)
--(axis cs:40,0.250474646162146)
--(axis cs:41,0.247560235074697)
--(axis cs:42,0.246948042502388)
--(axis cs:43,0.243506298376582)
--(axis cs:44,0.24940667506785)
--(axis cs:45,0.244393418853482)
--(axis cs:46,0.251250050914211)
--(axis cs:47,0.246096107798318)
--(axis cs:48,0.247716947458684)
--(axis cs:49,0.242893767328216)
--(axis cs:50,0.245319780702583)
--(axis cs:50,0.254651689113906)
--(axis cs:50,0.254651689113906)
--(axis cs:49,0.254374016744968)
--(axis cs:48,0.256157948826559)
--(axis cs:47,0.254748780351992)
--(axis cs:46,0.254579537954086)
--(axis cs:45,0.262522395939017)
--(axis cs:44,0.261398320563902)
--(axis cs:43,0.256463014807266)
--(axis cs:42,0.25555173938091)
--(axis cs:41,0.257455198953931)
--(axis cs:40,0.264282462593072)
--(axis cs:39,0.265623546993503)
--(axis cs:38,0.26260834115629)
--(axis cs:37,0.256531371806677)
--(axis cs:36,0.260672169785278)
--(axis cs:35,0.26114537129895)
--(axis cs:34,0.26250064241676)
--(axis cs:33,0.261664657686383)
--(axis cs:32,0.265915835180726)
--(axis cs:31,0.263530837419706)
--(axis cs:30,0.262398361538847)
--(axis cs:29,0.266828270939489)
--(axis cs:28,0.268570351533783)
--(axis cs:27,0.268070576569209)
--(axis cs:26,0.272295634381664)
--(axis cs:25,0.272306447848678)
--(axis cs:24,0.273094596436773)
--(axis cs:23,0.272875921323131)
--(axis cs:22,0.277034738172705)
--(axis cs:21,0.282181793489517)
--(axis cs:20,0.278412361318866)
--(axis cs:19,0.270031126072774)
--(axis cs:18,0.278935114160562)
--(axis cs:17,0.287446992853895)
--(axis cs:16,0.286062986709369)
--(axis cs:15,0.289820589698278)
--(axis cs:14,0.290257613294018)
--(axis cs:13,0.294657434933843)
--(axis cs:12,0.302376994242271)
--(axis cs:11,0.306704925516477)
--(axis cs:10,0.30990458967594)
--(axis cs:9,0.317233078898146)
--(axis cs:8,0.330068338948947)
--(axis cs:7,0.332254401670817)
--(axis cs:6,0.353600482814587)
--(axis cs:5,0.368125768855978)
--(axis cs:4,0.392619862436102)
--(axis cs:3,0.44187189399814)
--(axis cs:2,0.518971526087859)
--(axis cs:1,0.728457931715709)
--(axis cs:0,2.3025848865509)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,2.3025848865509)
--(axis cs:0,2.3025848865509)
--(axis cs:1,0.35579365840516)
--(axis cs:2,0.319828182506638)
--(axis cs:3,0.307060963211533)
--(axis cs:4,0.293301021154874)
--(axis cs:5,0.29380451515317)
--(axis cs:6,0.28659780910955)
--(axis cs:7,0.277818749109522)
--(axis cs:8,0.281064946586505)
--(axis cs:9,0.268371504038954)
--(axis cs:10,0.265477137544598)
--(axis cs:11,0.266427330529461)
--(axis cs:12,0.27138029005474)
--(axis cs:13,0.27003535690407)
--(axis cs:14,0.263275987922381)
--(axis cs:15,0.258912856189104)
--(axis cs:16,0.262972897444016)
--(axis cs:17,0.264898986364595)
--(axis cs:18,0.25721620899649)
--(axis cs:19,0.252818739256607)
--(axis cs:20,0.260930160705287)
--(axis cs:21,0.260219724992147)
--(axis cs:22,0.257531168249746)
--(axis cs:23,0.25389358931436)
--(axis cs:24,0.255554173332758)
--(axis cs:25,0.256725732619182)
--(axis cs:26,0.251125021001849)
--(axis cs:27,0.253567760810256)
--(axis cs:28,0.249612266603762)
--(axis cs:29,0.257258430744211)
--(axis cs:30,0.248957113291209)
--(axis cs:31,0.255271685118668)
--(axis cs:32,0.250991394026921)
--(axis cs:33,0.244745823984536)
--(axis cs:34,0.25251602445944)
--(axis cs:35,0.245232067333582)
--(axis cs:36,0.250750478548117)
--(axis cs:37,0.248091503141973)
--(axis cs:38,0.252485448996035)
--(axis cs:39,0.253843764870022)
--(axis cs:40,0.24671338362476)
--(axis cs:41,0.24434285176297)
--(axis cs:42,0.243318595063801)
--(axis cs:43,0.241530870636686)
--(axis cs:44,0.248533003462049)
--(axis cs:45,0.241454910797377)
--(axis cs:46,0.249052420449563)
--(axis cs:47,0.243419060077614)
--(axis cs:48,0.246179315070502)
--(axis cs:49,0.241063351599643)
--(axis cs:50,0.242785842420581)
--(axis cs:50,0.252837666955132)
--(axis cs:50,0.252837666955132)
--(axis cs:49,0.254162681336777)
--(axis cs:48,0.25264566224546)
--(axis cs:47,0.254060609218402)
--(axis cs:46,0.252749928607581)
--(axis cs:45,0.261884445945422)
--(axis cs:44,0.261529296851502)
--(axis cs:43,0.255110365338624)
--(axis cs:42,0.252511258929586)
--(axis cs:41,0.25535360391801)
--(axis cs:40,0.260867426028618)
--(axis cs:39,0.264075703011491)
--(axis cs:38,0.261075440173348)
--(axis cs:37,0.253339708663332)
--(axis cs:36,0.256065723104164)
--(axis cs:35,0.257067673672468)
--(axis cs:34,0.25812601744651)
--(axis cs:33,0.256317214085123)
--(axis cs:32,0.260876357507629)
--(axis cs:31,0.260556159445491)
--(axis cs:30,0.25750707823019)
--(axis cs:29,0.260571211624222)
--(axis cs:28,0.262351099998714)
--(axis cs:27,0.26185895755696)
--(axis cs:26,0.26602412490413)
--(axis cs:25,0.264520412263198)
--(axis cs:24,0.265195611768808)
--(axis cs:23,0.264855267002414)
--(axis cs:22,0.267724135030921)
--(axis cs:21,0.271088660264818)
--(axis cs:20,0.266024072869466)
--(axis cs:19,0.255954870261634)
--(axis cs:18,0.265281730546401)
--(axis cs:17,0.272749304675903)
--(axis cs:16,0.26883102941494)
--(axis cs:15,0.273653577917661)
--(axis cs:14,0.270722370212659)
--(axis cs:13,0.273020093735212)
--(axis cs:12,0.278995991947177)
--(axis cs:11,0.279809959901449)
--(axis cs:10,0.280202658560414)
--(axis cs:9,0.280401667723289)
--(axis cs:8,0.287788554214132)
--(axis cs:7,0.282737558659835)
--(axis cs:6,0.293726203246759)
--(axis cs:5,0.297237600605839)
--(axis cs:4,0.298190204187846)
--(axis cs:3,0.317127202852414)
--(axis cs:2,0.33088341441292)
--(axis cs:1,0.363510292739822)
--(axis cs:0,2.3025848865509)
--cycle;

\addplot [, color0, dashed]
table {%
0 2.3025848865509
1 0.442097869439003
2 0.355640799093705
3 0.326314957096027
4 0.303770171621671
5 0.297764087430178
6 0.290810271428946
7 0.280172488962611
8 0.281148804972569
9 0.271914680225727
10 0.272965545264574
11 0.2687000459872
12 0.270301144140271
13 0.264806712428347
14 0.260625453522572
15 0.261924601470431
16 0.257222748289888
17 0.261915474461439
18 0.255974209939058
19 0.248052235310658
20 0.256087926908945
21 0.258354634094315
22 0.253548059039391
23 0.252767264460906
24 0.252055620488066
25 0.251021810831168
26 0.247427915151303
27 0.252574599515169
28 0.244552504271269
29 0.250809598379792
30 0.245925171539569
31 0.24831946585805
32 0.24729933255376
33 0.24071007150297
34 0.245504399904838
35 0.24306134841381
36 0.242807506798552
37 0.241403164962927
38 0.2479114276954
39 0.246777657897044
40 0.245211194818601
41 0.240679878645983
42 0.238211462130913
43 0.23574000558792
44 0.242710325675897
45 0.237615752487611
46 0.240926359087611
47 0.240577968553855
48 0.23805061288369
49 0.235005748434327
50 0.241505901018778
};
\addplot [, color1, dashed]
table {%
0 2.3025848865509
1 0.439336735659685
2 0.356542087900333
3 0.324752221027246
4 0.303139233149779
5 0.292684432310172
6 0.291386152975834
7 0.285392179798621
8 0.276912708599598
9 0.27233209193517
10 0.270771016247379
11 0.272415002043813
12 0.271151126386263
13 0.265602205521785
14 0.26453058851453
15 0.260797203590091
16 0.259953694561353
17 0.252789553254843
18 0.254786005100379
19 0.25477220557439
20 0.258855590071434
21 0.253607398472153
22 0.253141621605326
23 0.252303028765779
24 0.257709052270422
25 0.250004537785665
26 0.249885339815265
27 0.248194638687449
28 0.247599209443881
29 0.247836057478801
30 0.247751820928011
31 0.250062324679815
32 0.245134235431369
33 0.244615906515183
34 0.244776586978099
35 0.239066555522955
36 0.246256306624183
37 0.24623309314633
38 0.242207943008114
39 0.239626254647588
40 0.23834704569517
41 0.244178744128499
42 0.241506489996727
43 0.246037919695179
44 0.240855344021932
45 0.241615305153223
46 0.241183246366489
47 0.238981321406288
48 0.24243368451985
49 0.240493594740446
50 0.236601146176839
};
\addplot [, color2, dashed]
table {%
0 2.3025848865509
1 0.510950097288841
2 0.396865589878498
3 0.356514160163127
4 0.327600933706913
5 0.313405472403153
6 0.307070373438108
7 0.30068812175439
8 0.289433837605593
9 0.28478838952306
10 0.280803650139998
11 0.280136776276124
12 0.276214504948793
13 0.274520461853498
14 0.271364258554501
15 0.265835679207857
16 0.264397808374503
17 0.256722007997525
18 0.260184058012106
19 0.258855590357994
20 0.262284722179174
21 0.256140167036882
22 0.25488427381676
23 0.255036858794017
24 0.259604513692932
25 0.251793439905995
26 0.251092734436194
27 0.249502741277982
28 0.249934709893587
29 0.24956349350321
30 0.2494096306081
31 0.251588977443484
32 0.246538312914662
33 0.247919984257374
34 0.24599201260851
35 0.240583663615279
36 0.244740888237571
37 0.247183036154661
38 0.243227617146495
39 0.241264831035947
40 0.239808729013953
41 0.245041076189432
42 0.241906371301947
43 0.245198366829218
44 0.242065298753098
45 0.242146149994089
46 0.241344760816831
47 0.23933347247732
48 0.241525486493722
49 0.239512015707218
50 0.236862228896755
};
\addplot [, color3, dashed]
table {%
0 2.3025848865509
1 0.514971918975696
2 0.396643727444685
3 0.356126422683398
4 0.328715442369382
5 0.318481972297797
6 0.307113374177462
7 0.295880236209203
8 0.295869986120707
9 0.28476976756102
10 0.280897852606498
11 0.276726900671537
12 0.27745778619861
13 0.271406062186146
14 0.267005276412536
15 0.267867313650174
16 0.262923682204042
17 0.265965967988357
18 0.260338319799839
19 0.250836426678758
20 0.261072373925111
21 0.259722243134792
22 0.25714723732418
23 0.254430300723284
24 0.252149913698817
25 0.253765983841358
26 0.24932693470365
27 0.253554607478854
28 0.246084355438749
29 0.252301873782506
30 0.247722368496351
31 0.250234459216396
32 0.248772739838713
33 0.241854040811841
34 0.246655949701865
35 0.244903856936174
36 0.244978923207292
37 0.242271774854416
38 0.247716452066715
39 0.246994366487249
40 0.243985513511759
41 0.242675838896479
42 0.2402360606461
43 0.236232039399254
44 0.24325492247366
45 0.237566452139081
46 0.241733939936146
47 0.241459448845723
48 0.239867819282107
49 0.236610600438256
50 0.24137322174815
};
\addplot [, color4, dashed]
table {%
0 2.3025848865509
1 0.502997722381201
2 0.385746424969954
3 0.346564792383176
4 0.32033299205777
5 0.311022392927836
6 0.300490665989809
7 0.290127056244856
8 0.290414650470783
9 0.279712421198686
10 0.276325028628493
11 0.272330438383879
12 0.273461057971685
13 0.267567655405937
14 0.263446755707264
15 0.264483791752121
16 0.259827033688243
17 0.262995900634008
18 0.257242294649283
19 0.248114846933347
20 0.258349500883084
21 0.257255375671845
22 0.254814857855821
23 0.252106887885393
24 0.24995696105254
25 0.251826000614808
26 0.247250799519511
27 0.251681353753576
28 0.244142514629624
29 0.250344015944463
30 0.245888341313753
31 0.248622490618473
32 0.247268819608367
33 0.240083686816387
34 0.245038760443911
35 0.243286012361447
36 0.24340345724844
37 0.240861671666304
38 0.246376398855295
39 0.245508610629118
40 0.242778287627376
41 0.241273830286585
42 0.238900969807918
43 0.234924966326127
44 0.241957875398489
45 0.236296112864063
46 0.240633367345883
47 0.24030337191354
48 0.238693650143269
49 0.23558468462374
50 0.240368201946601
};
\addplot [, white!14.50980392156863!black]
table {%
0 2.3025848865509
1 0.722909214786994
2 0.512291320050374
3 0.438300348627262
4 0.390973004679649
5 0.367389600915022
6 0.350021662715918
7 0.328378794858089
8 0.326976708303659
9 0.311858040782122
10 0.307737871813468
11 0.301266679683557
12 0.298944328744442
13 0.292751250072167
14 0.286388713866472
15 0.286258993144983
16 0.280324192813192
17 0.283472072524138
18 0.277751866823588
19 0.267859129999311
20 0.27563655987764
21 0.277088264863078
22 0.272809566213534
23 0.269338263198733
24 0.268241622891182
25 0.267326506284567
26 0.26155599187582
27 0.267066933883306
28 0.259188489272044
29 0.264630054768461
30 0.260394602393111
31 0.261256362717503
32 0.260377754099094
33 0.254808792032492
34 0.257608131147348
35 0.256817869651012
36 0.255769483554058
37 0.254356811061884
38 0.261459916925583
39 0.259118314020527
40 0.256631749467208
41 0.254897956999067
42 0.25009938596915
43 0.248227812158756
44 0.2556247625691
45 0.250421095352906
46 0.25235109231793
47 0.251026493330032
48 0.249454556510617
49 0.246544802704683
50 0.25309797290426
};
\addplot [, white!38.82352941176471!black]
table {%
0 2.3025848865509
1 0.359658961112683
2 0.325654549380908
3 0.3114509028502
4 0.295133027510765
5 0.294809685017054
6 0.288915979652069
7 0.282006516145208
8 0.285587490464632
9 0.273149898896615
10 0.275812801642296
11 0.271941879286598
12 0.274997620723951
13 0.271922166148821
14 0.266951638536576
15 0.267220484904754
16 0.264463264542894
17 0.26824281617808
18 0.262138959306937
19 0.253745234117676
20 0.264471601217221
21 0.266699752412163
22 0.261964931988563
23 0.261031712142703
24 0.259683474707298
25 0.259663324898634
26 0.255666788954001
27 0.259725140885283
28 0.252588712395384
29 0.258341101404184
30 0.255177837056227
31 0.258359195521245
32 0.257369878582465
33 0.250453133279314
34 0.254231964023067
35 0.253046020387839
36 0.252417468250944
37 0.251282473118641
38 0.259451009189853
39 0.255791769243586
40 0.254462572769859
41 0.253646028634065
42 0.247429181129122
43 0.245663245327962
44 0.253083127526901
45 0.247639736781518
46 0.250839709089353
47 0.248951183249935
48 0.24891878463901
49 0.244987405932102
50 0.250836145323821
};
\end{axis}

\end{tikzpicture}

==> figs/mnist_logreg/curvatures_const_final_valid_accuracies/2_test_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}
\definecolor{color4}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-2.5, xmax=52.5,
ylabel={test\_accuracies},
ymin=0.0565542367788462, ymax=0.969612630208333,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.894230769230769)
--(axis cs:2,0.90810296474359)
--(axis cs:3,0.914237780448718)
--(axis cs:4,0.916566506410256)
--(axis cs:5,0.919496193910256)
--(axis cs:6,0.921073717948718)
--(axis cs:7,0.922100360576923)
--(axis cs:8,0.922726362179487)
--(axis cs:9,0.923602764423077)
--(axis cs:10,0.924228766025641)
--(axis cs:11,0.924379006410256)
--(axis cs:12,0.92460436698718)
--(axis cs:13,0.925505809294872)
--(axis cs:14,0.925155248397436)
--(axis cs:15,0.925756209935897)
--(axis cs:16,0.925756209935897)
--(axis cs:17,0.926206931089744)
--(axis cs:18,0.92568108974359)
--(axis cs:19,0.926282051282051)
--(axis cs:20,0.92665765224359)
--(axis cs:21,0.925906450320513)
--(axis cs:22,0.925931490384615)
--(axis cs:23,0.926582532051282)
--(axis cs:24,0.926332131410256)
--(axis cs:25,0.926432291666667)
--(axis cs:26,0.925706129807692)
--(axis cs:27,0.925605969551282)
--(axis cs:28,0.926732772435897)
--(axis cs:29,0.926832932692308)
--(axis cs:30,0.927108373397436)
--(axis cs:31,0.92665765224359)
--(axis cs:32,0.926532451923077)
--(axis cs:33,0.927108373397436)
--(axis cs:34,0.92598157051282)
--(axis cs:35,0.92665765224359)
--(axis cs:36,0.926482371794872)
--(axis cs:37,0.926332131410256)
--(axis cs:38,0.926607572115385)
--(axis cs:39,0.926532451923077)
--(axis cs:40,0.926482371794872)
--(axis cs:41,0.9267578125)
--(axis cs:42,0.926257011217949)
--(axis cs:43,0.926482371794872)
--(axis cs:44,0.925906450320513)
--(axis cs:45,0.926131810897436)
--(axis cs:46,0.926206931089744)
--(axis cs:47,0.926357171474359)
--(axis cs:48,0.926006610576923)
--(axis cs:49,0.926307091346154)
--(axis cs:50,0.926432291666667)
--(axis cs:50,0.927383814102564)
--(axis cs:50,0.927383814102564)
--(axis cs:49,0.92753405448718)
--(axis cs:48,0.927358774038462)
--(axis cs:47,0.927183493589744)
--(axis cs:46,0.927233573717949)
--(axis cs:45,0.927158453525641)
--(axis cs:44,0.927483974358974)
--(axis cs:43,0.927458934294872)
--(axis cs:42,0.927509014423077)
--(axis cs:41,0.927233573717949)
--(axis cs:40,0.927909655448718)
--(axis cs:39,0.92753405448718)
--(axis cs:38,0.927358774038461)
--(axis cs:37,0.927609174679487)
--(axis cs:36,0.92753405448718)
--(axis cs:35,0.927859575320513)
--(axis cs:34,0.927483974358974)
--(axis cs:33,0.92783453525641)
--(axis cs:32,0.927884615384615)
--(axis cs:31,0.927659254807692)
--(axis cs:30,0.927759415064103)
--(axis cs:29,0.92763421474359)
--(axis cs:28,0.927984775641026)
--(axis cs:27,0.927108373397436)
--(axis cs:26,0.92665765224359)
--(axis cs:25,0.927283653846154)
--(axis cs:24,0.927258613782051)
--(axis cs:23,0.927934695512821)
--(axis cs:22,0.927383814102564)
--(axis cs:21,0.927584134615385)
--(axis cs:20,0.927383814102564)
--(axis cs:19,0.926933092948718)
--(axis cs:18,0.926682692307692)
--(axis cs:17,0.926782852564103)
--(axis cs:16,0.926382211538462)
--(axis cs:15,0.926582532051282)
--(axis cs:14,0.926307091346154)
--(axis cs:13,0.926156850961539)
--(axis cs:12,0.925731169871795)
--(axis cs:11,0.925080128205128)
--(axis cs:10,0.924879807692308)
--(axis cs:9,0.924228766025641)
--(axis cs:8,0.92372796474359)
--(axis cs:7,0.923778044871795)
--(axis cs:6,0.92177483974359)
--(axis cs:5,0.920522836538462)
--(axis cs:4,0.91776842948718)
--(axis cs:3,0.914538261217949)
--(axis cs:2,0.909630408653846)
--(axis cs:1,0.895908453525641)
--(axis cs:0,0.098056891025641)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.89433092948718)
--(axis cs:2,0.908678886217949)
--(axis cs:3,0.913586738782051)
--(axis cs:4,0.917292668269231)
--(axis cs:5,0.918795072115385)
--(axis cs:6,0.920072115384615)
--(axis cs:7,0.921699719551282)
--(axis cs:8,0.923177083333333)
--(axis cs:9,0.92372796474359)
--(axis cs:10,0.92402844551282)
--(axis cs:11,0.924128605769231)
--(axis cs:12,0.924779647435897)
--(axis cs:13,0.925230368589744)
--(axis cs:14,0.925155248397436)
--(axis cs:15,0.92568108974359)
--(axis cs:16,0.925230368589744)
--(axis cs:17,0.925806290064103)
--(axis cs:18,0.925430689102564)
--(axis cs:19,0.926532451923077)
--(axis cs:20,0.925831330128205)
--(axis cs:21,0.926206931089744)
--(axis cs:22,0.926707732371795)
--(axis cs:23,0.926056690705128)
--(axis cs:24,0.925956530448718)
--(axis cs:25,0.926407251602564)
--(axis cs:26,0.926807892628205)
--(axis cs:27,0.92665765224359)
--(axis cs:28,0.926307091346154)
--(axis cs:29,0.9267578125)
--(axis cs:30,0.927033253205128)
--(axis cs:31,0.926532451923077)
--(axis cs:32,0.926883012820513)
--(axis cs:33,0.926507411858974)
--(axis cs:34,0.925906450320513)
--(axis cs:35,0.926507411858974)
--(axis cs:36,0.926081730769231)
--(axis cs:37,0.926582532051282)
--(axis cs:38,0.926607572115385)
--(axis cs:39,0.926106770833333)
--(axis cs:40,0.926457331730769)
--(axis cs:41,0.926607572115385)
--(axis cs:42,0.927383814102564)
--(axis cs:43,0.92655749198718)
--(axis cs:44,0.926407251602564)
--(axis cs:45,0.926607572115385)
--(axis cs:46,0.926282051282051)
--(axis cs:47,0.926732772435897)
--(axis cs:48,0.926307091346154)
--(axis cs:49,0.926257011217949)
--(axis cs:50,0.926632612179487)
--(axis cs:50,0.927584134615385)
--(axis cs:50,0.927584134615385)
--(axis cs:49,0.927158453525641)
--(axis cs:48,0.927183493589744)
--(axis cs:47,0.927133413461539)
--(axis cs:46,0.927058293269231)
--(axis cs:45,0.927208533653846)
--(axis cs:44,0.926933092948718)
--(axis cs:43,0.92753405448718)
--(axis cs:42,0.927884615384615)
--(axis cs:41,0.927258613782051)
--(axis cs:40,0.927408854166667)
--(axis cs:39,0.927083333333333)
--(axis cs:38,0.927659254807692)
--(axis cs:37,0.927709334935897)
--(axis cs:36,0.927509014423077)
--(axis cs:35,0.92753405448718)
--(axis cs:34,0.927458934294872)
--(axis cs:33,0.927383814102564)
--(axis cs:32,0.927759415064103)
--(axis cs:31,0.928109975961538)
--(axis cs:30,0.927509014423077)
--(axis cs:29,0.927233573717949)
--(axis cs:28,0.927559094551282)
--(axis cs:27,0.927559094551282)
--(axis cs:26,0.928084935897436)
--(axis cs:25,0.927759415064103)
--(axis cs:24,0.92763421474359)
--(axis cs:23,0.927609174679487)
--(axis cs:22,0.927584134615385)
--(axis cs:21,0.927158453525641)
--(axis cs:20,0.927058293269231)
--(axis cs:19,0.927258613782051)
--(axis cs:18,0.926682692307692)
--(axis cs:17,0.92685797275641)
--(axis cs:16,0.926682692307692)
--(axis cs:15,0.926607572115385)
--(axis cs:14,0.926206931089744)
--(axis cs:13,0.926056690705128)
--(axis cs:12,0.925480769230769)
--(axis cs:11,0.925530849358974)
--(axis cs:10,0.925080128205128)
--(axis cs:9,0.924153645833333)
--(axis cs:8,0.923652844551282)
--(axis cs:7,0.922601161858974)
--(axis cs:6,0.920848357371795)
--(axis cs:5,0.920147235576923)
--(axis cs:4,0.918194110576923)
--(axis cs:3,0.914588341346154)
--(axis cs:2,0.909329927884615)
--(axis cs:1,0.895357572115385)
--(axis cs:0,0.098056891025641)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.890675080128205)
--(axis cs:2,0.902669270833333)
--(axis cs:3,0.908603766025641)
--(axis cs:4,0.912685296474359)
--(axis cs:5,0.914988982371795)
--(axis cs:6,0.916416266025641)
--(axis cs:7,0.917993790064103)
--(axis cs:8,0.918870192307692)
--(axis cs:9,0.919320913461538)
--(axis cs:10,0.919996995192308)
--(axis cs:11,0.920147235576923)
--(axis cs:12,0.920673076923077)
--(axis cs:13,0.920873397435897)
--(axis cs:14,0.92109875801282)
--(axis cs:15,0.92167467948718)
--(axis cs:16,0.921324118589744)
--(axis cs:17,0.921900040064103)
--(axis cs:18,0.921950120192308)
--(axis cs:19,0.922225560897436)
--(axis cs:20,0.922100360576923)
--(axis cs:21,0.922325721153846)
--(axis cs:22,0.922701322115385)
--(axis cs:23,0.922801482371795)
--(axis cs:24,0.923026842948718)
--(axis cs:25,0.923202123397436)
--(axis cs:26,0.923302283653846)
--(axis cs:27,0.923076923076923)
--(axis cs:28,0.923202123397436)
--(axis cs:29,0.923252203525641)
--(axis cs:30,0.923252203525641)
--(axis cs:31,0.923878205128205)
--(axis cs:32,0.923402443910256)
--(axis cs:33,0.923477564102564)
--(axis cs:34,0.92372796474359)
--(axis cs:35,0.923502604166667)
--(axis cs:36,0.923677884615385)
--(axis cs:37,0.923477564102564)
--(axis cs:38,0.923978365384615)
--(axis cs:39,0.923803084935897)
--(axis cs:40,0.92392828525641)
--(axis cs:41,0.923753004807692)
--(axis cs:42,0.923903245192308)
--(axis cs:43,0.923828125)
--(axis cs:44,0.924203725961538)
--(axis cs:45,0.924153645833333)
--(axis cs:46,0.923853165064103)
--(axis cs:47,0.924278846153846)
--(axis cs:48,0.924103565705128)
--(axis cs:49,0.923978365384615)
--(axis cs:50,0.924379006410256)
--(axis cs:50,0.924779647435897)
--(axis cs:50,0.924779647435897)
--(axis cs:49,0.92490484775641)
--(axis cs:48,0.92500500801282)
--(axis cs:47,0.924829727564103)
--(axis cs:46,0.924779647435897)
--(axis cs:45,0.925305488782051)
--(axis cs:44,0.925180288461538)
--(axis cs:43,0.924353966346154)
--(axis cs:42,0.925105168269231)
--(axis cs:41,0.92490484775641)
--(axis cs:40,0.924929887820513)
--(axis cs:39,0.92500500801282)
--(axis cs:38,0.92460436698718)
--(axis cs:37,0.924028445512821)
--(axis cs:36,0.92460436698718)
--(axis cs:35,0.924404046474359)
--(axis cs:34,0.924629407051282)
--(axis cs:33,0.924479166666667)
--(axis cs:32,0.924278846153846)
--(axis cs:31,0.924554286858974)
--(axis cs:30,0.9248046875)
--(axis cs:29,0.924178685897436)
--(axis cs:28,0.924153645833333)
--(axis cs:27,0.924504206730769)
--(axis cs:26,0.924128605769231)
--(axis cs:25,0.924479166666667)
--(axis cs:24,0.92372796474359)
--(axis cs:23,0.924003405448718)
--(axis cs:22,0.923652844551282)
--(axis cs:21,0.923427483974359)
--(axis cs:20,0.923026842948718)
--(axis cs:19,0.922776442307692)
--(axis cs:18,0.923076923076923)
--(axis cs:17,0.922450921474359)
--(axis cs:16,0.922150440705128)
--(axis cs:15,0.921875)
--(axis cs:14,0.92167467948718)
--(axis cs:13,0.921424278846154)
--(axis cs:12,0.920948517628205)
--(axis cs:11,0.920748197115385)
--(axis cs:10,0.920447716346154)
--(axis cs:9,0.919921875)
--(axis cs:8,0.919245793269231)
--(axis cs:7,0.918369391025641)
--(axis cs:6,0.917317708333333)
--(axis cs:5,0.915790264423077)
--(axis cs:4,0.913511618589744)
--(axis cs:3,0.909129607371795)
--(axis cs:2,0.903670873397436)
--(axis cs:1,0.891626602564103)
--(axis cs:0,0.098056891025641)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.890675080128205)
--(axis cs:2,0.902944711538462)
--(axis cs:3,0.908503605769231)
--(axis cs:4,0.912510016025641)
--(axis cs:5,0.915589943910256)
--(axis cs:6,0.916616586538461)
--(axis cs:7,0.918194110576923)
--(axis cs:8,0.918569711538462)
--(axis cs:9,0.919446113782051)
--(axis cs:10,0.919871794871795)
--(axis cs:11,0.919996995192308)
--(axis cs:12,0.920172275641026)
--(axis cs:13,0.92069811698718)
--(axis cs:14,0.921023637820513)
--(axis cs:15,0.921499399038461)
--(axis cs:16,0.921324118589744)
--(axis cs:17,0.921799879807692)
--(axis cs:18,0.922225560897436)
--(axis cs:19,0.922225560897436)
--(axis cs:20,0.922576121794872)
--(axis cs:21,0.922726362179487)
--(axis cs:22,0.922976762820513)
--(axis cs:23,0.922801482371795)
--(axis cs:24,0.92305188301282)
--(axis cs:25,0.922876602564103)
--(axis cs:26,0.923327323717949)
--(axis cs:27,0.92305188301282)
--(axis cs:28,0.923577724358974)
--(axis cs:29,0.923101963141026)
--(axis cs:30,0.923602764423077)
--(axis cs:31,0.923577724358974)
--(axis cs:32,0.923202123397436)
--(axis cs:33,0.923627804487179)
--(axis cs:34,0.923452524038462)
--(axis cs:35,0.923502604166667)
--(axis cs:36,0.923477564102564)
--(axis cs:37,0.923878205128205)
--(axis cs:38,0.92372796474359)
--(axis cs:39,0.923753004807692)
--(axis cs:40,0.924128605769231)
--(axis cs:41,0.923778044871795)
--(axis cs:42,0.924228766025641)
--(axis cs:43,0.923878205128205)
--(axis cs:44,0.924003405448718)
--(axis cs:45,0.924178685897436)
--(axis cs:46,0.924228766025641)
--(axis cs:47,0.924078525641026)
--(axis cs:48,0.923953325320513)
--(axis cs:49,0.924003405448718)
--(axis cs:50,0.924003405448718)
--(axis cs:50,0.924954927884615)
--(axis cs:50,0.924954927884615)
--(axis cs:49,0.924554286858974)
--(axis cs:48,0.92500500801282)
--(axis cs:47,0.924979967948718)
--(axis cs:46,0.924854767628205)
--(axis cs:45,0.925155248397436)
--(axis cs:44,0.924529246794872)
--(axis cs:43,0.924629407051282)
--(axis cs:42,0.924579326923077)
--(axis cs:41,0.924554286858974)
--(axis cs:40,0.924479166666667)
--(axis cs:39,0.92470452724359)
--(axis cs:38,0.924754607371795)
--(axis cs:37,0.924554286858974)
--(axis cs:36,0.924328926282051)
--(axis cs:35,0.924479166666667)
--(axis cs:34,0.924078525641026)
--(axis cs:33,0.924303886217949)
--(axis cs:32,0.924003405448718)
--(axis cs:31,0.924103565705128)
--(axis cs:30,0.924253806089744)
--(axis cs:29,0.924504206730769)
--(axis cs:28,0.924328926282051)
--(axis cs:27,0.924053485576923)
--(axis cs:26,0.923953325320513)
--(axis cs:25,0.923878205128205)
--(axis cs:24,0.923803084935897)
--(axis cs:23,0.923652844551282)
--(axis cs:22,0.923552684294872)
--(axis cs:21,0.923402443910256)
--(axis cs:20,0.923377403846154)
--(axis cs:19,0.923177083333333)
--(axis cs:18,0.922876602564103)
--(axis cs:17,0.922551081730769)
--(axis cs:16,0.922125400641026)
--(axis cs:15,0.922125400641026)
--(axis cs:14,0.921824919871795)
--(axis cs:13,0.921649639423077)
--(axis cs:12,0.921148838141026)
--(axis cs:11,0.92079827724359)
--(axis cs:10,0.920172275641026)
--(axis cs:9,0.920222355769231)
--(axis cs:8,0.919320913461539)
--(axis cs:7,0.918644831730769)
--(axis cs:6,0.917467948717949)
--(axis cs:5,0.916040665064103)
--(axis cs:4,0.913561698717949)
--(axis cs:3,0.90938000801282)
--(axis cs:2,0.903495592948718)
--(axis cs:1,0.891651642628205)
--(axis cs:0,0.098056891025641)
--cycle;

\path [fill=color4, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.891651642628205)
--(axis cs:2,0.904472155448718)
--(axis cs:3,0.910206330128205)
--(axis cs:4,0.913987379807692)
--(axis cs:5,0.91679186698718)
--(axis cs:6,0.91796875)
--(axis cs:7,0.91884515224359)
--(axis cs:8,0.919471153846154)
--(axis cs:9,0.920047075320513)
--(axis cs:10,0.920322516025641)
--(axis cs:11,0.920572916666667)
--(axis cs:12,0.92069811698718)
--(axis cs:13,0.921299078525641)
--(axis cs:14,0.921524439102564)
--(axis cs:15,0.92197516025641)
--(axis cs:16,0.92197516025641)
--(axis cs:17,0.921950120192308)
--(axis cs:18,0.922300681089744)
--(axis cs:19,0.922501001602564)
--(axis cs:20,0.922601161858974)
--(axis cs:21,0.922926682692308)
--(axis cs:22,0.923026842948718)
--(axis cs:23,0.923076923076923)
--(axis cs:24,0.923302283653846)
--(axis cs:25,0.923327323717949)
--(axis cs:26,0.923577724358974)
--(axis cs:27,0.922876602564103)
--(axis cs:28,0.923602764423077)
--(axis cs:29,0.923327323717949)
--(axis cs:30,0.923803084935897)
--(axis cs:31,0.923702924679487)
--(axis cs:32,0.923602764423077)
--(axis cs:33,0.923878205128205)
--(axis cs:34,0.923803084935897)
--(axis cs:35,0.923552684294872)
--(axis cs:36,0.924078525641026)
--(axis cs:37,0.924128605769231)
--(axis cs:38,0.923828125)
--(axis cs:39,0.923778044871795)
--(axis cs:40,0.92402844551282)
--(axis cs:41,0.924003405448718)
--(axis cs:42,0.924178685897436)
--(axis cs:43,0.923953325320513)
--(axis cs:44,0.924203725961538)
--(axis cs:45,0.924203725961538)
--(axis cs:46,0.924003405448718)
--(axis cs:47,0.924278846153846)
--(axis cs:48,0.924078525641026)
--(axis cs:49,0.923803084935897)
--(axis cs:50,0.924128605769231)
--(axis cs:50,0.924929887820513)
--(axis cs:50,0.924929887820513)
--(axis cs:49,0.924754607371795)
--(axis cs:48,0.925130208333333)
--(axis cs:47,0.925255408653846)
--(axis cs:46,0.92500500801282)
--(axis cs:45,0.925055088141026)
--(axis cs:44,0.925030048076923)
--(axis cs:43,0.924579326923077)
--(axis cs:42,0.924854767628205)
--(axis cs:41,0.924779647435897)
--(axis cs:40,0.924779647435897)
--(axis cs:39,0.924954927884615)
--(axis cs:38,0.924854767628205)
--(axis cs:37,0.92470452724359)
--(axis cs:36,0.924579326923077)
--(axis cs:35,0.9248046875)
--(axis cs:34,0.924679487179487)
--(axis cs:33,0.924454126602564)
--(axis cs:32,0.924253806089744)
--(axis cs:31,0.924353966346154)
--(axis cs:30,0.924353966346154)
--(axis cs:29,0.924654447115385)
--(axis cs:28,0.92460436698718)
--(axis cs:27,0.924328926282051)
--(axis cs:26,0.924178685897436)
--(axis cs:25,0.92392828525641)
--(axis cs:24,0.924128605769231)
--(axis cs:23,0.923953325320513)
--(axis cs:22,0.924253806089744)
--(axis cs:21,0.92372796474359)
--(axis cs:20,0.923702924679487)
--(axis cs:19,0.923452524038462)
--(axis cs:18,0.923377403846154)
--(axis cs:17,0.922976762820513)
--(axis cs:16,0.922400841346154)
--(axis cs:15,0.922876602564103)
--(axis cs:14,0.922551081730769)
--(axis cs:13,0.922350761217949)
--(axis cs:12,0.921699719551282)
--(axis cs:11,0.921248998397436)
--(axis cs:10,0.920773237179487)
--(axis cs:9,0.920923477564103)
--(axis cs:8,0.919946915064103)
--(axis cs:7,0.919270833333333)
--(axis cs:6,0.91884515224359)
--(axis cs:5,0.917142427884615)
--(axis cs:4,0.914988982371795)
--(axis cs:3,0.9111328125)
--(axis cs:2,0.904897836538462)
--(axis cs:1,0.892452924679487)
--(axis cs:0,0.098056891025641)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.859775641025641)
--(axis cs:2,0.88594250801282)
--(axis cs:3,0.896809895833333)
--(axis cs:4,0.903595753205128)
--(axis cs:5,0.907702323717949)
--(axis cs:6,0.910832331730769)
--(axis cs:7,0.913010817307692)
--(axis cs:8,0.914613381410256)
--(axis cs:9,0.915414663461538)
--(axis cs:10,0.916766826923077)
--(axis cs:11,0.918093950320513)
--(axis cs:12,0.918694911858974)
--(axis cs:13,0.919896834935897)
--(axis cs:14,0.920572916666667)
--(axis cs:15,0.921274038461538)
--(axis cs:16,0.92167467948718)
--(axis cs:17,0.922200520833333)
--(axis cs:18,0.922400841346154)
--(axis cs:19,0.923076923076923)
--(axis cs:20,0.923101963141026)
--(axis cs:21,0.923101963141026)
--(axis cs:22,0.923427483974359)
--(axis cs:23,0.923702924679487)
--(axis cs:24,0.923803084935897)
--(axis cs:25,0.924328926282051)
--(axis cs:26,0.924379006410256)
--(axis cs:27,0.924404046474359)
--(axis cs:28,0.924303886217949)
--(axis cs:29,0.924429086538461)
--(axis cs:30,0.924754607371795)
--(axis cs:31,0.924854767628205)
--(axis cs:32,0.92490484775641)
--(axis cs:33,0.925405649038461)
--(axis cs:34,0.925180288461538)
--(axis cs:35,0.925480769230769)
--(axis cs:36,0.925480769230769)
--(axis cs:37,0.92558092948718)
--(axis cs:38,0.926006610576923)
--(axis cs:39,0.926081730769231)
--(axis cs:40,0.926382211538462)
--(axis cs:41,0.926031650641026)
--(axis cs:42,0.926031650641026)
--(axis cs:43,0.925831330128205)
--(axis cs:44,0.926307091346154)
--(axis cs:45,0.926206931089744)
--(axis cs:46,0.926482371794872)
--(axis cs:47,0.926632612179487)
--(axis cs:48,0.926532451923077)
--(axis cs:49,0.926407251602564)
--(axis cs:50,0.926307091346154)
--(axis cs:50,0.927483974358974)
--(axis cs:50,0.927483974358974)
--(axis cs:49,0.927058293269231)
--(axis cs:48,0.927058293269231)
--(axis cs:47,0.927408854166667)
--(axis cs:46,0.927058293269231)
--(axis cs:45,0.927133413461539)
--(axis cs:44,0.927133413461539)
--(axis cs:43,0.926482371794872)
--(axis cs:42,0.9267578125)
--(axis cs:41,0.926457331730769)
--(axis cs:40,0.9267578125)
--(axis cs:39,0.92685797275641)
--(axis cs:38,0.92655749198718)
--(axis cs:37,0.926332131410256)
--(axis cs:36,0.926407251602564)
--(axis cs:35,0.926056690705128)
--(axis cs:34,0.925931490384615)
--(axis cs:33,0.925555889423077)
--(axis cs:32,0.926181891025641)
--(axis cs:31,0.925430689102564)
--(axis cs:30,0.925280448717949)
--(axis cs:29,0.925355568910256)
--(axis cs:28,0.925455729166667)
--(axis cs:27,0.925080128205128)
--(axis cs:26,0.924754607371795)
--(axis cs:25,0.924654447115385)
--(axis cs:24,0.924654447115385)
--(axis cs:23,0.924128605769231)
--(axis cs:22,0.923953325320513)
--(axis cs:21,0.923978365384615)
--(axis cs:20,0.923552684294872)
--(axis cs:19,0.923577724358974)
--(axis cs:18,0.923177083333333)
--(axis cs:17,0.92265124198718)
--(axis cs:16,0.922275641025641)
--(axis cs:15,0.922125400641026)
--(axis cs:14,0.921324118589744)
--(axis cs:13,0.920372596153846)
--(axis cs:12,0.919270833333333)
--(axis cs:11,0.918594751602564)
--(axis cs:10,0.917442908653846)
--(axis cs:9,0.916266025641026)
--(axis cs:8,0.91513922275641)
--(axis cs:7,0.913711939102564)
--(axis cs:6,0.9111328125)
--(axis cs:5,0.908578725961538)
--(axis cs:4,0.903946314102564)
--(axis cs:3,0.897736378205128)
--(axis cs:2,0.886693709935897)
--(axis cs:1,0.860777243589744)
--(axis cs:0,0.098056891025641)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.098056891025641)
--(axis cs:0,0.098056891025641)
--(axis cs:1,0.905774238782051)
--(axis cs:2,0.913887219551282)
--(axis cs:3,0.915489783653846)
--(axis cs:4,0.917693309294872)
--(axis cs:5,0.918719951923077)
--(axis cs:6,0.919971955128205)
--(axis cs:7,0.920673076923077)
--(axis cs:8,0.921023637820513)
--(axis cs:9,0.921123798076923)
--(axis cs:10,0.921699719551282)
--(axis cs:11,0.922150440705128)
--(axis cs:12,0.921900040064103)
--(axis cs:13,0.922400841346154)
--(axis cs:14,0.922450921474359)
--(axis cs:15,0.921724759615385)
--(axis cs:16,0.922400841346154)
--(axis cs:17,0.922776442307692)
--(axis cs:18,0.92177483974359)
--(axis cs:19,0.922275641025641)
--(axis cs:20,0.922601161858974)
--(axis cs:21,0.922300681089744)
--(axis cs:22,0.922801482371795)
--(axis cs:23,0.922801482371795)
--(axis cs:24,0.923602764423077)
--(axis cs:25,0.923352363782051)
--(axis cs:26,0.923327323717949)
--(axis cs:27,0.923878205128205)
--(axis cs:28,0.92372796474359)
--(axis cs:29,0.923402443910256)
--(axis cs:30,0.923803084935897)
--(axis cs:31,0.923803084935897)
--(axis cs:32,0.924128605769231)
--(axis cs:33,0.924228766025641)
--(axis cs:34,0.923076923076923)
--(axis cs:35,0.92392828525641)
--(axis cs:36,0.924128605769231)
--(axis cs:37,0.924153645833333)
--(axis cs:38,0.923577724358974)
--(axis cs:39,0.923828125)
--(axis cs:40,0.924479166666667)
--(axis cs:41,0.924404046474359)
--(axis cs:42,0.924579326923077)
--(axis cs:43,0.924303886217949)
--(axis cs:44,0.924829727564103)
--(axis cs:45,0.923702924679487)
--(axis cs:46,0.924078525641026)
--(axis cs:47,0.924979967948718)
--(axis cs:48,0.924303886217949)
--(axis cs:49,0.924253806089744)
--(axis cs:50,0.924328926282051)
--(axis cs:50,0.925080128205128)
--(axis cs:50,0.925080128205128)
--(axis cs:49,0.925155248397436)
--(axis cs:48,0.925455729166667)
--(axis cs:47,0.925605969551282)
--(axis cs:46,0.925656049679487)
--(axis cs:45,0.925455729166667)
--(axis cs:44,0.92558092948718)
--(axis cs:43,0.925180288461538)
--(axis cs:42,0.925355568910256)
--(axis cs:41,0.925155248397436)
--(axis cs:40,0.925656049679487)
--(axis cs:39,0.925555889423077)
--(axis cs:38,0.924929887820513)
--(axis cs:37,0.92500500801282)
--(axis cs:36,0.92558092948718)
--(axis cs:35,0.925480769230769)
--(axis cs:34,0.925155248397436)
--(axis cs:33,0.925205328525641)
--(axis cs:32,0.92500500801282)
--(axis cs:31,0.924504206730769)
--(axis cs:30,0.924679487179487)
--(axis cs:29,0.924529246794872)
--(axis cs:28,0.924779647435897)
--(axis cs:27,0.924554286858974)
--(axis cs:26,0.924253806089744)
--(axis cs:25,0.924454126602564)
--(axis cs:24,0.924328926282051)
--(axis cs:23,0.924028445512821)
--(axis cs:22,0.924003405448718)
--(axis cs:21,0.92372796474359)
--(axis cs:20,0.924003405448718)
--(axis cs:19,0.923552684294872)
--(axis cs:18,0.923577724358974)
--(axis cs:17,0.923702924679487)
--(axis cs:16,0.923227163461539)
--(axis cs:15,0.922876602564103)
--(axis cs:14,0.923327323717949)
--(axis cs:13,0.92362780448718)
--(axis cs:12,0.922576121794872)
--(axis cs:11,0.922976762820513)
--(axis cs:10,0.92295172275641)
--(axis cs:9,0.922175480769231)
--(axis cs:8,0.921849959935897)
--(axis cs:7,0.922025240384615)
--(axis cs:6,0.920948517628205)
--(axis cs:5,0.919971955128205)
--(axis cs:4,0.918144030448718)
--(axis cs:3,0.917217548076923)
--(axis cs:2,0.914638421474359)
--(axis cs:1,0.906750801282051)
--(axis cs:0,0.098056891025641)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.098056891025641
1 0.894581330128205
2 0.908703926282051
3 0.914463141025641
4 0.917067307692308
5 0.920072115384615
6 0.921524439102564
7 0.922475961538462
8 0.923227163461539
9 0.92392828525641
10 0.924579326923077
11 0.924879807692308
12 0.924829727564103
13 0.92578125
14 0.92568108974359
15 0.926031650641026
16 0.926181891025641
17 0.926732772435897
18 0.926432291666667
19 0.926682692307692
20 0.927133413461539
21 0.926432291666667
22 0.926732772435897
23 0.927333733974359
24 0.927083333333333
25 0.926732772435897
26 0.926482371794872
27 0.926432291666667
28 0.927133413461539
29 0.927333733974359
30 0.927383814102564
31 0.927083333333333
32 0.927383814102564
33 0.92753405448718
34 0.927083333333333
35 0.927083333333333
36 0.927183493589744
37 0.926632612179487
38 0.926832932692308
39 0.926883012820513
40 0.926732772435897
41 0.927083333333333
42 0.927033253205128
43 0.926933092948718
44 0.926782852564103
45 0.927033253205128
46 0.926782852564103
47 0.926832932692308
48 0.926732772435897
49 0.926582532051282
50 0.926832932692308
};
\addplot [, color1, dashed]
table {%
0 0.098056891025641
1 0.89443108974359
2 0.908954326923077
3 0.9140625
4 0.917718349358974
5 0.91982171474359
6 0.920622996794872
7 0.92197516025641
8 0.923377403846154
9 0.92402844551282
10 0.924779647435897
11 0.924979967948718
12 0.924929887820513
13 0.925631009615385
14 0.92578125
15 0.925931490384615
16 0.925931490384615
17 0.926382211538462
18 0.925931490384615
19 0.926832932692308
20 0.926632612179487
21 0.926682692307692
22 0.927133413461539
23 0.926832932692308
24 0.926632612179487
25 0.927283653846154
26 0.927584134615385
27 0.927183493589744
28 0.927133413461539
29 0.927033253205128
30 0.927283653846154
31 0.927584134615385
32 0.927083333333333
33 0.927233573717949
34 0.926832932692308
35 0.926933092948718
36 0.926782852564103
37 0.927383814102564
38 0.926883012820513
39 0.926632612179487
40 0.926832932692308
41 0.927083333333333
42 0.927483974358974
43 0.927133413461538
44 0.926732772435897
45 0.926732772435897
46 0.926332131410256
47 0.926983173076923
48 0.926832932692308
49 0.926732772435897
50 0.927033253205128
};
\addplot [, color2, dashed]
table {%
0 0.098056891025641
1 0.890975560897436
2 0.903094951923077
3 0.909004407051282
4 0.913161057692308
5 0.915164262820513
6 0.916666666666667
7 0.918269230769231
8 0.919020432692308
9 0.919571314102564
10 0.920222355769231
11 0.920522836538461
12 0.920723157051282
13 0.920973557692308
14 0.92167467948718
15 0.92177483974359
16 0.921724759615385
17 0.922025240384615
18 0.922425881410256
19 0.922475961538462
20 0.922626201923077
21 0.922676282051282
22 0.923127003205128
23 0.922926682692308
24 0.923277243589744
25 0.923527644230769
26 0.923527644230769
27 0.923527644230769
28 0.923778044871795
29 0.923577724358974
30 0.924128605769231
31 0.92402844551282
32 0.924078525641026
33 0.924128605769231
34 0.924379006410256
35 0.92402844551282
36 0.924278846153846
37 0.923778044871795
38 0.924328926282051
39 0.924128605769231
40 0.924328926282051
41 0.924379006410256
42 0.924479166666667
43 0.924278846153846
44 0.924479166666667
45 0.924829727564103
46 0.924629407051282
47 0.924379006410256
48 0.924479166666667
49 0.924579326923077
50 0.924529246794872
};
\addplot [, color3, dashed]
table {%
0 0.098056891025641
1 0.891025641025641
2 0.903245192307692
3 0.909004407051282
4 0.913060897435897
5 0.91581530448718
6 0.916866987179487
7 0.918519631410256
8 0.919020432692308
9 0.919921875
10 0.92002203525641
11 0.920222355769231
12 0.920622996794872
13 0.921424278846154
14 0.921424278846154
15 0.921925080128205
16 0.921624599358974
17 0.922175480769231
18 0.922526041666667
19 0.922826522435897
20 0.922876602564103
21 0.923026842948718
22 0.923227163461539
23 0.923076923076923
24 0.923527644230769
25 0.923277243589744
26 0.92372796474359
27 0.923828125
28 0.923828125
29 0.924178685897436
30 0.92392828525641
31 0.923677884615385
32 0.923527644230769
33 0.92402844551282
34 0.923828125
35 0.924078525641026
36 0.92372796474359
37 0.924078525641026
38 0.924078525641026
39 0.924178685897436
40 0.924278846153846
41 0.924379006410256
42 0.924479166666667
43 0.924278846153846
44 0.924228766025641
45 0.924379006410256
46 0.924629407051282
47 0.924779647435897
48 0.924328926282051
49 0.924228766025641
50 0.924579326923077
};
\addplot [, color4, dashed]
table {%
0 0.098056891025641
1 0.891826923076923
2 0.904647435897436
3 0.910606971153846
4 0.914362980769231
5 0.916967147435897
6 0.918319310897436
7 0.919170673076923
8 0.919671474358974
9 0.920472756410256
10 0.920522836538461
11 0.921123798076923
12 0.920873397435897
13 0.92167467948718
14 0.922125400641026
15 0.922425881410256
16 0.922125400641026
17 0.922776442307692
18 0.922526041666667
19 0.923227163461539
20 0.923277243589744
21 0.923427483974359
22 0.923677884615385
23 0.923577724358974
24 0.923577724358974
25 0.92362780448718
26 0.923978365384615
27 0.923978365384615
28 0.92392828525641
29 0.924078525641026
30 0.924078525641026
31 0.92392828525641
32 0.923828125
33 0.924128605769231
34 0.924128605769231
35 0.924328926282051
36 0.924128605769231
37 0.924429086538461
38 0.924379006410256
39 0.924278846153846
40 0.924529246794872
41 0.924228766025641
42 0.924629407051282
43 0.924328926282051
44 0.924379006410256
45 0.924579326923077
46 0.924579326923077
47 0.924879807692308
48 0.924529246794872
49 0.924328926282051
50 0.924579326923077
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.098056891025641
1 0.859925881410256
2 0.886368189102564
3 0.897335737179487
4 0.903896233974359
5 0.90830328525641
6 0.911057692307692
7 0.913361378205128
8 0.914913862179487
9 0.91581530448718
10 0.917167467948718
11 0.918219150641026
12 0.918870192307692
13 0.920222355769231
14 0.920773237179487
15 0.921624599358974
16 0.921875
17 0.922375801282051
18 0.922876602564103
19 0.923377403846154
20 0.923377403846154
21 0.923527644230769
22 0.92372796474359
23 0.92392828525641
24 0.924128605769231
25 0.924579326923077
26 0.924479166666667
27 0.924879807692308
28 0.924779647435897
29 0.924729567307692
30 0.925180288461538
31 0.925130208333333
32 0.925530849358974
33 0.925480769230769
34 0.92568108974359
35 0.92588141025641
36 0.92588141025641
37 0.92598157051282
38 0.926332131410256
39 0.926231971153846
40 0.926482371794872
41 0.926231971153846
42 0.926332131410256
43 0.926382211538462
44 0.926582532051282
45 0.926682692307692
46 0.926582532051282
47 0.926883012820513
48 0.926832932692308
49 0.926832932692308
50 0.926482371794872
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.098056891025641
1 0.906600560897436
2 0.914362980769231
3 0.916516426282051
4 0.917918669871795
5 0.919521233974359
6 0.920222355769231
7 0.921324118589744
8 0.92167467948718
9 0.921524439102564
10 0.922325721153846
11 0.922425881410256
12 0.922275641025641
13 0.923026842948718
14 0.923076923076923
15 0.922275641025641
16 0.922876602564103
17 0.922876602564103
18 0.923076923076923
19 0.923026842948718
20 0.923577724358974
21 0.922676282051282
22 0.923227163461539
23 0.923828125
24 0.923978365384615
25 0.923978365384615
26 0.923527644230769
27 0.924228766025641
28 0.924278846153846
29 0.92392828525641
30 0.924429086538461
31 0.924128605769231
32 0.924779647435897
33 0.924979967948718
34 0.924278846153846
35 0.925380608974359
36 0.925030048076923
37 0.924529246794872
38 0.924178685897436
39 0.924679487179487
40 0.924879807692308
41 0.924679487179487
42 0.925080128205128
43 0.924429086538461
44 0.925180288461538
45 0.925180288461538
46 0.925030048076923
47 0.925330528846154
48 0.924879807692308
49 0.924679487179487
50 0.924679487179487
};
\end{axis}

\end{tikzpicture}

==> figs/mnist_logreg/curvatures_const_final_valid_accuracies/3_train_accuracies_processed.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.870588235294118,0.176470588235294,0.149019607843137}
\definecolor{color1}{rgb}{0.992156862745098,0.552941176470588,0.235294117647059}
\definecolor{color2}{rgb}{0.192156862745098,0.509803921568627,0.741176470588235}
\definecolor{color3}{rgb}{0.192156862745098,0.63921568627451,0.329411764705882}
\definecolor{color4}{rgb}{0.415686274509804,0.317647058823529,0.63921568627451}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={epochs},
xmin=-2.5, xmax=52.5,
ylabel={train\_accuracies},
ymin=0.0549729567307692, ymax=0.979682491987179,
zmystyle
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.884890825320513)
--(axis cs:2,0.90322015224359)
--(axis cs:3,0.910131209935897)
--(axis cs:4,0.91719250801282)
--(axis cs:5,0.916641626602564)
--(axis cs:6,0.91874499198718)
--(axis cs:7,0.92207532051282)
--(axis cs:8,0.919446113782051)
--(axis cs:9,0.9228515625)
--(axis cs:10,0.924253806089744)
--(axis cs:11,0.924404046474359)
--(axis cs:12,0.925180288461538)
--(axis cs:13,0.925605969551282)
--(axis cs:14,0.926983173076923)
--(axis cs:15,0.92958733974359)
--(axis cs:16,0.928260216346154)
--(axis cs:17,0.927133413461538)
--(axis cs:18,0.928485576923077)
--(axis cs:19,0.931490384615385)
--(axis cs:20,0.9296875)
--(axis cs:21,0.928460536858974)
--(axis cs:22,0.929737580128205)
--(axis cs:23,0.929987980769231)
--(axis cs:24,0.929412059294872)
--(axis cs:25,0.931615584935897)
--(axis cs:26,0.930513822115385)
--(axis cs:27,0.930413661858974)
--(axis cs:28,0.930639022435897)
--(axis cs:29,0.931340144230769)
--(axis cs:30,0.93174078525641)
--(axis cs:31,0.930964543269231)
--(axis cs:32,0.931765825320513)
--(axis cs:33,0.932066306089744)
--(axis cs:34,0.933092948717949)
--(axis cs:35,0.932567107371795)
--(axis cs:36,0.931941105769231)
--(axis cs:37,0.93379407051282)
--(axis cs:38,0.931640625)
--(axis cs:39,0.931340144230769)
--(axis cs:40,0.93339342948718)
--(axis cs:41,0.933743990384615)
--(axis cs:42,0.932867588141026)
--(axis cs:43,0.933894230769231)
--(axis cs:44,0.932992788461538)
--(axis cs:45,0.932917668269231)
--(axis cs:46,0.934194711538462)
--(axis cs:47,0.932942708333333)
--(axis cs:48,0.933017828525641)
--(axis cs:49,0.932316706730769)
--(axis cs:50,0.933944310897436)
--(axis cs:50,0.936147836538462)
--(axis cs:50,0.936147836538462)
--(axis cs:49,0.93632311698718)
--(axis cs:48,0.935421674679487)
--(axis cs:47,0.936097756410256)
--(axis cs:46,0.935722155448718)
--(axis cs:45,0.936748798076923)
--(axis cs:44,0.935947516025641)
--(axis cs:43,0.936247996794872)
--(axis cs:42,0.935496794871795)
--(axis cs:41,0.9375)
--(axis cs:40,0.936222956730769)
--(axis cs:39,0.934995993589744)
--(axis cs:38,0.933368389423077)
--(axis cs:37,0.935596955128205)
--(axis cs:36,0.934945913461539)
--(axis cs:35,0.936899038461538)
--(axis cs:34,0.9345703125)
--(axis cs:33,0.934445112179487)
--(axis cs:32,0.93447015224359)
--(axis cs:31,0.932742387820513)
--(axis cs:30,0.935096153846154)
--(axis cs:29,0.932767427884615)
--(axis cs:28,0.934169671474359)
--(axis cs:27,0.933769030448718)
--(axis cs:26,0.93271734775641)
--(axis cs:25,0.93369391025641)
--(axis cs:24,0.932466947115385)
--(axis cs:23,0.932466947115385)
--(axis cs:22,0.933518629807692)
--(axis cs:21,0.931390224358974)
--(axis cs:20,0.93339342948718)
--(axis cs:19,0.932542067307692)
--(axis cs:18,0.932567107371795)
--(axis cs:17,0.929612379807692)
--(axis cs:16,0.93144030448718)
--(axis cs:15,0.930964543269231)
--(axis cs:14,0.929912860576923)
--(axis cs:13,0.927559094551282)
--(axis cs:12,0.927659254807692)
--(axis cs:11,0.927008213141026)
--(axis cs:10,0.928961338141026)
--(axis cs:9,0.926732772435897)
--(axis cs:8,0.925080128205128)
--(axis cs:7,0.924429086538462)
--(axis cs:6,0.921023637820513)
--(axis cs:5,0.918744991987179)
--(axis cs:4,0.91904547275641)
--(axis cs:3,0.913812099358974)
--(axis cs:2,0.908027844551282)
--(axis cs:1,0.889998998397436)
--(axis cs:0,0.0998096955128205)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.887369791666667)
--(axis cs:2,0.903971354166667)
--(axis cs:3,0.908603766025641)
--(axis cs:4,0.9150390625)
--(axis cs:5,0.91719250801282)
--(axis cs:6,0.917467948717949)
--(axis cs:7,0.919696514423077)
--(axis cs:8,0.921799879807692)
--(axis cs:9,0.923277243589744)
--(axis cs:10,0.923477564102564)
--(axis cs:11,0.923026842948718)
--(axis cs:12,0.924504206730769)
--(axis cs:13,0.924303886217949)
--(axis cs:14,0.925806290064103)
--(axis cs:15,0.927258613782051)
--(axis cs:16,0.927208533653846)
--(axis cs:17,0.92881109775641)
--(axis cs:18,0.92891125801282)
--(axis cs:19,0.929837740384615)
--(axis cs:20,0.929637419871795)
--(axis cs:21,0.92958733974359)
--(axis cs:22,0.929387019230769)
--(axis cs:23,0.929311899038462)
--(axis cs:24,0.928335336538461)
--(axis cs:25,0.9287109375)
--(axis cs:26,0.931690705128205)
--(axis cs:27,0.931690705128205)
--(axis cs:28,0.92978766025641)
--(axis cs:29,0.930163261217949)
--(axis cs:30,0.931615584935897)
--(axis cs:31,0.930538862179487)
--(axis cs:32,0.931865985576923)
--(axis cs:33,0.933143028846154)
--(axis cs:34,0.932992788461538)
--(axis cs:35,0.933343349358974)
--(axis cs:36,0.933168068910256)
--(axis cs:37,0.932642227564103)
--(axis cs:38,0.931615584935897)
--(axis cs:39,0.932967748397436)
--(axis cs:40,0.932116386217949)
--(axis cs:41,0.932742387820513)
--(axis cs:42,0.933393429487179)
--(axis cs:43,0.931941105769231)
--(axis cs:44,0.933343349358974)
--(axis cs:45,0.932091346153846)
--(axis cs:46,0.934094551282051)
--(axis cs:47,0.933117988782051)
--(axis cs:48,0.93281750801282)
--(axis cs:49,0.934695512820513)
--(axis cs:50,0.933293269230769)
--(axis cs:50,0.936648637820513)
--(axis cs:50,0.936648637820513)
--(axis cs:49,0.93739983974359)
--(axis cs:48,0.935471754807692)
--(axis cs:47,0.934995993589744)
--(axis cs:46,0.936798878205128)
--(axis cs:45,0.935546875)
--(axis cs:44,0.936072716346154)
--(axis cs:43,0.934720552884615)
--(axis cs:42,0.934995993589744)
--(axis cs:41,0.934745592948718)
--(axis cs:40,0.935797275641026)
--(axis cs:39,0.936122796474359)
--(axis cs:38,0.933092948717949)
--(axis cs:37,0.934970953525641)
--(axis cs:36,0.934870793269231)
--(axis cs:35,0.935596955128205)
--(axis cs:34,0.935246394230769)
--(axis cs:33,0.936573517628205)
--(axis cs:32,0.933643830128205)
--(axis cs:31,0.93447015224359)
--(axis cs:30,0.934219751602564)
--(axis cs:29,0.932316706730769)
--(axis cs:28,0.933168068910256)
--(axis cs:27,0.934344951923077)
--(axis cs:26,0.933668870192308)
--(axis cs:25,0.933318309294872)
--(axis cs:24,0.931916065705128)
--(axis cs:23,0.931966145833333)
--(axis cs:22,0.933368389423077)
--(axis cs:21,0.931239983974359)
--(axis cs:20,0.931490384615385)
--(axis cs:19,0.931815905448718)
--(axis cs:18,0.933568709935897)
--(axis cs:17,0.932216546474359)
--(axis cs:16,0.929086538461538)
--(axis cs:15,0.929837740384615)
--(axis cs:14,0.9287109375)
--(axis cs:13,0.928385416666667)
--(axis cs:12,0.928485576923077)
--(axis cs:11,0.927233573717949)
--(axis cs:10,0.929236778846154)
--(axis cs:9,0.924504206730769)
--(axis cs:8,0.923477564102564)
--(axis cs:7,0.922926682692308)
--(axis cs:6,0.92167467948718)
--(axis cs:5,0.920322516025641)
--(axis cs:4,0.91786858974359)
--(axis cs:3,0.912359775641026)
--(axis cs:2,0.907026241987179)
--(axis cs:1,0.892628205128205)
--(axis cs:0,0.0998096955128205)
--cycle;

\path [fill=color2, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.883814102564103)
--(axis cs:2,0.899489182692308)
--(axis cs:3,0.90517327724359)
--(axis cs:4,0.912234575320513)
--(axis cs:5,0.91416266025641)
--(axis cs:6,0.916140825320513)
--(axis cs:7,0.918344350961539)
--(axis cs:8,0.92002203525641)
--(axis cs:9,0.921424278846154)
--(axis cs:10,0.922676282051282)
--(axis cs:11,0.923552684294872)
--(axis cs:12,0.924053485576923)
--(axis cs:13,0.924454126602564)
--(axis cs:14,0.925706129807692)
--(axis cs:15,0.928235176282051)
--(axis cs:16,0.927058293269231)
--(axis cs:17,0.928435496794872)
--(axis cs:18,0.928786057692308)
--(axis cs:19,0.929412059294872)
--(axis cs:20,0.929161658653846)
--(axis cs:21,0.9296875)
--(axis cs:22,0.929336939102564)
--(axis cs:23,0.929412059294872)
--(axis cs:24,0.927759415064103)
--(axis cs:25,0.929462139423077)
--(axis cs:26,0.932792467948718)
--(axis cs:27,0.931290064102564)
--(axis cs:28,0.931690705128205)
--(axis cs:29,0.930739182692308)
--(axis cs:30,0.932091346153846)
--(axis cs:31,0.930639022435897)
--(axis cs:32,0.931164863782051)
--(axis cs:33,0.93251702724359)
--(axis cs:34,0.932742387820513)
--(axis cs:35,0.932742387820513)
--(axis cs:36,0.933368389423077)
--(axis cs:37,0.932341746794872)
--(axis cs:38,0.931515424679487)
--(axis cs:39,0.933067908653846)
--(axis cs:40,0.931239983974359)
--(axis cs:41,0.933042868589744)
--(axis cs:42,0.93349358974359)
--(axis cs:43,0.932241586538461)
--(axis cs:44,0.933618790064103)
--(axis cs:45,0.931916065705128)
--(axis cs:46,0.934069511217949)
--(axis cs:47,0.93339342948718)
--(axis cs:48,0.933418469551282)
--(axis cs:49,0.934920873397436)
--(axis cs:50,0.934019431089744)
--(axis cs:50,0.936648637820513)
--(axis cs:50,0.936648637820513)
--(axis cs:49,0.937650240384615)
--(axis cs:48,0.935621995192308)
--(axis cs:47,0.936373197115385)
--(axis cs:46,0.936873998397436)
--(axis cs:45,0.934995993589744)
--(axis cs:44,0.936222956730769)
--(axis cs:43,0.935171274038461)
--(axis cs:42,0.935046073717949)
--(axis cs:41,0.935071113782051)
--(axis cs:40,0.935747195512821)
--(axis cs:39,0.936548477564103)
--(axis cs:38,0.933443509615385)
--(axis cs:37,0.934820713141026)
--(axis cs:36,0.935471754807692)
--(axis cs:35,0.934920873397436)
--(axis cs:34,0.935071113782051)
--(axis cs:33,0.934920873397436)
--(axis cs:32,0.934319911858974)
--(axis cs:31,0.933368389423077)
--(axis cs:30,0.934344951923077)
--(axis cs:29,0.932166466346154)
--(axis cs:28,0.934520232371795)
--(axis cs:27,0.934420072115385)
--(axis cs:26,0.933844150641026)
--(axis cs:25,0.933543669871795)
--(axis cs:24,0.931991185897436)
--(axis cs:23,0.932116386217949)
--(axis cs:22,0.932241586538462)
--(axis cs:21,0.930964543269231)
--(axis cs:20,0.931966145833333)
--(axis cs:19,0.931916065705128)
--(axis cs:18,0.933869190705128)
--(axis cs:17,0.931916065705128)
--(axis cs:16,0.928260216346154)
--(axis cs:15,0.930188301282051)
--(axis cs:14,0.92783453525641)
--(axis cs:13,0.928210136217949)
--(axis cs:12,0.928735977564103)
--(axis cs:11,0.926457331730769)
--(axis cs:10,0.926782852564103)
--(axis cs:9,0.9248046875)
--(axis cs:8,0.922375801282051)
--(axis cs:7,0.92109875801282)
--(axis cs:6,0.920247395833333)
--(axis cs:5,0.91884515224359)
--(axis cs:4,0.914738581730769)
--(axis cs:3,0.908228165064103)
--(axis cs:2,0.90126702724359)
--(axis cs:1,0.888095953525641)
--(axis cs:0,0.0998096955128205)
--cycle;

\path [fill=color3, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.882436899038461)
--(axis cs:2,0.897285657051282)
--(axis cs:3,0.9072265625)
--(axis cs:4,0.912860576923077)
--(axis cs:5,0.912810496794872)
--(axis cs:6,0.916691706730769)
--(axis cs:7,0.919646434294872)
--(axis cs:8,0.918744991987179)
--(axis cs:9,0.921299078525641)
--(axis cs:10,0.922976762820513)
--(axis cs:11,0.924053485576923)
--(axis cs:12,0.924829727564103)
--(axis cs:13,0.925030048076923)
--(axis cs:14,0.927433894230769)
--(axis cs:15,0.928235176282051)
--(axis cs:16,0.927183493589744)
--(axis cs:17,0.927659254807692)
--(axis cs:18,0.927709334935897)
--(axis cs:19,0.930989583333333)
--(axis cs:20,0.930188301282051)
--(axis cs:21,0.929612379807692)
--(axis cs:22,0.929061498397436)
--(axis cs:23,0.929236778846154)
--(axis cs:24,0.930088141025641)
--(axis cs:25,0.93086438301282)
--(axis cs:26,0.930814302884615)
--(axis cs:27,0.931490384615385)
--(axis cs:28,0.931490384615385)
--(axis cs:29,0.931891025641026)
--(axis cs:30,0.932391826923077)
--(axis cs:31,0.930914463141026)
--(axis cs:32,0.93144030448718)
--(axis cs:33,0.932867588141026)
--(axis cs:34,0.933117988782051)
--(axis cs:35,0.932316706730769)
--(axis cs:36,0.931390224358974)
--(axis cs:37,0.93369391025641)
--(axis cs:38,0.931565504807692)
--(axis cs:39,0.931815905448718)
--(axis cs:40,0.933318309294872)
--(axis cs:41,0.933017828525641)
--(axis cs:42,0.93251702724359)
--(axis cs:43,0.934620392628205)
--(axis cs:44,0.932917668269231)
--(axis cs:45,0.933743990384615)
--(axis cs:46,0.933643830128205)
--(axis cs:47,0.933042868589744)
--(axis cs:48,0.933343349358974)
--(axis cs:49,0.93359375)
--(axis cs:50,0.934169671474359)
--(axis cs:50,0.936022636217949)
--(axis cs:50,0.936022636217949)
--(axis cs:49,0.936097756410256)
--(axis cs:48,0.936122796474359)
--(axis cs:47,0.937074318910256)
--(axis cs:46,0.934920873397436)
--(axis cs:45,0.936548477564103)
--(axis cs:44,0.935922475961539)
--(axis cs:43,0.936247996794872)
--(axis cs:42,0.934645432692308)
--(axis cs:41,0.936773838141026)
--(axis cs:40,0.936398237179487)
--(axis cs:39,0.934845753205128)
--(axis cs:38,0.932892628205128)
--(axis cs:37,0.935146233974359)
--(axis cs:36,0.934995993589744)
--(axis cs:35,0.936773838141026)
--(axis cs:34,0.93447015224359)
--(axis cs:33,0.934420072115385)
--(axis cs:32,0.93379407051282)
--(axis cs:31,0.933218149038462)
--(axis cs:30,0.935421674679487)
--(axis cs:29,0.932542067307692)
--(axis cs:28,0.933969350961539)
--(axis cs:27,0.933218149038462)
--(axis cs:26,0.933017828525641)
--(axis cs:25,0.932917668269231)
--(axis cs:24,0.933819110576923)
--(axis cs:23,0.932792467948718)
--(axis cs:22,0.933092948717949)
--(axis cs:21,0.931790865384615)
--(axis cs:20,0.932942708333333)
--(axis cs:19,0.933293269230769)
--(axis cs:18,0.931690705128205)
--(axis cs:17,0.929036458333333)
--(axis cs:16,0.93056390224359)
--(axis cs:15,0.930038060897436)
--(axis cs:14,0.930363581730769)
--(axis cs:13,0.927283653846154)
--(axis cs:12,0.927083333333333)
--(axis cs:11,0.926908052884615)
--(axis cs:10,0.927158453525641)
--(axis cs:9,0.927083333333333)
--(axis cs:8,0.923753004807692)
--(axis cs:7,0.923577724358974)
--(axis cs:6,0.919070512820513)
--(axis cs:5,0.916691706730769)
--(axis cs:4,0.914112580128205)
--(axis cs:3,0.909430088141026)
--(axis cs:2,0.902544070512821)
--(axis cs:1,0.885967548076923)
--(axis cs:0,0.0998096955128205)
--cycle;

\path [fill=color4, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.883238181089744)
--(axis cs:2,0.898813100961538)
--(axis cs:3,0.909304887820513)
--(axis cs:4,0.91396233974359)
--(axis cs:5,0.914713541666667)
--(axis cs:6,0.918294270833333)
--(axis cs:7,0.920648036858974)
--(axis cs:8,0.920147235576923)
--(axis cs:9,0.922776442307692)
--(axis cs:10,0.923652844551282)
--(axis cs:11,0.924579326923077)
--(axis cs:12,0.92568108974359)
--(axis cs:13,0.925355568910256)
--(axis cs:14,0.928335336538461)
--(axis cs:15,0.929211738782051)
--(axis cs:16,0.927609174679487)
--(axis cs:17,0.92881109775641)
--(axis cs:18,0.928410456730769)
--(axis cs:19,0.931465344551282)
--(axis cs:20,0.930914463141026)
--(axis cs:21,0.930088141025641)
--(axis cs:22,0.929387019230769)
--(axis cs:23,0.929637419871795)
--(axis cs:24,0.930363581730769)
--(axis cs:25,0.931265024038462)
--(axis cs:26,0.931164863782051)
--(axis cs:27,0.931640625)
--(axis cs:28,0.93251702724359)
--(axis cs:29,0.931815905448718)
--(axis cs:30,0.932642227564103)
--(axis cs:31,0.931715745192308)
--(axis cs:32,0.932066306089744)
--(axis cs:33,0.933468549679487)
--(axis cs:34,0.933268229166667)
--(axis cs:35,0.93241686698718)
--(axis cs:36,0.931565504807692)
--(axis cs:37,0.933894230769231)
--(axis cs:38,0.931790865384615)
--(axis cs:39,0.931891025641026)
--(axis cs:40,0.93359375)
--(axis cs:41,0.933368389423077)
--(axis cs:42,0.932642227564103)
--(axis cs:43,0.93447015224359)
--(axis cs:44,0.932742387820513)
--(axis cs:45,0.934269831730769)
--(axis cs:46,0.933844150641026)
--(axis cs:47,0.933293269230769)
--(axis cs:48,0.933869190705128)
--(axis cs:49,0.933844150641026)
--(axis cs:50,0.934645432692308)
--(axis cs:50,0.935897435897436)
--(axis cs:50,0.935897435897436)
--(axis cs:49,0.936072716346154)
--(axis cs:48,0.936373197115385)
--(axis cs:47,0.937074318910256)
--(axis cs:46,0.934970953525641)
--(axis cs:45,0.937074318910256)
--(axis cs:44,0.936348157051282)
--(axis cs:43,0.936348157051282)
--(axis cs:42,0.934870793269231)
--(axis cs:41,0.936698717948718)
--(axis cs:40,0.936999198717949)
--(axis cs:39,0.934745592948718)
--(axis cs:38,0.933017828525641)
--(axis cs:37,0.935196314102564)
--(axis cs:36,0.93534655448718)
--(axis cs:35,0.936798878205128)
--(axis cs:34,0.934820713141026)
--(axis cs:33,0.934795673076923)
--(axis cs:32,0.934194711538462)
--(axis cs:31,0.933769030448718)
--(axis cs:30,0.935847355769231)
--(axis cs:29,0.933042868589744)
--(axis cs:28,0.934344951923077)
--(axis cs:27,0.934044471153846)
--(axis cs:26,0.93339342948718)
--(axis cs:25,0.93349358974359)
--(axis cs:24,0.934545272435897)
--(axis cs:23,0.933193108974359)
--(axis cs:22,0.933944310897436)
--(axis cs:21,0.932241586538462)
--(axis cs:20,0.933293269230769)
--(axis cs:19,0.934044471153846)
--(axis cs:18,0.932466947115385)
--(axis cs:17,0.929712540064103)
--(axis cs:16,0.931916065705128)
--(axis cs:15,0.931164863782051)
--(axis cs:14,0.931164863782051)
--(axis cs:13,0.928034855769231)
--(axis cs:12,0.927984775641026)
--(axis cs:11,0.928160056089744)
--(axis cs:10,0.928560697115385)
--(axis cs:9,0.92793469551282)
--(axis cs:8,0.925405649038462)
--(axis cs:7,0.924278846153846)
--(axis cs:6,0.920272435897436)
--(axis cs:5,0.918194110576923)
--(axis cs:4,0.916416266025641)
--(axis cs:3,0.91103265224359)
--(axis cs:2,0.903996394230769)
--(axis cs:1,0.887645232371795)
--(axis cs:0,0.0998096955128205)
--cycle;

\path [fill=white!14.50980392156863!black, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.849434094551282)
--(axis cs:2,0.876502403846154)
--(axis cs:3,0.888246193910256)
--(axis cs:4,0.898662860576923)
--(axis cs:5,0.898938301282051)
--(axis cs:6,0.904622395833333)
--(axis cs:7,0.910456730769231)
--(axis cs:8,0.908929286858974)
--(axis cs:9,0.913286258012821)
--(axis cs:10,0.916040665064103)
--(axis cs:11,0.914963942307692)
--(axis cs:12,0.91591546474359)
--(axis cs:13,0.916841947115385)
--(axis cs:14,0.91914563301282)
--(axis cs:15,0.921223958333333)
--(axis cs:16,0.920923477564103)
--(axis cs:17,0.919646434294872)
--(axis cs:18,0.921399238782051)
--(axis cs:19,0.923452524038462)
--(axis cs:20,0.923903245192308)
--(axis cs:21,0.922776442307692)
--(axis cs:22,0.923903245192308)
--(axis cs:23,0.923352363782051)
--(axis cs:24,0.924328926282051)
--(axis cs:25,0.925205328525641)
--(axis cs:26,0.925656049679487)
--(axis cs:27,0.924128605769231)
--(axis cs:28,0.92588141025641)
--(axis cs:29,0.925305488782051)
--(axis cs:30,0.925856370192308)
--(axis cs:31,0.925605969551282)
--(axis cs:32,0.924729567307692)
--(axis cs:33,0.927408854166667)
--(axis cs:34,0.927483974358974)
--(axis cs:35,0.927033253205128)
--(axis cs:36,0.926933092948718)
--(axis cs:37,0.928410456730769)
--(axis cs:38,0.926432291666667)
--(axis cs:39,0.92568108974359)
--(axis cs:40,0.928059895833333)
--(axis cs:41,0.929311899038461)
--(axis cs:42,0.928435496794872)
--(axis cs:43,0.93056390224359)
--(axis cs:44,0.927684294871795)
--(axis cs:45,0.928761017628205)
--(axis cs:46,0.929537259615385)
--(axis cs:47,0.929512219551282)
--(axis cs:48,0.929086538461538)
--(axis cs:49,0.927659254807692)
--(axis cs:50,0.929987980769231)
--(axis cs:50,0.932667267628205)
--(axis cs:50,0.932667267628205)
--(axis cs:49,0.93251702724359)
--(axis cs:48,0.932391826923077)
--(axis cs:47,0.931665665064103)
--(axis cs:46,0.931640625)
--(axis cs:45,0.932391826923077)
--(axis cs:44,0.931315104166667)
--(axis cs:43,0.931565504807692)
--(axis cs:42,0.930463741987179)
--(axis cs:41,0.931916065705128)
--(axis cs:40,0.930739182692308)
--(axis cs:39,0.930338541666667)
--(axis cs:38,0.928285256410256)
--(axis cs:37,0.930238381410256)
--(axis cs:36,0.929336939102564)
--(axis cs:35,0.930989583333333)
--(axis cs:34,0.929361979166667)
--(axis cs:33,0.929512219551282)
--(axis cs:32,0.928635817307692)
--(axis cs:31,0.928135016025641)
--(axis cs:30,0.931214943910256)
--(axis cs:29,0.927559094551282)
--(axis cs:28,0.928936298076923)
--(axis cs:27,0.927884615384615)
--(axis cs:26,0.927258613782051)
--(axis cs:25,0.928285256410256)
--(axis cs:24,0.925555889423077)
--(axis cs:23,0.926532451923077)
--(axis cs:22,0.927058293269231)
--(axis cs:21,0.925806290064103)
--(axis cs:20,0.925706129807692)
--(axis cs:19,0.925756209935897)
--(axis cs:18,0.926632612179487)
--(axis cs:17,0.92167467948718)
--(axis cs:16,0.923001802884615)
--(axis cs:15,0.923527644230769)
--(axis cs:14,0.921724759615385)
--(axis cs:13,0.919646434294872)
--(axis cs:12,0.919320913461539)
--(axis cs:11,0.918194110576923)
--(axis cs:10,0.917392828525641)
--(axis cs:9,0.917618189102564)
--(axis cs:8,0.914663461538461)
--(axis cs:7,0.912484975961538)
--(axis cs:6,0.908253205128205)
--(axis cs:5,0.903495592948718)
--(axis cs:4,0.901792868589744)
--(axis cs:3,0.891952123397436)
--(axis cs:2,0.880433693910256)
--(axis cs:1,0.853089943910256)
--(axis cs:0,0.0998096955128205)
--cycle;

\path [fill=white!38.82352941176471!black, fill opacity=0.3]
(axis cs:0,0.0998096955128205)
--(axis cs:0,0.0970052083333333)
--(axis cs:1,0.897135416666667)
--(axis cs:2,0.908253205128205)
--(axis cs:3,0.91015625)
--(axis cs:4,0.916541466346154)
--(axis cs:5,0.915314503205128)
--(axis cs:6,0.917793469551282)
--(axis cs:7,0.920197315705128)
--(axis cs:8,0.919871794871795)
--(axis cs:9,0.922876602564103)
--(axis cs:10,0.9228515625)
--(axis cs:11,0.922475961538462)
--(axis cs:12,0.922375801282051)
--(axis cs:13,0.923177083333333)
--(axis cs:14,0.925030048076923)
--(axis cs:15,0.925756209935897)
--(axis cs:16,0.924779647435897)
--(axis cs:17,0.924629407051282)
--(axis cs:18,0.925605969551282)
--(axis cs:19,0.927509014423077)
--(axis cs:20,0.926832932692308)
--(axis cs:21,0.926106770833333)
--(axis cs:22,0.926457331730769)
--(axis cs:23,0.926582532051282)
--(axis cs:24,0.926131810897436)
--(axis cs:25,0.927734375)
--(axis cs:26,0.928109975961539)
--(axis cs:27,0.92793469551282)
--(axis cs:28,0.927534054487179)
--(axis cs:29,0.928285256410256)
--(axis cs:30,0.928936298076923)
--(axis cs:31,0.927784455128205)
--(axis cs:32,0.928160056089744)
--(axis cs:33,0.930113181089744)
--(axis cs:34,0.928861177884615)
--(axis cs:35,0.928185096153846)
--(axis cs:36,0.927859575320513)
--(axis cs:37,0.930138221153846)
--(axis cs:38,0.927709334935897)
--(axis cs:39,0.927083333333333)
--(axis cs:40,0.929912860576923)
--(axis cs:41,0.930613982371795)
--(axis cs:42,0.930113181089744)
--(axis cs:43,0.930613982371795)
--(axis cs:44,0.927909655448718)
--(axis cs:45,0.928585737179487)
--(axis cs:46,0.92988782051282)
--(axis cs:47,0.930513822115385)
--(axis cs:48,0.929537259615385)
--(axis cs:49,0.929412059294872)
--(axis cs:50,0.932316706730769)
--(axis cs:50,0.93339342948718)
--(axis cs:50,0.93339342948718)
--(axis cs:49,0.932166466346154)
--(axis cs:48,0.933017828525641)
--(axis cs:47,0.933543669871795)
--(axis cs:46,0.931966145833333)
--(axis cs:45,0.933643830128205)
--(axis cs:44,0.931840945512821)
--(axis cs:43,0.931916065705128)
--(axis cs:42,0.932016225961538)
--(axis cs:41,0.934144631410256)
--(axis cs:40,0.932642227564103)
--(axis cs:39,0.931565504807692)
--(axis cs:38,0.929261818910256)
--(axis cs:37,0.93241686698718)
--(axis cs:36,0.931265024038461)
--(axis cs:35,0.933443509615385)
--(axis cs:34,0.931164863782051)
--(axis cs:33,0.93076422275641)
--(axis cs:32,0.930989583333333)
--(axis cs:31,0.930338541666667)
--(axis cs:30,0.932366786858974)
--(axis cs:29,0.929261818910256)
--(axis cs:28,0.930413661858974)
--(axis cs:27,0.92988782051282)
--(axis cs:26,0.929962940705128)
--(axis cs:25,0.930088141025641)
--(axis cs:24,0.928460536858974)
--(axis cs:23,0.929412059294872)
--(axis cs:22,0.929962940705128)
--(axis cs:21,0.928009815705128)
--(axis cs:20,0.929937900641026)
--(axis cs:19,0.929912860576923)
--(axis cs:18,0.929912860576923)
--(axis cs:17,0.928034855769231)
--(axis cs:16,0.928560697115385)
--(axis cs:15,0.928084935897436)
--(axis cs:14,0.927584134615385)
--(axis cs:13,0.926607572115385)
--(axis cs:12,0.924979967948718)
--(axis cs:11,0.924929887820513)
--(axis cs:10,0.926206931089744)
--(axis cs:9,0.925205328525641)
--(axis cs:8,0.923302283653846)
--(axis cs:7,0.923427483974359)
--(axis cs:6,0.921048677884615)
--(axis cs:5,0.917367788461538)
--(axis cs:4,0.919320913461538)
--(axis cs:3,0.914788661858974)
--(axis cs:2,0.912034254807692)
--(axis cs:1,0.901742788461538)
--(axis cs:0,0.0998096955128205)
--cycle;

\addplot [, color0, dashed]
table {%
0 0.0981570512820513
1 0.887019230769231
2 0.90635016025641
3 0.911308092948718
4 0.917467948717949
5 0.917618189102564
6 0.919471153846154
7 0.923177083333333
8 0.92362780448718
9 0.924779647435897
10 0.925180288461539
11 0.925330528846154
12 0.92558092948718
13 0.926582532051282
14 0.928385416666667
15 0.930288461538462
16 0.930188301282051
17 0.928435496794872
18 0.930038060897436
19 0.93184094551282
20 0.931891025641026
21 0.930488782051282
22 0.931239983974359
23 0.930939503205128
24 0.930488782051282
25 0.932592147435897
26 0.931790865384615
27 0.93174078525641
28 0.93174078525641
29 0.932041266025641
30 0.93369391025641
31 0.932141426282051
32 0.932892628205128
33 0.933042868589744
34 0.933743990384615
35 0.934244791666667
36 0.933092948717949
37 0.934395032051282
38 0.932742387820513
39 0.934294871794872
40 0.934094551282051
41 0.935246394230769
42 0.933994391025641
43 0.934645432692308
44 0.934244791666667
45 0.935546875
46 0.934595352564103
47 0.935396634615385
48 0.93339342948718
49 0.934194711538461
50 0.93564703525641
};
\addplot [, color1, dashed]
table {%
0 0.0981570512820513
1 0.889473157051282
2 0.905198317307692
3 0.911258012820513
4 0.916866987179487
5 0.918770032051282
6 0.920322516025641
7 0.920222355769231
8 0.922125400641026
9 0.92372796474359
10 0.925180288461538
11 0.924829727564103
12 0.92558092948718
13 0.926632612179487
14 0.927333733974359
15 0.92948717948718
16 0.92793469551282
17 0.930138221153846
18 0.931490384615385
19 0.931390224358974
20 0.930538862179487
21 0.930088141025641
22 0.932441907051282
23 0.930438701923077
24 0.92948717948718
25 0.930438701923077
26 0.933092948717949
27 0.933293269230769
28 0.932041266025641
29 0.931139823717949
30 0.932792467948718
31 0.932341746794872
32 0.932642227564103
33 0.934445112179487
34 0.934395032051282
35 0.934795673076923
36 0.934294871794872
37 0.933894230769231
38 0.932341746794872
39 0.933944310897436
40 0.934545272435897
41 0.933743990384615
42 0.934344951923077
43 0.933092948717949
44 0.934645432692308
45 0.933894230769231
46 0.935947516025641
47 0.934244791666667
48 0.934745592948718
49 0.935046073717949
50 0.935246394230769
};
\addplot [, color2, dashed]
table {%
0 0.0981570512820513
1 0.885166266025641
2 0.900090144230769
3 0.906099759615385
4 0.912910657051282
5 0.916316105769231
6 0.917668269230769
7 0.91972155448718
8 0.921524439102564
9 0.922526041666667
10 0.924328926282051
11 0.92588141025641
12 0.92568108974359
13 0.926832932692308
14 0.926732772435897
15 0.928735977564103
16 0.927884615384615
17 0.931089743589744
18 0.931390224358974
19 0.931089743589744
20 0.930338541666667
21 0.930238381410256
22 0.930839342948718
23 0.930839342948718
24 0.929336939102564
25 0.930689102564103
26 0.933092948717949
27 0.933293269230769
28 0.932642227564103
29 0.931390224358974
30 0.933243189102564
31 0.932341746794872
32 0.932441907051282
33 0.933543669871795
34 0.933743990384615
35 0.934395032051282
36 0.934044471153846
37 0.933042868589744
38 0.932341746794872
39 0.934995993589744
40 0.934645432692308
41 0.933643830128205
42 0.934344951923077
43 0.93339342948718
44 0.934945913461539
45 0.933543669871795
46 0.934845753205128
47 0.93369391025641
48 0.934945913461539
49 0.936247996794872
50 0.935496794871795
};
\addplot [, color3, dashed]
table {%
0 0.0981570512820513
1 0.883713942307692
2 0.899038461538461
3 0.908203125
4 0.913361378205128
5 0.915414663461539
6 0.917918669871795
7 0.922175480769231
8 0.922626201923077
9 0.924679487179487
10 0.924228766025641
11 0.925731169871795
12 0.926031650641026
13 0.925480769230769
14 0.928685897435897
15 0.92948717948718
16 0.928886217948718
17 0.928385416666667
18 0.9296875
19 0.932191506410256
20 0.931340144230769
21 0.930538862179487
22 0.931189903846154
23 0.930588942307692
24 0.931390224358974
25 0.932091346153846
26 0.932141426282051
27 0.932642227564103
28 0.932341746794872
29 0.932041266025641
30 0.932742387820513
31 0.932391826923077
32 0.932391826923077
33 0.933293269230769
34 0.933643830128205
35 0.933443509615385
36 0.934044471153846
37 0.934244791666667
38 0.932191506410256
39 0.933193108974359
40 0.934094551282051
41 0.935196314102564
42 0.934144631410256
43 0.935096153846154
44 0.934144631410256
45 0.93544671474359
46 0.934194711538462
47 0.935146233974359
48 0.934545272435897
49 0.934495192307692
50 0.935396634615385
};
\addplot [, color4, dashed]
table {%
0 0.0981570512820513
1 0.885516826923077
2 0.901241987179487
3 0.909755608974359
4 0.915064102564103
5 0.916516426282051
6 0.919020432692308
7 0.923076923076923
8 0.923527644230769
9 0.92558092948718
10 0.925631009615385
11 0.927033253205128
12 0.926832932692308
13 0.926632612179487
14 0.930188301282051
15 0.930689102564103
16 0.929537259615385
17 0.929286858974359
18 0.930789262820513
19 0.932842548076923
20 0.931991185897436
21 0.931039663461539
22 0.931390224358974
23 0.930889423076923
24 0.931640625
25 0.932491987179487
26 0.932542067307692
27 0.932842548076923
28 0.932992788461538
29 0.932441907051282
30 0.933193108974359
31 0.932892628205128
32 0.933092948717949
33 0.934044471153846
34 0.933844150641026
35 0.93359375
36 0.934595352564103
37 0.934645432692308
38 0.932341746794872
39 0.933643830128205
40 0.934094551282051
41 0.935596955128205
42 0.934495192307692
43 0.93544671474359
44 0.934344951923077
45 0.935697115384615
46 0.934495192307692
47 0.935596955128205
48 0.934645432692308
49 0.934745592948718
50 0.935596955128205
};
\addplot [, white!14.50980392156863!black]
table {%
0 0.0981570512820513
1 0.851111778846154
2 0.878455528846154
3 0.889673477564103
4 0.899839743589744
5 0.90214342948718
6 0.906850961538461
7 0.911558493589744
8 0.91220953525641
9 0.91591546474359
10 0.916616586538461
11 0.91611578525641
12 0.918519631410256
13 0.919521233974359
14 0.920973557692308
15 0.922526041666667
16 0.92197516025641
17 0.921073717948718
18 0.923577724358974
19 0.924979967948718
20 0.925080128205128
21 0.923978365384615
22 0.925731169871795
23 0.924729567307692
24 0.925030048076923
25 0.925530849358974
26 0.926382211538462
27 0.92598157051282
28 0.926382211538462
29 0.926382211538461
30 0.927333733974359
31 0.927684294871795
32 0.926832932692308
33 0.928034855769231
34 0.928635817307692
35 0.928986378205128
36 0.928786057692308
37 0.929387019230769
38 0.92753405448718
39 0.928335336538462
40 0.929387019230769
41 0.930488782051282
42 0.929537259615385
43 0.931039663461539
44 0.928786057692308
45 0.930939503205128
46 0.930388621794872
47 0.930088141025641
48 0.930438701923077
49 0.930238381410256
50 0.931239983974359
};
\addplot [, white!38.82352941176471!black]
table {%
0 0.0981570512820513
1 0.901542467948718
2 0.910006009615385
3 0.913461538461539
4 0.91786858974359
5 0.916566506410256
6 0.920222355769231
7 0.922125400641026
8 0.921624599358974
9 0.923828125
10 0.925130208333333
11 0.92362780448718
12 0.924228766025641
13 0.925330528846154
14 0.92578125
15 0.927333733974359
16 0.926983173076923
17 0.925731169871795
18 0.926832932692308
19 0.928535657051282
20 0.928685897435897
21 0.927133413461538
22 0.929036458333333
23 0.927884615384615
24 0.927283653846154
25 0.928435496794872
26 0.929086538461539
27 0.929186698717949
28 0.928635817307692
29 0.929036458333333
30 0.930488782051282
31 0.929036458333333
32 0.929987980769231
33 0.930488782051282
34 0.929136618589744
35 0.930538862179487
36 0.930338541666667
37 0.931490384615385
38 0.928084935897436
39 0.928986378205128
40 0.93184094551282
41 0.931790865384615
42 0.930989583333333
43 0.93144030448718
44 0.92988782051282
45 0.932241586538461
46 0.930438701923077
47 0.93154046474359
48 0.930588942307692
49 0.930588942307692
50 0.932491987179487
};
\end{axis}

\end{tikzpicture}
